Localizing the Ensemble Kalman Particle Filter

Ensemble methods such as the Ensemble Kalman Filter (EnKF) are widely used for data assimilation in large-scale geophysical applications, as for example in numerical weather prediction (NWP). There is a growing interest for physical models with higher and higher resolution, which brings new challenges for data assimilation techniques because of the presence of non-linear and non-Gaussian features that are not adequately treated by the EnKF. We propose two new localized algorithms based on the Ensemble Kalman Particle Filter (EnKPF), a hybrid method combining the EnKF and the Particle Filter (PF) in a way that maintains scalability and sample diversity. Localization is a key element of the success of EnKFs in practice, but it is much more challenging to apply to PFs. The algorithms that we introduce in the present paper provide a compromise between the EnKF and the PF while avoiding some of the problems of localization for pure PFs. Numerical experiments with a simplified model of cumulus convection based on a modified shallow water equation show that the proposed algorithms perform better than the local EnKF. In particular, the PF nature of the method allows to capture non-Gaussian characteristics of the estimated fields such as the location of wet and dry areas.

==> HF_U-pattern.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-02 14:23:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,108.41);
\begin{scope}
\path[clip] ( 29.60, 23.76) rectangle (124.41, 98.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.60, 23.76) rectangle (124.41, 98.90);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 38.41) --
	(124.41, 38.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 60.88) --
	(124.41, 60.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 83.35) --
	(124.41, 83.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.88, 23.76) --
	( 45.88, 98.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.82, 23.76) --
	( 69.82, 98.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.76, 23.76) --
	( 93.76, 98.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.70, 23.76) --
	(117.70, 98.90);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.60, 27.17) --
	(124.41, 27.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.60, 49.64) --
	(124.41, 49.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.60, 72.11) --
	(124.41, 72.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.60, 94.58) --
	(124.41, 94.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.91, 23.76) --
	( 33.91, 98.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.85, 23.76) --
	( 57.85, 98.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.79, 23.76) --
	( 81.79, 98.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (105.73, 23.76) --
	(105.73, 98.90);
\definecolor{drawColor}{RGB}{50,162,81}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 33.91, 72.11) --
	( 35.10, 70.99) --
	( 36.30, 68.07) --
	( 37.50, 66.36) --
	( 38.69, 64.87) --
	( 39.89, 63.89) --
	( 41.09, 63.17) --
	( 42.29, 62.79) --
	( 43.48, 62.47) --
	( 44.68, 62.35) --
	( 45.88, 62.29) --
	( 47.07, 62.22) --
	( 48.27, 62.25) --
	( 49.47, 62.28) --
	( 50.67, 62.46) --
	( 51.86, 62.92) --
	( 53.06, 63.24) --
	( 54.26, 63.50) --
	( 55.45, 63.98) --
	( 56.65, 64.31) --
	( 57.85, 64.55) --
	( 59.04, 64.80) --
	( 60.24, 65.36) --
	( 61.44, 65.83) --
	( 62.64, 65.96) --
	( 63.83, 65.98) --
	( 65.03, 66.37) --
	( 66.23, 66.43) --
	( 67.42, 66.44) --
	( 68.62, 66.65) --
	( 69.82, 66.80) --
	( 71.02, 67.32) --
	( 72.21, 67.72) --
	( 73.41, 68.05) --
	( 74.61, 68.36) --
	( 75.80, 68.78) --
	( 77.00, 69.03) --
	( 78.20, 69.28) --
	( 79.40, 69.57) --
	( 80.59, 70.00) --
	( 81.79, 70.23) --
	( 82.99, 70.52) --
	( 84.18, 70.99) --
	( 85.38, 71.33) --
	( 86.58, 71.84) --
	( 87.78, 72.29) --
	( 88.97, 72.75) --
	( 90.17, 73.10) --
	( 91.37, 73.10) --
	( 92.56, 73.18) --
	( 93.76, 73.33) --
	( 94.96, 73.53) --
	( 96.16, 73.57) --
	( 97.35, 73.50) --
	( 98.55, 73.13) --
	( 99.75, 72.97) --
	(100.94, 72.94) --
	(102.14, 73.15) --
	(103.34, 73.31) --
	(104.54, 73.35) --
	(105.73, 73.41) --
	(106.93, 73.82) --
	(108.13, 74.01) --
	(109.32, 74.08) --
	(110.52, 74.25) --
	(111.72, 74.29) --
	(112.92, 74.69) --
	(114.11, 74.85) --
	(115.31, 74.87) --
	(116.51, 75.18) --
	(117.70, 75.47) --
	(118.90, 76.05) --
	(120.10, 76.28);
\definecolor{drawColor}{RGB}{255,127,15}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 33.91, 72.11) --
	( 35.10, 70.04) --
	( 36.30, 66.60) --
	( 37.50, 65.05) --
	( 38.69, 64.06) --
	( 39.89, 63.53) --
	( 41.09, 63.18) --
	( 42.29, 63.24) --
	( 43.48, 63.35) --
	( 44.68, 63.40) --
	( 45.88, 63.53) --
	( 47.07, 63.75) --
	( 48.27, 63.81) --
	( 49.47, 63.90) --
	( 50.67, 64.10) --
	( 51.86, 64.47) --
	( 53.06, 64.60) --
	( 54.26, 64.93) --
	( 55.45, 65.37) --
	( 56.65, 65.55) --
	( 57.85, 65.81) --
	( 59.04, 66.09) --
	( 60.24, 66.49) --
	( 61.44, 66.90) --
	( 62.64, 67.06) --
	( 63.83, 67.18) --
	( 65.03, 67.55) --
	( 66.23, 67.51) --
	( 67.42, 67.44) --
	( 68.62, 67.44) --
	( 69.82, 67.57) --
	( 71.02, 67.88) --
	( 72.21, 68.12) --
	( 73.41, 68.30) --
	( 74.61, 68.51) --
	( 75.80, 68.80) --
	( 77.00, 68.99) --
	( 78.20, 69.28) --
	( 79.40, 69.28) --
	( 80.59, 69.53) --
	( 81.79, 69.61) --
	( 82.99, 69.74) --
	( 84.18, 69.82) --
	( 85.38, 70.08) --
	( 86.58, 70.46) --
	( 87.78, 70.77) --
	( 88.97, 70.99) --
	( 90.17, 71.26) --
	( 91.37, 71.24) --
	( 92.56, 71.32) --
	( 93.76, 71.48) --
	( 94.96, 71.63) --
	( 96.16, 71.79) --
	( 97.35, 71.48) --
	( 98.55, 71.15) --
	( 99.75, 70.87) --
	(100.94, 70.69) --
	(102.14, 70.74) --
	(103.34, 70.86) --
	(104.54, 70.78) --
	(105.73, 70.90) --
	(106.93, 71.41) --
	(108.13, 71.48) --
	(109.32, 71.61) --
	(110.52, 71.73) --
	(111.72, 71.66) --
	(112.92, 71.93) --
	(114.11, 71.96) --
	(115.31, 71.92) --
	(116.51, 72.12) --
	(117.70, 72.33) --
	(118.90, 72.69) --
	(120.10, 72.77);
\definecolor{drawColor}{RGB}{60,183,204}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 33.91, 72.11) --
	( 35.10, 69.64) --
	( 36.30, 66.28) --
	( 37.50, 64.68) --
	( 38.69, 63.53) --
	( 39.89, 62.75) --
	( 41.09, 62.23) --
	( 42.29, 61.96) --
	( 43.48, 61.81) --
	( 44.68, 61.85) --
	( 45.88, 61.80) --
	( 47.07, 61.89) --
	( 48.27, 61.99) --
	( 49.47, 62.06) --
	( 50.67, 62.27) --
	( 51.86, 62.77) --
	( 53.06, 63.01) --
	( 54.26, 63.37) --
	( 55.45, 63.94) --
	( 56.65, 64.31) --
	( 57.85, 64.69) --
	( 59.04, 65.08) --
	( 60.24, 65.79) --
	( 61.44, 66.32) --
	( 62.64, 66.60) --
	( 63.83, 66.84) --
	( 65.03, 67.31) --
	( 66.23, 67.47) --
	( 67.42, 67.45) --
	( 68.62, 67.62) --
	( 69.82, 67.86) --
	( 71.02, 68.45) --
	( 72.21, 68.79) --
	( 73.41, 69.22) --
	( 74.61, 69.86) --
	( 75.80, 70.40) --
	( 77.00, 70.83) --
	( 78.20, 71.34) --
	( 79.40, 71.73) --
	( 80.59, 72.10) --
	( 81.79, 72.37) --
	( 82.99, 72.76) --
	( 84.18, 73.03) --
	( 85.38, 73.53) --
	( 86.58, 74.05) --
	( 87.78, 74.52) --
	( 88.97, 75.01) --
	( 90.17, 75.29) --
	( 91.37, 75.37) --
	( 92.56, 75.52) --
	( 93.76, 75.83) --
	( 94.96, 76.02) --
	( 96.16, 76.21) --
	( 97.35, 76.18) --
	( 98.55, 76.05) --
	( 99.75, 75.98) --
	(100.94, 76.07) --
	(102.14, 76.14) --
	(103.34, 76.23) --
	(104.54, 76.12) --
	(105.73, 76.30) --
	(106.93, 76.98) --
	(108.13, 77.26) --
	(109.32, 77.52) --
	(110.52, 77.80) --
	(111.72, 77.89) --
	(112.92, 78.22) --
	(114.11, 78.13) --
	(115.31, 78.03) --
	(116.51, 78.40) --
	(117.70, 78.73) --
	(118.90, 79.26) --
	(120.10, 79.34);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.60, 23.76) rectangle (124.41, 98.90);
\end{scope}
\begin{scope}
\path[clip] (124.41, 23.76) rectangle (219.22, 98.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (124.41, 23.76) rectangle (219.22, 98.90);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.41, 38.41) --
	(219.22, 38.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.41, 60.88) --
	(219.22, 60.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.41, 83.35) --
	(219.22, 83.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.69, 23.76) --
	(140.69, 98.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.63, 23.76) --
	(164.63, 98.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.57, 23.76) --
	(188.57, 98.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.52, 23.76) --
	(212.52, 98.90);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.41, 27.17) --
	(219.22, 27.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.41, 49.64) --
	(219.22, 49.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.41, 72.11) --
	(219.22, 72.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.41, 94.58) --
	(219.22, 94.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (128.72, 23.76) --
	(128.72, 98.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (152.66, 23.76) --
	(152.66, 98.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.60, 23.76) --
	(176.60, 98.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.54, 23.76) --
	(200.54, 98.90);
\definecolor{drawColor}{RGB}{50,162,81}

\path[draw=drawColor,line width= 0.9pt,line join=round] (128.72, 72.11) --
	(129.91, 72.34) --
	(131.11, 73.73) --
	(132.31, 73.83) --
	(133.51, 73.18) --
	(134.70, 72.24) --
	(135.90, 71.28) --
	(137.10, 70.23) --
	(138.29, 69.18) --
	(139.49, 68.14) --
	(140.69, 67.10) --
	(141.89, 66.12) --
	(143.08, 65.18) --
	(144.28, 64.22) --
	(145.48, 63.35) --
	(146.67, 62.56) --
	(147.87, 61.81) --
	(149.07, 61.17) --
	(150.27, 60.51) --
	(151.46, 59.84) --
	(152.66, 59.21) --
	(153.86, 58.60) --
	(155.05, 58.08) --
	(156.25, 57.60) --
	(157.45, 57.15) --
	(158.64, 56.65) --
	(159.84, 56.19) --
	(161.04, 55.76) --
	(162.24, 55.32) --
	(163.43, 54.90) --
	(164.63, 54.52) --
	(165.83, 54.09) --
	(167.02, 53.66) --
	(168.22, 53.26) --
	(169.42, 52.93) --
	(170.62, 52.59) --
	(171.81, 52.29) --
	(173.01, 51.97) --
	(174.21, 51.67) --
	(175.40, 51.33) --
	(176.60, 50.98) --
	(177.80, 50.72) --
	(179.00, 50.55) --
	(180.19, 50.43) --
	(181.39, 50.29) --
	(182.59, 50.10) --
	(183.78, 49.95) --
	(184.98, 49.83) --
	(186.18, 49.69) --
	(187.38, 49.54) --
	(188.57, 49.39) --
	(189.77, 49.31) --
	(190.97, 49.21) --
	(192.16, 49.12) --
	(193.36, 48.97) --
	(194.56, 48.86) --
	(195.76, 48.81) --
	(196.95, 48.68) --
	(198.15, 48.49) --
	(199.35, 48.31) --
	(200.54, 48.15) --
	(201.74, 48.01) --
	(202.94, 47.82) --
	(204.14, 47.61) --
	(205.33, 47.44) --
	(206.53, 47.24) --
	(207.73, 47.03) --
	(208.92, 46.86) --
	(210.12, 46.72) --
	(211.32, 46.60) --
	(212.52, 46.48) --
	(213.71, 46.34) --
	(214.91, 46.22);
\definecolor{drawColor}{RGB}{255,127,15}

\path[draw=drawColor,line width= 0.9pt,line join=round] (128.72, 72.11) --
	(129.91, 63.79) --
	(131.11, 59.44) --
	(132.31, 56.60) --
	(133.51, 54.68) --
	(134.70, 53.37) --
	(135.90, 52.44) --
	(137.10, 51.67) --
	(138.29, 51.18) --
	(139.49, 50.81) --
	(140.69, 50.49) --
	(141.89, 50.23) --
	(143.08, 50.03) --
	(144.28, 49.83) --
	(145.48, 49.72) --
	(146.67, 49.66) --
	(147.87, 49.56) --
	(149.07, 49.52) --
	(150.27, 49.48) --
	(151.46, 49.44) --
	(152.66, 49.45) --
	(153.86, 49.50) --
	(155.05, 49.53) --
	(156.25, 49.60) --
	(157.45, 49.61) --
	(158.64, 49.64) --
	(159.84, 49.68) --
	(161.04, 49.70) --
	(162.24, 49.67) --
	(163.43, 49.71) --
	(164.63, 49.77) --
	(165.83, 49.78) --
	(167.02, 49.79) --
	(168.22, 49.82) --
	(169.42, 49.86) --
	(170.62, 49.88) --
	(171.81, 49.94) --
	(173.01, 50.01) --
	(174.21, 50.03) --
	(175.40, 50.02) --
	(176.60, 49.99) --
	(177.80, 49.99) --
	(179.00, 50.02) --
	(180.19, 50.06) --
	(181.39, 50.10) --
	(182.59, 50.14) --
	(183.78, 50.19) --
	(184.98, 50.23) --
	(186.18, 50.25) --
	(187.38, 50.27) --
	(188.57, 50.33) --
	(189.77, 50.43) --
	(190.97, 50.55) --
	(192.16, 50.63) --
	(193.36, 50.73) --
	(194.56, 50.81) --
	(195.76, 50.87) --
	(196.95, 50.89) --
	(198.15, 50.89) --
	(199.35, 50.91) --
	(200.54, 50.92) --
	(201.74, 50.94) --
	(202.94, 50.91) --
	(204.14, 50.89) --
	(205.33, 50.92) --
	(206.53, 50.93) --
	(207.73, 50.93) --
	(208.92, 50.90) --
	(210.12, 50.89) --
	(211.32, 50.88) --
	(212.52, 50.82) --
	(213.71, 50.80) --
	(214.91, 50.80);
\definecolor{drawColor}{RGB}{60,183,204}

\path[draw=drawColor,line width= 0.9pt,line join=round] (128.72, 72.11) --
	(129.91, 63.69) --
	(131.11, 59.04) --
	(132.31, 56.46) --
	(133.51, 54.81) --
	(134.70, 53.84) --
	(135.90, 53.18) --
	(137.10, 52.67) --
	(138.29, 52.25) --
	(139.49, 51.98) --
	(140.69, 51.67) --
	(141.89, 51.39) --
	(143.08, 51.12) --
	(144.28, 50.82) --
	(145.48, 50.56) --
	(146.67, 50.35) --
	(147.87, 50.20) --
	(149.07, 50.03) --
	(150.27, 49.89) --
	(151.46, 49.74) --
	(152.66, 49.52) --
	(153.86, 49.38) --
	(155.05, 49.26) --
	(156.25, 49.14) --
	(157.45, 49.01) --
	(158.64, 48.90) --
	(159.84, 48.83) --
	(161.04, 48.76) --
	(162.24, 48.68) --
	(163.43, 48.56) --
	(164.63, 48.49) --
	(165.83, 48.37) --
	(167.02, 48.26) --
	(168.22, 48.13) --
	(169.42, 48.07) --
	(170.62, 47.99) --
	(171.81, 47.96) --
	(173.01, 47.96) --
	(174.21, 47.92) --
	(175.40, 47.86) --
	(176.60, 47.77) --
	(177.80, 47.74) --
	(179.00, 47.75) --
	(180.19, 47.75) --
	(181.39, 47.77) --
	(182.59, 47.79) --
	(183.78, 47.79) --
	(184.98, 47.81) --
	(186.18, 47.85) --
	(187.38, 47.87) --
	(188.57, 47.96) --
	(189.77, 48.09) --
	(190.97, 48.18) --
	(192.16, 48.25) --
	(193.36, 48.31) --
	(194.56, 48.36) --
	(195.76, 48.45) --
	(196.95, 48.46) --
	(198.15, 48.41) --
	(199.35, 48.40) --
	(200.54, 48.38) --
	(201.74, 48.37) --
	(202.94, 48.35) --
	(204.14, 48.32) --
	(205.33, 48.32) --
	(206.53, 48.30) --
	(207.73, 48.28) --
	(208.92, 48.27) --
	(210.12, 48.28) --
	(211.32, 48.30) --
	(212.52, 48.30) --
	(213.71, 48.31) --
	(214.91, 48.31);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.41, 23.76) rectangle (219.22, 98.90);
\end{scope}
\begin{scope}
\path[clip] ( 29.60, 98.90) rectangle (124.41,108.41);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.60, 98.90) rectangle (124.41,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.00,100.90) {fluid height};
\end{scope}
\begin{scope}
\path[clip] (124.41, 98.90) rectangle (219.22,108.41);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (124.41, 98.90) rectangle (219.22,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (171.81,100.90) {rain content};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.20, 24.69) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.20, 47.16) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.20, 69.63) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.20, 92.10) {125};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.60, 27.17) --
	( 29.60, 27.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.60, 49.64) --
	( 29.60, 49.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.60, 72.11) --
	( 29.60, 72.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.60, 94.58) --
	( 29.60, 94.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.91, 20.76) --
	( 33.91, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.85, 20.76) --
	( 57.85, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.79, 20.76) --
	( 81.79, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.73, 20.76) --
	(105.73, 23.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 33.91, 13.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 57.85, 13.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 81.79, 13.40) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (105.73, 13.40) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.72, 20.76) --
	(128.72, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.66, 20.76) --
	(152.66, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.60, 20.76) --
	(176.60, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.54, 20.76) --
	(200.54, 23.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (128.72, 13.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (152.66, 13.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (176.60, 13.40) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (200.54, 13.40) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (124.41,  2.40) {time (min)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.60, 61.33) {\textsc{crps}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{50,162,81}

\path[draw=drawColor,line width= 2.8pt,line join=round] ( 62.67, 51.61) -- ( 68.36, 51.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{255,127,15}

\path[draw=drawColor,line width= 2.8pt,line join=round] ( 62.67, 44.49) -- ( 68.36, 44.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{60,183,204}

\path[draw=drawColor,line width= 2.8pt,line join=round] ( 62.67, 37.38) -- ( 68.36, 37.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 70.88, 49.54) {\textsc{le}n\textsc{kf}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 70.88, 42.43) {\textsc{naive-le}n\textsc{kpf}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 70.88, 35.31) {\textsc{block-le}n\textsc{kpf}};
\end{scope}
\end{tikzpicture}


==> HF_crps.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-02 14:23:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26, 97.56);
\begin{scope}
\path[clip] ( 29.60, 23.76) rectangle ( 92.80, 88.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.60, 23.76) rectangle ( 92.80, 88.05);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 36.29) --
	( 92.80, 36.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 55.52) --
	( 92.80, 55.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 74.75) --
	( 92.80, 74.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.05, 23.76) --
	( 42.05, 88.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.20, 23.76) --
	( 61.20, 88.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.35, 23.76) --
	( 80.35, 88.05);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.60, 26.68) --
	( 92.80, 26.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.60, 45.91) --
	( 92.80, 45.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.60, 65.14) --
	( 92.80, 65.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.60, 84.36) --
	( 92.80, 84.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.47, 23.76) --
	( 32.47, 88.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.62, 23.76) --
	( 51.62, 88.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.78, 23.76) --
	( 70.78, 88.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.93, 23.76) --
	( 89.93, 88.05);
\definecolor{drawColor}{RGB}{50,162,81}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 32.47, 65.14) --
	( 37.26, 64.18) --
	( 42.05, 61.68) --
	( 46.83, 60.22) --
	( 51.62, 58.94) --
	( 56.41, 58.10) --
	( 61.20, 57.48) --
	( 65.99, 57.16) --
	( 70.78, 56.89) --
	( 75.57, 56.78) --
	( 80.35, 56.73) --
	( 85.14, 56.67) --
	( 89.93, 56.70);
\definecolor{drawColor}{RGB}{255,127,15}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 32.47, 65.14) --
	( 37.26, 63.37) --
	( 42.05, 60.41) --
	( 46.83, 59.09) --
	( 51.62, 58.24) --
	( 56.41, 57.79) --
	( 61.20, 57.49) --
	( 65.99, 57.55) --
	( 70.78, 57.63) --
	( 75.57, 57.68) --
	( 80.35, 57.80) --
	( 85.14, 57.98) --
	( 89.93, 58.03);
\definecolor{drawColor}{RGB}{60,183,204}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 32.47, 65.14) --
	( 37.26, 63.02) --
	( 42.05, 60.15) --
	( 46.83, 58.78) --
	( 51.62, 57.79) --
	( 56.41, 57.13) --
	( 61.20, 56.68) --
	( 65.99, 56.45) --
	( 70.78, 56.32) --
	( 75.57, 56.35) --
	( 80.35, 56.31) --
	( 85.14, 56.39) --
	( 89.93, 56.48);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.60, 23.76) rectangle ( 92.80, 88.05);
\end{scope}
\begin{scope}
\path[clip] ( 92.80, 23.76) rectangle (156.01, 88.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.80, 23.76) rectangle (156.01, 88.05);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.80, 36.29) --
	(156.01, 36.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.80, 55.52) --
	(156.01, 55.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.80, 74.75) --
	(156.01, 74.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.25, 23.76) --
	(105.25, 88.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.41, 23.76) --
	(124.41, 88.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.56, 23.76) --
	(143.56, 88.05);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.80, 26.68) --
	(156.01, 26.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.80, 45.91) --
	(156.01, 45.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.80, 65.14) --
	(156.01, 65.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.80, 84.36) --
	(156.01, 84.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 95.68, 23.76) --
	( 95.68, 88.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.83, 23.76) --
	(114.83, 88.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.98, 23.76) --
	(133.98, 88.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (153.14, 23.76) --
	(153.14, 88.05);
\definecolor{drawColor}{RGB}{50,162,81}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 95.68, 65.14) --
	(100.47, 65.33) --
	(105.25, 66.52) --
	(110.04, 66.61) --
	(114.83, 66.05) --
	(119.62, 65.24) --
	(124.41, 64.42) --
	(129.20, 63.53) --
	(133.98, 62.63) --
	(138.77, 61.73) --
	(143.56, 60.85) --
	(148.35, 60.01) --
	(153.14, 59.20);
\definecolor{drawColor}{RGB}{255,127,15}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 95.68, 65.14) --
	(100.47, 58.02) --
	(105.25, 54.29) --
	(110.04, 51.86) --
	(114.83, 50.21) --
	(119.62, 49.10) --
	(124.41, 48.30) --
	(129.20, 47.64) --
	(133.98, 47.23) --
	(138.77, 46.90) --
	(143.56, 46.63) --
	(148.35, 46.41) --
	(153.14, 46.24);
\definecolor{drawColor}{RGB}{60,183,204}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 95.68, 65.14) --
	(100.47, 57.93) --
	(105.25, 53.95) --
	(110.04, 51.74) --
	(114.83, 50.33) --
	(119.62, 49.50) --
	(124.41, 48.94) --
	(129.20, 48.50) --
	(133.98, 48.14) --
	(138.77, 47.90) --
	(143.56, 47.65) --
	(148.35, 47.41) --
	(153.14, 47.17);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.80, 23.76) rectangle (156.01, 88.05);
\end{scope}
\begin{scope}
\path[clip] (156.01, 23.76) rectangle (219.22, 88.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.01, 23.76) rectangle (219.22, 88.05);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.01, 36.29) --
	(219.22, 36.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.01, 55.52) --
	(219.22, 55.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.01, 74.75) --
	(219.22, 74.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.46, 23.76) --
	(168.46, 88.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.62, 23.76) --
	(187.62, 88.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.77, 23.76) --
	(206.77, 88.05);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.01, 26.68) --
	(219.22, 26.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.01, 45.91) --
	(219.22, 45.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.01, 65.14) --
	(219.22, 65.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.01, 84.36) --
	(219.22, 84.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.88, 23.76) --
	(158.88, 88.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (178.04, 23.76) --
	(178.04, 88.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.19, 23.76) --
	(197.19, 88.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.35, 23.76) --
	(216.35, 88.05);
\definecolor{drawColor}{RGB}{50,162,81}

\path[draw=drawColor,line width= 0.9pt,line join=round] (158.88, 65.14) --
	(163.67, 64.26) --
	(168.46, 63.00) --
	(173.25, 62.19) --
	(178.04, 61.50) --
	(182.83, 61.07) --
	(187.62, 60.60) --
	(192.40, 60.44) --
	(197.19, 60.13) --
	(201.98, 59.80) --
	(206.77, 59.74) --
	(211.56, 59.38) --
	(216.35, 59.27);
\definecolor{drawColor}{RGB}{255,127,15}

\path[draw=drawColor,line width= 0.9pt,line join=round] (158.88, 65.14) --
	(163.67, 64.01) --
	(168.46, 62.73) --
	(173.25, 62.01) --
	(178.04, 61.27) --
	(182.83, 60.92) --
	(187.62, 60.58) --
	(192.40, 60.58) --
	(197.19, 60.41) --
	(201.98, 60.25) --
	(206.77, 60.23) --
	(211.56, 59.91) --
	(216.35, 59.92);
\definecolor{drawColor}{RGB}{60,183,204}

\path[draw=drawColor,line width= 0.9pt,line join=round] (158.88, 65.14) --
	(163.67, 63.65) --
	(168.46, 62.37) --
	(173.25, 61.66) --
	(178.04, 61.01) --
	(182.83, 60.72) --
	(187.62, 60.36) --
	(192.40, 60.23) --
	(197.19, 59.98) --
	(201.98, 59.71) --
	(206.77, 59.66) --
	(211.56, 59.38) --
	(216.35, 59.33);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.01, 23.76) rectangle (219.22, 88.05);
\end{scope}
\begin{scope}
\path[clip] ( 29.60, 88.05) rectangle ( 92.80, 97.56);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.60, 88.05) rectangle ( 92.80, 97.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.20, 90.05) {fluid height};
\end{scope}
\begin{scope}
\path[clip] ( 92.80, 88.05) rectangle (156.01, 97.56);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 92.80, 88.05) rectangle (156.01, 97.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.41, 90.05) {rain content};
\end{scope}
\begin{scope}
\path[clip] (156.01, 88.05) rectangle (219.22, 97.56);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.01, 88.05) rectangle (219.22, 97.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (187.62, 90.05) {wind};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.20, 24.20) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.20, 43.43) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.20, 62.66) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.20, 81.88) {125};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.60, 26.68) --
	( 29.60, 26.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.60, 45.91) --
	( 29.60, 45.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.60, 65.14) --
	( 29.60, 65.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.60, 84.36) --
	( 29.60, 84.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.47, 20.76) --
	( 32.47, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.62, 20.76) --
	( 51.62, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.78, 20.76) --
	( 70.78, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.93, 20.76) --
	( 89.93, 23.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 32.47, 13.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 51.62, 13.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 70.78, 13.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 89.93, 13.40) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.68, 20.76) --
	( 95.68, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 20.76) --
	(114.83, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.98, 20.76) --
	(133.98, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.14, 20.76) --
	(153.14, 23.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 95.68, 13.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (114.83, 13.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (133.98, 13.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (153.14, 13.40) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.88, 20.76) --
	(158.88, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.04, 20.76) --
	(178.04, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.19, 20.76) --
	(197.19, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.35, 20.76) --
	(216.35, 23.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.88, 13.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (178.04, 13.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (197.19, 13.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (216.35, 13.40) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (124.41,  2.40) {time (min)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.60, 55.91) {\textsc{crps}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 97.56);
\definecolor{drawColor}{RGB}{50,162,81}

\path[draw=drawColor,line width= 2.8pt,line join=round] (166.96, 80.50) -- (172.66, 80.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 97.56);
\definecolor{drawColor}{RGB}{255,127,15}

\path[draw=drawColor,line width= 2.8pt,line join=round] (166.96, 73.39) -- (172.66, 73.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 97.56);
\definecolor{drawColor}{RGB}{60,183,204}

\path[draw=drawColor,line width= 2.8pt,line join=round] (166.96, 66.28) -- (172.66, 66.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (175.17, 78.44) {\textsc{le}n\textsc{kf}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (175.17, 71.32) {\textsc{naive-le}n\textsc{kpf}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (175.17, 64.21) {\textsc{block-le}n\textsc{kpf}};
\end{scope}
\end{tikzpicture}


==> LF_boxplot.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-02 14:23:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,108.41);
\begin{scope}
\path[clip] ( 29.60, 42.95) rectangle ( 88.79, 98.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.60, 42.95) rectangle ( 88.79, 98.90);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 53.86) --
	( 88.79, 53.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 70.59) --
	( 88.79, 70.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 87.32) --
	( 88.79, 87.32);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.60, 45.50) --
	( 88.79, 45.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.60, 62.22) --
	( 88.79, 62.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.60, 78.95) --
	( 88.79, 78.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.60, 95.68) --
	( 88.79, 95.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.69, 42.95) --
	( 40.69, 98.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.19, 42.95) --
	( 59.19, 98.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.69, 42.95) --
	( 77.69, 98.90);
\definecolor{drawColor}{RGB}{50,162,81}
\definecolor{fillColor}{RGB}{50,162,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.69, 72.40) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.69, 79.11) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.69, 79.18) circle (  1.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 76.56) -- ( 40.69, 78.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 74.97) -- ( 40.69, 72.87);
\definecolor{fillColor}{RGB}{50,162,81}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 33.76, 76.56) --
	( 33.76, 74.97) --
	( 47.63, 74.97) --
	( 47.63, 76.56) --
	( 33.76, 76.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.76, 75.74) -- ( 47.63, 75.74);
\definecolor{drawColor}{RGB}{255,127,15}
\definecolor{fillColor}{RGB}{255,127,15}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.19, 82.42) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.19, 82.82) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.19, 84.11) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.19, 92.04) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.19, 82.63) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.19, 83.80) circle (  1.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.19, 78.21) -- ( 59.19, 81.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.19, 75.49) -- ( 59.19, 71.66);
\definecolor{fillColor}{RGB}{255,127,15}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 52.26, 78.21) --
	( 52.26, 75.49) --
	( 66.13, 75.49) --
	( 66.13, 78.21) --
	( 52.26, 78.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.26, 76.92) -- ( 66.13, 76.92);
\definecolor{drawColor}{RGB}{60,183,204}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.69, 77.52) -- ( 77.69, 80.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.69, 75.44) -- ( 77.69, 72.79);
\definecolor{fillColor}{RGB}{60,183,204}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 70.75, 77.52) --
	( 70.75, 75.44) --
	( 84.63, 75.44) --
	( 84.63, 77.52) --
	( 70.75, 77.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.75, 76.47) -- ( 84.63, 76.47);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.60, 42.95) rectangle ( 88.79, 98.90);
\end{scope}
\begin{scope}
\path[clip] ( 94.81, 42.95) rectangle (154.00, 98.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.81, 42.95) rectangle (154.00, 98.90);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.81, 53.86) --
	(154.00, 53.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.81, 70.59) --
	(154.00, 70.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.81, 87.32) --
	(154.00, 87.32);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.81, 45.50) --
	(154.00, 45.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.81, 62.22) --
	(154.00, 62.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.81, 78.95) --
	(154.00, 78.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.81, 95.68) --
	(154.00, 95.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (105.91, 42.95) --
	(105.91, 98.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.41, 42.95) --
	(124.41, 98.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.91, 42.95) --
	(142.91, 98.90);
\definecolor{drawColor}{RGB}{50,162,81}
\definecolor{fillColor}{RGB}{50,162,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.91, 52.27) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.91, 71.21) circle (  1.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.91, 64.19) -- (105.91, 70.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.91, 59.69) -- (105.91, 53.57);
\definecolor{fillColor}{RGB}{50,162,81}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 98.97, 64.19) --
	( 98.97, 59.69) --
	(112.85, 59.69) --
	(112.85, 64.19) --
	( 98.97, 64.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.97, 61.93) -- (112.85, 61.93);
\definecolor{drawColor}{RGB}{255,127,15}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.41, 69.57) -- (124.41, 80.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.41, 60.93) -- (124.41, 52.76);
\definecolor{fillColor}{RGB}{255,127,15}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (117.47, 69.57) --
	(117.47, 60.93) --
	(131.34, 60.93) --
	(131.34, 69.57) --
	(117.47, 69.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (117.47, 65.21) -- (131.34, 65.21);
\definecolor{drawColor}{RGB}{60,183,204}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.91, 64.55) -- (142.91, 74.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.91, 56.87) -- (142.91, 52.37);
\definecolor{fillColor}{RGB}{60,183,204}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (135.97, 64.55) --
	(135.97, 56.87) --
	(149.84, 56.87) --
	(149.84, 64.55) --
	(135.97, 64.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (135.97, 60.06) -- (149.84, 60.06);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.81, 42.95) rectangle (154.00, 98.90);
\end{scope}
\begin{scope}
\path[clip] (160.03, 42.95) rectangle (219.22, 98.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (160.03, 42.95) rectangle (219.22, 98.90);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.03, 53.86) --
	(219.22, 53.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.03, 70.59) --
	(219.22, 70.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.03, 87.32) --
	(219.22, 87.32);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.03, 45.50) --
	(219.22, 45.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.03, 62.22) --
	(219.22, 62.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.03, 78.95) --
	(219.22, 78.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.03, 95.68) --
	(219.22, 95.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.12, 42.95) --
	(171.12, 98.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.62, 42.95) --
	(189.62, 98.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.12, 42.95) --
	(208.12, 98.90);
\definecolor{drawColor}{RGB}{50,162,81}
\definecolor{fillColor}{RGB}{50,162,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.12, 72.03) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.12, 70.31) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.12, 72.47) circle (  1.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.12, 77.57) -- (171.12, 79.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.12, 75.56) -- (171.12, 72.97);
\definecolor{fillColor}{RGB}{50,162,81}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (164.19, 77.57) --
	(164.19, 75.56) --
	(178.06, 75.56) --
	(178.06, 77.57) --
	(164.19, 77.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (164.19, 76.83) -- (178.06, 76.83);
\definecolor{drawColor}{RGB}{255,127,15}
\definecolor{fillColor}{RGB}{255,127,15}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.62, 72.48) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.62, 73.05) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.62, 81.58) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.62, 84.81) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.62, 69.46) circle (  1.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.62, 78.57) -- (189.62, 81.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.62, 76.59) -- (189.62, 73.78);
\definecolor{fillColor}{RGB}{255,127,15}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (182.69, 78.57) --
	(182.69, 76.59) --
	(196.56, 76.59) --
	(196.56, 78.57) --
	(182.69, 78.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (182.69, 77.52) -- (196.56, 77.52);
\definecolor{drawColor}{RGB}{60,183,204}
\definecolor{fillColor}{RGB}{60,183,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.12, 71.95) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.12, 72.90) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.12, 69.65) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.12, 72.51) circle (  1.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.12, 77.86) -- (208.12, 79.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.12, 75.89) -- (208.12, 72.95);
\definecolor{fillColor}{RGB}{60,183,204}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (201.18, 77.86) --
	(201.18, 75.89) --
	(215.06, 75.89) --
	(215.06, 77.86) --
	(201.18, 77.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (201.18, 77.06) -- (215.06, 77.06);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.03, 42.95) rectangle (219.22, 98.90);
\end{scope}
\begin{scope}
\path[clip] ( 29.60, 98.90) rectangle ( 88.79,108.41);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 29.60, 98.90) rectangle ( 88.79,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.19,100.90) {fluid height};
\end{scope}
\begin{scope}
\path[clip] ( 94.81, 98.90) rectangle (154.00,108.41);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.81, 98.90) rectangle (154.00,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.41,100.90) {rain content};
\end{scope}
\begin{scope}
\path[clip] (160.03, 98.90) rectangle (219.22,108.41);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (160.03, 98.90) rectangle (219.22,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.62,100.90) {wind};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.20, 43.02) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.20, 59.75) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.20, 76.47) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.20, 93.20) {125};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.60, 45.50) --
	( 29.60, 45.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.60, 62.22) --
	( 29.60, 62.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.60, 78.95) --
	( 29.60, 78.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.60, 95.68) --
	( 29.60, 95.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 39.95) --
	( 40.69, 42.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.19, 39.95) --
	( 59.19, 42.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.69, 39.95) --
	( 77.69, 42.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 44.20, 34.05) {\textsc{le}n\textsc{kf}};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 62.70, 34.05) {\textsc{naive-le}n\textsc{kpf}};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 81.20, 34.05) {\textsc{block-le}n\textsc{kpf}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.91, 39.95) --
	(105.91, 42.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.41, 39.95) --
	(124.41, 42.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.91, 39.95) --
	(142.91, 42.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (109.42, 34.05) {\textsc{le}n\textsc{kf}};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (127.91, 34.05) {\textsc{naive-le}n\textsc{kpf}};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (146.41, 34.05) {\textsc{block-le}n\textsc{kpf}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.12, 39.95) --
	(171.12, 42.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.62, 39.95) --
	(189.62, 42.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.12, 39.95) --
	(208.12, 42.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (174.63, 34.05) {\textsc{le}n\textsc{kf}};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (193.13, 34.05) {\textsc{naive-le}n\textsc{kpf}};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (211.63, 34.05) {\textsc{block-le}n\textsc{kpf}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.60, 70.92) {\textsc{crps}};
\end{scope}
\end{tikzpicture}


==> block_illustration.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-02 14:00:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.84,118.73) --
	(215.42,118.73) --
	(215.42,150.38) --
	( 15.84,150.38) --
	( 15.84,118.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,110.81) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (115.63,155.57) {\bfseries a)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  6.34,134.56) {state};
\end{scope}
\begin{scope}
\path[clip] ( 15.84,118.73) rectangle (215.42,150.38);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.40,145.03) -- (117.86,149.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.40,149.48) -- (117.86,145.03);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 63.80,118.73) -- ( 63.80,150.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (108.87,118.73) -- (108.87,150.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (122.39,118.73) -- (122.39,150.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (167.47,118.73) -- (167.47,150.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 34.50,111.30) {w};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 86.33,111.30) {v};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (115.63,111.30) {u};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (144.93,111.30) {v};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (194.51,111.30) {w};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.84,118.73) --
	(215.42,118.73) --
	(215.42,150.38) --
	( 15.84,150.38) --
	( 15.84,118.73);
\end{scope}
\begin{scope}
\path[clip] ( 15.84,118.73) rectangle (215.42,150.38);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.87,136.52) --
	(111.12,136.31) --
	(113.38,136.05) --
	(115.63,135.83) --
	(117.89,135.47) --
	(120.14,135.11) --
	(122.39,134.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  5.20,122.21) --
	(  7.46,122.05) --
	(  9.71,121.96) --
	( 11.96,121.98) --
	( 14.22,121.94) --
	( 16.47,121.94) --
	( 18.72,122.01) --
	( 20.98,122.30) --
	( 23.23,123.05) --
	( 25.49,123.97) --
	( 27.74,125.02) --
	( 29.99,126.06) --
	( 32.25,127.07) --
	( 34.50,128.26) --
	( 36.75,129.49) --
	( 39.01,130.80) --
	( 41.26,131.93) --
	( 43.51,133.04) --
	( 45.77,133.94) --
	( 48.02,134.80) --
	( 50.28,135.48) --
	( 52.53,136.13) --
	( 54.78,136.81) --
	( 57.04,137.43) --
	( 59.29,137.82) --
	( 61.54,138.33) --
	( 63.80,138.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (167.47,128.97) --
	(169.72,128.84) --
	(171.97,128.67) --
	(174.23,128.46) --
	(176.48,128.58) --
	(178.73,128.62) --
	(180.99,128.32) --
	(183.24,128.03) --
	(185.50,127.70) --
	(187.75,127.46) --
	(190.00,127.29) --
	(192.26,126.85) --
	(194.51,126.53) --
	(196.76,126.04) --
	(199.02,125.52) --
	(201.27,125.07) --
	(203.52,124.59) --
	(205.78,124.44) --
	(208.03,124.21) --
	(210.29,123.75) --
	(212.54,123.35) --
	(214.79,123.06) --
	(217.05,122.96) --
	(219.30,122.78) --
	(221.55,122.57) --
	(223.81,122.39) --
	(226.06,122.32) --
	(228.31,122.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.80,138.93) --
	( 66.05,139.25) --
	( 68.31,139.46) --
	( 70.56,139.88) --
	( 72.81,140.07) --
	( 75.07,140.08) --
	( 77.32,140.25) --
	( 79.57,140.48) --
	( 81.83,140.49) --
	( 84.08,140.36) --
	( 86.33,140.09) --
	( 88.59,139.85) --
	( 90.84,139.58) --
	( 93.10,139.20) --
	( 95.35,138.75) --
	( 97.60,138.34) --
	( 99.86,137.90) --
	(102.11,137.46) --
	(104.36,136.95) --
	(106.62,136.69) --
	(108.87,136.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.39,134.66) --
	(124.65,134.18) --
	(126.90,133.56) --
	(129.15,132.84) --
	(131.41,132.20) --
	(133.66,131.68) --
	(135.91,131.34) --
	(138.17,130.90) --
	(140.42,130.37) --
	(142.68,129.83) --
	(144.93,129.53) --
	(147.18,129.40) --
	(149.44,129.31) --
	(151.69,129.36) --
	(153.94,129.44) --
	(156.20,129.29) --
	(158.45,129.04) --
	(160.71,129.01) --
	(162.96,129.14) --
	(165.21,129.13) --
	(167.47,128.97);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.87,143.39) --
	(111.12,143.52) --
	(113.38,143.77) --
	(115.63,144.08) --
	(117.89,144.39) --
	(120.14,144.76) --
	(122.39,145.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  5.20,119.88) --
	(  7.46,119.79) --
	(  9.71,120.03) --
	( 11.96,120.57) --
	( 14.22,121.18) --
	( 16.47,121.88) --
	( 18.72,122.54) --
	( 20.98,123.26) --
	( 23.23,123.98) --
	( 25.49,124.64) --
	( 27.74,125.34) --
	( 29.99,126.16) --
	( 32.25,126.96) --
	( 34.50,127.87) --
	( 36.75,128.58) --
	( 39.01,129.08) --
	( 41.26,129.49) --
	( 43.51,129.72) --
	( 45.77,130.07) --
	( 48.02,130.48) --
	( 50.28,131.06) --
	( 52.53,131.87) --
	( 54.78,132.69) --
	( 57.04,133.23) --
	( 59.29,133.64) --
	( 61.54,134.01) --
	( 63.80,134.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (167.47,144.68) --
	(169.72,144.35) --
	(171.97,144.00) --
	(174.23,143.54) --
	(176.48,142.92) --
	(178.73,142.14) --
	(180.99,141.43) --
	(183.24,140.60) --
	(185.50,139.90) --
	(187.75,139.25) --
	(190.00,138.57) --
	(192.26,137.86) --
	(194.51,136.87) --
	(196.76,135.78) --
	(199.02,134.40) --
	(201.27,132.86) --
	(203.52,131.35) --
	(205.78,130.00) --
	(208.03,128.73) --
	(210.29,127.57) --
	(212.54,126.59) --
	(214.79,125.74) --
	(217.05,124.74) --
	(219.30,123.59) --
	(221.55,122.41) --
	(223.81,121.46) --
	(226.06,120.83) --
	(228.31,120.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.80,134.56) --
	( 66.05,135.08) --
	( 68.31,135.74) --
	( 70.56,136.24) --
	( 72.81,136.42) --
	( 75.07,136.55) --
	( 77.32,136.89) --
	( 79.57,137.47) --
	( 81.83,138.37) --
	( 84.08,139.20) --
	( 86.33,139.95) --
	( 88.59,140.59) --
	( 90.84,141.06) --
	( 93.10,141.72) --
	( 95.35,142.20) --
	( 97.60,142.31) --
	( 99.86,142.32) --
	(102.11,142.57) --
	(104.36,142.83) --
	(106.62,143.16) --
	(108.87,143.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.39,145.11) --
	(124.65,145.41) --
	(126.90,145.75) --
	(129.15,146.03) --
	(131.41,146.22) --
	(133.66,146.46) --
	(135.91,146.60) --
	(138.17,146.49) --
	(140.42,146.30) --
	(142.68,146.07) --
	(144.93,146.04) --
	(147.18,146.15) --
	(149.44,146.08) --
	(151.69,145.95) --
	(153.94,145.86) --
	(156.20,145.66) --
	(158.45,145.46) --
	(160.71,145.18) --
	(162.96,145.03) --
	(165.21,144.85) --
	(167.47,144.68);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.87,136.29) --
	(111.12,136.00) --
	(113.38,135.66) --
	(115.63,135.22) --
	(117.89,134.60) --
	(120.14,133.99) --
	(122.39,133.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  5.20,121.78) --
	(  7.46,122.29) --
	(  9.71,122.65) --
	( 11.96,123.16) --
	( 14.22,123.66) --
	( 16.47,124.03) --
	( 18.72,124.38) --
	( 20.98,124.83) --
	( 23.23,125.20) --
	( 25.49,125.67) --
	( 27.74,126.06) --
	( 29.99,126.29) --
	( 32.25,126.48) --
	( 34.50,126.73) --
	( 36.75,126.91) --
	( 39.01,127.13) --
	( 41.26,127.39) --
	( 43.51,127.66) --
	( 45.77,128.10) --
	( 48.02,128.38) --
	( 50.28,128.78) --
	( 52.53,129.34) --
	( 54.78,129.81) --
	( 57.04,130.38) --
	( 59.29,131.02) --
	( 61.54,131.65) --
	( 63.80,132.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (167.47,121.33) --
	(169.72,120.66) --
	(171.97,119.93) --
	(174.23,119.31) --
	(176.48,118.90) --
	(178.73,118.55) --
	(180.99,118.27) --
	(183.24,117.99) --
	(185.50,118.02) --
	(187.75,118.01) --
	(190.00,118.02) --
	(192.26,118.08) --
	(194.51,118.27) --
	(196.76,118.45) --
	(199.02,118.71) --
	(201.27,118.99) --
	(203.52,119.23) --
	(205.78,119.41) --
	(208.03,119.60) --
	(210.29,119.84) --
	(212.54,119.92) --
	(214.79,119.89) --
	(217.05,120.04) --
	(219.30,120.26) --
	(221.55,120.43) --
	(223.81,120.65) --
	(226.06,120.86) --
	(228.31,121.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.80,132.25) --
	( 66.05,132.82) --
	( 68.31,133.32) --
	( 70.56,133.64) --
	( 72.81,134.09) --
	( 75.07,134.39) --
	( 77.32,134.68) --
	( 79.57,134.96) --
	( 81.83,135.12) --
	( 84.08,135.33) --
	( 86.33,135.59) --
	( 88.59,135.92) --
	( 90.84,136.31) --
	( 93.10,136.50) --
	( 95.35,136.76) --
	( 97.60,136.97) --
	( 99.86,137.01) --
	(102.11,136.90) --
	(104.36,136.79) --
	(106.62,136.54) --
	(108.87,136.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.39,133.52) --
	(124.65,133.04) --
	(126.90,132.54) --
	(129.15,131.90) --
	(131.41,131.13) --
	(133.66,130.42) --
	(135.91,129.77) --
	(138.17,129.11) --
	(140.42,128.45) --
	(142.68,127.71) --
	(144.93,127.03) --
	(147.18,126.59) --
	(149.44,125.99) --
	(151.69,125.29) --
	(153.94,124.65) --
	(156.20,123.99) --
	(158.45,123.39) --
	(160.71,122.97) --
	(162.96,122.59) --
	(165.21,122.04) --
	(167.47,121.33);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.87,143.22) --
	(111.12,143.01) --
	(113.38,142.95) --
	(115.63,142.99) --
	(117.89,143.27) --
	(120.14,143.73) --
	(122.39,144.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  5.20,126.15) --
	(  7.46,126.41) --
	(  9.71,126.82) --
	( 11.96,127.29) --
	( 14.22,127.95) --
	( 16.47,128.60) --
	( 18.72,129.18) --
	( 20.98,129.73) --
	( 23.23,130.22) --
	( 25.49,130.54) --
	( 27.74,130.89) --
	( 29.99,131.25) --
	( 32.25,131.54) --
	( 34.50,131.97) --
	( 36.75,132.35) --
	( 39.01,132.74) --
	( 41.26,133.45) --
	( 43.51,134.24) --
	( 45.77,134.89) --
	( 48.02,135.40) --
	( 50.28,136.07) --
	( 52.53,136.90) --
	( 54.78,137.83) --
	( 57.04,138.77) --
	( 59.29,139.64) --
	( 61.54,140.39) --
	( 63.80,141.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (167.47,132.69) --
	(169.72,131.83) --
	(171.97,130.99) --
	(174.23,130.27) --
	(176.48,129.35) --
	(178.73,128.42) --
	(180.99,127.46) --
	(183.24,126.51) --
	(185.50,125.39) --
	(187.75,124.43) --
	(190.00,123.67) --
	(192.26,123.29) --
	(194.51,123.10) --
	(196.76,123.07) --
	(199.02,123.14) --
	(201.27,123.38) --
	(203.52,123.64) --
	(205.78,123.95) --
	(208.03,124.32) --
	(210.29,124.61) --
	(212.54,124.82) --
	(214.79,124.92) --
	(217.05,125.20) --
	(219.30,125.51) --
	(221.55,125.82) --
	(223.81,126.02) --
	(226.06,126.06) --
	(228.31,126.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.80,141.23) --
	( 66.05,141.85) --
	( 68.31,142.44) --
	( 70.56,143.03) --
	( 72.81,143.59) --
	( 75.07,144.09) --
	( 77.32,144.43) --
	( 79.57,144.99) --
	( 81.83,145.27) --
	( 84.08,145.36) --
	( 86.33,145.23) --
	( 88.59,145.11) --
	( 90.84,145.10) --
	( 93.10,144.80) --
	( 95.35,144.39) --
	( 97.60,144.01) --
	( 99.86,143.79) --
	(102.11,143.79) --
	(104.36,143.61) --
	(106.62,143.55) --
	(108.87,143.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.39,144.23) --
	(124.65,144.55) --
	(126.90,144.95) --
	(129.15,145.28) --
	(131.41,145.45) --
	(133.66,145.55) --
	(135.91,145.60) --
	(138.17,145.31) --
	(140.42,144.94) --
	(142.68,144.46) --
	(144.93,143.76) --
	(147.18,143.05) --
	(149.44,142.31) --
	(151.69,141.44) --
	(153.94,140.29) --
	(156.20,139.23) --
	(158.45,137.99) --
	(160.71,136.60) --
	(162.96,135.20) --
	(165.21,133.81) --
	(167.47,132.69);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.87,137.50) --
	(111.12,137.59) --
	(113.38,137.67) --
	(115.63,137.76) --
	(117.89,137.86) --
	(120.14,137.77) --
	(122.39,137.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  5.20,128.34) --
	(  7.46,127.90) --
	(  9.71,127.37) --
	( 11.96,126.97) --
	( 14.22,126.41) --
	( 16.47,125.89) --
	( 18.72,125.49) --
	( 20.98,125.22) --
	( 23.23,124.93) --
	( 25.49,124.52) --
	( 27.74,124.38) --
	( 29.99,124.22) --
	( 32.25,124.09) --
	( 34.50,124.05) --
	( 36.75,124.15) --
	( 39.01,124.36) --
	( 41.26,124.65) --
	( 43.51,124.99) --
	( 45.77,125.34) --
	( 48.02,125.67) --
	( 50.28,125.85) --
	( 52.53,126.25) --
	( 54.78,126.85) --
	( 57.04,127.30) --
	( 59.29,127.85) --
	( 61.54,128.33) --
	( 63.80,128.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (167.47,139.76) --
	(169.72,139.84) --
	(171.97,139.87) --
	(174.23,139.86) --
	(176.48,139.80) --
	(178.73,139.48) --
	(180.99,139.10) --
	(183.24,138.74) --
	(185.50,138.25) --
	(187.75,137.86) --
	(190.00,137.65) --
	(192.26,137.39) --
	(194.51,137.05) --
	(196.76,136.74) --
	(199.02,136.14) --
	(201.27,135.25) --
	(203.52,134.41) --
	(205.78,133.74) --
	(208.03,133.19) --
	(210.29,132.70) --
	(212.54,132.23) --
	(214.79,131.63) --
	(217.05,130.96) --
	(219.30,130.40) --
	(221.55,129.85) --
	(223.81,129.36) --
	(226.06,128.88) --
	(228.31,128.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.80,128.98) --
	( 66.05,129.42) --
	( 68.31,129.84) --
	( 70.56,130.43) --
	( 72.81,131.08) --
	( 75.07,131.76) --
	( 77.32,132.36) --
	( 79.57,132.91) --
	( 81.83,133.73) --
	( 84.08,134.65) --
	( 86.33,135.40) --
	( 88.59,135.99) --
	( 90.84,136.50) --
	( 93.10,136.94) --
	( 95.35,137.27) --
	( 97.60,137.39) --
	( 99.86,137.28) --
	(102.11,137.36) --
	(104.36,137.35) --
	(106.62,137.34) --
	(108.87,137.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.39,137.60) --
	(124.65,137.33) --
	(126.90,137.27) --
	(129.15,137.57) --
	(131.41,137.89) --
	(133.66,138.22) --
	(135.91,138.51) --
	(138.17,138.73) --
	(140.42,138.82) --
	(142.68,138.94) --
	(144.93,139.28) --
	(147.18,139.44) --
	(149.44,139.60) --
	(151.69,139.81) --
	(153.94,139.91) --
	(156.20,139.83) --
	(158.45,139.57) --
	(160.71,139.48) --
	(162.96,139.52) --
	(165.21,139.69) --
	(167.47,139.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.84, 63.33) --
	(215.42, 63.33) --
	(215.42, 94.97) --
	( 15.84, 94.97) --
	( 15.84, 63.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00, 55.41) rectangle (231.26,110.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (115.63,100.16) {\bfseries b)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  6.34, 79.15) {state};
\end{scope}
\begin{scope}
\path[clip] ( 15.84, 63.33) rectangle (215.42, 94.97);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 63.80, 63.33) -- ( 63.80, 94.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (108.87, 63.33) -- (108.87, 94.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (122.39, 63.33) -- (122.39, 94.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (167.47, 63.33) -- (167.47, 94.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 34.50, 55.89) {w};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 86.33, 55.89) {v};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (115.63, 55.89) {u};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (144.93, 55.89) {v};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (194.51, 55.89) {w};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.84, 63.33) --
	(215.42, 63.33) --
	(215.42, 94.97) --
	( 15.84, 94.97) --
	( 15.84, 63.33);
\end{scope}
\begin{scope}
\path[clip] ( 15.84, 63.33) rectangle (215.42, 94.97);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.87, 81.12) --
	(111.12, 80.90) --
	(113.38, 80.64) --
	(115.63, 80.43) --
	(117.89, 80.06) --
	(120.14, 79.70) --
	(122.39, 79.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.87, 82.32) --
	(111.12, 82.23) --
	(113.38, 82.11) --
	(115.63, 82.01) --
	(117.89, 81.76) --
	(120.14, 81.48) --
	(122.39, 81.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  5.20, 66.81) --
	(  7.46, 66.64) --
	(  9.71, 66.56) --
	( 11.96, 66.57) --
	( 14.22, 66.54) --
	( 16.47, 66.53) --
	( 18.72, 66.60) --
	( 20.98, 66.89) --
	( 23.23, 67.64) --
	( 25.49, 68.56) --
	( 27.74, 69.61) --
	( 29.99, 70.65) --
	( 32.25, 71.67) --
	( 34.50, 72.86) --
	( 36.75, 74.08) --
	( 39.01, 75.39) --
	( 41.26, 76.52) --
	( 43.51, 77.63) --
	( 45.77, 78.53) --
	( 48.02, 79.39) --
	( 50.28, 80.08) --
	( 52.53, 80.72) --
	( 54.78, 81.40) --
	( 57.04, 82.03) --
	( 59.29, 82.42) --
	( 61.54, 82.92) --
	( 63.80, 83.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (167.47, 73.56) --
	(169.72, 73.43) --
	(171.97, 73.27) --
	(174.23, 73.05) --
	(176.48, 73.18) --
	(178.73, 73.21) --
	(180.99, 72.91) --
	(183.24, 72.62) --
	(185.50, 72.30) --
	(187.75, 72.05) --
	(190.00, 71.88) --
	(192.26, 71.44) --
	(194.51, 71.13) --
	(196.76, 70.64) --
	(199.02, 70.11) --
	(201.27, 69.67) --
	(203.52, 69.18) --
	(205.78, 69.04) --
	(208.03, 68.80) --
	(210.29, 68.35) --
	(212.54, 67.94) --
	(214.79, 67.65) --
	(217.05, 67.55) --
	(219.30, 67.38) --
	(221.55, 67.16) --
	(223.81, 66.98) --
	(226.06, 66.91) --
	(228.31, 66.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.20, 66.81) --
	(  7.46, 66.64) --
	(  9.71, 66.56) --
	( 11.96, 66.57) --
	( 14.22, 66.54) --
	( 16.47, 66.53) --
	( 18.72, 66.60) --
	( 20.98, 66.89) --
	( 23.23, 67.64) --
	( 25.49, 68.56) --
	( 27.74, 69.61) --
	( 29.99, 70.65) --
	( 32.25, 71.67) --
	( 34.50, 72.86) --
	( 36.75, 74.08) --
	( 39.01, 75.39) --
	( 41.26, 76.52) --
	( 43.51, 77.63) --
	( 45.77, 78.53) --
	( 48.02, 79.39) --
	( 50.28, 80.08) --
	( 52.53, 80.72) --
	( 54.78, 81.40) --
	( 57.04, 82.03) --
	( 59.29, 82.42) --
	( 61.54, 82.92) --
	( 63.80, 83.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.47, 73.56) --
	(169.72, 73.43) --
	(171.97, 73.27) --
	(174.23, 73.05) --
	(176.48, 73.18) --
	(178.73, 73.21) --
	(180.99, 72.91) --
	(183.24, 72.62) --
	(185.50, 72.30) --
	(187.75, 72.05) --
	(190.00, 71.88) --
	(192.26, 71.44) --
	(194.51, 71.13) --
	(196.76, 70.64) --
	(199.02, 70.11) --
	(201.27, 69.67) --
	(203.52, 69.18) --
	(205.78, 69.04) --
	(208.03, 68.80) --
	(210.29, 68.35) --
	(212.54, 67.94) --
	(214.79, 67.65) --
	(217.05, 67.55) --
	(219.30, 67.38) --
	(221.55, 67.16) --
	(223.81, 66.98) --
	(226.06, 66.91) --
	(228.31, 66.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.80, 83.52) --
	( 66.05, 83.84) --
	( 68.31, 84.06) --
	( 70.56, 84.47) --
	( 72.81, 84.66) --
	( 75.07, 84.68) --
	( 77.32, 84.85) --
	( 79.57, 85.07) --
	( 81.83, 85.08) --
	( 84.08, 84.96) --
	( 86.33, 84.68) --
	( 88.59, 84.44) --
	( 90.84, 84.17) --
	( 93.10, 83.79) --
	( 95.35, 83.34) --
	( 97.60, 82.93) --
	( 99.86, 82.49) --
	(102.11, 82.05) --
	(104.36, 81.54) --
	(106.62, 81.28) --
	(108.87, 81.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.39, 79.25) --
	(124.65, 78.78) --
	(126.90, 78.15) --
	(129.15, 77.43) --
	(131.41, 76.80) --
	(133.66, 76.27) --
	(135.91, 75.93) --
	(138.17, 75.50) --
	(140.42, 74.96) --
	(142.68, 74.43) --
	(144.93, 74.13) --
	(147.18, 73.99) --
	(149.44, 73.90) --
	(151.69, 73.95) --
	(153.94, 74.04) --
	(156.20, 73.88) --
	(158.45, 73.64) --
	(160.71, 73.60) --
	(162.96, 73.74) --
	(165.21, 73.72) --
	(167.47, 73.56);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.87, 87.99) --
	(111.12, 88.11) --
	(113.38, 88.36) --
	(115.63, 88.68) --
	(117.89, 88.98) --
	(120.14, 89.36) --
	(122.39, 89.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.87, 90.55) --
	(111.12, 90.95) --
	(113.38, 91.48) --
	(115.63, 92.05) --
	(117.89, 92.61) --
	(120.14, 93.16) --
	(122.39, 93.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  5.20, 64.47) --
	(  7.46, 64.39) --
	(  9.71, 64.63) --
	( 11.96, 65.17) --
	( 14.22, 65.78) --
	( 16.47, 66.47) --
	( 18.72, 67.14) --
	( 20.98, 67.86) --
	( 23.23, 68.57) --
	( 25.49, 69.23) --
	( 27.74, 69.93) --
	( 29.99, 70.75) --
	( 32.25, 71.55) --
	( 34.50, 72.46) --
	( 36.75, 73.17) --
	( 39.01, 73.67) --
	( 41.26, 74.08) --
	( 43.51, 74.31) --
	( 45.77, 74.66) --
	( 48.02, 75.07) --
	( 50.28, 75.65) --
	( 52.53, 76.46) --
	( 54.78, 77.28) --
	( 57.04, 77.83) --
	( 59.29, 78.23) --
	( 61.54, 78.60) --
	( 63.80, 79.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (167.47, 89.27) --
	(169.72, 88.94) --
	(171.97, 88.59) --
	(174.23, 88.13) --
	(176.48, 87.51) --
	(178.73, 86.73) --
	(180.99, 86.02) --
	(183.24, 85.19) --
	(185.50, 84.49) --
	(187.75, 83.84) --
	(190.00, 83.17) --
	(192.26, 82.46) --
	(194.51, 81.46) --
	(196.76, 80.37) --
	(199.02, 79.00) --
	(201.27, 77.45) --
	(203.52, 75.94) --
	(205.78, 74.60) --
	(208.03, 73.32) --
	(210.29, 72.17) --
	(212.54, 71.19) --
	(214.79, 70.33) --
	(217.05, 69.33) --
	(219.30, 68.18) --
	(221.55, 67.00) --
	(223.81, 66.05) --
	(226.06, 65.42) --
	(228.31, 64.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.20, 64.47) --
	(  7.46, 64.39) --
	(  9.71, 64.63) --
	( 11.96, 65.17) --
	( 14.22, 65.78) --
	( 16.47, 66.47) --
	( 18.72, 67.14) --
	( 20.98, 67.86) --
	( 23.23, 68.57) --
	( 25.49, 69.23) --
	( 27.74, 69.93) --
	( 29.99, 70.75) --
	( 32.25, 71.55) --
	( 34.50, 72.46) --
	( 36.75, 73.17) --
	( 39.01, 73.67) --
	( 41.26, 74.08) --
	( 43.51, 74.31) --
	( 45.77, 74.66) --
	( 48.02, 75.07) --
	( 50.28, 75.65) --
	( 52.53, 76.46) --
	( 54.78, 77.28) --
	( 57.04, 77.83) --
	( 59.29, 78.23) --
	( 61.54, 78.60) --
	( 63.80, 79.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.47, 89.27) --
	(169.72, 88.94) --
	(171.97, 88.59) --
	(174.23, 88.13) --
	(176.48, 87.51) --
	(178.73, 86.73) --
	(180.99, 86.02) --
	(183.24, 85.19) --
	(185.50, 84.49) --
	(187.75, 83.84) --
	(190.00, 83.17) --
	(192.26, 82.46) --
	(194.51, 81.46) --
	(196.76, 80.37) --
	(199.02, 79.00) --
	(201.27, 77.45) --
	(203.52, 75.94) --
	(205.78, 74.60) --
	(208.03, 73.32) --
	(210.29, 72.17) --
	(212.54, 71.19) --
	(214.79, 70.33) --
	(217.05, 69.33) --
	(219.30, 68.18) --
	(221.55, 67.00) --
	(223.81, 66.05) --
	(226.06, 65.42) --
	(228.31, 64.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.80, 79.15) --
	( 66.05, 79.68) --
	( 68.31, 80.33) --
	( 70.56, 80.84) --
	( 72.81, 81.01) --
	( 75.07, 81.14) --
	( 77.32, 81.48) --
	( 79.57, 82.06) --
	( 81.83, 82.97) --
	( 84.08, 83.80) --
	( 86.33, 84.54) --
	( 88.59, 85.18) --
	( 90.84, 85.65) --
	( 93.10, 86.32) --
	( 95.35, 86.79) --
	( 97.60, 86.91) --
	( 99.86, 86.92) --
	(102.11, 87.16) --
	(104.36, 87.43) --
	(106.62, 87.75) --
	(108.87, 87.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.39, 89.70) --
	(124.65, 90.00) --
	(126.90, 90.34) --
	(129.15, 90.63) --
	(131.41, 90.81) --
	(133.66, 91.06) --
	(135.91, 91.19) --
	(138.17, 91.08) --
	(140.42, 90.89) --
	(142.68, 90.66) --
	(144.93, 90.64) --
	(147.18, 90.75) --
	(149.44, 90.67) --
	(151.69, 90.55) --
	(153.94, 90.46) --
	(156.20, 90.25) --
	(158.45, 90.05) --
	(160.71, 89.78) --
	(162.96, 89.62) --
	(165.21, 89.45) --
	(167.47, 89.27);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.87, 80.88) --
	(111.12, 80.59) --
	(113.38, 80.25) --
	(115.63, 79.81) --
	(117.89, 79.19) --
	(120.14, 78.58) --
	(122.39, 78.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.87, 87.18) --
	(111.12, 87.56) --
	(113.38, 87.93) --
	(115.63, 88.11) --
	(117.89, 88.10) --
	(120.14, 87.93) --
	(122.39, 87.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  5.20, 66.37) --
	(  7.46, 66.88) --
	(  9.71, 67.25) --
	( 11.96, 67.75) --
	( 14.22, 68.25) --
	( 16.47, 68.62) --
	( 18.72, 68.98) --
	( 20.98, 69.42) --
	( 23.23, 69.79) --
	( 25.49, 70.26) --
	( 27.74, 70.65) --
	( 29.99, 70.89) --
	( 32.25, 71.07) --
	( 34.50, 71.33) --
	( 36.75, 71.51) --
	( 39.01, 71.72) --
	( 41.26, 71.98) --
	( 43.51, 72.26) --
	( 45.77, 72.69) --
	( 48.02, 72.98) --
	( 50.28, 73.37) --
	( 52.53, 73.93) --
	( 54.78, 74.41) --
	( 57.04, 74.98) --
	( 59.29, 75.61) --
	( 61.54, 76.24) --
	( 63.80, 76.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (167.47, 65.92) --
	(169.72, 65.25) --
	(171.97, 64.52) --
	(174.23, 63.90) --
	(176.48, 63.50) --
	(178.73, 63.14) --
	(180.99, 62.86) --
	(183.24, 62.58) --
	(185.50, 62.61) --
	(187.75, 62.60) --
	(190.00, 62.61) --
	(192.26, 62.67) --
	(194.51, 62.86) --
	(196.76, 63.04) --
	(199.02, 63.31) --
	(201.27, 63.58) --
	(203.52, 63.83) --
	(205.78, 64.00) --
	(208.03, 64.19) --
	(210.29, 64.43) --
	(212.54, 64.52) --
	(214.79, 64.48) --
	(217.05, 64.64) --
	(219.30, 64.85) --
	(221.55, 65.03) --
	(223.81, 65.24) --
	(226.06, 65.45) --
	(228.31, 65.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.20, 66.37) --
	(  7.46, 66.88) --
	(  9.71, 67.25) --
	( 11.96, 67.75) --
	( 14.22, 68.25) --
	( 16.47, 68.62) --
	( 18.72, 68.98) --
	( 20.98, 69.42) --
	( 23.23, 69.79) --
	( 25.49, 70.26) --
	( 27.74, 70.65) --
	( 29.99, 70.89) --
	( 32.25, 71.07) --
	( 34.50, 71.33) --
	( 36.75, 71.51) --
	( 39.01, 71.72) --
	( 41.26, 71.98) --
	( 43.51, 72.26) --
	( 45.77, 72.69) --
	( 48.02, 72.98) --
	( 50.28, 73.37) --
	( 52.53, 73.93) --
	( 54.78, 74.41) --
	( 57.04, 74.98) --
	( 59.29, 75.61) --
	( 61.54, 76.24) --
	( 63.80, 76.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.47, 65.92) --
	(169.72, 65.25) --
	(171.97, 64.52) --
	(174.23, 63.90) --
	(176.48, 63.50) --
	(178.73, 63.14) --
	(180.99, 62.86) --
	(183.24, 62.58) --
	(185.50, 62.61) --
	(187.75, 62.60) --
	(190.00, 62.61) --
	(192.26, 62.67) --
	(194.51, 62.86) --
	(196.76, 63.04) --
	(199.02, 63.31) --
	(201.27, 63.58) --
	(203.52, 63.83) --
	(205.78, 64.00) --
	(208.03, 64.19) --
	(210.29, 64.43) --
	(212.54, 64.52) --
	(214.79, 64.48) --
	(217.05, 64.64) --
	(219.30, 64.85) --
	(221.55, 65.03) --
	(223.81, 65.24) --
	(226.06, 65.45) --
	(228.31, 65.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.80, 76.84) --
	( 66.05, 77.41) --
	( 68.31, 77.91) --
	( 70.56, 78.23) --
	( 72.81, 78.69) --
	( 75.07, 78.98) --
	( 77.32, 79.27) --
	( 79.57, 79.55) --
	( 81.83, 79.71) --
	( 84.08, 79.93) --
	( 86.33, 80.19) --
	( 88.59, 80.52) --
	( 90.84, 80.90) --
	( 93.10, 81.09) --
	( 95.35, 81.35) --
	( 97.60, 81.56) --
	( 99.86, 81.60) --
	(102.11, 81.49) --
	(104.36, 81.38) --
	(106.62, 81.13) --
	(108.87, 80.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.39, 78.11) --
	(124.65, 77.64) --
	(126.90, 77.14) --
	(129.15, 76.49) --
	(131.41, 75.72) --
	(133.66, 75.01) --
	(135.91, 74.36) --
	(138.17, 73.71) --
	(140.42, 73.05) --
	(142.68, 72.30) --
	(144.93, 71.62) --
	(147.18, 71.19) --
	(149.44, 70.58) --
	(151.69, 69.88) --
	(153.94, 69.25) --
	(156.20, 68.58) --
	(158.45, 67.98) --
	(160.71, 67.56) --
	(162.96, 67.18) --
	(165.21, 66.63) --
	(167.47, 65.92);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.87, 87.81) --
	(111.12, 87.60) --
	(113.38, 87.54) --
	(115.63, 87.58) --
	(117.89, 87.87) --
	(120.14, 88.33) --
	(122.39, 88.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.87, 89.08) --
	(111.12, 89.02) --
	(113.38, 89.10) --
	(115.63, 89.26) --
	(117.89, 89.67) --
	(120.14, 90.22) --
	(122.39, 90.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  5.20, 70.75) --
	(  7.46, 71.01) --
	(  9.71, 71.41) --
	( 11.96, 71.88) --
	( 14.22, 72.55) --
	( 16.47, 73.20) --
	( 18.72, 73.77) --
	( 20.98, 74.33) --
	( 23.23, 74.82) --
	( 25.49, 75.14) --
	( 27.74, 75.48) --
	( 29.99, 75.84) --
	( 32.25, 76.13) --
	( 34.50, 76.56) --
	( 36.75, 76.94) --
	( 39.01, 77.33) --
	( 41.26, 78.04) --
	( 43.51, 78.84) --
	( 45.77, 79.48) --
	( 48.02, 80.00) --
	( 50.28, 80.66) --
	( 52.53, 81.49) --
	( 54.78, 82.42) --
	( 57.04, 83.36) --
	( 59.29, 84.23) --
	( 61.54, 84.99) --
	( 63.80, 85.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (167.47, 77.29) --
	(169.72, 76.42) --
	(171.97, 75.58) --
	(174.23, 74.86) --
	(176.48, 73.95) --
	(178.73, 73.02) --
	(180.99, 72.05) --
	(183.24, 71.10) --
	(185.50, 69.99) --
	(187.75, 69.03) --
	(190.00, 68.26) --
	(192.26, 67.88) --
	(194.51, 67.69) --
	(196.76, 67.66) --
	(199.02, 67.74) --
	(201.27, 67.97) --
	(203.52, 68.23) --
	(205.78, 68.54) --
	(208.03, 68.91) --
	(210.29, 69.20) --
	(212.54, 69.41) --
	(214.79, 69.51) --
	(217.05, 69.80) --
	(219.30, 70.10) --
	(221.55, 70.41) --
	(223.81, 70.61) --
	(226.06, 70.65) --
	(228.31, 70.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.20, 70.75) --
	(  7.46, 71.01) --
	(  9.71, 71.41) --
	( 11.96, 71.88) --
	( 14.22, 72.55) --
	( 16.47, 73.20) --
	( 18.72, 73.77) --
	( 20.98, 74.33) --
	( 23.23, 74.82) --
	( 25.49, 75.14) --
	( 27.74, 75.48) --
	( 29.99, 75.84) --
	( 32.25, 76.13) --
	( 34.50, 76.56) --
	( 36.75, 76.94) --
	( 39.01, 77.33) --
	( 41.26, 78.04) --
	( 43.51, 78.84) --
	( 45.77, 79.48) --
	( 48.02, 80.00) --
	( 50.28, 80.66) --
	( 52.53, 81.49) --
	( 54.78, 82.42) --
	( 57.04, 83.36) --
	( 59.29, 84.23) --
	( 61.54, 84.99) --
	( 63.80, 85.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.47, 77.29) --
	(169.72, 76.42) --
	(171.97, 75.58) --
	(174.23, 74.86) --
	(176.48, 73.95) --
	(178.73, 73.02) --
	(180.99, 72.05) --
	(183.24, 71.10) --
	(185.50, 69.99) --
	(187.75, 69.03) --
	(190.00, 68.26) --
	(192.26, 67.88) --
	(194.51, 67.69) --
	(196.76, 67.66) --
	(199.02, 67.74) --
	(201.27, 67.97) --
	(203.52, 68.23) --
	(205.78, 68.54) --
	(208.03, 68.91) --
	(210.29, 69.20) --
	(212.54, 69.41) --
	(214.79, 69.51) --
	(217.05, 69.80) --
	(219.30, 70.10) --
	(221.55, 70.41) --
	(223.81, 70.61) --
	(226.06, 70.65) --
	(228.31, 70.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.80, 85.82) --
	( 66.05, 86.45) --
	( 68.31, 87.04) --
	( 70.56, 87.63) --
	( 72.81, 88.19) --
	( 75.07, 88.68) --
	( 77.32, 89.02) --
	( 79.57, 89.58) --
	( 81.83, 89.86) --
	( 84.08, 89.95) --
	( 86.33, 89.82) --
	( 88.59, 89.70) --
	( 90.84, 89.69) --
	( 93.10, 89.39) --
	( 95.35, 88.98) --
	( 97.60, 88.60) --
	( 99.86, 88.38) --
	(102.11, 88.39) --
	(104.36, 88.21) --
	(106.62, 88.14) --
	(108.87, 87.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.39, 88.82) --
	(124.65, 89.14) --
	(126.90, 89.54) --
	(129.15, 89.87) --
	(131.41, 90.04) --
	(133.66, 90.14) --
	(135.91, 90.19) --
	(138.17, 89.90) --
	(140.42, 89.53) --
	(142.68, 89.06) --
	(144.93, 88.35) --
	(147.18, 87.64) --
	(149.44, 86.90) --
	(151.69, 86.04) --
	(153.94, 84.88) --
	(156.20, 83.82) --
	(158.45, 82.58) --
	(160.71, 81.19) --
	(162.96, 79.79) --
	(165.21, 78.40) --
	(167.47, 77.29);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.87, 82.09) --
	(111.12, 82.19) --
	(113.38, 82.26) --
	(115.63, 82.35) --
	(117.89, 82.45) --
	(120.14, 82.36) --
	(122.39, 82.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.87, 89.25) --
	(111.12, 90.11) --
	(113.38, 90.99) --
	(115.63, 91.79) --
	(117.89, 92.58) --
	(120.14, 92.99) --
	(122.39, 92.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  5.20, 72.93) --
	(  7.46, 72.49) --
	(  9.71, 71.96) --
	( 11.96, 71.57) --
	( 14.22, 71.01) --
	( 16.47, 70.49) --
	( 18.72, 70.08) --
	( 20.98, 69.82) --
	( 23.23, 69.53) --
	( 25.49, 69.12) --
	( 27.74, 68.97) --
	( 29.99, 68.81) --
	( 32.25, 68.69) --
	( 34.50, 68.64) --
	( 36.75, 68.74) --
	( 39.01, 68.95) --
	( 41.26, 69.24) --
	( 43.51, 69.58) --
	( 45.77, 69.94) --
	( 48.02, 70.27) --
	( 50.28, 70.44) --
	( 52.53, 70.84) --
	( 54.78, 71.44) --
	( 57.04, 71.89) --
	( 59.29, 72.44) --
	( 61.54, 72.92) --
	( 63.80, 73.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (167.47, 84.35) --
	(169.72, 84.44) --
	(171.97, 84.46) --
	(174.23, 84.45) --
	(176.48, 84.39) --
	(178.73, 84.07) --
	(180.99, 83.69) --
	(183.24, 83.33) --
	(185.50, 82.84) --
	(187.75, 82.45) --
	(190.00, 82.25) --
	(192.26, 81.99) --
	(194.51, 81.64) --
	(196.76, 81.33) --
	(199.02, 80.73) --
	(201.27, 79.84) --
	(203.52, 79.00) --
	(205.78, 78.33) --
	(208.03, 77.78) --
	(210.29, 77.30) --
	(212.54, 76.83) --
	(214.79, 76.22) --
	(217.05, 75.55) --
	(219.30, 74.99) --
	(221.55, 74.44) --
	(223.81, 73.96) --
	(226.06, 73.47) --
	(228.31, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.20, 72.93) --
	(  7.46, 72.49) --
	(  9.71, 71.96) --
	( 11.96, 71.57) --
	( 14.22, 71.01) --
	( 16.47, 70.49) --
	( 18.72, 70.08) --
	( 20.98, 69.82) --
	( 23.23, 69.53) --
	( 25.49, 69.12) --
	( 27.74, 68.97) --
	( 29.99, 68.81) --
	( 32.25, 68.69) --
	( 34.50, 68.64) --
	( 36.75, 68.74) --
	( 39.01, 68.95) --
	( 41.26, 69.24) --
	( 43.51, 69.58) --
	( 45.77, 69.94) --
	( 48.02, 70.27) --
	( 50.28, 70.44) --
	( 52.53, 70.84) --
	( 54.78, 71.44) --
	( 57.04, 71.89) --
	( 59.29, 72.44) --
	( 61.54, 72.92) --
	( 63.80, 73.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.47, 84.35) --
	(169.72, 84.44) --
	(171.97, 84.46) --
	(174.23, 84.45) --
	(176.48, 84.39) --
	(178.73, 84.07) --
	(180.99, 83.69) --
	(183.24, 83.33) --
	(185.50, 82.84) --
	(187.75, 82.45) --
	(190.00, 82.25) --
	(192.26, 81.99) --
	(194.51, 81.64) --
	(196.76, 81.33) --
	(199.02, 80.73) --
	(201.27, 79.84) --
	(203.52, 79.00) --
	(205.78, 78.33) --
	(208.03, 77.78) --
	(210.29, 77.30) --
	(212.54, 76.83) --
	(214.79, 76.22) --
	(217.05, 75.55) --
	(219.30, 74.99) --
	(221.55, 74.44) --
	(223.81, 73.96) --
	(226.06, 73.47) --
	(228.31, 73.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.80, 73.57) --
	( 66.05, 74.01) --
	( 68.31, 74.44) --
	( 70.56, 75.02) --
	( 72.81, 75.67) --
	( 75.07, 76.35) --
	( 77.32, 76.95) --
	( 79.57, 77.50) --
	( 81.83, 78.33) --
	( 84.08, 79.25) --
	( 86.33, 80.00) --
	( 88.59, 80.58) --
	( 90.84, 81.09) --
	( 93.10, 81.53) --
	( 95.35, 81.86) --
	( 97.60, 81.98) --
	( 99.86, 81.87) --
	(102.11, 81.96) --
	(104.36, 81.95) --
	(106.62, 81.94) --
	(108.87, 82.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.39, 82.20) --
	(124.65, 81.93) --
	(126.90, 81.86) --
	(129.15, 82.17) --
	(131.41, 82.48) --
	(133.66, 82.82) --
	(135.91, 83.10) --
	(138.17, 83.32) --
	(140.42, 83.41) --
	(142.68, 83.53) --
	(144.93, 83.88) --
	(147.18, 84.04) --
	(149.44, 84.19) --
	(151.69, 84.40) --
	(153.94, 84.50) --
	(156.20, 84.42) --
	(158.45, 84.17) --
	(160.71, 84.07) --
	(162.96, 84.12) --
	(165.21, 84.29) --
	(167.47, 84.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.84,  7.92) --
	(215.42,  7.92) --
	(215.42, 39.57) --
	( 15.84, 39.57) --
	( 15.84,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 55.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (115.63, 44.75) {\bfseries c)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  6.34, 23.74) {state};
\end{scope}
\begin{scope}
\path[clip] ( 15.84,  7.92) rectangle (215.42, 39.57);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 63.80,  7.92) -- ( 63.80, 39.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (108.87,  7.92) -- (108.87, 39.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (122.39,  7.92) -- (122.39, 39.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (167.47,  7.92) -- (167.47, 39.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 34.50,  0.48) {w};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 86.33,  0.48) {v};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (115.63,  0.48) {u};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (144.93,  0.48) {v};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (194.51,  0.48) {w};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.84,  7.92) --
	(215.42,  7.92) --
	(215.42, 39.57) --
	( 15.84, 39.57) --
	( 15.84,  7.92);
\end{scope}
\begin{scope}
\path[clip] ( 15.84,  7.92) rectangle (215.42, 39.57);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.87, 25.71) --
	(111.12, 25.49) --
	(113.38, 25.24) --
	(115.63, 25.02) --
	(117.89, 24.66) --
	(120.14, 24.29) --
	(122.39, 23.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.87, 26.91) --
	(111.12, 26.82) --
	(113.38, 26.70) --
	(115.63, 26.60) --
	(117.89, 26.36) --
	(120.14, 26.08) --
	(122.39, 25.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  5.20, 11.40) --
	(  7.46, 11.23) --
	(  9.71, 11.15) --
	( 11.96, 11.17) --
	( 14.22, 11.13) --
	( 16.47, 11.13) --
	( 18.72, 11.19) --
	( 20.98, 11.49) --
	( 23.23, 12.24) --
	( 25.49, 13.16) --
	( 27.74, 14.21) --
	( 29.99, 15.24) --
	( 32.25, 16.26) --
	( 34.50, 17.45) --
	( 36.75, 18.68) --
	( 39.01, 19.98) --
	( 41.26, 21.12) --
	( 43.51, 22.22) --
	( 45.77, 23.12) --
	( 48.02, 23.99) --
	( 50.28, 24.67) --
	( 52.53, 25.31) --
	( 54.78, 25.99) --
	( 57.04, 26.62) --
	( 59.29, 27.01) --
	( 61.54, 27.51) --
	( 63.80, 28.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (167.47, 18.16) --
	(169.72, 18.03) --
	(171.97, 17.86) --
	(174.23, 17.64) --
	(176.48, 17.77) --
	(178.73, 17.81) --
	(180.99, 17.50) --
	(183.24, 17.22) --
	(185.50, 16.89) --
	(187.75, 16.64) --
	(190.00, 16.47) --
	(192.26, 16.04) --
	(194.51, 15.72) --
	(196.76, 15.23) --
	(199.02, 14.71) --
	(201.27, 14.26) --
	(203.52, 13.77) --
	(205.78, 13.63) --
	(208.03, 13.40) --
	(210.29, 12.94) --
	(212.54, 12.53) --
	(214.79, 12.25) --
	(217.05, 12.14) --
	(219.30, 11.97) --
	(221.55, 11.76) --
	(223.81, 11.58) --
	(226.06, 11.51) --
	(228.31, 11.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.20, 11.40) --
	(  7.46, 11.23) --
	(  9.71, 11.15) --
	( 11.96, 11.17) --
	( 14.22, 11.13) --
	( 16.47, 11.13) --
	( 18.72, 11.19) --
	( 20.98, 11.49) --
	( 23.23, 12.24) --
	( 25.49, 13.16) --
	( 27.74, 14.21) --
	( 29.99, 15.24) --
	( 32.25, 16.26) --
	( 34.50, 17.45) --
	( 36.75, 18.68) --
	( 39.01, 19.98) --
	( 41.26, 21.12) --
	( 43.51, 22.22) --
	( 45.77, 23.12) --
	( 48.02, 23.99) --
	( 50.28, 24.67) --
	( 52.53, 25.31) --
	( 54.78, 25.99) --
	( 57.04, 26.62) --
	( 59.29, 27.01) --
	( 61.54, 27.51) --
	( 63.80, 28.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.47, 18.16) --
	(169.72, 18.03) --
	(171.97, 17.86) --
	(174.23, 17.64) --
	(176.48, 17.77) --
	(178.73, 17.81) --
	(180.99, 17.50) --
	(183.24, 17.22) --
	(185.50, 16.89) --
	(187.75, 16.64) --
	(190.00, 16.47) --
	(192.26, 16.04) --
	(194.51, 15.72) --
	(196.76, 15.23) --
	(199.02, 14.71) --
	(201.27, 14.26) --
	(203.52, 13.77) --
	(205.78, 13.63) --
	(208.03, 13.40) --
	(210.29, 12.94) --
	(212.54, 12.53) --
	(214.79, 12.25) --
	(217.05, 12.14) --
	(219.30, 11.97) --
	(221.55, 11.76) --
	(223.81, 11.58) --
	(226.06, 11.51) --
	(228.31, 11.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.80, 28.12) --
	( 66.05, 28.44) --
	( 68.31, 28.65) --
	( 70.56, 29.06) --
	( 72.81, 29.25) --
	( 75.07, 29.27) --
	( 77.32, 29.44) --
	( 79.57, 29.66) --
	( 81.83, 29.68) --
	( 84.08, 29.55) --
	( 86.33, 29.27) --
	( 88.59, 29.03) --
	( 90.84, 28.76) --
	( 93.10, 28.39) --
	( 95.35, 27.93) --
	( 97.60, 27.53) --
	( 99.86, 27.08) --
	(102.11, 26.64) --
	(104.36, 26.14) --
	(106.62, 25.87) --
	(108.87, 25.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.39, 23.85) --
	(124.65, 23.37) --
	(126.90, 22.74) --
	(129.15, 22.02) --
	(131.41, 21.39) --
	(133.66, 20.86) --
	(135.91, 20.52) --
	(138.17, 20.09) --
	(140.42, 19.56) --
	(142.68, 19.02) --
	(144.93, 18.72) --
	(147.18, 18.58) --
	(149.44, 18.50) --
	(151.69, 18.55) --
	(153.94, 18.63) --
	(156.20, 18.47) --
	(158.45, 18.23) --
	(160.71, 18.19) --
	(162.96, 18.33) --
	(165.21, 18.31) --
	(167.47, 18.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.80, 28.12) --
	( 66.05, 28.44) --
	( 68.31, 28.65) --
	( 70.56, 29.06) --
	( 72.81, 29.25) --
	( 75.07, 29.27) --
	( 77.32, 29.44) --
	( 79.57, 29.67) --
	( 81.83, 29.69) --
	( 84.08, 29.58) --
	( 86.33, 29.33) --
	( 88.59, 29.13) --
	( 90.84, 28.92) --
	( 93.10, 28.62) --
	( 95.35, 28.26) --
	( 97.60, 27.95) --
	( 99.86, 27.63) --
	(102.11, 27.34) --
	(104.36, 27.01) --
	(106.62, 26.93) --
	(108.87, 26.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.39, 25.64) --
	(124.65, 25.11) --
	(126.90, 24.38) --
	(129.15, 23.51) --
	(131.41, 22.68) --
	(133.66, 21.93) --
	(135.91, 21.36) --
	(138.17, 20.71) --
	(140.42, 19.99) --
	(142.68, 19.31) --
	(144.93, 18.90) --
	(147.18, 18.68) --
	(149.44, 18.55) --
	(151.69, 18.57) --
	(153.94, 18.64) --
	(156.20, 18.47) --
	(158.45, 18.23) --
	(160.71, 18.19) --
	(162.96, 18.33) --
	(165.21, 18.31) --
	(167.47, 18.16);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.87, 32.58) --
	(111.12, 32.70) --
	(113.38, 32.95) --
	(115.63, 33.27) --
	(117.89, 33.58) --
	(120.14, 33.95) --
	(122.39, 34.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.87, 35.14) --
	(111.12, 35.54) --
	(113.38, 36.08) --
	(115.63, 36.65) --
	(117.89, 37.20) --
	(120.14, 37.75) --
	(122.39, 38.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  5.20,  9.06) --
	(  7.46,  8.98) --
	(  9.71,  9.22) --
	( 11.96,  9.76) --
	( 14.22, 10.37) --
	( 16.47, 11.07) --
	( 18.72, 11.73) --
	( 20.98, 12.45) --
	( 23.23, 13.17) --
	( 25.49, 13.82) --
	( 27.74, 14.53) --
	( 29.99, 15.35) --
	( 32.25, 16.14) --
	( 34.50, 17.05) --
	( 36.75, 17.77) --
	( 39.01, 18.27) --
	( 41.26, 18.68) --
	( 43.51, 18.90) --
	( 45.77, 19.25) --
	( 48.02, 19.67) --
	( 50.28, 20.25) --
	( 52.53, 21.05) --
	( 54.78, 21.88) --
	( 57.04, 22.42) --
	( 59.29, 22.83) --
	( 61.54, 23.19) --
	( 63.80, 23.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (167.47, 33.86) --
	(169.72, 33.54) --
	(171.97, 33.18) --
	(174.23, 32.73) --
	(176.48, 32.10) --
	(178.73, 31.32) --
	(180.99, 30.62) --
	(183.24, 29.79) --
	(185.50, 29.09) --
	(187.75, 28.44) --
	(190.00, 27.76) --
	(192.26, 27.05) --
	(194.51, 26.05) --
	(196.76, 24.97) --
	(199.02, 23.59) --
	(201.27, 22.04) --
	(203.52, 20.54) --
	(205.78, 19.19) --
	(208.03, 17.92) --
	(210.29, 16.76) --
	(212.54, 15.78) --
	(214.79, 14.93) --
	(217.05, 13.92) --
	(219.30, 12.78) --
	(221.55, 11.59) --
	(223.81, 10.64) --
	(226.06, 10.01) --
	(228.31,  9.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.20,  9.06) --
	(  7.46,  8.98) --
	(  9.71,  9.22) --
	( 11.96,  9.76) --
	( 14.22, 10.37) --
	( 16.47, 11.07) --
	( 18.72, 11.73) --
	( 20.98, 12.45) --
	( 23.23, 13.17) --
	( 25.49, 13.82) --
	( 27.74, 14.53) --
	( 29.99, 15.35) --
	( 32.25, 16.14) --
	( 34.50, 17.05) --
	( 36.75, 17.77) --
	( 39.01, 18.27) --
	( 41.26, 18.68) --
	( 43.51, 18.90) --
	( 45.77, 19.25) --
	( 48.02, 19.67) --
	( 50.28, 20.25) --
	( 52.53, 21.05) --
	( 54.78, 21.88) --
	( 57.04, 22.42) --
	( 59.29, 22.83) --
	( 61.54, 23.19) --
	( 63.80, 23.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.47, 33.86) --
	(169.72, 33.54) --
	(171.97, 33.18) --
	(174.23, 32.73) --
	(176.48, 32.10) --
	(178.73, 31.32) --
	(180.99, 30.62) --
	(183.24, 29.79) --
	(185.50, 29.09) --
	(187.75, 28.44) --
	(190.00, 27.76) --
	(192.26, 27.05) --
	(194.51, 26.05) --
	(196.76, 24.97) --
	(199.02, 23.59) --
	(201.27, 22.04) --
	(203.52, 20.54) --
	(205.78, 19.19) --
	(208.03, 17.92) --
	(210.29, 16.76) --
	(212.54, 15.78) --
	(214.79, 14.93) --
	(217.05, 13.92) --
	(219.30, 12.78) --
	(221.55, 11.59) --
	(223.81, 10.64) --
	(226.06, 10.01) --
	(228.31,  9.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.80, 23.74) --
	( 66.05, 24.27) --
	( 68.31, 24.92) --
	( 70.56, 25.43) --
	( 72.81, 25.61) --
	( 75.07, 25.73) --
	( 77.32, 26.07) --
	( 79.57, 26.65) --
	( 81.83, 27.56) --
	( 84.08, 28.39) --
	( 86.33, 29.14) --
	( 88.59, 29.77) --
	( 90.84, 30.25) --
	( 93.10, 30.91) --
	( 95.35, 31.39) --
	( 97.60, 31.50) --
	( 99.86, 31.51) --
	(102.11, 31.75) --
	(104.36, 32.02) --
	(106.62, 32.35) --
	(108.87, 32.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.39, 34.29) --
	(124.65, 34.60) --
	(126.90, 34.93) --
	(129.15, 35.22) --
	(131.41, 35.41) --
	(133.66, 35.65) --
	(135.91, 35.79) --
	(138.17, 35.67) --
	(140.42, 35.49) --
	(142.68, 35.25) --
	(144.93, 35.23) --
	(147.18, 35.34) --
	(149.44, 35.26) --
	(151.69, 35.14) --
	(153.94, 35.05) --
	(156.20, 34.84) --
	(158.45, 34.65) --
	(160.71, 34.37) --
	(162.96, 34.22) --
	(165.21, 34.04) --
	(167.47, 33.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.80, 23.74) --
	( 66.05, 24.27) --
	( 68.31, 24.92) --
	( 70.56, 25.43) --
	( 72.81, 25.61) --
	( 75.07, 25.73) --
	( 77.32, 26.08) --
	( 79.57, 26.67) --
	( 81.83, 27.59) --
	( 84.08, 28.46) --
	( 86.33, 29.26) --
	( 88.59, 29.99) --
	( 90.84, 30.58) --
	( 93.10, 31.41) --
	( 95.35, 32.08) --
	( 97.60, 32.40) --
	( 99.86, 32.67) --
	(102.11, 33.25) --
	(104.36, 33.88) --
	(106.62, 34.61) --
	(108.87, 35.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.39, 38.13) --
	(124.65, 38.31) --
	(126.90, 38.43) --
	(129.15, 38.39) --
	(131.41, 38.16) --
	(133.66, 37.93) --
	(135.91, 37.58) --
	(138.17, 37.00) --
	(140.42, 36.42) --
	(142.68, 35.88) --
	(144.93, 35.61) --
	(147.18, 35.56) --
	(149.44, 35.37) --
	(151.69, 35.18) --
	(153.94, 35.06) --
	(156.20, 34.85) --
	(158.45, 34.65) --
	(160.71, 34.37) --
	(162.96, 34.22) --
	(165.21, 34.04) --
	(167.47, 33.86);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.87, 25.48) --
	(111.12, 25.19) --
	(113.38, 24.85) --
	(115.63, 24.41) --
	(117.89, 23.78) --
	(120.14, 23.17) --
	(122.39, 22.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.87, 31.77) --
	(111.12, 32.16) --
	(113.38, 32.53) --
	(115.63, 32.71) --
	(117.89, 32.69) --
	(120.14, 32.52) --
	(122.39, 32.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  5.20, 10.96) --
	(  7.46, 11.47) --
	(  9.71, 11.84) --
	( 11.96, 12.34) --
	( 14.22, 12.84) --
	( 16.47, 13.21) --
	( 18.72, 13.57) --
	( 20.98, 14.02) --
	( 23.23, 14.39) --
	( 25.49, 14.85) --
	( 27.74, 15.24) --
	( 29.99, 15.48) --
	( 32.25, 15.66) --
	( 34.50, 15.92) --
	( 36.75, 16.10) --
	( 39.01, 16.31) --
	( 41.26, 16.58) --
	( 43.51, 16.85) --
	( 45.77, 17.28) --
	( 48.02, 17.57) --
	( 50.28, 17.96) --
	( 52.53, 18.53) --
	( 54.78, 19.00) --
	( 57.04, 19.57) --
	( 59.29, 20.20) --
	( 61.54, 20.84) --
	( 63.80, 21.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (167.47, 10.51) --
	(169.72,  9.84) --
	(171.97,  9.12) --
	(174.23,  8.50) --
	(176.48,  8.09) --
	(178.73,  7.73) --
	(180.99,  7.45) --
	(183.24,  7.18) --
	(185.50,  7.20) --
	(187.75,  7.19) --
	(190.00,  7.21) --
	(192.26,  7.27) --
	(194.51,  7.45) --
	(196.76,  7.64) --
	(199.02,  7.90) --
	(201.27,  8.17) --
	(203.52,  8.42) --
	(205.78,  8.59) --
	(208.03,  8.79) --
	(210.29,  9.02) --
	(212.54,  9.11) --
	(214.79,  9.07) --
	(217.05,  9.23) --
	(219.30,  9.44) --
	(221.55,  9.62) --
	(223.81,  9.83) --
	(226.06, 10.04) --
	(228.31, 10.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.20, 10.96) --
	(  7.46, 11.47) --
	(  9.71, 11.84) --
	( 11.96, 12.34) --
	( 14.22, 12.84) --
	( 16.47, 13.21) --
	( 18.72, 13.57) --
	( 20.98, 14.02) --
	( 23.23, 14.39) --
	( 25.49, 14.85) --
	( 27.74, 15.24) --
	( 29.99, 15.48) --
	( 32.25, 15.66) --
	( 34.50, 15.92) --
	( 36.75, 16.10) --
	( 39.01, 16.31) --
	( 41.26, 16.58) --
	( 43.51, 16.85) --
	( 45.77, 17.28) --
	( 48.02, 17.57) --
	( 50.28, 17.96) --
	( 52.53, 18.53) --
	( 54.78, 19.00) --
	( 57.04, 19.57) --
	( 59.29, 20.20) --
	( 61.54, 20.84) --
	( 63.80, 21.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.47, 10.51) --
	(169.72,  9.84) --
	(171.97,  9.12) --
	(174.23,  8.50) --
	(176.48,  8.09) --
	(178.73,  7.73) --
	(180.99,  7.45) --
	(183.24,  7.18) --
	(185.50,  7.20) --
	(187.75,  7.19) --
	(190.00,  7.21) --
	(192.26,  7.27) --
	(194.51,  7.45) --
	(196.76,  7.64) --
	(199.02,  7.90) --
	(201.27,  8.17) --
	(203.52,  8.42) --
	(205.78,  8.59) --
	(208.03,  8.79) --
	(210.29,  9.02) --
	(212.54,  9.11) --
	(214.79,  9.07) --
	(217.05,  9.23) --
	(219.30,  9.44) --
	(221.55,  9.62) --
	(223.81,  9.83) --
	(226.06, 10.04) --
	(228.31, 10.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.80, 21.43) --
	( 66.05, 22.00) --
	( 68.31, 22.51) --
	( 70.56, 22.82) --
	( 72.81, 23.28) --
	( 75.07, 23.57) --
	( 77.32, 23.86) --
	( 79.57, 24.14) --
	( 81.83, 24.30) --
	( 84.08, 24.52) --
	( 86.33, 24.78) --
	( 88.59, 25.11) --
	( 90.84, 25.50) --
	( 93.10, 25.68) --
	( 95.35, 25.94) --
	( 97.60, 26.16) --
	( 99.86, 26.19) --
	(102.11, 26.08) --
	(104.36, 25.98) --
	(106.62, 25.72) --
	(108.87, 25.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.39, 22.70) --
	(124.65, 22.23) --
	(126.90, 21.73) --
	(129.15, 21.09) --
	(131.41, 20.31) --
	(133.66, 19.60) --
	(135.91, 18.96) --
	(138.17, 18.30) --
	(140.42, 17.64) --
	(142.68, 16.89) --
	(144.93, 16.21) --
	(147.18, 15.78) --
	(149.44, 15.18) --
	(151.69, 14.48) --
	(153.94, 13.84) --
	(156.20, 13.17) --
	(158.45, 12.58) --
	(160.71, 12.16) --
	(162.96, 11.78) --
	(165.21, 11.22) --
	(167.47, 10.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.80, 21.43) --
	( 66.05, 22.00) --
	( 68.31, 22.51) --
	( 70.56, 22.82) --
	( 72.81, 23.28) --
	( 75.07, 23.57) --
	( 77.32, 23.87) --
	( 79.57, 24.17) --
	( 81.83, 24.38) --
	( 84.08, 24.69) --
	( 86.33, 25.09) --
	( 88.59, 25.63) --
	( 90.84, 26.31) --
	( 93.10, 26.91) --
	( 95.35, 27.65) --
	( 97.60, 28.37) --
	( 99.86, 29.04) --
	(102.11, 29.77) --
	(104.36, 30.55) --
	(106.62, 31.27) --
	(108.87, 31.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.39, 32.13) --
	(124.65, 31.36) --
	(126.90, 30.33) --
	(129.15, 28.88) --
	(131.41, 27.07) --
	(133.66, 25.21) --
	(135.91, 23.37) --
	(138.17, 21.57) --
	(140.42, 19.94) --
	(142.68, 18.43) --
	(144.93, 17.16) --
	(147.18, 16.31) --
	(149.44, 15.44) --
	(151.69, 14.59) --
	(153.94, 13.88) --
	(156.20, 13.18) --
	(158.45, 12.58) --
	(160.71, 12.16) --
	(162.96, 11.78) --
	(165.21, 11.22) --
	(167.47, 10.51);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.87, 32.40) --
	(111.12, 32.20) --
	(113.38, 32.13) --
	(115.63, 32.17) --
	(117.89, 32.46) --
	(120.14, 32.92) --
	(122.39, 33.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.87, 33.68) --
	(111.12, 33.61) --
	(113.38, 33.69) --
	(115.63, 33.86) --
	(117.89, 34.27) --
	(120.14, 34.81) --
	(122.39, 35.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  5.20, 15.34) --
	(  7.46, 15.60) --
	(  9.71, 16.00) --
	( 11.96, 16.47) --
	( 14.22, 17.14) --
	( 16.47, 17.79) --
	( 18.72, 18.37) --
	( 20.98, 18.92) --
	( 23.23, 19.41) --
	( 25.49, 19.73) --
	( 27.74, 20.07) --
	( 29.99, 20.43) --
	( 32.25, 20.72) --
	( 34.50, 21.15) --
	( 36.75, 21.53) --
	( 39.01, 21.92) --
	( 41.26, 22.63) --
	( 43.51, 23.43) --
	( 45.77, 24.08) --
	( 48.02, 24.59) --
	( 50.28, 25.26) --
	( 52.53, 26.09) --
	( 54.78, 27.01) --
	( 57.04, 27.96) --
	( 59.29, 28.83) --
	( 61.54, 29.58) --
	( 63.80, 30.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (167.47, 21.88) --
	(169.72, 21.01) --
	(171.97, 20.18) --
	(174.23, 19.45) --
	(176.48, 18.54) --
	(178.73, 17.61) --
	(180.99, 16.64) --
	(183.24, 15.69) --
	(185.50, 14.58) --
	(187.75, 13.62) --
	(190.00, 12.86) --
	(192.26, 12.48) --
	(194.51, 12.28) --
	(196.76, 12.26) --
	(199.02, 12.33) --
	(201.27, 12.56) --
	(203.52, 12.83) --
	(205.78, 13.13) --
	(208.03, 13.50) --
	(210.29, 13.79) --
	(212.54, 14.00) --
	(214.79, 14.11) --
	(217.05, 14.39) --
	(219.30, 14.69) --
	(221.55, 15.00) --
	(223.81, 15.21) --
	(226.06, 15.24) --
	(228.31, 15.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.20, 15.34) --
	(  7.46, 15.60) --
	(  9.71, 16.00) --
	( 11.96, 16.47) --
	( 14.22, 17.14) --
	( 16.47, 17.79) --
	( 18.72, 18.37) --
	( 20.98, 18.92) --
	( 23.23, 19.41) --
	( 25.49, 19.73) --
	( 27.74, 20.07) --
	( 29.99, 20.43) --
	( 32.25, 20.72) --
	( 34.50, 21.15) --
	( 36.75, 21.53) --
	( 39.01, 21.92) --
	( 41.26, 22.63) --
	( 43.51, 23.43) --
	( 45.77, 24.08) --
	( 48.02, 24.59) --
	( 50.28, 25.26) --
	( 52.53, 26.09) --
	( 54.78, 27.01) --
	( 57.04, 27.96) --
	( 59.29, 28.83) --
	( 61.54, 29.58) --
	( 63.80, 30.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.47, 21.88) --
	(169.72, 21.01) --
	(171.97, 20.18) --
	(174.23, 19.45) --
	(176.48, 18.54) --
	(178.73, 17.61) --
	(180.99, 16.64) --
	(183.24, 15.69) --
	(185.50, 14.58) --
	(187.75, 13.62) --
	(190.00, 12.86) --
	(192.26, 12.48) --
	(194.51, 12.28) --
	(196.76, 12.26) --
	(199.02, 12.33) --
	(201.27, 12.56) --
	(203.52, 12.83) --
	(205.78, 13.13) --
	(208.03, 13.50) --
	(210.29, 13.79) --
	(212.54, 14.00) --
	(214.79, 14.11) --
	(217.05, 14.39) --
	(219.30, 14.69) --
	(221.55, 15.00) --
	(223.81, 15.21) --
	(226.06, 15.24) --
	(228.31, 15.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.80, 30.41) --
	( 66.05, 31.04) --
	( 68.31, 31.63) --
	( 70.56, 32.22) --
	( 72.81, 32.78) --
	( 75.07, 33.28) --
	( 77.32, 33.62) --
	( 79.57, 34.17) --
	( 81.83, 34.46) --
	( 84.08, 34.54) --
	( 86.33, 34.42) --
	( 88.59, 34.30) --
	( 90.84, 34.29) --
	( 93.10, 33.99) --
	( 95.35, 33.58) --
	( 97.60, 33.19) --
	( 99.86, 32.97) --
	(102.11, 32.98) --
	(104.36, 32.80) --
	(106.62, 32.73) --
	(108.87, 32.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.39, 33.41) --
	(124.65, 33.73) --
	(126.90, 34.14) --
	(129.15, 34.46) --
	(131.41, 34.63) --
	(133.66, 34.73) --
	(135.91, 34.78) --
	(138.17, 34.50) --
	(140.42, 34.12) --
	(142.68, 33.65) --
	(144.93, 32.94) --
	(147.18, 32.23) --
	(149.44, 31.49) --
	(151.69, 30.63) --
	(153.94, 29.47) --
	(156.20, 28.41) --
	(158.45, 27.17) --
	(160.71, 25.79) --
	(162.96, 24.39) --
	(165.21, 22.99) --
	(167.47, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.80, 30.41) --
	( 66.05, 31.04) --
	( 68.31, 31.63) --
	( 70.56, 32.22) --
	( 72.81, 32.78) --
	( 75.07, 33.28) --
	( 77.32, 33.62) --
	( 79.57, 34.18) --
	( 81.83, 34.47) --
	( 84.08, 34.58) --
	( 86.33, 34.48) --
	( 88.59, 34.40) --
	( 90.84, 34.45) --
	( 93.10, 34.24) --
	( 95.35, 33.92) --
	( 97.60, 33.64) --
	( 99.86, 33.55) --
	(102.11, 33.73) --
	(104.36, 33.73) --
	(106.62, 33.86) --
	(108.87, 33.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.39, 35.33) --
	(124.65, 35.58) --
	(126.90, 35.88) --
	(129.15, 36.05) --
	(131.41, 36.00) --
	(133.66, 35.87) --
	(135.91, 35.68) --
	(138.17, 35.16) --
	(140.42, 34.59) --
	(142.68, 33.96) --
	(144.93, 33.13) --
	(147.18, 32.34) --
	(149.44, 31.55) --
	(151.69, 30.65) --
	(153.94, 29.48) --
	(156.20, 28.41) --
	(158.45, 27.17) --
	(160.71, 25.79) --
	(162.96, 24.39) --
	(165.21, 22.99) --
	(167.47, 21.88);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.87, 26.68) --
	(111.12, 26.78) --
	(113.38, 26.85) --
	(115.63, 26.95) --
	(117.89, 27.05) --
	(120.14, 26.96) --
	(122.39, 26.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.87, 33.84) --
	(111.12, 34.70) --
	(113.38, 35.58) --
	(115.63, 36.38) --
	(117.89, 37.18) --
	(120.14, 37.59) --
	(122.39, 37.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  5.20, 17.52) --
	(  7.46, 17.08) --
	(  9.71, 16.56) --
	( 11.96, 16.16) --
	( 14.22, 15.60) --
	( 16.47, 15.08) --
	( 18.72, 14.67) --
	( 20.98, 14.41) --
	( 23.23, 14.12) --
	( 25.49, 13.71) --
	( 27.74, 13.56) --
	( 29.99, 13.41) --
	( 32.25, 13.28) --
	( 34.50, 13.24) --
	( 36.75, 13.34) --
	( 39.01, 13.54) --
	( 41.26, 13.84) --
	( 43.51, 14.17) --
	( 45.77, 14.53) --
	( 48.02, 14.86) --
	( 50.28, 15.03) --
	( 52.53, 15.43) --
	( 54.78, 16.03) --
	( 57.04, 16.48) --
	( 59.29, 17.04) --
	( 61.54, 17.52) --
	( 63.80, 18.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (167.47, 28.95) --
	(169.72, 29.03) --
	(171.97, 29.06) --
	(174.23, 29.04) --
	(176.48, 28.98) --
	(178.73, 28.67) --
	(180.99, 28.29) --
	(183.24, 27.92) --
	(185.50, 27.43) --
	(187.75, 27.04) --
	(190.00, 26.84) --
	(192.26, 26.58) --
	(194.51, 26.23) --
	(196.76, 25.93) --
	(199.02, 25.32) --
	(201.27, 24.43) --
	(203.52, 23.60) --
	(205.78, 22.92) --
	(208.03, 22.37) --
	(210.29, 21.89) --
	(212.54, 21.42) --
	(214.79, 20.81) --
	(217.05, 20.14) --
	(219.30, 19.59) --
	(221.55, 19.03) --
	(223.81, 18.55) --
	(226.06, 18.07) --
	(228.31, 17.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.20, 17.52) --
	(  7.46, 17.08) --
	(  9.71, 16.56) --
	( 11.96, 16.16) --
	( 14.22, 15.60) --
	( 16.47, 15.08) --
	( 18.72, 14.67) --
	( 20.98, 14.41) --
	( 23.23, 14.12) --
	( 25.49, 13.71) --
	( 27.74, 13.56) --
	( 29.99, 13.41) --
	( 32.25, 13.28) --
	( 34.50, 13.24) --
	( 36.75, 13.34) --
	( 39.01, 13.54) --
	( 41.26, 13.84) --
	( 43.51, 14.17) --
	( 45.77, 14.53) --
	( 48.02, 14.86) --
	( 50.28, 15.03) --
	( 52.53, 15.43) --
	( 54.78, 16.03) --
	( 57.04, 16.48) --
	( 59.29, 17.04) --
	( 61.54, 17.52) --
	( 63.80, 18.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.47, 28.95) --
	(169.72, 29.03) --
	(171.97, 29.06) --
	(174.23, 29.04) --
	(176.48, 28.98) --
	(178.73, 28.67) --
	(180.99, 28.29) --
	(183.24, 27.92) --
	(185.50, 27.43) --
	(187.75, 27.04) --
	(190.00, 26.84) --
	(192.26, 26.58) --
	(194.51, 26.23) --
	(196.76, 25.93) --
	(199.02, 25.32) --
	(201.27, 24.43) --
	(203.52, 23.60) --
	(205.78, 22.92) --
	(208.03, 22.37) --
	(210.29, 21.89) --
	(212.54, 21.42) --
	(214.79, 20.81) --
	(217.05, 20.14) --
	(219.30, 19.59) --
	(221.55, 19.03) --
	(223.81, 18.55) --
	(226.06, 18.07) --
	(228.31, 17.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.80, 18.16) --
	( 66.05, 18.60) --
	( 68.31, 19.03) --
	( 70.56, 19.61) --
	( 72.81, 20.27) --
	( 75.07, 20.94) --
	( 77.32, 21.54) --
	( 79.57, 22.09) --
	( 81.83, 22.92) --
	( 84.08, 23.84) --
	( 86.33, 24.59) --
	( 88.59, 25.17) --
	( 90.84, 25.69) --
	( 93.10, 26.13) --
	( 95.35, 26.46) --
	( 97.60, 26.58) --
	( 99.86, 26.47) --
	(102.11, 26.55) --
	(104.36, 26.54) --
	(106.62, 26.53) --
	(108.87, 26.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.39, 26.79) --
	(124.65, 26.52) --
	(126.90, 26.45) --
	(129.15, 26.76) --
	(131.41, 27.07) --
	(133.66, 27.41) --
	(135.91, 27.70) --
	(138.17, 27.92) --
	(140.42, 28.00) --
	(142.68, 28.13) --
	(144.93, 28.47) --
	(147.18, 28.63) --
	(149.44, 28.79) --
	(151.69, 29.00) --
	(153.94, 29.09) --
	(156.20, 29.01) --
	(158.45, 28.76) --
	(160.71, 28.66) --
	(162.96, 28.71) --
	(165.21, 28.88) --
	(167.47, 28.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.80, 18.16) --
	( 66.05, 18.60) --
	( 68.31, 19.03) --
	( 70.56, 19.61) --
	( 72.81, 20.27) --
	( 75.07, 20.95) --
	( 77.32, 21.55) --
	( 79.57, 22.13) --
	( 81.83, 23.01) --
	( 84.08, 24.03) --
	( 86.33, 24.94) --
	( 88.59, 25.77) --
	( 90.84, 26.61) --
	( 93.10, 27.51) --
	( 95.35, 28.40) --
	( 97.60, 29.10) --
	( 99.86, 29.70) --
	(102.11, 30.74) --
	(104.36, 31.74) --
	(106.62, 32.84) --
	(108.87, 33.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.39, 37.51) --
	(124.65, 36.89) --
	(126.90, 36.23) --
	(129.15, 35.62) --
	(131.41, 34.76) --
	(133.66, 33.79) --
	(135.91, 32.71) --
	(138.17, 31.63) --
	(140.42, 30.62) --
	(142.68, 29.87) --
	(144.93, 29.54) --
	(147.18, 29.23) --
	(149.44, 29.09) --
	(151.69, 29.12) --
	(153.94, 29.13) --
	(156.20, 29.02) --
	(158.45, 28.76) --
	(160.71, 28.66) --
	(162.96, 28.71) --
	(165.21, 28.88) --
	(167.47, 28.95);
\end{scope}
\end{tikzpicture}


==> calibration.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-02 14:23:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26, 86.72);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26, 86.72);
\end{scope}
\begin{scope}
\path[clip] ( 31.60, 23.76) rectangle ( 94.14, 77.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.60, 23.76) rectangle ( 94.14, 77.21);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.60, 30.90) --
	( 94.14, 30.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.60, 40.34) --
	( 94.14, 40.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.60, 49.77) --
	( 94.14, 49.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.60, 59.21) --
	( 94.14, 59.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.60, 68.64) --
	( 94.14, 68.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.11, 23.76) --
	( 37.11, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.38, 23.76) --
	( 49.38, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.64, 23.76) --
	( 61.64, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.90, 23.76) --
	( 73.90, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.17, 23.76) --
	( 86.17, 77.21);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.60, 26.19) --
	( 94.14, 26.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.60, 35.62) --
	( 94.14, 35.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.60, 45.06) --
	( 94.14, 45.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.60, 54.49) --
	( 94.14, 54.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.60, 63.92) --
	( 94.14, 63.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.60, 73.36) --
	( 94.14, 73.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.25, 23.76) --
	( 43.25, 77.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 55.51, 23.76) --
	( 55.51, 77.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.77, 23.76) --
	( 67.77, 77.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.03, 23.76) --
	( 80.03, 77.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.30, 23.76) --
	( 92.30, 77.21);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 31.60, 26.19) rectangle ( 32.82, 50.46);

\path[fill=fillColor] ( 32.82, 26.19) rectangle ( 34.05, 45.08);

\path[fill=fillColor] ( 34.05, 26.19) rectangle ( 35.27, 45.65);

\path[fill=fillColor] ( 35.27, 26.19) rectangle ( 36.50, 44.07);

\path[fill=fillColor] ( 36.50, 26.19) rectangle ( 37.73, 44.25);

\path[fill=fillColor] ( 37.73, 26.19) rectangle ( 38.95, 43.83);

\path[fill=fillColor] ( 38.95, 26.19) rectangle ( 40.18, 43.97);

\path[fill=fillColor] ( 40.18, 26.19) rectangle ( 41.41, 42.89);

\path[fill=fillColor] ( 41.41, 26.19) rectangle ( 42.63, 43.34);

\path[fill=fillColor] ( 42.63, 26.19) rectangle ( 43.86, 43.36);

\path[fill=fillColor] ( 43.86, 26.19) rectangle ( 45.08, 43.28);

\path[fill=fillColor] ( 45.08, 26.19) rectangle ( 46.31, 43.97);

\path[fill=fillColor] ( 46.31, 26.19) rectangle ( 47.54, 43.22);

\path[fill=fillColor] ( 47.54, 26.19) rectangle ( 48.76, 42.16);

\path[fill=fillColor] ( 48.76, 26.19) rectangle ( 49.99, 43.32);

\path[fill=fillColor] ( 49.99, 26.19) rectangle ( 51.22, 42.66);

\path[fill=fillColor] ( 51.22, 26.19) rectangle ( 52.44, 43.09);

\path[fill=fillColor] ( 52.44, 26.19) rectangle ( 53.67, 42.24);

\path[fill=fillColor] ( 53.67, 26.19) rectangle ( 54.90, 43.73);

\path[fill=fillColor] ( 54.90, 26.19) rectangle ( 56.12, 43.13);

\path[fill=fillColor] ( 56.12, 26.19) rectangle ( 57.35, 42.64);

\path[fill=fillColor] ( 57.35, 26.19) rectangle ( 58.57, 42.99);

\path[fill=fillColor] ( 58.57, 26.19) rectangle ( 59.80, 43.18);

\path[fill=fillColor] ( 59.80, 26.19) rectangle ( 61.03, 43.63);

\path[fill=fillColor] ( 61.03, 26.19) rectangle ( 62.25, 43.24);

\path[fill=fillColor] ( 62.25, 26.19) rectangle ( 63.48, 42.39);

\path[fill=fillColor] ( 63.48, 26.19) rectangle ( 64.71, 43.39);

\path[fill=fillColor] ( 64.71, 26.19) rectangle ( 65.93, 43.47);

\path[fill=fillColor] ( 65.93, 26.19) rectangle ( 67.16, 43.15);

\path[fill=fillColor] ( 67.16, 26.19) rectangle ( 68.38, 43.51);

\path[fill=fillColor] ( 68.38, 26.19) rectangle ( 69.61, 43.54);

\path[fill=fillColor] ( 69.61, 26.19) rectangle ( 70.84, 43.31);

\path[fill=fillColor] ( 70.84, 26.19) rectangle ( 72.06, 44.02);

\path[fill=fillColor] ( 72.06, 26.19) rectangle ( 73.29, 44.83);

\path[fill=fillColor] ( 73.29, 26.19) rectangle ( 74.52, 44.43);

\path[fill=fillColor] ( 74.52, 26.19) rectangle ( 75.74, 44.33);

\path[fill=fillColor] ( 75.74, 26.19) rectangle ( 76.97, 45.73);

\path[fill=fillColor] ( 76.97, 26.19) rectangle ( 78.19, 44.08);

\path[fill=fillColor] ( 78.19, 26.19) rectangle ( 79.42, 44.65);

\path[fill=fillColor] ( 79.42, 26.19) rectangle ( 80.65, 44.90);

\path[fill=fillColor] ( 80.65, 26.19) rectangle ( 81.87, 45.99);

\path[fill=fillColor] ( 81.87, 26.19) rectangle ( 83.10, 45.61);

\path[fill=fillColor] ( 83.10, 26.19) rectangle ( 84.33, 45.16);

\path[fill=fillColor] ( 84.33, 26.19) rectangle ( 85.55, 46.72);

\path[fill=fillColor] ( 85.55, 26.19) rectangle ( 86.78, 45.16);

\path[fill=fillColor] ( 86.78, 26.19) rectangle ( 88.01, 46.77);

\path[fill=fillColor] ( 88.01, 26.19) rectangle ( 89.23, 46.23);

\path[fill=fillColor] ( 89.23, 26.19) rectangle ( 90.46, 46.23);

\path[fill=fillColor] ( 90.46, 26.19) rectangle ( 91.68, 47.54);

\path[fill=fillColor] ( 91.68, 26.19) rectangle ( 92.91, 47.93);

\path[fill=fillColor] ( 92.91, 26.19) rectangle ( 94.14, 62.55);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.60, 23.76) rectangle ( 94.14, 77.21);
\end{scope}
\begin{scope}
\path[clip] ( 94.14, 23.76) rectangle (156.68, 77.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.14, 23.76) rectangle (156.68, 77.21);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.14, 30.90) --
	(156.68, 30.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.14, 40.34) --
	(156.68, 40.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.14, 49.77) --
	(156.68, 49.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.14, 59.21) --
	(156.68, 59.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.14, 68.64) --
	(156.68, 68.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.65, 23.76) --
	( 99.65, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.92, 23.76) --
	(111.92, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.18, 23.76) --
	(124.18, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.44, 23.76) --
	(136.44, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.71, 23.76) --
	(148.71, 77.21);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.14, 26.19) --
	(156.68, 26.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.14, 35.62) --
	(156.68, 35.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.14, 45.06) --
	(156.68, 45.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.14, 54.49) --
	(156.68, 54.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.14, 63.92) --
	(156.68, 63.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.14, 73.36) --
	(156.68, 73.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (105.79, 23.76) --
	(105.79, 77.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (118.05, 23.76) --
	(118.05, 77.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.31, 23.76) --
	(130.31, 77.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.58, 23.76) --
	(142.58, 77.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.84, 23.76) --
	(154.84, 77.21);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 94.14, 26.19) rectangle ( 95.36, 46.64);

\path[fill=fillColor] ( 95.36, 26.19) rectangle ( 96.59, 45.13);

\path[fill=fillColor] ( 96.59, 26.19) rectangle ( 97.82, 44.35);

\path[fill=fillColor] ( 97.82, 26.19) rectangle ( 99.04, 44.38);

\path[fill=fillColor] ( 99.04, 26.19) rectangle (100.27, 44.28);

\path[fill=fillColor] (100.27, 26.19) rectangle (101.49, 43.60);

\path[fill=fillColor] (101.49, 26.19) rectangle (102.72, 44.47);

\path[fill=fillColor] (102.72, 26.19) rectangle (103.95, 44.62);

\path[fill=fillColor] (103.95, 26.19) rectangle (105.17, 44.38);

\path[fill=fillColor] (105.17, 26.19) rectangle (106.40, 44.08);

\path[fill=fillColor] (106.40, 26.19) rectangle (107.63, 44.97);

\path[fill=fillColor] (107.63, 26.19) rectangle (108.85, 44.26);

\path[fill=fillColor] (108.85, 26.19) rectangle (110.08, 44.34);

\path[fill=fillColor] (110.08, 26.19) rectangle (111.30, 43.53);

\path[fill=fillColor] (111.30, 26.19) rectangle (112.53, 44.25);

\path[fill=fillColor] (112.53, 26.19) rectangle (113.76, 43.38);

\path[fill=fillColor] (113.76, 26.19) rectangle (114.98, 43.77);

\path[fill=fillColor] (114.98, 26.19) rectangle (116.21, 43.93);

\path[fill=fillColor] (116.21, 26.19) rectangle (117.44, 44.26);

\path[fill=fillColor] (117.44, 26.19) rectangle (118.66, 43.50);

\path[fill=fillColor] (118.66, 26.19) rectangle (119.89, 43.54);

\path[fill=fillColor] (119.89, 26.19) rectangle (121.12, 44.05);

\path[fill=fillColor] (121.12, 26.19) rectangle (122.34, 44.36);

\path[fill=fillColor] (122.34, 26.19) rectangle (123.57, 45.09);

\path[fill=fillColor] (123.57, 26.19) rectangle (124.79, 44.65);

\path[fill=fillColor] (124.79, 26.19) rectangle (126.02, 44.09);

\path[fill=fillColor] (126.02, 26.19) rectangle (127.25, 44.34);

\path[fill=fillColor] (127.25, 26.19) rectangle (128.47, 43.85);

\path[fill=fillColor] (128.47, 26.19) rectangle (129.70, 44.01);

\path[fill=fillColor] (129.70, 26.19) rectangle (130.93, 43.41);

\path[fill=fillColor] (130.93, 26.19) rectangle (132.15, 44.15);

\path[fill=fillColor] (132.15, 26.19) rectangle (133.38, 44.67);

\path[fill=fillColor] (133.38, 26.19) rectangle (134.60, 44.38);

\path[fill=fillColor] (134.60, 26.19) rectangle (135.83, 43.36);

\path[fill=fillColor] (135.83, 26.19) rectangle (137.06, 44.10);

\path[fill=fillColor] (137.06, 26.19) rectangle (138.28, 44.14);

\path[fill=fillColor] (138.28, 26.19) rectangle (139.51, 44.65);

\path[fill=fillColor] (139.51, 26.19) rectangle (140.74, 44.51);

\path[fill=fillColor] (140.74, 26.19) rectangle (141.96, 44.23);

\path[fill=fillColor] (141.96, 26.19) rectangle (143.19, 43.68);

\path[fill=fillColor] (143.19, 26.19) rectangle (144.41, 44.01);

\path[fill=fillColor] (144.41, 26.19) rectangle (145.64, 43.35);

\path[fill=fillColor] (145.64, 26.19) rectangle (146.87, 43.13);

\path[fill=fillColor] (146.87, 26.19) rectangle (148.09, 44.33);

\path[fill=fillColor] (148.09, 26.19) rectangle (149.32, 43.37);

\path[fill=fillColor] (149.32, 26.19) rectangle (150.55, 43.61);

\path[fill=fillColor] (150.55, 26.19) rectangle (151.77, 43.92);

\path[fill=fillColor] (151.77, 26.19) rectangle (153.00, 42.86);

\path[fill=fillColor] (153.00, 26.19) rectangle (154.23, 43.31);

\path[fill=fillColor] (154.23, 26.19) rectangle (155.45, 42.92);

\path[fill=fillColor] (155.45, 26.19) rectangle (156.68, 74.78);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.14, 23.76) rectangle (156.68, 77.21);
\end{scope}
\begin{scope}
\path[clip] (156.68, 23.76) rectangle (219.22, 77.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.68, 23.76) rectangle (219.22, 77.21);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.68, 30.90) --
	(219.22, 30.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.68, 40.34) --
	(219.22, 40.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.68, 49.77) --
	(219.22, 49.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.68, 59.21) --
	(219.22, 59.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.68, 68.64) --
	(219.22, 68.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.20, 23.76) --
	(162.20, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.46, 23.76) --
	(174.46, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.72, 23.76) --
	(186.72, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.99, 23.76) --
	(198.99, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.25, 23.76) --
	(211.25, 77.21);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.68, 26.19) --
	(219.22, 26.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.68, 35.62) --
	(219.22, 35.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.68, 45.06) --
	(219.22, 45.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.68, 54.49) --
	(219.22, 54.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.68, 63.92) --
	(219.22, 63.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.68, 73.36) --
	(219.22, 73.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.33, 23.76) --
	(168.33, 77.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (180.59, 23.76) --
	(180.59, 77.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.85, 23.76) --
	(192.85, 77.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.12, 23.76) --
	(205.12, 77.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.38, 23.76) --
	(217.38, 77.21);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (156.68, 26.19) rectangle (157.90, 47.00);

\path[fill=fillColor] (157.90, 26.19) rectangle (159.13, 45.77);

\path[fill=fillColor] (159.13, 26.19) rectangle (160.36, 45.82);

\path[fill=fillColor] (160.36, 26.19) rectangle (161.58, 45.33);

\path[fill=fillColor] (161.58, 26.19) rectangle (162.81, 45.30);

\path[fill=fillColor] (162.81, 26.19) rectangle (164.04, 45.45);

\path[fill=fillColor] (164.04, 26.19) rectangle (165.26, 46.22);

\path[fill=fillColor] (165.26, 26.19) rectangle (166.49, 45.34);

\path[fill=fillColor] (166.49, 26.19) rectangle (167.71, 45.13);

\path[fill=fillColor] (167.71, 26.19) rectangle (168.94, 44.42);

\path[fill=fillColor] (168.94, 26.19) rectangle (170.17, 44.66);

\path[fill=fillColor] (170.17, 26.19) rectangle (171.39, 45.18);

\path[fill=fillColor] (171.39, 26.19) rectangle (172.62, 44.58);

\path[fill=fillColor] (172.62, 26.19) rectangle (173.85, 44.70);

\path[fill=fillColor] (173.85, 26.19) rectangle (175.07, 45.09);

\path[fill=fillColor] (175.07, 26.19) rectangle (176.30, 44.91);

\path[fill=fillColor] (176.30, 26.19) rectangle (177.52, 44.66);

\path[fill=fillColor] (177.52, 26.19) rectangle (178.75, 45.23);

\path[fill=fillColor] (178.75, 26.19) rectangle (179.98, 44.34);

\path[fill=fillColor] (179.98, 26.19) rectangle (181.20, 44.13);

\path[fill=fillColor] (181.20, 26.19) rectangle (182.43, 44.63);

\path[fill=fillColor] (182.43, 26.19) rectangle (183.66, 44.65);

\path[fill=fillColor] (183.66, 26.19) rectangle (184.88, 43.45);

\path[fill=fillColor] (184.88, 26.19) rectangle (186.11, 44.02);

\path[fill=fillColor] (186.11, 26.19) rectangle (187.34, 43.97);

\path[fill=fillColor] (187.34, 26.19) rectangle (188.56, 44.26);

\path[fill=fillColor] (188.56, 26.19) rectangle (189.79, 43.67);

\path[fill=fillColor] (189.79, 26.19) rectangle (191.01, 44.15);

\path[fill=fillColor] (191.01, 26.19) rectangle (192.24, 43.83);

\path[fill=fillColor] (192.24, 26.19) rectangle (193.47, 43.96);

\path[fill=fillColor] (193.47, 26.19) rectangle (194.69, 44.13);

\path[fill=fillColor] (194.69, 26.19) rectangle (195.92, 44.02);

\path[fill=fillColor] (195.92, 26.19) rectangle (197.15, 44.40);

\path[fill=fillColor] (197.15, 26.19) rectangle (198.37, 43.19);

\path[fill=fillColor] (198.37, 26.19) rectangle (199.60, 43.90);

\path[fill=fillColor] (199.60, 26.19) rectangle (200.82, 44.19);

\path[fill=fillColor] (200.82, 26.19) rectangle (202.05, 43.72);

\path[fill=fillColor] (202.05, 26.19) rectangle (203.28, 43.97);

\path[fill=fillColor] (203.28, 26.19) rectangle (204.50, 44.29);

\path[fill=fillColor] (204.50, 26.19) rectangle (205.73, 43.53);

\path[fill=fillColor] (205.73, 26.19) rectangle (206.96, 43.63);

\path[fill=fillColor] (206.96, 26.19) rectangle (208.18, 43.73);

\path[fill=fillColor] (208.18, 26.19) rectangle (209.41, 44.22);

\path[fill=fillColor] (209.41, 26.19) rectangle (210.63, 43.76);

\path[fill=fillColor] (210.63, 26.19) rectangle (211.86, 43.60);

\path[fill=fillColor] (211.86, 26.19) rectangle (213.09, 44.10);

\path[fill=fillColor] (213.09, 26.19) rectangle (214.31, 45.43);

\path[fill=fillColor] (214.31, 26.19) rectangle (215.54, 45.77);

\path[fill=fillColor] (215.54, 26.19) rectangle (216.77, 45.19);

\path[fill=fillColor] (216.77, 26.19) rectangle (217.99, 45.63);

\path[fill=fillColor] (217.99, 26.19) rectangle (219.22, 50.75);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.68, 23.76) rectangle (219.22, 77.21);
\end{scope}
\begin{scope}
\path[clip] ( 31.60, 77.21) rectangle ( 94.14, 86.72);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.60, 77.21) rectangle ( 94.14, 86.72);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.87, 79.21) {fluid height};
\end{scope}
\begin{scope}
\path[clip] ( 94.14, 77.21) rectangle (156.68, 86.72);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 94.14, 77.21) rectangle (156.68, 86.72);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.41, 79.21) {rain content};
\end{scope}
\begin{scope}
\path[clip] (156.68, 77.21) rectangle (219.22, 86.72);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (156.68, 77.21) rectangle (219.22, 86.72);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (187.95, 79.21) {wind};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20, 23.71) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20, 33.14) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20, 42.58) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20, 52.01) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20, 61.45) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20, 70.88) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.60, 26.19) --
	( 31.60, 26.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.60, 35.62) --
	( 31.60, 35.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.60, 45.06) --
	( 31.60, 45.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.60, 54.49) --
	( 31.60, 54.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.60, 63.92) --
	( 31.60, 63.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.60, 73.36) --
	( 31.60, 73.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.25, 20.76) --
	( 43.25, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.51, 20.76) --
	( 55.51, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.77, 20.76) --
	( 67.77, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.03, 20.76) --
	( 80.03, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.30, 20.76) --
	( 92.30, 23.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 43.25, 13.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 55.51, 13.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 67.77, 13.40) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 80.03, 13.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 92.30, 13.40) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.79, 20.76) --
	(105.79, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.05, 20.76) --
	(118.05, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.31, 20.76) --
	(130.31, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.58, 20.76) --
	(142.58, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.84, 20.76) --
	(154.84, 23.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (105.79, 13.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (118.05, 13.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (130.31, 13.40) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (142.58, 13.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (154.84, 13.40) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.33, 20.76) --
	(168.33, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.59, 20.76) --
	(180.59, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.85, 20.76) --
	(192.85, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.12, 20.76) --
	(205.12, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.38, 20.76) --
	(217.38, 23.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (168.33, 13.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (180.59, 13.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (192.85, 13.40) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (205.12, 13.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (217.38, 13.40) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (125.41,  2.40) {rank};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.60, 50.49) {frequency};
\end{scope}
\end{tikzpicture}


==> enkpf_illustration.tex <==
%% figure all in one
%% produced by copy-paste of tikz code for each subfigure...



\begin{tikzpicture}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,144.54);
\tikzset{
    font={\fontsize{9pt}{7}\selectfont}}
\node(background) [inner sep=0pt] {
    \begin{tikzpicture}[x=1pt,y=1pt]
    \definecolor{fillColor}{RGB}{255,255,255}
    \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 99.37, 79.50);
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle ( 99.37, 79.50);
    \definecolor{drawColor}{RGB}{93,150,185}
    \definecolor{fillColor}{RGB}{93,150,185}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  5.32, 74.71) circle (  1.80);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.31, 16.88) circle (  1.80);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.51, 54.20) circle (  1.80);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.87, 29.21) circle (  1.80);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.76, 45.85) circle (  1.80);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle ( 99.37, 79.50);
    \definecolor{drawColor}{RGB}{0,0,0}
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.02, 70.34) {Background};
    \definecolor{fillColor}{RGB}{228,26,28}
    
    \path[fill=fillColor] ( 95.57, 15.69) circle (  1.80);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle ( 99.37, 79.50);
    \definecolor{drawColor}{RGB}{0,0,0}
    
    \path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (  0.00,  0.00) --
    ( 99.37,  0.00) --
    ( 99.37, 79.50) --
    (  0.00, 79.50) --
    (  0.00,  0.00);
    \end{scope}
    \end{tikzpicture}
}; \node(EnKF)[right =\figdistlong of background, inner sep=0pt] { % Created by tikzDevice version 0.10.1 on 2016-12-22 10:17:26
    % !TEX encoding = UTF-8 Unicode
    \begin{tikzpicture}[x=1pt,y=1pt]
    \definecolor{fillColor}{RGB}{255,255,255}
    \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 99.37, 79.50);
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle ( 99.37, 79.50);
    \definecolor{drawColor}{RGB}{93,150,185}
    \definecolor{fillColor}{RGB}{93,150,185}
    
    \path[draw=drawColor,draw opacity=0.35,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.35] (  5.32, 74.71) circle (  1.80);
    
    \path[draw=drawColor,draw opacity=0.35,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.35] ( 36.31, 16.88) circle (  1.80);
    
    \path[draw=drawColor,draw opacity=0.35,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.35] ( 40.51, 54.20) circle (  1.80);
    
    \path[draw=drawColor,draw opacity=0.35,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.35] ( 42.87, 29.21) circle (  1.80);
    
    \path[draw=drawColor,draw opacity=0.35,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.35] ( 67.76, 45.85) circle (  1.80);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle ( 99.37, 79.50);
    \definecolor{drawColor}{RGB}{0,0,0}
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.02, 69.95) {EnKF mixture};
    \definecolor{fillColor}{RGB}{228,26,28}
    
    \path[fill=fillColor] ( 95.57, 15.69) circle (  1.80);
    \definecolor{drawColor}{RGB}{77,175,74}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.21, 61.60) -- ( 22.30, 61.60);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.76, 59.05) -- ( 19.76, 64.14);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.91, 13.73) -- ( 46.01, 13.73);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.46, 11.19) -- ( 43.46, 16.28);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.93, 45.83) -- ( 52.02, 45.83);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.48, 43.29) -- ( 49.48, 48.38);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.45, 24.60) -- ( 52.54, 24.60);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.00, 22.05) -- ( 50.00, 27.14);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.41, 40.07) -- ( 75.50, 40.07);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.96, 37.53) -- ( 72.96, 42.62);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.02, 52.23) --
    ( 28.12, 52.31) --
    ( 28.22, 52.39) --
    ( 28.31, 52.48) --
    ( 28.39, 52.58) --
    ( 28.47, 52.68) --
    ( 28.55, 52.78) --
    ( 28.61, 52.90) --
    ( 28.68, 53.01) --
    ( 28.73, 53.14) --
    ( 28.79, 53.26) --
    ( 28.83, 53.40) --
    ( 28.87, 53.54) --
    ( 28.90, 53.68) --
    ( 28.93, 53.83) --
    ( 28.96, 53.98) --
    ( 28.97, 54.14) --
    ( 28.98, 54.30) --
    ( 28.99, 54.47) --
    ( 28.99, 54.65) --
    ( 28.98, 54.82) --
    ( 28.97, 55.00) --
    ( 28.95, 55.19) --
    ( 28.92, 55.38) --
    ( 28.89, 55.57) --
    ( 28.86, 55.77) --
    ( 28.81, 55.97) --
    ( 28.77, 56.18) --
    ( 28.71, 56.38) --
    ( 28.65, 56.59) --
    ( 28.59, 56.81) --
    ( 28.52, 57.03) --
    ( 28.44, 57.25) --
    ( 28.36, 57.47) --
    ( 28.27, 57.70) --
    ( 28.18, 57.92) --
    ( 28.08, 58.16) --
    ( 27.98, 58.39) --
    ( 27.87, 58.62) --
    ( 27.76, 58.86) --
    ( 27.64, 59.10) --
    ( 27.51, 59.34) --
    ( 27.38, 59.58) --
    ( 27.25, 59.82) --
    ( 27.11, 60.07) --
    ( 26.97, 60.31) --
    ( 26.82, 60.56) --
    ( 26.67, 60.81) --
    ( 26.51, 61.05) --
    ( 26.35, 61.30) --
    ( 26.19, 61.55) --
    ( 26.02, 61.79) --
    ( 25.85, 62.04) --
    ( 25.67, 62.29) --
    ( 25.49, 62.54) --
    ( 25.30, 62.78) --
    ( 25.12, 63.03) --
    ( 24.92, 63.27) --
    ( 24.73, 63.52) --
    ( 24.53, 63.76) --
    ( 24.33, 64.00) --
    ( 24.13, 64.24) --
    ( 23.92, 64.48) --
    ( 23.71, 64.71) --
    ( 23.50, 64.94) --
    ( 23.29, 65.18) --
    ( 23.07, 65.41) --
    ( 22.85, 65.63) --
    ( 22.63, 65.86) --
    ( 22.41, 66.08) --
    ( 22.18, 66.30) --
    ( 21.96, 66.51) --
    ( 21.73, 66.73) --
    ( 21.50, 66.94) --
    ( 21.27, 67.14) --
    ( 21.04, 67.34) --
    ( 20.81, 67.54) --
    ( 20.58, 67.74) --
    ( 20.35, 67.93) --
    ( 20.12, 68.12) --
    ( 19.88, 68.30) --
    ( 19.65, 68.48) --
    ( 19.42, 68.65) --
    ( 19.19, 68.82) --
    ( 18.95, 68.99) --
    ( 18.72, 69.15) --
    ( 18.49, 69.30) --
    ( 18.26, 69.45) --
    ( 18.03, 69.60) --
    ( 17.80, 69.74) --
    ( 17.58, 69.88) --
    ( 17.35, 70.01) --
    ( 17.13, 70.13) --
    ( 16.90, 70.25) --
    ( 16.68, 70.36) --
    ( 16.46, 70.47) --
    ( 16.25, 70.57) --
    ( 16.03, 70.67) --
    ( 15.82, 70.76) --
    ( 15.61, 70.85) --
    ( 15.41, 70.93) --
    ( 15.20, 71.00) --
    ( 15.00, 71.07) --
    ( 14.80, 71.13) --
    ( 14.61, 71.19) --
    ( 14.42, 71.23) --
    ( 14.23, 71.28) --
    ( 14.04, 71.31) --
    ( 13.86, 71.35) --
    ( 13.68, 71.37) --
    ( 13.51, 71.39) --
    ( 13.34, 71.40) --
    ( 13.18, 71.41) --
    ( 13.02, 71.41) --
    ( 12.86, 71.40) --
    ( 12.71, 71.39) --
    ( 12.56, 71.37) --
    ( 12.41, 71.34) --
    ( 12.28, 71.31) --
    ( 12.14, 71.27) --
    ( 12.01, 71.23) --
    ( 11.89, 71.18) --
    ( 11.77, 71.12) --
    ( 11.65, 71.06) --
    ( 11.55, 70.99) --
    ( 11.44, 70.92) --
    ( 11.34, 70.84) --
    ( 11.25, 70.75) --
    ( 11.16, 70.66) --
    ( 11.08, 70.56) --
    ( 11.00, 70.46) --
    ( 10.93, 70.35) --
    ( 10.87, 70.24) --
    ( 10.81, 70.12) --
    ( 10.75, 69.99) --
    ( 10.70, 69.86) --
    ( 10.66, 69.72) --
    ( 10.63, 69.58) --
    ( 10.59, 69.44) --
    ( 10.57, 69.29) --
    ( 10.55, 69.13) --
    ( 10.54, 68.97) --
    ( 10.53, 68.80) --
    ( 10.53, 68.63) --
    ( 10.53, 68.46) --
    ( 10.54, 68.28) --
    ( 10.56, 68.10) --
    ( 10.58, 67.91) --
    ( 10.61, 67.72) --
    ( 10.64, 67.52) --
    ( 10.68, 67.32) --
    ( 10.72, 67.12) --
    ( 10.77, 66.91) --
    ( 10.83, 66.70) --
    ( 10.89, 66.49) --
    ( 10.96, 66.27) --
    ( 11.03, 66.05) --
    ( 11.11, 65.83) --
    ( 11.20, 65.61) --
    ( 11.29, 65.38) --
    ( 11.38, 65.15) --
    ( 11.48, 64.92) --
    ( 11.59, 64.69) --
    ( 11.70, 64.45) --
    ( 11.82, 64.21) --
    ( 11.94, 63.97) --
    ( 12.06, 63.73) --
    ( 12.20, 63.49) --
    ( 12.33, 63.25) --
    ( 12.47, 63.00) --
    ( 12.62, 62.76) --
    ( 12.77, 62.51) --
    ( 12.92, 62.26) --
    ( 13.08, 62.02) --
    ( 13.24, 61.77) --
    ( 13.41, 61.52) --
    ( 13.58, 61.27) --
    ( 13.76, 61.03) --
    ( 13.94, 60.78) --
    ( 14.12, 60.53) --
    ( 14.30, 60.29) --
    ( 14.49, 60.04) --
    ( 14.69, 59.80) --
    ( 14.88, 59.55) --
    ( 15.08, 59.31) --
    ( 15.28, 59.07) --
    ( 15.49, 58.83) --
    ( 15.70, 58.60) --
    ( 15.91, 58.36) --
    ( 16.12, 58.13) --
    ( 16.34, 57.90) --
    ( 16.55, 57.67) --
    ( 16.77, 57.45) --
    ( 16.99, 57.22) --
    ( 17.22, 57.00) --
    ( 17.44, 56.79) --
    ( 17.67, 56.57) --
    ( 17.90, 56.36) --
    ( 18.12, 56.15) --
    ( 18.35, 55.95) --
    ( 18.59, 55.75) --
    ( 18.82, 55.55) --
    ( 19.05, 55.36) --
    ( 19.28, 55.17) --
    ( 19.51, 54.98) --
    ( 19.75, 54.80) --
    ( 19.98, 54.63) --
    ( 20.21, 54.45) --
    ( 20.44, 54.29) --
    ( 20.68, 54.12) --
    ( 20.91, 53.97) --
    ( 21.14, 53.81) --
    ( 21.37, 53.66) --
    ( 21.60, 53.52) --
    ( 21.83, 53.38) --
    ( 22.05, 53.25) --
    ( 22.28, 53.12) --
    ( 22.50, 53.00) --
    ( 22.72, 52.88) --
    ( 22.94, 52.77) --
    ( 23.16, 52.67) --
    ( 23.37, 52.57) --
    ( 23.59, 52.47) --
    ( 23.80, 52.39) --
    ( 24.01, 52.30) --
    ( 24.21, 52.23) --
    ( 24.41, 52.16) --
    ( 24.61, 52.09) --
    ( 24.81, 52.03) --
    ( 25.00, 51.98) --
    ( 25.19, 51.93) --
    ( 25.38, 51.89) --
    ( 25.56, 51.86) --
    ( 25.74, 51.83) --
    ( 25.92, 51.81) --
    ( 26.09, 51.80) --
    ( 26.26, 51.79) --
    ( 26.42, 51.78) --
    ( 26.58, 51.79) --
    ( 26.73, 51.80) --
    ( 26.88, 51.81) --
    ( 27.03, 51.84) --
    ( 27.17, 51.86) --
    ( 27.31, 51.90) --
    ( 27.44, 51.94) --
    ( 27.56, 51.99) --
    ( 27.69, 52.04) --
    ( 27.80, 52.10) --
    ( 27.91, 52.16) --
    ( 28.02, 52.23);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.72,  4.37) --
    ( 51.83,  4.45) --
    ( 51.92,  4.53) --
    ( 52.01,  4.62) --
    ( 52.10,  4.71) --
    ( 52.18,  4.81) --
    ( 52.25,  4.92) --
    ( 52.32,  5.03) --
    ( 52.38,  5.15) --
    ( 52.44,  5.27) --
    ( 52.49,  5.40) --
    ( 52.53,  5.53) --
    ( 52.57,  5.67) --
    ( 52.61,  5.82) --
    ( 52.64,  5.96) --
    ( 52.66,  6.12) --
    ( 52.68,  6.28) --
    ( 52.69,  6.44) --
    ( 52.69,  6.61) --
    ( 52.69,  6.78) --
    ( 52.68,  6.96) --
    ( 52.67,  7.14) --
    ( 52.65,  7.32) --
    ( 52.63,  7.51) --
    ( 52.60,  7.71) --
    ( 52.56,  7.91) --
    ( 52.52,  8.11) --
    ( 52.47,  8.31) --
    ( 52.42,  8.52) --
    ( 52.36,  8.73) --
    ( 52.29,  8.94) --
    ( 52.22,  9.16) --
    ( 52.14,  9.38) --
    ( 52.06,  9.61) --
    ( 51.98,  9.83) --
    ( 51.88, 10.06) --
    ( 51.78, 10.29) --
    ( 51.68, 10.52) --
    ( 51.57, 10.76) --
    ( 51.46, 11.00) --
    ( 51.34, 11.23) --
    ( 51.22, 11.48) --
    ( 51.09, 11.72) --
    ( 50.95, 11.96) --
    ( 50.82, 12.20) --
    ( 50.67, 12.45) --
    ( 50.53, 12.69) --
    ( 50.37, 12.94) --
    ( 50.22, 13.19) --
    ( 50.06, 13.44) --
    ( 49.89, 13.68) --
    ( 49.72, 13.93) --
    ( 49.55, 14.18) --
    ( 49.37, 14.43) --
    ( 49.19, 14.67) --
    ( 49.01, 14.92) --
    ( 48.82, 15.16) --
    ( 48.63, 15.41) --
    ( 48.43, 15.65) --
    ( 48.23, 15.89) --
    ( 48.03, 16.13) --
    ( 47.83, 16.37) --
    ( 47.62, 16.61) --
    ( 47.41, 16.85) --
    ( 47.20, 17.08) --
    ( 46.99, 17.31) --
    ( 46.77, 17.54) --
    ( 46.55, 17.77) --
    ( 46.33, 17.99) --
    ( 46.11, 18.21) --
    ( 45.89, 18.43) --
    ( 45.66, 18.65) --
    ( 45.44, 18.86) --
    ( 45.21, 19.07) --
    ( 44.98, 19.28) --
    ( 44.75, 19.48) --
    ( 44.52, 19.68) --
    ( 44.28, 19.87) --
    ( 44.05, 20.06) --
    ( 43.82, 20.25) --
    ( 43.59, 20.43) --
    ( 43.35, 20.61) --
    ( 43.12, 20.79) --
    ( 42.89, 20.96) --
    ( 42.66, 21.12) --
    ( 42.42, 21.28) --
    ( 42.19, 21.44) --
    ( 41.96, 21.59) --
    ( 41.73, 21.73) --
    ( 41.51, 21.88) --
    ( 41.28, 22.01) --
    ( 41.05, 22.14) --
    ( 40.83, 22.27) --
    ( 40.61, 22.39) --
    ( 40.39, 22.50) --
    ( 40.17, 22.61) --
    ( 39.95, 22.71) --
    ( 39.74, 22.81) --
    ( 39.53, 22.90) --
    ( 39.32, 22.98) --
    ( 39.11, 23.06) --
    ( 38.90, 23.14) --
    ( 38.70, 23.20) --
    ( 38.51, 23.27) --
    ( 38.31, 23.32) --
    ( 38.12, 23.37) --
    ( 37.93, 23.41) --
    ( 37.75, 23.45) --
    ( 37.57, 23.48) --
    ( 37.39, 23.51) --
    ( 37.21, 23.52) --
    ( 37.04, 23.54) --
    ( 36.88, 23.54) --
    ( 36.72, 23.54) --
    ( 36.56, 23.54) --
    ( 36.41, 23.52) --
    ( 36.26, 23.50) --
    ( 36.12, 23.48) --
    ( 35.98, 23.45) --
    ( 35.84, 23.41) --
    ( 35.72, 23.37) --
    ( 35.59, 23.32) --
    ( 35.47, 23.26) --
    ( 35.36, 23.20) --
    ( 35.25, 23.13) --
    ( 35.15, 23.05) --
    ( 35.05, 22.97) --
    ( 34.95, 22.89) --
    ( 34.87, 22.80) --
    ( 34.78, 22.70) --
    ( 34.71, 22.60) --
    ( 34.64, 22.49) --
    ( 34.57, 22.37) --
    ( 34.51, 22.25) --
    ( 34.46, 22.13) --
    ( 34.41, 22.00) --
    ( 34.37, 21.86) --
    ( 34.33, 21.72) --
    ( 34.30, 21.57) --
    ( 34.27, 21.42) --
    ( 34.25, 21.27) --
    ( 34.24, 21.10) --
    ( 34.23, 20.94) --
    ( 34.23, 20.77) --
    ( 34.23, 20.59) --
    ( 34.24, 20.41) --
    ( 34.26, 20.23) --
    ( 34.28, 20.04) --
    ( 34.31, 19.85) --
    ( 34.34, 19.66) --
    ( 34.38, 19.46) --
    ( 34.43, 19.25) --
    ( 34.48, 19.05) --
    ( 34.53, 18.84) --
    ( 34.60, 18.63) --
    ( 34.66, 18.41) --
    ( 34.74, 18.19) --
    ( 34.82, 17.97) --
    ( 34.90, 17.74) --
    ( 34.99, 17.52) --
    ( 35.09, 17.29) --
    ( 35.19, 17.05) --
    ( 35.29, 16.82) --
    ( 35.40, 16.59) --
    ( 35.52, 16.35) --
    ( 35.64, 16.11) --
    ( 35.77, 15.87) --
    ( 35.90, 15.62) --
    ( 36.04, 15.38) --
    ( 36.18, 15.14) --
    ( 36.32, 14.89) --
    ( 36.47, 14.64) --
    ( 36.63, 14.40) --
    ( 36.78, 14.15) --
    ( 36.95, 13.90) --
    ( 37.11, 13.66) --
    ( 37.29, 13.41) --
    ( 37.46, 13.16) --
    ( 37.64, 12.91) --
    ( 37.82, 12.67) --
    ( 38.01, 12.42) --
    ( 38.20, 12.18) --
    ( 38.39, 11.93) --
    ( 38.59, 11.69) --
    ( 38.79, 11.45) --
    ( 38.99, 11.21) --
    ( 39.19, 10.97) --
    ( 39.40, 10.73) --
    ( 39.61, 10.50) --
    ( 39.82, 10.27) --
    ( 40.04, 10.04) --
    ( 40.26,  9.81) --
    ( 40.48,  9.58) --
    ( 40.70,  9.36) --
    ( 40.92,  9.14) --
    ( 41.15,  8.92) --
    ( 41.37,  8.71) --
    ( 41.60,  8.50) --
    ( 41.83,  8.29) --
    ( 42.06,  8.08) --
    ( 42.29,  7.88) --
    ( 42.52,  7.69) --
    ( 42.75,  7.49) --
    ( 42.98,  7.30) --
    ( 43.22,  7.12) --
    ( 43.45,  6.94) --
    ( 43.68,  6.76) --
    ( 43.92,  6.59) --
    ( 44.15,  6.42) --
    ( 44.38,  6.26) --
    ( 44.61,  6.10) --
    ( 44.84,  5.95) --
    ( 45.07,  5.80) --
    ( 45.30,  5.66) --
    ( 45.53,  5.52) --
    ( 45.75,  5.39) --
    ( 45.98,  5.26) --
    ( 46.20,  5.14) --
    ( 46.42,  5.02) --
    ( 46.64,  4.91) --
    ( 46.86,  4.80) --
    ( 47.08,  4.70) --
    ( 47.29,  4.61) --
    ( 47.50,  4.52) --
    ( 47.71,  4.44) --
    ( 47.91,  4.36) --
    ( 48.12,  4.29) --
    ( 48.32,  4.23) --
    ( 48.51,  4.17) --
    ( 48.71,  4.12) --
    ( 48.90,  4.07) --
    ( 49.08,  4.03) --
    ( 49.27,  4.00) --
    ( 49.44,  3.97) --
    ( 49.62,  3.95) --
    ( 49.79,  3.93) --
    ( 49.96,  3.92) --
    ( 50.12,  3.92) --
    ( 50.28,  3.92) --
    ( 50.44,  3.93) --
    ( 50.59,  3.95) --
    ( 50.73,  3.97) --
    ( 50.87,  4.00) --
    ( 51.01,  4.03) --
    ( 51.14,  4.07) --
    ( 51.27,  4.12) --
    ( 51.39,  4.17) --
    ( 51.51,  4.23) --
    ( 51.62,  4.30) --
    ( 51.72,  4.37);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.74, 36.47) --
    ( 57.84, 36.55) --
    ( 57.94, 36.63) --
    ( 58.03, 36.72) --
    ( 58.11, 36.82) --
    ( 58.19, 36.92) --
    ( 58.27, 37.02) --
    ( 58.33, 37.13) --
    ( 58.40, 37.25) --
    ( 58.45, 37.37) --
    ( 58.51, 37.50) --
    ( 58.55, 37.64) --
    ( 58.59, 37.77) --
    ( 58.62, 37.92) --
    ( 58.65, 38.07) --
    ( 58.68, 38.22) --
    ( 58.69, 38.38) --
    ( 58.70, 38.54) --
    ( 58.71, 38.71) --
    ( 58.71, 38.88) --
    ( 58.70, 39.06) --
    ( 58.69, 39.24) --
    ( 58.67, 39.43) --
    ( 58.64, 39.62) --
    ( 58.61, 39.81) --
    ( 58.58, 40.01) --
    ( 58.53, 40.21) --
    ( 58.49, 40.41) --
    ( 58.43, 40.62) --
    ( 58.37, 40.83) --
    ( 58.31, 41.05) --
    ( 58.24, 41.26) --
    ( 58.16, 41.48) --
    ( 58.08, 41.71) --
    ( 57.99, 41.93) --
    ( 57.90, 42.16) --
    ( 57.80, 42.39) --
    ( 57.70, 42.63) --
    ( 57.59, 42.86) --
    ( 57.48, 43.10) --
    ( 57.36, 43.34) --
    ( 57.23, 43.58) --
    ( 57.10, 43.82) --
    ( 56.97, 44.06) --
    ( 56.83, 44.31) --
    ( 56.69, 44.55) --
    ( 56.54, 44.80) --
    ( 56.39, 45.04) --
    ( 56.23, 45.29) --
    ( 56.07, 45.54) --
    ( 55.91, 45.78) --
    ( 55.74, 46.03) --
    ( 55.57, 46.28) --
    ( 55.39, 46.53) --
    ( 55.21, 46.77) --
    ( 55.02, 47.02) --
    ( 54.84, 47.27) --
    ( 54.64, 47.51) --
    ( 54.45, 47.75) --
    ( 54.25, 48.00) --
    ( 54.05, 48.24) --
    ( 53.85, 48.48) --
    ( 53.64, 48.71) --
    ( 53.43, 48.95) --
    ( 53.22, 49.18) --
    ( 53.01, 49.41) --
    ( 52.79, 49.64) --
    ( 52.57, 49.87) --
    ( 52.35, 50.09) --
    ( 52.13, 50.32) --
    ( 51.90, 50.54) --
    ( 51.68, 50.75) --
    ( 51.45, 50.96) --
    ( 51.22, 51.17) --
    ( 50.99, 51.38) --
    ( 50.76, 51.58) --
    ( 50.53, 51.78) --
    ( 50.30, 51.98) --
    ( 50.07, 52.17) --
    ( 49.84, 52.35) --
    ( 49.60, 52.54) --
    ( 49.37, 52.71) --
    ( 49.14, 52.89) --
    ( 48.91, 53.06) --
    ( 48.67, 53.22) --
    ( 48.44, 53.38) --
    ( 48.21, 53.54) --
    ( 47.98, 53.69) --
    ( 47.75, 53.84) --
    ( 47.52, 53.98) --
    ( 47.30, 54.11) --
    ( 47.07, 54.24) --
    ( 46.85, 54.37) --
    ( 46.62, 54.49) --
    ( 46.40, 54.60) --
    ( 46.18, 54.71) --
    ( 45.97, 54.81) --
    ( 45.75, 54.91) --
    ( 45.54, 55.00) --
    ( 45.33, 55.09) --
    ( 45.13, 55.17) --
    ( 44.92, 55.24) --
    ( 44.72, 55.31) --
    ( 44.52, 55.37) --
    ( 44.33, 55.42) --
    ( 44.14, 55.47) --
    ( 43.95, 55.52) --
    ( 43.76, 55.55) --
    ( 43.58, 55.58) --
    ( 43.40, 55.61) --
    ( 43.23, 55.63) --
    ( 43.06, 55.64) --
    ( 42.90, 55.64) --
    ( 42.73, 55.64) --
    ( 42.58, 55.64) --
    ( 42.43, 55.62) --
    ( 42.28, 55.61) --
    ( 42.13, 55.58) --
    ( 42.00, 55.55) --
    ( 41.86, 55.51) --
    ( 41.73, 55.47) --
    ( 41.61, 55.42) --
    ( 41.49, 55.36) --
    ( 41.37, 55.30) --
    ( 41.27, 55.23) --
    ( 41.16, 55.16) --
    ( 41.06, 55.08) --
    ( 40.97, 54.99) --
    ( 40.88, 54.90) --
    ( 40.80, 54.80) --
    ( 40.72, 54.70) --
    ( 40.65, 54.59) --
    ( 40.59, 54.47) --
    ( 40.53, 54.35) --
    ( 40.47, 54.23) --
    ( 40.42, 54.10) --
    ( 40.38, 53.96) --
    ( 40.35, 53.82) --
    ( 40.31, 53.67) --
    ( 40.29, 53.52) --
    ( 40.27, 53.37) --
    ( 40.26, 53.21) --
    ( 40.25, 53.04) --
    ( 40.25, 52.87) --
    ( 40.25, 52.70) --
    ( 40.26, 52.52) --
    ( 40.28, 52.33) --
    ( 40.30, 52.15) --
    ( 40.33, 51.95) --
    ( 40.36, 51.76) --
    ( 40.40, 51.56) --
    ( 40.44, 51.36) --
    ( 40.49, 51.15) --
    ( 40.55, 50.94) --
    ( 40.61, 50.73) --
    ( 40.68, 50.51) --
    ( 40.75, 50.29) --
    ( 40.83, 50.07) --
    ( 40.92, 49.85) --
    ( 41.01, 49.62) --
    ( 41.10, 49.39) --
    ( 41.20, 49.16) --
    ( 41.31, 48.92) --
    ( 41.42, 48.69) --
    ( 41.54, 48.45) --
    ( 41.66, 48.21) --
    ( 41.78, 47.97) --
    ( 41.92, 47.73) --
    ( 42.05, 47.48) --
    ( 42.19, 47.24) --
    ( 42.34, 46.99) --
    ( 42.49, 46.75) --
    ( 42.64, 46.50) --
    ( 42.80, 46.25) --
    ( 42.96, 46.01) --
    ( 43.13, 45.76) --
    ( 43.30, 45.51) --
    ( 43.48, 45.26) --
    ( 43.66, 45.02) --
    ( 43.84, 44.77) --
    ( 44.02, 44.52) --
    ( 44.21, 44.28) --
    ( 44.41, 44.03) --
    ( 44.60, 43.79) --
    ( 44.80, 43.55) --
    ( 45.00, 43.31) --
    ( 45.21, 43.07) --
    ( 45.42, 42.84) --
    ( 45.63, 42.60) --
    ( 45.84, 42.37) --
    ( 46.06, 42.14) --
    ( 46.27, 41.91) --
    ( 46.49, 41.68) --
    ( 46.71, 41.46) --
    ( 46.94, 41.24) --
    ( 47.16, 41.02) --
    ( 47.39, 40.81) --
    ( 47.62, 40.60) --
    ( 47.84, 40.39) --
    ( 48.07, 40.19) --
    ( 48.31, 39.99) --
    ( 48.54, 39.79) --
    ( 48.77, 39.60) --
    ( 49.00, 39.41) --
    ( 49.23, 39.22) --
    ( 49.47, 39.04) --
    ( 49.70, 38.86) --
    ( 49.93, 38.69) --
    ( 50.16, 38.52) --
    ( 50.40, 38.36) --
    ( 50.63, 38.20) --
    ( 50.86, 38.05) --
    ( 51.09, 37.90) --
    ( 51.32, 37.76) --
    ( 51.54, 37.62) --
    ( 51.77, 37.49) --
    ( 52.00, 37.36) --
    ( 52.22, 37.24) --
    ( 52.44, 37.12) --
    ( 52.66, 37.01) --
    ( 52.88, 36.90) --
    ( 53.09, 36.81) --
    ( 53.31, 36.71) --
    ( 53.52, 36.62) --
    ( 53.73, 36.54) --
    ( 53.93, 36.46) --
    ( 54.13, 36.39) --
    ( 54.33, 36.33) --
    ( 54.53, 36.27) --
    ( 54.72, 36.22) --
    ( 54.91, 36.17) --
    ( 55.10, 36.13) --
    ( 55.28, 36.10) --
    ( 55.46, 36.07) --
    ( 55.64, 36.05) --
    ( 55.81, 36.03) --
    ( 55.98, 36.02) --
    ( 56.14, 36.02) --
    ( 56.30, 36.02) --
    ( 56.45, 36.03) --
    ( 56.60, 36.05) --
    ( 56.75, 36.07) --
    ( 56.89, 36.10) --
    ( 57.03, 36.14) --
    ( 57.16, 36.18) --
    ( 57.28, 36.22) --
    ( 57.41, 36.28) --
    ( 57.52, 36.34) --
    ( 57.63, 36.40) --
    ( 57.74, 36.47);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.26, 15.24) --
    ( 58.36, 15.31) --
    ( 58.46, 15.40) --
    ( 58.55, 15.49) --
    ( 58.63, 15.58) --
    ( 58.71, 15.68) --
    ( 58.78, 15.79) --
    ( 58.85, 15.90) --
    ( 58.92, 16.02) --
    ( 58.97, 16.14) --
    ( 59.02, 16.27) --
    ( 59.07, 16.40) --
    ( 59.11, 16.54) --
    ( 59.14, 16.68) --
    ( 59.17, 16.83) --
    ( 59.19, 16.99) --
    ( 59.21, 17.14) --
    ( 59.22, 17.31) --
    ( 59.23, 17.48) --
    ( 59.22, 17.65) --
    ( 59.22, 17.83) --
    ( 59.20, 18.01) --
    ( 59.19, 18.19) --
    ( 59.16, 18.38) --
    ( 59.13, 18.58) --
    ( 59.09, 18.77) --
    ( 59.05, 18.97) --
    ( 59.00, 19.18) --
    ( 58.95, 19.39) --
    ( 58.89, 19.60) --
    ( 58.83, 19.81) --
    ( 58.76, 20.03) --
    ( 58.68, 20.25) --
    ( 58.60, 20.47) --
    ( 58.51, 20.70) --
    ( 58.42, 20.93) --
    ( 58.32, 21.16) --
    ( 58.22, 21.39) --
    ( 58.11, 21.63) --
    ( 57.99, 21.86) --
    ( 57.88, 22.10) --
    ( 57.75, 22.34) --
    ( 57.62, 22.58) --
    ( 57.49, 22.83) --
    ( 57.35, 23.07) --
    ( 57.21, 23.32) --
    ( 57.06, 23.56) --
    ( 56.91, 23.81) --
    ( 56.75, 24.06) --
    ( 56.59, 24.30) --
    ( 56.43, 24.55) --
    ( 56.26, 24.80) --
    ( 56.08, 25.05) --
    ( 55.91, 25.29) --
    ( 55.73, 25.54) --
    ( 55.54, 25.79) --
    ( 55.35, 26.03) --
    ( 55.16, 26.28) --
    ( 54.97, 26.52) --
    ( 54.77, 26.76) --
    ( 54.57, 27.00) --
    ( 54.37, 27.24) --
    ( 54.16, 27.48) --
    ( 53.95, 27.71) --
    ( 53.74, 27.95) --
    ( 53.52, 28.18) --
    ( 53.31, 28.41) --
    ( 53.09, 28.64) --
    ( 52.87, 28.86) --
    ( 52.65, 29.08) --
    ( 52.42, 29.30) --
    ( 52.20, 29.52) --
    ( 51.97, 29.73) --
    ( 51.74, 29.94) --
    ( 51.51, 30.14) --
    ( 51.28, 30.35) --
    ( 51.05, 30.55) --
    ( 50.82, 30.74) --
    ( 50.59, 30.93) --
    ( 50.35, 31.12) --
    ( 50.12, 31.30) --
    ( 49.89, 31.48) --
    ( 49.66, 31.65) --
    ( 49.42, 31.82) --
    ( 49.19, 31.99) --
    ( 48.96, 32.15) --
    ( 48.73, 32.31) --
    ( 48.50, 32.46) --
    ( 48.27, 32.60) --
    ( 48.04, 32.74) --
    ( 47.81, 32.88) --
    ( 47.59, 33.01) --
    ( 47.36, 33.13) --
    ( 47.14, 33.25) --
    ( 46.92, 33.37) --
    ( 46.70, 33.47) --
    ( 46.49, 33.58) --
    ( 46.27, 33.67) --
    ( 46.06, 33.77) --
    ( 45.85, 33.85) --
    ( 45.64, 33.93) --
    ( 45.44, 34.00) --
    ( 45.24, 34.07) --
    ( 45.04, 34.13) --
    ( 44.85, 34.19) --
    ( 44.65, 34.24) --
    ( 44.47, 34.28) --
    ( 44.28, 34.32) --
    ( 44.10, 34.35) --
    ( 43.92, 34.37) --
    ( 43.75, 34.39) --
    ( 43.58, 34.40) --
    ( 43.41, 34.41) --
    ( 43.25, 34.41) --
    ( 43.10, 34.40) --
    ( 42.94, 34.39) --
    ( 42.80, 34.37) --
    ( 42.65, 34.35) --
    ( 42.51, 34.31) --
    ( 42.38, 34.28) --
    ( 42.25, 34.23) --
    ( 42.13, 34.18) --
    ( 42.01, 34.13) --
    ( 41.89, 34.06) --
    ( 41.78, 34.00) --
    ( 41.68, 33.92) --
    ( 41.58, 33.84) --
    ( 41.49, 33.76) --
    ( 41.40, 33.66) --
    ( 41.32, 33.57) --
    ( 41.24, 33.46) --
    ( 41.17, 33.35) --
    ( 41.11, 33.24) --
    ( 41.05, 33.12) --
    ( 40.99, 32.99) --
    ( 40.94, 32.86) --
    ( 40.90, 32.73) --
    ( 40.86, 32.59) --
    ( 40.83, 32.44) --
    ( 40.81, 32.29) --
    ( 40.79, 32.13) --
    ( 40.77, 31.97) --
    ( 40.77, 31.81) --
    ( 40.77, 31.64) --
    ( 40.77, 31.46) --
    ( 40.78, 31.28) --
    ( 40.80, 31.10) --
    ( 40.82, 30.91) --
    ( 40.84, 30.72) --
    ( 40.88, 30.52) --
    ( 40.92, 30.32) --
    ( 40.96, 30.12) --
    ( 41.01, 29.92) --
    ( 41.07, 29.71) --
    ( 41.13, 29.49) --
    ( 41.20, 29.28) --
    ( 41.27, 29.06) --
    ( 41.35, 28.84) --
    ( 41.44, 28.61) --
    ( 41.53, 28.38) --
    ( 41.62, 28.15) --
    ( 41.72, 27.92) --
    ( 41.83, 27.69) --
    ( 41.94, 27.45) --
    ( 42.06, 27.21) --
    ( 42.18, 26.98) --
    ( 42.30, 26.73) --
    ( 42.43, 26.49) --
    ( 42.57, 26.25) --
    ( 42.71, 26.00) --
    ( 42.86, 25.76) --
    ( 43.01, 25.51) --
    ( 43.16, 25.27) --
    ( 43.32, 25.02) --
    ( 43.48, 24.77) --
    ( 43.65, 24.52) --
    ( 43.82, 24.28) --
    ( 44.00, 24.03) --
    ( 44.17, 23.78) --
    ( 44.36, 23.53) --
    ( 44.54, 23.29) --
    ( 44.73, 23.04) --
    ( 44.93, 22.80) --
    ( 45.12, 22.56) --
    ( 45.32, 22.32) --
    ( 45.52, 22.08) --
    ( 45.73, 21.84) --
    ( 45.94, 21.60) --
    ( 46.15, 21.37) --
    ( 46.36, 21.13) --
    ( 46.57, 20.90) --
    ( 46.79, 20.67) --
    ( 47.01, 20.45) --
    ( 47.23, 20.23) --
    ( 47.46, 20.01) --
    ( 47.68, 19.79) --
    ( 47.91, 19.57) --
    ( 48.13, 19.36) --
    ( 48.36, 19.16) --
    ( 48.59, 18.95) --
    ( 48.82, 18.75) --
    ( 49.05, 18.55) --
    ( 49.29, 18.36) --
    ( 49.52, 18.17) --
    ( 49.75, 17.99) --
    ( 49.98, 17.81) --
    ( 50.22, 17.63) --
    ( 50.45, 17.46) --
    ( 50.68, 17.29) --
    ( 50.91, 17.13) --
    ( 51.15, 16.97) --
    ( 51.38, 16.82) --
    ( 51.61, 16.67) --
    ( 51.84, 16.52) --
    ( 52.06, 16.39) --
    ( 52.29, 16.25) --
    ( 52.51, 16.13) --
    ( 52.74, 16.00) --
    ( 52.96, 15.89) --
    ( 53.18, 15.78) --
    ( 53.40, 15.67) --
    ( 53.61, 15.57) --
    ( 53.82, 15.48) --
    ( 54.04, 15.39) --
    ( 54.24, 15.31) --
    ( 54.45, 15.23) --
    ( 54.65, 15.16) --
    ( 54.85, 15.09) --
    ( 55.05, 15.04) --
    ( 55.24, 14.98) --
    ( 55.43, 14.94) --
    ( 55.62, 14.90) --
    ( 55.80, 14.86) --
    ( 55.98, 14.84) --
    ( 56.15, 14.81) --
    ( 56.33, 14.80) --
    ( 56.49, 14.79) --
    ( 56.66, 14.79) --
    ( 56.82, 14.79) --
    ( 56.97, 14.80) --
    ( 57.12, 14.82) --
    ( 57.27, 14.84) --
    ( 57.41, 14.87) --
    ( 57.54, 14.90) --
    ( 57.68, 14.94) --
    ( 57.80, 14.99) --
    ( 57.92, 15.04) --
    ( 58.04, 15.10) --
    ( 58.15, 15.17) --
    ( 58.26, 15.24);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.22, 30.71) --
    ( 81.32, 30.79) --
    ( 81.42, 30.87) --
    ( 81.51, 30.96) --
    ( 81.59, 31.06) --
    ( 81.67, 31.16) --
    ( 81.74, 31.26) --
    ( 81.81, 31.37) --
    ( 81.88, 31.49) --
    ( 81.93, 31.61) --
    ( 81.98, 31.74) --
    ( 82.03, 31.88) --
    ( 82.07, 32.01) --
    ( 82.10, 32.16) --
    ( 82.13, 32.31) --
    ( 82.15, 32.46) --
    ( 82.17, 32.62) --
    ( 82.18, 32.78) --
    ( 82.19, 32.95) --
    ( 82.18, 33.12) --
    ( 82.18, 33.30) --
    ( 82.16, 33.48) --
    ( 82.15, 33.67) --
    ( 82.12, 33.86) --
    ( 82.09, 34.05) --
    ( 82.05, 34.25) --
    ( 82.01, 34.45) --
    ( 81.96, 34.65) --
    ( 81.91, 34.86) --
    ( 81.85, 35.07) --
    ( 81.79, 35.29) --
    ( 81.72, 35.51) --
    ( 81.64, 35.73) --
    ( 81.56, 35.95) --
    ( 81.47, 36.17) --
    ( 81.38, 36.40) --
    ( 81.28, 36.63) --
    ( 81.18, 36.87) --
    ( 81.07, 37.10) --
    ( 80.95, 37.34) --
    ( 80.84, 37.58) --
    ( 80.71, 37.82) --
    ( 80.58, 38.06) --
    ( 80.45, 38.30) --
    ( 80.31, 38.55) --
    ( 80.17, 38.79) --
    ( 80.02, 39.04) --
    ( 79.87, 39.28) --
    ( 79.71, 39.53) --
    ( 79.55, 39.78) --
    ( 79.39, 40.03) --
    ( 79.22, 40.27) --
    ( 79.04, 40.52) --
    ( 78.87, 40.77) --
    ( 78.69, 41.01) --
    ( 78.50, 41.26) --
    ( 78.31, 41.51) --
    ( 78.12, 41.75) --
    ( 77.93, 41.99) --
    ( 77.73, 42.24) --
    ( 77.53, 42.48) --
    ( 77.33, 42.72) --
    ( 77.12, 42.95) --
    ( 76.91, 43.19) --
    ( 76.70, 43.42) --
    ( 76.48, 43.65) --
    ( 76.27, 43.88) --
    ( 76.05, 44.11) --
    ( 75.83, 44.34) --
    ( 75.61, 44.56) --
    ( 75.38, 44.78) --
    ( 75.16, 44.99) --
    ( 74.93, 45.20) --
    ( 74.70, 45.41) --
    ( 74.47, 45.62) --
    ( 74.24, 45.82) --
    ( 74.01, 46.02) --
    ( 73.78, 46.22) --
    ( 73.55, 46.41) --
    ( 73.31, 46.59) --
    ( 73.08, 46.78) --
    ( 72.85, 46.96) --
    ( 72.62, 47.13) --
    ( 72.38, 47.30) --
    ( 72.15, 47.46) --
    ( 71.92, 47.63) --
    ( 71.69, 47.78) --
    ( 71.46, 47.93) --
    ( 71.23, 48.08) --
    ( 71.00, 48.22) --
    ( 70.77, 48.35) --
    ( 70.55, 48.48) --
    ( 70.32, 48.61) --
    ( 70.10, 48.73) --
    ( 69.88, 48.84) --
    ( 69.66, 48.95) --
    ( 69.45, 49.05) --
    ( 69.23, 49.15) --
    ( 69.02, 49.24) --
    ( 68.81, 49.33) --
    ( 68.60, 49.41) --
    ( 68.40, 49.48) --
    ( 68.20, 49.55) --
    ( 68.00, 49.61) --
    ( 67.81, 49.66) --
    ( 67.61, 49.71) --
    ( 67.43, 49.76) --
    ( 67.24, 49.79) --
    ( 67.06, 49.82) --
    ( 66.88, 49.85) --
    ( 66.71, 49.87) --
    ( 66.54, 49.88) --
    ( 66.37, 49.89) --
    ( 66.21, 49.88) --
    ( 66.06, 49.88) --
    ( 65.90, 49.87) --
    ( 65.76, 49.85) --
    ( 65.61, 49.82) --
    ( 65.47, 49.79) --
    ( 65.34, 49.75) --
    ( 65.21, 49.71) --
    ( 65.09, 49.66) --
    ( 64.97, 49.60) --
    ( 64.85, 49.54) --
    ( 64.74, 49.47) --
    ( 64.64, 49.40) --
    ( 64.54, 49.32) --
    ( 64.45, 49.23) --
    ( 64.36, 49.14) --
    ( 64.28, 49.04) --
    ( 64.20, 48.94) --
    ( 64.13, 48.83) --
    ( 64.07, 48.72) --
    ( 64.01, 48.60) --
    ( 63.95, 48.47) --
    ( 63.90, 48.34) --
    ( 63.86, 48.20) --
    ( 63.82, 48.06) --
    ( 63.79, 47.92) --
    ( 63.77, 47.76) --
    ( 63.75, 47.61) --
    ( 63.73, 47.45) --
    ( 63.73, 47.28) --
    ( 63.73, 47.11) --
    ( 63.73, 46.94) --
    ( 63.74, 46.76) --
    ( 63.76, 46.57) --
    ( 63.78, 46.39) --
    ( 63.80, 46.19) --
    ( 63.84, 46.00) --
    ( 63.88, 45.80) --
    ( 63.92, 45.60) --
    ( 63.97, 45.39) --
    ( 64.03, 45.18) --
    ( 64.09, 44.97) --
    ( 64.16, 44.75) --
    ( 64.23, 44.53) --
    ( 64.31, 44.31) --
    ( 64.40, 44.09) --
    ( 64.49, 43.86) --
    ( 64.58, 43.63) --
    ( 64.68, 43.40) --
    ( 64.79, 43.16) --
    ( 64.90, 42.93) --
    ( 65.02, 42.69) --
    ( 65.14, 42.45) --
    ( 65.26, 42.21) --
    ( 65.39, 41.97) --
    ( 65.53, 41.72) --
    ( 65.67, 41.48) --
    ( 65.82, 41.23) --
    ( 65.97, 40.99) --
    ( 66.12, 40.74) --
    ( 66.28, 40.49) --
    ( 66.44, 40.25) --
    ( 66.61, 40.00) --
    ( 66.78, 39.75) --
    ( 66.96, 39.50) --
    ( 67.13, 39.26) --
    ( 67.32, 39.01) --
    ( 67.50, 38.76) --
    ( 67.69, 38.52) --
    ( 67.89, 38.28) --
    ( 68.08, 38.03) --
    ( 68.28, 37.79) --
    ( 68.48, 37.55) --
    ( 68.69, 37.31) --
    ( 68.90, 37.08) --
    ( 69.11, 36.84) --
    ( 69.32, 36.61) --
    ( 69.53, 36.38) --
    ( 69.75, 36.15) --
    ( 69.97, 35.92) --
    ( 70.19, 35.70) --
    ( 70.42, 35.48) --
    ( 70.64, 35.26) --
    ( 70.87, 35.05) --
    ( 71.09, 34.84) --
    ( 71.32, 34.63) --
    ( 71.55, 34.43) --
    ( 71.78, 34.23) --
    ( 72.01, 34.03) --
    ( 72.25, 33.84) --
    ( 72.48, 33.65) --
    ( 72.71, 33.46) --
    ( 72.94, 33.28) --
    ( 73.18, 33.10) --
    ( 73.41, 32.93) --
    ( 73.64, 32.77) --
    ( 73.87, 32.60) --
    ( 74.11, 32.44) --
    ( 74.34, 32.29) --
    ( 74.57, 32.14) --
    ( 74.80, 32.00) --
    ( 75.02, 31.86) --
    ( 75.25, 31.73) --
    ( 75.47, 31.60) --
    ( 75.70, 31.48) --
    ( 75.92, 31.36) --
    ( 76.14, 31.25) --
    ( 76.36, 31.15) --
    ( 76.57, 31.05) --
    ( 76.78, 30.95) --
    ( 77.00, 30.86) --
    ( 77.20, 30.78) --
    ( 77.41, 30.70) --
    ( 77.61, 30.63) --
    ( 77.81, 30.57) --
    ( 78.01, 30.51) --
    ( 78.20, 30.46) --
    ( 78.39, 30.41) --
    ( 78.58, 30.37) --
    ( 78.76, 30.34) --
    ( 78.94, 30.31) --
    ( 79.11, 30.29) --
    ( 79.29, 30.27) --
    ( 79.45, 30.26) --
    ( 79.62, 30.26) --
    ( 79.78, 30.27) --
    ( 79.93, 30.28) --
    ( 80.08, 30.29) --
    ( 80.23, 30.31) --
    ( 80.37, 30.34) --
    ( 80.50, 30.38) --
    ( 80.64, 30.42) --
    ( 80.76, 30.46) --
    ( 80.88, 30.52) --
    ( 81.00, 30.58) --
    ( 81.11, 30.64) --
    ( 81.22, 30.71);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle ( 99.37, 79.50);
    \definecolor{drawColor}{RGB}{0,0,0}
    
    \path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (  0.00,  0.00) --
    ( 99.37,  0.00) --
    ( 99.37, 79.50) --
    (  0.00, 79.50) --
    (  0.00,  0.00);
    \end{scope}
    \end{tikzpicture}
    
}; \node(PF)[below =\figdist of EnKF, inner sep=0pt] { 
    % Created by tikzDevice version 0.10.1 on 2016-12-22 10:17:29
    % !TEX encoding = UTF-8 Unicode
    \begin{tikzpicture}[x=1pt,y=1pt]
    \definecolor{fillColor}{RGB}{255,255,255}
    \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 99.37, 79.50);
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle ( 99.37, 79.50);
    \definecolor{drawColor}{RGB}{93,150,185}
    \definecolor{fillColor}{RGB}{93,150,185}
    
    \path[draw=drawColor,draw opacity=0.35,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.35] (  5.32, 74.71) circle (  1.80);
    
    \path[draw=drawColor,draw opacity=0.35,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.35] ( 36.31, 16.88) circle (  1.80);
    
    \path[draw=drawColor,draw opacity=0.35,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.35] ( 40.51, 54.20) circle (  1.80);
    
    \path[draw=drawColor,draw opacity=0.35,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.35] ( 42.87, 29.21) circle (  1.80);
    
    \path[draw=drawColor,draw opacity=0.35,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.35] ( 67.76, 45.85) circle (  1.80);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle ( 99.37, 79.50);
    \definecolor{drawColor}{RGB}{0,0,0}
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.02, 69.95) {PF mixture};
    \definecolor{fillColor}{RGB}{228,26,28}
    
    \path[fill=fillColor] ( 95.57, 15.69) circle (  1.80);
    \definecolor{drawColor}{RGB}{77,175,74}
    
    \path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 17.21, 61.60) -- ( 22.30, 61.60);
    
    \path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 19.76, 59.05) -- ( 19.76, 64.14);
    
    \path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 40.91, 13.73) -- ( 46.01, 13.73);
    
    \path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 43.46, 11.19) -- ( 43.46, 16.28);
    
    \path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 46.93, 45.83) -- ( 52.02, 45.83);
    
    \path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 49.48, 43.29) -- ( 49.48, 48.38);
    
    \path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 47.45, 24.60) -- ( 52.54, 24.60);
    
    \path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 50.00, 22.05) -- ( 50.00, 27.14);
    
    \path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 70.41, 40.07) -- ( 75.50, 40.07);
    
    \path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 72.96, 37.53) -- ( 72.96, 42.62);
    
    \path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 28.02, 52.23) --
    ( 28.12, 52.31) --
    ( 28.22, 52.39) --
    ( 28.31, 52.48) --
    ( 28.39, 52.58) --
    ( 28.47, 52.68) --
    ( 28.55, 52.78) --
    ( 28.61, 52.90) --
    ( 28.68, 53.01) --
    ( 28.73, 53.14) --
    ( 28.79, 53.26) --
    ( 28.83, 53.40) --
    ( 28.87, 53.54) --
    ( 28.90, 53.68) --
    ( 28.93, 53.83) --
    ( 28.96, 53.98) --
    ( 28.97, 54.14) --
    ( 28.98, 54.30) --
    ( 28.99, 54.47) --
    ( 28.99, 54.65) --
    ( 28.98, 54.82) --
    ( 28.97, 55.00) --
    ( 28.95, 55.19) --
    ( 28.92, 55.38) --
    ( 28.89, 55.57) --
    ( 28.86, 55.77) --
    ( 28.81, 55.97) --
    ( 28.77, 56.18) --
    ( 28.71, 56.38) --
    ( 28.65, 56.59) --
    ( 28.59, 56.81) --
    ( 28.52, 57.03) --
    ( 28.44, 57.25) --
    ( 28.36, 57.47) --
    ( 28.27, 57.70) --
    ( 28.18, 57.92) --
    ( 28.08, 58.16) --
    ( 27.98, 58.39) --
    ( 27.87, 58.62) --
    ( 27.76, 58.86) --
    ( 27.64, 59.10) --
    ( 27.51, 59.34) --
    ( 27.38, 59.58) --
    ( 27.25, 59.82) --
    ( 27.11, 60.07) --
    ( 26.97, 60.31) --
    ( 26.82, 60.56) --
    ( 26.67, 60.81) --
    ( 26.51, 61.05) --
    ( 26.35, 61.30) --
    ( 26.19, 61.55) --
    ( 26.02, 61.79) --
    ( 25.85, 62.04) --
    ( 25.67, 62.29) --
    ( 25.49, 62.54) --
    ( 25.30, 62.78) --
    ( 25.12, 63.03) --
    ( 24.92, 63.27) --
    ( 24.73, 63.52) --
    ( 24.53, 63.76) --
    ( 24.33, 64.00) --
    ( 24.13, 64.24) --
    ( 23.92, 64.48) --
    ( 23.71, 64.71) --
    ( 23.50, 64.94) --
    ( 23.29, 65.18) --
    ( 23.07, 65.41) --
    ( 22.85, 65.63) --
    ( 22.63, 65.86) --
    ( 22.41, 66.08) --
    ( 22.18, 66.30) --
    ( 21.96, 66.51) --
    ( 21.73, 66.73) --
    ( 21.50, 66.94) --
    ( 21.27, 67.14) --
    ( 21.04, 67.34) --
    ( 20.81, 67.54) --
    ( 20.58, 67.74) --
    ( 20.35, 67.93) --
    ( 20.12, 68.12) --
    ( 19.88, 68.30) --
    ( 19.65, 68.48) --
    ( 19.42, 68.65) --
    ( 19.19, 68.82) --
    ( 18.95, 68.99) --
    ( 18.72, 69.15) --
    ( 18.49, 69.30) --
    ( 18.26, 69.45) --
    ( 18.03, 69.60) --
    ( 17.80, 69.74) --
    ( 17.58, 69.88) --
    ( 17.35, 70.01) --
    ( 17.13, 70.13) --
    ( 16.90, 70.25) --
    ( 16.68, 70.36) --
    ( 16.46, 70.47) --
    ( 16.25, 70.57) --
    ( 16.03, 70.67) --
    ( 15.82, 70.76) --
    ( 15.61, 70.85) --
    ( 15.41, 70.93) --
    ( 15.20, 71.00) --
    ( 15.00, 71.07) --
    ( 14.80, 71.13) --
    ( 14.61, 71.19) --
    ( 14.42, 71.23) --
    ( 14.23, 71.28) --
    ( 14.04, 71.31) --
    ( 13.86, 71.35) --
    ( 13.68, 71.37) --
    ( 13.51, 71.39) --
    ( 13.34, 71.40) --
    ( 13.18, 71.41) --
    ( 13.02, 71.41) --
    ( 12.86, 71.40) --
    ( 12.71, 71.39) --
    ( 12.56, 71.37) --
    ( 12.41, 71.34) --
    ( 12.28, 71.31) --
    ( 12.14, 71.27) --
    ( 12.01, 71.23) --
    ( 11.89, 71.18) --
    ( 11.77, 71.12) --
    ( 11.65, 71.06) --
    ( 11.55, 70.99) --
    ( 11.44, 70.92) --
    ( 11.34, 70.84) --
    ( 11.25, 70.75) --
    ( 11.16, 70.66) --
    ( 11.08, 70.56) --
    ( 11.00, 70.46) --
    ( 10.93, 70.35) --
    ( 10.87, 70.24) --
    ( 10.81, 70.12) --
    ( 10.75, 69.99) --
    ( 10.70, 69.86) --
    ( 10.66, 69.72) --
    ( 10.63, 69.58) --
    ( 10.59, 69.44) --
    ( 10.57, 69.29) --
    ( 10.55, 69.13) --
    ( 10.54, 68.97) --
    ( 10.53, 68.80) --
    ( 10.53, 68.63) --
    ( 10.53, 68.46) --
    ( 10.54, 68.28) --
    ( 10.56, 68.10) --
    ( 10.58, 67.91) --
    ( 10.61, 67.72) --
    ( 10.64, 67.52) --
    ( 10.68, 67.32) --
    ( 10.72, 67.12) --
    ( 10.77, 66.91) --
    ( 10.83, 66.70) --
    ( 10.89, 66.49) --
    ( 10.96, 66.27) --
    ( 11.03, 66.05) --
    ( 11.11, 65.83) --
    ( 11.20, 65.61) --
    ( 11.29, 65.38) --
    ( 11.38, 65.15) --
    ( 11.48, 64.92) --
    ( 11.59, 64.69) --
    ( 11.70, 64.45) --
    ( 11.82, 64.21) --
    ( 11.94, 63.97) --
    ( 12.06, 63.73) --
    ( 12.20, 63.49) --
    ( 12.33, 63.25) --
    ( 12.47, 63.00) --
    ( 12.62, 62.76) --
    ( 12.77, 62.51) --
    ( 12.92, 62.26) --
    ( 13.08, 62.02) --
    ( 13.24, 61.77) --
    ( 13.41, 61.52) --
    ( 13.58, 61.27) --
    ( 13.76, 61.03) --
    ( 13.94, 60.78) --
    ( 14.12, 60.53) --
    ( 14.30, 60.29) --
    ( 14.49, 60.04) --
    ( 14.69, 59.80) --
    ( 14.88, 59.55) --
    ( 15.08, 59.31) --
    ( 15.28, 59.07) --
    ( 15.49, 58.83) --
    ( 15.70, 58.60) --
    ( 15.91, 58.36) --
    ( 16.12, 58.13) --
    ( 16.34, 57.90) --
    ( 16.55, 57.67) --
    ( 16.77, 57.45) --
    ( 16.99, 57.22) --
    ( 17.22, 57.00) --
    ( 17.44, 56.79) --
    ( 17.67, 56.57) --
    ( 17.90, 56.36) --
    ( 18.12, 56.15) --
    ( 18.35, 55.95) --
    ( 18.59, 55.75) --
    ( 18.82, 55.55) --
    ( 19.05, 55.36) --
    ( 19.28, 55.17) --
    ( 19.51, 54.98) --
    ( 19.75, 54.80) --
    ( 19.98, 54.63) --
    ( 20.21, 54.45) --
    ( 20.44, 54.29) --
    ( 20.68, 54.12) --
    ( 20.91, 53.97) --
    ( 21.14, 53.81) --
    ( 21.37, 53.66) --
    ( 21.60, 53.52) --
    ( 21.83, 53.38) --
    ( 22.05, 53.25) --
    ( 22.28, 53.12) --
    ( 22.50, 53.00) --
    ( 22.72, 52.88) --
    ( 22.94, 52.77) --
    ( 23.16, 52.67) --
    ( 23.37, 52.57) --
    ( 23.59, 52.47) --
    ( 23.80, 52.39) --
    ( 24.01, 52.30) --
    ( 24.21, 52.23) --
    ( 24.41, 52.16) --
    ( 24.61, 52.09) --
    ( 24.81, 52.03) --
    ( 25.00, 51.98) --
    ( 25.19, 51.93) --
    ( 25.38, 51.89) --
    ( 25.56, 51.86) --
    ( 25.74, 51.83) --
    ( 25.92, 51.81) --
    ( 26.09, 51.80) --
    ( 26.26, 51.79) --
    ( 26.42, 51.78) --
    ( 26.58, 51.79) --
    ( 26.73, 51.80) --
    ( 26.88, 51.81) --
    ( 27.03, 51.84) --
    ( 27.17, 51.86) --
    ( 27.31, 51.90) --
    ( 27.44, 51.94) --
    ( 27.56, 51.99) --
    ( 27.69, 52.04) --
    ( 27.80, 52.10) --
    ( 27.91, 52.16) --
    ( 28.02, 52.23);
    
    \path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 51.72,  4.37) --
    ( 51.83,  4.45) --
    ( 51.92,  4.53) --
    ( 52.01,  4.62) --
    ( 52.10,  4.71) --
    ( 52.18,  4.81) --
    ( 52.25,  4.92) --
    ( 52.32,  5.03) --
    ( 52.38,  5.15) --
    ( 52.44,  5.27) --
    ( 52.49,  5.40) --
    ( 52.53,  5.53) --
    ( 52.57,  5.67) --
    ( 52.61,  5.82) --
    ( 52.64,  5.96) --
    ( 52.66,  6.12) --
    ( 52.68,  6.28) --
    ( 52.69,  6.44) --
    ( 52.69,  6.61) --
    ( 52.69,  6.78) --
    ( 52.68,  6.96) --
    ( 52.67,  7.14) --
    ( 52.65,  7.32) --
    ( 52.63,  7.51) --
    ( 52.60,  7.71) --
    ( 52.56,  7.91) --
    ( 52.52,  8.11) --
    ( 52.47,  8.31) --
    ( 52.42,  8.52) --
    ( 52.36,  8.73) --
    ( 52.29,  8.94) --
    ( 52.22,  9.16) --
    ( 52.14,  9.38) --
    ( 52.06,  9.61) --
    ( 51.98,  9.83) --
    ( 51.88, 10.06) --
    ( 51.78, 10.29) --
    ( 51.68, 10.52) --
    ( 51.57, 10.76) --
    ( 51.46, 11.00) --
    ( 51.34, 11.23) --
    ( 51.22, 11.48) --
    ( 51.09, 11.72) --
    ( 50.95, 11.96) --
    ( 50.82, 12.20) --
    ( 50.67, 12.45) --
    ( 50.53, 12.69) --
    ( 50.37, 12.94) --
    ( 50.22, 13.19) --
    ( 50.06, 13.44) --
    ( 49.89, 13.68) --
    ( 49.72, 13.93) --
    ( 49.55, 14.18) --
    ( 49.37, 14.43) --
    ( 49.19, 14.67) --
    ( 49.01, 14.92) --
    ( 48.82, 15.16) --
    ( 48.63, 15.41) --
    ( 48.43, 15.65) --
    ( 48.23, 15.89) --
    ( 48.03, 16.13) --
    ( 47.83, 16.37) --
    ( 47.62, 16.61) --
    ( 47.41, 16.85) --
    ( 47.20, 17.08) --
    ( 46.99, 17.31) --
    ( 46.77, 17.54) --
    ( 46.55, 17.77) --
    ( 46.33, 17.99) --
    ( 46.11, 18.21) --
    ( 45.89, 18.43) --
    ( 45.66, 18.65) --
    ( 45.44, 18.86) --
    ( 45.21, 19.07) --
    ( 44.98, 19.28) --
    ( 44.75, 19.48) --
    ( 44.52, 19.68) --
    ( 44.28, 19.87) --
    ( 44.05, 20.06) --
    ( 43.82, 20.25) --
    ( 43.59, 20.43) --
    ( 43.35, 20.61) --
    ( 43.12, 20.79) --
    ( 42.89, 20.96) --
    ( 42.66, 21.12) --
    ( 42.42, 21.28) --
    ( 42.19, 21.44) --
    ( 41.96, 21.59) --
    ( 41.73, 21.73) --
    ( 41.51, 21.88) --
    ( 41.28, 22.01) --
    ( 41.05, 22.14) --
    ( 40.83, 22.27) --
    ( 40.61, 22.39) --
    ( 40.39, 22.50) --
    ( 40.17, 22.61) --
    ( 39.95, 22.71) --
    ( 39.74, 22.81) --
    ( 39.53, 22.90) --
    ( 39.32, 22.98) --
    ( 39.11, 23.06) --
    ( 38.90, 23.14) --
    ( 38.70, 23.20) --
    ( 38.51, 23.27) --
    ( 38.31, 23.32) --
    ( 38.12, 23.37) --
    ( 37.93, 23.41) --
    ( 37.75, 23.45) --
    ( 37.57, 23.48) --
    ( 37.39, 23.51) --
    ( 37.21, 23.52) --
    ( 37.04, 23.54) --
    ( 36.88, 23.54) --
    ( 36.72, 23.54) --
    ( 36.56, 23.54) --
    ( 36.41, 23.52) --
    ( 36.26, 23.50) --
    ( 36.12, 23.48) --
    ( 35.98, 23.45) --
    ( 35.84, 23.41) --
    ( 35.72, 23.37) --
    ( 35.59, 23.32) --
    ( 35.47, 23.26) --
    ( 35.36, 23.20) --
    ( 35.25, 23.13) --
    ( 35.15, 23.05) --
    ( 35.05, 22.97) --
    ( 34.95, 22.89) --
    ( 34.87, 22.80) --
    ( 34.78, 22.70) --
    ( 34.71, 22.60) --
    ( 34.64, 22.49) --
    ( 34.57, 22.37) --
    ( 34.51, 22.25) --
    ( 34.46, 22.13) --
    ( 34.41, 22.00) --
    ( 34.37, 21.86) --
    ( 34.33, 21.72) --
    ( 34.30, 21.57) --
    ( 34.27, 21.42) --
    ( 34.25, 21.27) --
    ( 34.24, 21.10) --
    ( 34.23, 20.94) --
    ( 34.23, 20.77) --
    ( 34.23, 20.59) --
    ( 34.24, 20.41) --
    ( 34.26, 20.23) --
    ( 34.28, 20.04) --
    ( 34.31, 19.85) --
    ( 34.34, 19.66) --
    ( 34.38, 19.46) --
    ( 34.43, 19.25) --
    ( 34.48, 19.05) --
    ( 34.53, 18.84) --
    ( 34.60, 18.63) --
    ( 34.66, 18.41) --
    ( 34.74, 18.19) --
    ( 34.82, 17.97) --
    ( 34.90, 17.74) --
    ( 34.99, 17.52) --
    ( 35.09, 17.29) --
    ( 35.19, 17.05) --
    ( 35.29, 16.82) --
    ( 35.40, 16.59) --
    ( 35.52, 16.35) --
    ( 35.64, 16.11) --
    ( 35.77, 15.87) --
    ( 35.90, 15.62) --
    ( 36.04, 15.38) --
    ( 36.18, 15.14) --
    ( 36.32, 14.89) --
    ( 36.47, 14.64) --
    ( 36.63, 14.40) --
    ( 36.78, 14.15) --
    ( 36.95, 13.90) --
    ( 37.11, 13.66) --
    ( 37.29, 13.41) --
    ( 37.46, 13.16) --
    ( 37.64, 12.91) --
    ( 37.82, 12.67) --
    ( 38.01, 12.42) --
    ( 38.20, 12.18) --
    ( 38.39, 11.93) --
    ( 38.59, 11.69) --
    ( 38.79, 11.45) --
    ( 38.99, 11.21) --
    ( 39.19, 10.97) --
    ( 39.40, 10.73) --
    ( 39.61, 10.50) --
    ( 39.82, 10.27) --
    ( 40.04, 10.04) --
    ( 40.26,  9.81) --
    ( 40.48,  9.58) --
    ( 40.70,  9.36) --
    ( 40.92,  9.14) --
    ( 41.15,  8.92) --
    ( 41.37,  8.71) --
    ( 41.60,  8.50) --
    ( 41.83,  8.29) --
    ( 42.06,  8.08) --
    ( 42.29,  7.88) --
    ( 42.52,  7.69) --
    ( 42.75,  7.49) --
    ( 42.98,  7.30) --
    ( 43.22,  7.12) --
    ( 43.45,  6.94) --
    ( 43.68,  6.76) --
    ( 43.92,  6.59) --
    ( 44.15,  6.42) --
    ( 44.38,  6.26) --
    ( 44.61,  6.10) --
    ( 44.84,  5.95) --
    ( 45.07,  5.80) --
    ( 45.30,  5.66) --
    ( 45.53,  5.52) --
    ( 45.75,  5.39) --
    ( 45.98,  5.26) --
    ( 46.20,  5.14) --
    ( 46.42,  5.02) --
    ( 46.64,  4.91) --
    ( 46.86,  4.80) --
    ( 47.08,  4.70) --
    ( 47.29,  4.61) --
    ( 47.50,  4.52) --
    ( 47.71,  4.44) --
    ( 47.91,  4.36) --
    ( 48.12,  4.29) --
    ( 48.32,  4.23) --
    ( 48.51,  4.17) --
    ( 48.71,  4.12) --
    ( 48.90,  4.07) --
    ( 49.08,  4.03) --
    ( 49.27,  4.00) --
    ( 49.44,  3.97) --
    ( 49.62,  3.95) --
    ( 49.79,  3.93) --
    ( 49.96,  3.92) --
    ( 50.12,  3.92) --
    ( 50.28,  3.92) --
    ( 50.44,  3.93) --
    ( 50.59,  3.95) --
    ( 50.73,  3.97) --
    ( 50.87,  4.00) --
    ( 51.01,  4.03) --
    ( 51.14,  4.07) --
    ( 51.27,  4.12) --
    ( 51.39,  4.17) --
    ( 51.51,  4.23) --
    ( 51.62,  4.30) --
    ( 51.72,  4.37);
    
    \path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 57.74, 36.47) --
    ( 57.84, 36.55) --
    ( 57.94, 36.63) --
    ( 58.03, 36.72) --
    ( 58.11, 36.82) --
    ( 58.19, 36.92) --
    ( 58.27, 37.02) --
    ( 58.33, 37.13) --
    ( 58.40, 37.25) --
    ( 58.45, 37.37) --
    ( 58.51, 37.50) --
    ( 58.55, 37.64) --
    ( 58.59, 37.77) --
    ( 58.62, 37.92) --
    ( 58.65, 38.07) --
    ( 58.68, 38.22) --
    ( 58.69, 38.38) --
    ( 58.70, 38.54) --
    ( 58.71, 38.71) --
    ( 58.71, 38.88) --
    ( 58.70, 39.06) --
    ( 58.69, 39.24) --
    ( 58.67, 39.43) --
    ( 58.64, 39.62) --
    ( 58.61, 39.81) --
    ( 58.58, 40.01) --
    ( 58.53, 40.21) --
    ( 58.49, 40.41) --
    ( 58.43, 40.62) --
    ( 58.37, 40.83) --
    ( 58.31, 41.05) --
    ( 58.24, 41.26) --
    ( 58.16, 41.48) --
    ( 58.08, 41.71) --
    ( 57.99, 41.93) --
    ( 57.90, 42.16) --
    ( 57.80, 42.39) --
    ( 57.70, 42.63) --
    ( 57.59, 42.86) --
    ( 57.48, 43.10) --
    ( 57.36, 43.34) --
    ( 57.23, 43.58) --
    ( 57.10, 43.82) --
    ( 56.97, 44.06) --
    ( 56.83, 44.31) --
    ( 56.69, 44.55) --
    ( 56.54, 44.80) --
    ( 56.39, 45.04) --
    ( 56.23, 45.29) --
    ( 56.07, 45.54) --
    ( 55.91, 45.78) --
    ( 55.74, 46.03) --
    ( 55.57, 46.28) --
    ( 55.39, 46.53) --
    ( 55.21, 46.77) --
    ( 55.02, 47.02) --
    ( 54.84, 47.27) --
    ( 54.64, 47.51) --
    ( 54.45, 47.75) --
    ( 54.25, 48.00) --
    ( 54.05, 48.24) --
    ( 53.85, 48.48) --
    ( 53.64, 48.71) --
    ( 53.43, 48.95) --
    ( 53.22, 49.18) --
    ( 53.01, 49.41) --
    ( 52.79, 49.64) --
    ( 52.57, 49.87) --
    ( 52.35, 50.09) --
    ( 52.13, 50.32) --
    ( 51.90, 50.54) --
    ( 51.68, 50.75) --
    ( 51.45, 50.96) --
    ( 51.22, 51.17) --
    ( 50.99, 51.38) --
    ( 50.76, 51.58) --
    ( 50.53, 51.78) --
    ( 50.30, 51.98) --
    ( 50.07, 52.17) --
    ( 49.84, 52.35) --
    ( 49.60, 52.54) --
    ( 49.37, 52.71) --
    ( 49.14, 52.89) --
    ( 48.91, 53.06) --
    ( 48.67, 53.22) --
    ( 48.44, 53.38) --
    ( 48.21, 53.54) --
    ( 47.98, 53.69) --
    ( 47.75, 53.84) --
    ( 47.52, 53.98) --
    ( 47.30, 54.11) --
    ( 47.07, 54.24) --
    ( 46.85, 54.37) --
    ( 46.62, 54.49) --
    ( 46.40, 54.60) --
    ( 46.18, 54.71) --
    ( 45.97, 54.81) --
    ( 45.75, 54.91) --
    ( 45.54, 55.00) --
    ( 45.33, 55.09) --
    ( 45.13, 55.17) --
    ( 44.92, 55.24) --
    ( 44.72, 55.31) --
    ( 44.52, 55.37) --
    ( 44.33, 55.42) --
    ( 44.14, 55.47) --
    ( 43.95, 55.52) --
    ( 43.76, 55.55) --
    ( 43.58, 55.58) --
    ( 43.40, 55.61) --
    ( 43.23, 55.63) --
    ( 43.06, 55.64) --
    ( 42.90, 55.64) --
    ( 42.73, 55.64) --
    ( 42.58, 55.64) --
    ( 42.43, 55.62) --
    ( 42.28, 55.61) --
    ( 42.13, 55.58) --
    ( 42.00, 55.55) --
    ( 41.86, 55.51) --
    ( 41.73, 55.47) --
    ( 41.61, 55.42) --
    ( 41.49, 55.36) --
    ( 41.37, 55.30) --
    ( 41.27, 55.23) --
    ( 41.16, 55.16) --
    ( 41.06, 55.08) --
    ( 40.97, 54.99) --
    ( 40.88, 54.90) --
    ( 40.80, 54.80) --
    ( 40.72, 54.70) --
    ( 40.65, 54.59) --
    ( 40.59, 54.47) --
    ( 40.53, 54.35) --
    ( 40.47, 54.23) --
    ( 40.42, 54.10) --
    ( 40.38, 53.96) --
    ( 40.35, 53.82) --
    ( 40.31, 53.67) --
    ( 40.29, 53.52) --
    ( 40.27, 53.37) --
    ( 40.26, 53.21) --
    ( 40.25, 53.04) --
    ( 40.25, 52.87) --
    ( 40.25, 52.70) --
    ( 40.26, 52.52) --
    ( 40.28, 52.33) --
    ( 40.30, 52.15) --
    ( 40.33, 51.95) --
    ( 40.36, 51.76) --
    ( 40.40, 51.56) --
    ( 40.44, 51.36) --
    ( 40.49, 51.15) --
    ( 40.55, 50.94) --
    ( 40.61, 50.73) --
    ( 40.68, 50.51) --
    ( 40.75, 50.29) --
    ( 40.83, 50.07) --
    ( 40.92, 49.85) --
    ( 41.01, 49.62) --
    ( 41.10, 49.39) --
    ( 41.20, 49.16) --
    ( 41.31, 48.92) --
    ( 41.42, 48.69) --
    ( 41.54, 48.45) --
    ( 41.66, 48.21) --
    ( 41.78, 47.97) --
    ( 41.92, 47.73) --
    ( 42.05, 47.48) --
    ( 42.19, 47.24) --
    ( 42.34, 46.99) --
    ( 42.49, 46.75) --
    ( 42.64, 46.50) --
    ( 42.80, 46.25) --
    ( 42.96, 46.01) --
    ( 43.13, 45.76) --
    ( 43.30, 45.51) --
    ( 43.48, 45.26) --
    ( 43.66, 45.02) --
    ( 43.84, 44.77) --
    ( 44.02, 44.52) --
    ( 44.21, 44.28) --
    ( 44.41, 44.03) --
    ( 44.60, 43.79) --
    ( 44.80, 43.55) --
    ( 45.00, 43.31) --
    ( 45.21, 43.07) --
    ( 45.42, 42.84) --
    ( 45.63, 42.60) --
    ( 45.84, 42.37) --
    ( 46.06, 42.14) --
    ( 46.27, 41.91) --
    ( 46.49, 41.68) --
    ( 46.71, 41.46) --
    ( 46.94, 41.24) --
    ( 47.16, 41.02) --
    ( 47.39, 40.81) --
    ( 47.62, 40.60) --
    ( 47.84, 40.39) --
    ( 48.07, 40.19) --
    ( 48.31, 39.99) --
    ( 48.54, 39.79) --
    ( 48.77, 39.60) --
    ( 49.00, 39.41) --
    ( 49.23, 39.22) --
    ( 49.47, 39.04) --
    ( 49.70, 38.86) --
    ( 49.93, 38.69) --
    ( 50.16, 38.52) --
    ( 50.40, 38.36) --
    ( 50.63, 38.20) --
    ( 50.86, 38.05) --
    ( 51.09, 37.90) --
    ( 51.32, 37.76) --
    ( 51.54, 37.62) --
    ( 51.77, 37.49) --
    ( 52.00, 37.36) --
    ( 52.22, 37.24) --
    ( 52.44, 37.12) --
    ( 52.66, 37.01) --
    ( 52.88, 36.90) --
    ( 53.09, 36.81) --
    ( 53.31, 36.71) --
    ( 53.52, 36.62) --
    ( 53.73, 36.54) --
    ( 53.93, 36.46) --
    ( 54.13, 36.39) --
    ( 54.33, 36.33) --
    ( 54.53, 36.27) --
    ( 54.72, 36.22) --
    ( 54.91, 36.17) --
    ( 55.10, 36.13) --
    ( 55.28, 36.10) --
    ( 55.46, 36.07) --
    ( 55.64, 36.05) --
    ( 55.81, 36.03) --
    ( 55.98, 36.02) --
    ( 56.14, 36.02) --
    ( 56.30, 36.02) --
    ( 56.45, 36.03) --
    ( 56.60, 36.05) --
    ( 56.75, 36.07) --
    ( 56.89, 36.10) --
    ( 57.03, 36.14) --
    ( 57.16, 36.18) --
    ( 57.28, 36.22) --
    ( 57.41, 36.28) --
    ( 57.52, 36.34) --
    ( 57.63, 36.40) --
    ( 57.74, 36.47);
    
    \path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 58.26, 15.24) --
    ( 58.36, 15.31) --
    ( 58.46, 15.40) --
    ( 58.55, 15.49) --
    ( 58.63, 15.58) --
    ( 58.71, 15.68) --
    ( 58.78, 15.79) --
    ( 58.85, 15.90) --
    ( 58.92, 16.02) --
    ( 58.97, 16.14) --
    ( 59.02, 16.27) --
    ( 59.07, 16.40) --
    ( 59.11, 16.54) --
    ( 59.14, 16.68) --
    ( 59.17, 16.83) --
    ( 59.19, 16.99) --
    ( 59.21, 17.14) --
    ( 59.22, 17.31) --
    ( 59.23, 17.48) --
    ( 59.22, 17.65) --
    ( 59.22, 17.83) --
    ( 59.20, 18.01) --
    ( 59.19, 18.19) --
    ( 59.16, 18.38) --
    ( 59.13, 18.58) --
    ( 59.09, 18.77) --
    ( 59.05, 18.97) --
    ( 59.00, 19.18) --
    ( 58.95, 19.39) --
    ( 58.89, 19.60) --
    ( 58.83, 19.81) --
    ( 58.76, 20.03) --
    ( 58.68, 20.25) --
    ( 58.60, 20.47) --
    ( 58.51, 20.70) --
    ( 58.42, 20.93) --
    ( 58.32, 21.16) --
    ( 58.22, 21.39) --
    ( 58.11, 21.63) --
    ( 57.99, 21.86) --
    ( 57.88, 22.10) --
    ( 57.75, 22.34) --
    ( 57.62, 22.58) --
    ( 57.49, 22.83) --
    ( 57.35, 23.07) --
    ( 57.21, 23.32) --
    ( 57.06, 23.56) --
    ( 56.91, 23.81) --
    ( 56.75, 24.06) --
    ( 56.59, 24.30) --
    ( 56.43, 24.55) --
    ( 56.26, 24.80) --
    ( 56.08, 25.05) --
    ( 55.91, 25.29) --
    ( 55.73, 25.54) --
    ( 55.54, 25.79) --
    ( 55.35, 26.03) --
    ( 55.16, 26.28) --
    ( 54.97, 26.52) --
    ( 54.77, 26.76) --
    ( 54.57, 27.00) --
    ( 54.37, 27.24) --
    ( 54.16, 27.48) --
    ( 53.95, 27.71) --
    ( 53.74, 27.95) --
    ( 53.52, 28.18) --
    ( 53.31, 28.41) --
    ( 53.09, 28.64) --
    ( 52.87, 28.86) --
    ( 52.65, 29.08) --
    ( 52.42, 29.30) --
    ( 52.20, 29.52) --
    ( 51.97, 29.73) --
    ( 51.74, 29.94) --
    ( 51.51, 30.14) --
    ( 51.28, 30.35) --
    ( 51.05, 30.55) --
    ( 50.82, 30.74) --
    ( 50.59, 30.93) --
    ( 50.35, 31.12) --
    ( 50.12, 31.30) --
    ( 49.89, 31.48) --
    ( 49.66, 31.65) --
    ( 49.42, 31.82) --
    ( 49.19, 31.99) --
    ( 48.96, 32.15) --
    ( 48.73, 32.31) --
    ( 48.50, 32.46) --
    ( 48.27, 32.60) --
    ( 48.04, 32.74) --
    ( 47.81, 32.88) --
    ( 47.59, 33.01) --
    ( 47.36, 33.13) --
    ( 47.14, 33.25) --
    ( 46.92, 33.37) --
    ( 46.70, 33.47) --
    ( 46.49, 33.58) --
    ( 46.27, 33.67) --
    ( 46.06, 33.77) --
    ( 45.85, 33.85) --
    ( 45.64, 33.93) --
    ( 45.44, 34.00) --
    ( 45.24, 34.07) --
    ( 45.04, 34.13) --
    ( 44.85, 34.19) --
    ( 44.65, 34.24) --
    ( 44.47, 34.28) --
    ( 44.28, 34.32) --
    ( 44.10, 34.35) --
    ( 43.92, 34.37) --
    ( 43.75, 34.39) --
    ( 43.58, 34.40) --
    ( 43.41, 34.41) --
    ( 43.25, 34.41) --
    ( 43.10, 34.40) --
    ( 42.94, 34.39) --
    ( 42.80, 34.37) --
    ( 42.65, 34.35) --
    ( 42.51, 34.31) --
    ( 42.38, 34.28) --
    ( 42.25, 34.23) --
    ( 42.13, 34.18) --
    ( 42.01, 34.13) --
    ( 41.89, 34.06) --
    ( 41.78, 34.00) --
    ( 41.68, 33.92) --
    ( 41.58, 33.84) --
    ( 41.49, 33.76) --
    ( 41.40, 33.66) --
    ( 41.32, 33.57) --
    ( 41.24, 33.46) --
    ( 41.17, 33.35) --
    ( 41.11, 33.24) --
    ( 41.05, 33.12) --
    ( 40.99, 32.99) --
    ( 40.94, 32.86) --
    ( 40.90, 32.73) --
    ( 40.86, 32.59) --
    ( 40.83, 32.44) --
    ( 40.81, 32.29) --
    ( 40.79, 32.13) --
    ( 40.77, 31.97) --
    ( 40.77, 31.81) --
    ( 40.77, 31.64) --
    ( 40.77, 31.46) --
    ( 40.78, 31.28) --
    ( 40.80, 31.10) --
    ( 40.82, 30.91) --
    ( 40.84, 30.72) --
    ( 40.88, 30.52) --
    ( 40.92, 30.32) --
    ( 40.96, 30.12) --
    ( 41.01, 29.92) --
    ( 41.07, 29.71) --
    ( 41.13, 29.49) --
    ( 41.20, 29.28) --
    ( 41.27, 29.06) --
    ( 41.35, 28.84) --
    ( 41.44, 28.61) --
    ( 41.53, 28.38) --
    ( 41.62, 28.15) --
    ( 41.72, 27.92) --
    ( 41.83, 27.69) --
    ( 41.94, 27.45) --
    ( 42.06, 27.21) --
    ( 42.18, 26.98) --
    ( 42.30, 26.73) --
    ( 42.43, 26.49) --
    ( 42.57, 26.25) --
    ( 42.71, 26.00) --
    ( 42.86, 25.76) --
    ( 43.01, 25.51) --
    ( 43.16, 25.27) --
    ( 43.32, 25.02) --
    ( 43.48, 24.77) --
    ( 43.65, 24.52) --
    ( 43.82, 24.28) --
    ( 44.00, 24.03) --
    ( 44.17, 23.78) --
    ( 44.36, 23.53) --
    ( 44.54, 23.29) --
    ( 44.73, 23.04) --
    ( 44.93, 22.80) --
    ( 45.12, 22.56) --
    ( 45.32, 22.32) --
    ( 45.52, 22.08) --
    ( 45.73, 21.84) --
    ( 45.94, 21.60) --
    ( 46.15, 21.37) --
    ( 46.36, 21.13) --
    ( 46.57, 20.90) --
    ( 46.79, 20.67) --
    ( 47.01, 20.45) --
    ( 47.23, 20.23) --
    ( 47.46, 20.01) --
    ( 47.68, 19.79) --
    ( 47.91, 19.57) --
    ( 48.13, 19.36) --
    ( 48.36, 19.16) --
    ( 48.59, 18.95) --
    ( 48.82, 18.75) --
    ( 49.05, 18.55) --
    ( 49.29, 18.36) --
    ( 49.52, 18.17) --
    ( 49.75, 17.99) --
    ( 49.98, 17.81) --
    ( 50.22, 17.63) --
    ( 50.45, 17.46) --
    ( 50.68, 17.29) --
    ( 50.91, 17.13) --
    ( 51.15, 16.97) --
    ( 51.38, 16.82) --
    ( 51.61, 16.67) --
    ( 51.84, 16.52) --
    ( 52.06, 16.39) --
    ( 52.29, 16.25) --
    ( 52.51, 16.13) --
    ( 52.74, 16.00) --
    ( 52.96, 15.89) --
    ( 53.18, 15.78) --
    ( 53.40, 15.67) --
    ( 53.61, 15.57) --
    ( 53.82, 15.48) --
    ( 54.04, 15.39) --
    ( 54.24, 15.31) --
    ( 54.45, 15.23) --
    ( 54.65, 15.16) --
    ( 54.85, 15.09) --
    ( 55.05, 15.04) --
    ( 55.24, 14.98) --
    ( 55.43, 14.94) --
    ( 55.62, 14.90) --
    ( 55.80, 14.86) --
    ( 55.98, 14.84) --
    ( 56.15, 14.81) --
    ( 56.33, 14.80) --
    ( 56.49, 14.79) --
    ( 56.66, 14.79) --
    ( 56.82, 14.79) --
    ( 56.97, 14.80) --
    ( 57.12, 14.82) --
    ( 57.27, 14.84) --
    ( 57.41, 14.87) --
    ( 57.54, 14.90) --
    ( 57.68, 14.94) --
    ( 57.80, 14.99) --
    ( 57.92, 15.04) --
    ( 58.04, 15.10) --
    ( 58.15, 15.17) --
    ( 58.26, 15.24);
    
    \path[draw=drawColor,draw opacity=0.25,line width= 0.4pt,line join=round,line cap=round] ( 81.22, 30.71) --
    ( 81.32, 30.79) --
    ( 81.42, 30.87) --
    ( 81.51, 30.96) --
    ( 81.59, 31.06) --
    ( 81.67, 31.16) --
    ( 81.74, 31.26) --
    ( 81.81, 31.37) --
    ( 81.88, 31.49) --
    ( 81.93, 31.61) --
    ( 81.98, 31.74) --
    ( 82.03, 31.88) --
    ( 82.07, 32.01) --
    ( 82.10, 32.16) --
    ( 82.13, 32.31) --
    ( 82.15, 32.46) --
    ( 82.17, 32.62) --
    ( 82.18, 32.78) --
    ( 82.19, 32.95) --
    ( 82.18, 33.12) --
    ( 82.18, 33.30) --
    ( 82.16, 33.48) --
    ( 82.15, 33.67) --
    ( 82.12, 33.86) --
    ( 82.09, 34.05) --
    ( 82.05, 34.25) --
    ( 82.01, 34.45) --
    ( 81.96, 34.65) --
    ( 81.91, 34.86) --
    ( 81.85, 35.07) --
    ( 81.79, 35.29) --
    ( 81.72, 35.51) --
    ( 81.64, 35.73) --
    ( 81.56, 35.95) --
    ( 81.47, 36.17) --
    ( 81.38, 36.40) --
    ( 81.28, 36.63) --
    ( 81.18, 36.87) --
    ( 81.07, 37.10) --
    ( 80.95, 37.34) --
    ( 80.84, 37.58) --
    ( 80.71, 37.82) --
    ( 80.58, 38.06) --
    ( 80.45, 38.30) --
    ( 80.31, 38.55) --
    ( 80.17, 38.79) --
    ( 80.02, 39.04) --
    ( 79.87, 39.28) --
    ( 79.71, 39.53) --
    ( 79.55, 39.78) --
    ( 79.39, 40.03) --
    ( 79.22, 40.27) --
    ( 79.04, 40.52) --
    ( 78.87, 40.77) --
    ( 78.69, 41.01) --
    ( 78.50, 41.26) --
    ( 78.31, 41.51) --
    ( 78.12, 41.75) --
    ( 77.93, 41.99) --
    ( 77.73, 42.24) --
    ( 77.53, 42.48) --
    ( 77.33, 42.72) --
    ( 77.12, 42.95) --
    ( 76.91, 43.19) --
    ( 76.70, 43.42) --
    ( 76.48, 43.65) --
    ( 76.27, 43.88) --
    ( 76.05, 44.11) --
    ( 75.83, 44.34) --
    ( 75.61, 44.56) --
    ( 75.38, 44.78) --
    ( 75.16, 44.99) --
    ( 74.93, 45.20) --
    ( 74.70, 45.41) --
    ( 74.47, 45.62) --
    ( 74.24, 45.82) --
    ( 74.01, 46.02) --
    ( 73.78, 46.22) --
    ( 73.55, 46.41) --
    ( 73.31, 46.59) --
    ( 73.08, 46.78) --
    ( 72.85, 46.96) --
    ( 72.62, 47.13) --
    ( 72.38, 47.30) --
    ( 72.15, 47.46) --
    ( 71.92, 47.63) --
    ( 71.69, 47.78) --
    ( 71.46, 47.93) --
    ( 71.23, 48.08) --
    ( 71.00, 48.22) --
    ( 70.77, 48.35) --
    ( 70.55, 48.48) --
    ( 70.32, 48.61) --
    ( 70.10, 48.73) --
    ( 69.88, 48.84) --
    ( 69.66, 48.95) --
    ( 69.45, 49.05) --
    ( 69.23, 49.15) --
    ( 69.02, 49.24) --
    ( 68.81, 49.33) --
    ( 68.60, 49.41) --
    ( 68.40, 49.48) --
    ( 68.20, 49.55) --
    ( 68.00, 49.61) --
    ( 67.81, 49.66) --
    ( 67.61, 49.71) --
    ( 67.43, 49.76) --
    ( 67.24, 49.79) --
    ( 67.06, 49.82) --
    ( 66.88, 49.85) --
    ( 66.71, 49.87) --
    ( 66.54, 49.88) --
    ( 66.37, 49.89) --
    ( 66.21, 49.88) --
    ( 66.06, 49.88) --
    ( 65.90, 49.87) --
    ( 65.76, 49.85) --
    ( 65.61, 49.82) --
    ( 65.47, 49.79) --
    ( 65.34, 49.75) --
    ( 65.21, 49.71) --
    ( 65.09, 49.66) --
    ( 64.97, 49.60) --
    ( 64.85, 49.54) --
    ( 64.74, 49.47) --
    ( 64.64, 49.40) --
    ( 64.54, 49.32) --
    ( 64.45, 49.23) --
    ( 64.36, 49.14) --
    ( 64.28, 49.04) --
    ( 64.20, 48.94) --
    ( 64.13, 48.83) --
    ( 64.07, 48.72) --
    ( 64.01, 48.60) --
    ( 63.95, 48.47) --
    ( 63.90, 48.34) --
    ( 63.86, 48.20) --
    ( 63.82, 48.06) --
    ( 63.79, 47.92) --
    ( 63.77, 47.76) --
    ( 63.75, 47.61) --
    ( 63.73, 47.45) --
    ( 63.73, 47.28) --
    ( 63.73, 47.11) --
    ( 63.73, 46.94) --
    ( 63.74, 46.76) --
    ( 63.76, 46.57) --
    ( 63.78, 46.39) --
    ( 63.80, 46.19) --
    ( 63.84, 46.00) --
    ( 63.88, 45.80) --
    ( 63.92, 45.60) --
    ( 63.97, 45.39) --
    ( 64.03, 45.18) --
    ( 64.09, 44.97) --
    ( 64.16, 44.75) --
    ( 64.23, 44.53) --
    ( 64.31, 44.31) --
    ( 64.40, 44.09) --
    ( 64.49, 43.86) --
    ( 64.58, 43.63) --
    ( 64.68, 43.40) --
    ( 64.79, 43.16) --
    ( 64.90, 42.93) --
    ( 65.02, 42.69) --
    ( 65.14, 42.45) --
    ( 65.26, 42.21) --
    ( 65.39, 41.97) --
    ( 65.53, 41.72) --
    ( 65.67, 41.48) --
    ( 65.82, 41.23) --
    ( 65.97, 40.99) --
    ( 66.12, 40.74) --
    ( 66.28, 40.49) --
    ( 66.44, 40.25) --
    ( 66.61, 40.00) --
    ( 66.78, 39.75) --
    ( 66.96, 39.50) --
    ( 67.13, 39.26) --
    ( 67.32, 39.01) --
    ( 67.50, 38.76) --
    ( 67.69, 38.52) --
    ( 67.89, 38.28) --
    ( 68.08, 38.03) --
    ( 68.28, 37.79) --
    ( 68.48, 37.55) --
    ( 68.69, 37.31) --
    ( 68.90, 37.08) --
    ( 69.11, 36.84) --
    ( 69.32, 36.61) --
    ( 69.53, 36.38) --
    ( 69.75, 36.15) --
    ( 69.97, 35.92) --
    ( 70.19, 35.70) --
    ( 70.42, 35.48) --
    ( 70.64, 35.26) --
    ( 70.87, 35.05) --
    ( 71.09, 34.84) --
    ( 71.32, 34.63) --
    ( 71.55, 34.43) --
    ( 71.78, 34.23) --
    ( 72.01, 34.03) --
    ( 72.25, 33.84) --
    ( 72.48, 33.65) --
    ( 72.71, 33.46) --
    ( 72.94, 33.28) --
    ( 73.18, 33.10) --
    ( 73.41, 32.93) --
    ( 73.64, 32.77) --
    ( 73.87, 32.60) --
    ( 74.11, 32.44) --
    ( 74.34, 32.29) --
    ( 74.57, 32.14) --
    ( 74.80, 32.00) --
    ( 75.02, 31.86) --
    ( 75.25, 31.73) --
    ( 75.47, 31.60) --
    ( 75.70, 31.48) --
    ( 75.92, 31.36) --
    ( 76.14, 31.25) --
    ( 76.36, 31.15) --
    ( 76.57, 31.05) --
    ( 76.78, 30.95) --
    ( 77.00, 30.86) --
    ( 77.20, 30.78) --
    ( 77.41, 30.70) --
    ( 77.61, 30.63) --
    ( 77.81, 30.57) --
    ( 78.01, 30.51) --
    ( 78.20, 30.46) --
    ( 78.39, 30.41) --
    ( 78.58, 30.37) --
    ( 78.76, 30.34) --
    ( 78.94, 30.31) --
    ( 79.11, 30.29) --
    ( 79.29, 30.27) --
    ( 79.45, 30.26) --
    ( 79.62, 30.26) --
    ( 79.78, 30.27) --
    ( 79.93, 30.28) --
    ( 80.08, 30.29) --
    ( 80.23, 30.31) --
    ( 80.37, 30.34) --
    ( 80.50, 30.38) --
    ( 80.64, 30.42) --
    ( 80.76, 30.46) --
    ( 80.88, 30.52) --
    ( 81.00, 30.58) --
    ( 81.11, 30.64) --
    ( 81.22, 30.71);
    \definecolor{drawColor}{RGB}{152,78,163}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.24, 39.19) --
    ( 41.33, 39.27) --
    ( 41.43, 39.35) --
    ( 41.52, 39.43) --
    ( 41.60, 39.52) --
    ( 41.68, 39.62) --
    ( 41.76, 39.72) --
    ( 41.83, 39.82) --
    ( 41.89, 39.93) --
    ( 41.95, 40.04) --
    ( 42.01, 40.16) --
    ( 42.06, 40.29) --
    ( 42.10, 40.42) --
    ( 42.14, 40.55) --
    ( 42.18, 40.68) --
    ( 42.21, 40.83) --
    ( 42.23, 40.97) --
    ( 42.25, 41.12) --
    ( 42.27, 41.27) --
    ( 42.28, 41.43) --
    ( 42.28, 41.59) --
    ( 42.28, 41.76) --
    ( 42.27, 41.92) --
    ( 42.26, 42.09) --
    ( 42.24, 42.27) --
    ( 42.22, 42.45) --
    ( 42.19, 42.63) --
    ( 42.16, 42.81) --
    ( 42.12, 43.00) --
    ( 42.08, 43.19) --
    ( 42.03, 43.38) --
    ( 41.97, 43.58) --
    ( 41.92, 43.77) --
    ( 41.85, 43.97) --
    ( 41.78, 44.17) --
    ( 41.71, 44.38) --
    ( 41.63, 44.58) --
    ( 41.55, 44.79) --
    ( 41.46, 45.00) --
    ( 41.37, 45.21) --
    ( 41.27, 45.42) --
    ( 41.17, 45.63) --
    ( 41.06, 45.85) --
    ( 40.95, 46.06) --
    ( 40.84, 46.28) --
    ( 40.72, 46.50) --
    ( 40.59, 46.71) --
    ( 40.47, 46.93) --
    ( 40.33, 47.15) --
    ( 40.20, 47.36) --
    ( 40.06, 47.58) --
    ( 39.91, 47.80) --
    ( 39.77, 48.02) --
    ( 39.62, 48.23) --
    ( 39.46, 48.45) --
    ( 39.30, 48.67) --
    ( 39.14, 48.88) --
    ( 38.98, 49.09) --
    ( 38.81, 49.31) --
    ( 38.64, 49.52) --
    ( 38.46, 49.73) --
    ( 38.29, 49.94) --
    ( 38.11, 50.14) --
    ( 37.93, 50.35) --
    ( 37.74, 50.55) --
    ( 37.56, 50.75) --
    ( 37.37, 50.95) --
    ( 37.18, 51.15) --
    ( 36.98, 51.34) --
    ( 36.79, 51.53) --
    ( 36.59, 51.72) --
    ( 36.39, 51.91) --
    ( 36.19, 52.09) --
    ( 35.99, 52.27) --
    ( 35.79, 52.45) --
    ( 35.59, 52.62) --
    ( 35.38, 52.79) --
    ( 35.18, 52.96) --
    ( 34.97, 53.12) --
    ( 34.76, 53.28) --
    ( 34.56, 53.43) --
    ( 34.35, 53.59) --
    ( 34.14, 53.73) --
    ( 33.94, 53.88) --
    ( 33.73, 54.02) --
    ( 33.52, 54.15) --
    ( 33.31, 54.28) --
    ( 33.11, 54.41) --
    ( 32.90, 54.53) --
    ( 32.70, 54.65) --
    ( 32.49, 54.76) --
    ( 32.29, 54.87) --
    ( 32.09, 54.97) --
    ( 31.89, 55.07) --
    ( 31.69, 55.16) --
    ( 31.49, 55.25) --
    ( 31.29, 55.34) --
    ( 31.10, 55.41) --
    ( 30.90, 55.49) --
    ( 30.71, 55.56) --
    ( 30.52, 55.62) --
    ( 30.34, 55.68) --
    ( 30.15, 55.73) --
    ( 29.97, 55.77) --
    ( 29.79, 55.82) --
    ( 29.62, 55.85) --
    ( 29.44, 55.88) --
    ( 29.27, 55.91) --
    ( 29.11, 55.93) --
    ( 28.94, 55.94) --
    ( 28.78, 55.95) --
    ( 28.62, 55.95) --
    ( 28.47, 55.95) --
    ( 28.32, 55.94) --
    ( 28.17, 55.93) --
    ( 28.03, 55.91) --
    ( 27.89, 55.89) --
    ( 27.75, 55.86) --
    ( 27.62, 55.82) --
    ( 27.49, 55.78) --
    ( 27.37, 55.73) --
    ( 27.25, 55.68) --
    ( 27.14, 55.63) --
    ( 27.03, 55.57) --
    ( 26.92, 55.50) --
    ( 26.82, 55.43) --
    ( 26.72, 55.35) --
    ( 26.63, 55.27) --
    ( 26.54, 55.18) --
    ( 26.46, 55.09) --
    ( 26.38, 54.99) --
    ( 26.31, 54.88) --
    ( 26.24, 54.78) --
    ( 26.18, 54.67) --
    ( 26.12, 54.55) --
    ( 26.07, 54.43) --
    ( 26.02, 54.30) --
    ( 25.98, 54.17) --
    ( 25.94, 54.04) --
    ( 25.91, 53.90) --
    ( 25.88, 53.75) --
    ( 25.86, 53.61) --
    ( 25.85, 53.46) --
    ( 25.83, 53.30) --
    ( 25.83, 53.14) --
    ( 25.83, 52.98) --
    ( 25.83, 52.81) --
    ( 25.84, 52.64) --
    ( 25.86, 52.47) --
    ( 25.88, 52.29) --
    ( 25.90, 52.12) --
    ( 25.93, 51.93) --
    ( 25.97, 51.75) --
    ( 26.01, 51.56) --
    ( 26.05, 51.37) --
    ( 26.10, 51.17) --
    ( 26.16, 50.98) --
    ( 26.22, 50.78) --
    ( 26.29, 50.58) --
    ( 26.36, 50.38) --
    ( 26.43, 50.17) --
    ( 26.51, 49.97) --
    ( 26.60, 49.76) --
    ( 26.69, 49.55) --
    ( 26.78, 49.34) --
    ( 26.88, 49.12) --
    ( 26.99, 48.91) --
    ( 27.10, 48.70) --
    ( 27.21, 48.48) --
    ( 27.33, 48.27) --
    ( 27.45, 48.05) --
    ( 27.57, 47.83) --
    ( 27.70, 47.61) --
    ( 27.84, 47.40) --
    ( 27.98, 47.18) --
    ( 28.12, 46.96) --
    ( 28.26, 46.74) --
    ( 28.41, 46.53) --
    ( 28.57, 46.31) --
    ( 28.72, 46.09) --
    ( 28.88, 45.88) --
    ( 29.05, 45.67) --
    ( 29.21, 45.45) --
    ( 29.38, 45.24) --
    ( 29.55, 45.03) --
    ( 29.73, 44.82) --
    ( 29.91, 44.61) --
    ( 30.09, 44.41) --
    ( 30.27, 44.20) --
    ( 30.46, 44.00) --
    ( 30.64, 43.80) --
    ( 30.83, 43.60) --
    ( 31.03, 43.41) --
    ( 31.22, 43.22) --
    ( 31.42, 43.03) --
    ( 31.61, 42.84) --
    ( 31.81, 42.66) --
    ( 32.01, 42.47) --
    ( 32.21, 42.30) --
    ( 32.42, 42.12) --
    ( 32.62, 41.95) --
    ( 32.83, 41.78) --
    ( 33.03, 41.61) --
    ( 33.24, 41.45) --
    ( 33.44, 41.30) --
    ( 33.65, 41.14) --
    ( 33.86, 40.99) --
    ( 34.07, 40.85) --
    ( 34.27, 40.71) --
    ( 34.48, 40.57) --
    ( 34.69, 40.43) --
    ( 34.90, 40.31) --
    ( 35.10, 40.18) --
    ( 35.31, 40.06) --
    ( 35.51, 39.95) --
    ( 35.72, 39.84) --
    ( 35.92, 39.73) --
    ( 36.12, 39.63) --
    ( 36.32, 39.53) --
    ( 36.52, 39.44) --
    ( 36.72, 39.36) --
    ( 36.91, 39.28) --
    ( 37.11, 39.20) --
    ( 37.30, 39.13) --
    ( 37.49, 39.07) --
    ( 37.67, 39.01) --
    ( 37.86, 38.95) --
    ( 38.04, 38.90) --
    ( 38.22, 38.86) --
    ( 38.40, 38.82) --
    ( 38.57, 38.79) --
    ( 38.75, 38.76) --
    ( 38.92, 38.73) --
    ( 39.08, 38.72) --
    ( 39.24, 38.71) --
    ( 39.40, 38.70) --
    ( 39.56, 38.70) --
    ( 39.71, 38.71) --
    ( 39.86, 38.72) --
    ( 40.01, 38.73) --
    ( 40.15, 38.75) --
    ( 40.28, 38.78) --
    ( 40.42, 38.81) --
    ( 40.55, 38.85) --
    ( 40.67, 38.89) --
    ( 40.79, 38.94) --
    ( 40.91, 39.00) --
    ( 41.02, 39.06) --
    ( 41.13, 39.12) --
    ( 41.24, 39.19) --
    ( 41.24, 39.19);
    \definecolor{fillColor}{RGB}{152,78,163}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.09] ( 56.90,  1.44) --
    ( 57.00,  1.51) --
    ( 57.10,  1.59) --
    ( 57.19,  1.68) --
    ( 57.27,  1.77) --
    ( 57.35,  1.86) --
    ( 57.43,  1.96) --
    ( 57.50,  2.07) --
    ( 57.56,  2.18) --
    ( 57.62,  2.29) --
    ( 57.68,  2.41) --
    ( 57.73,  2.54) --
    ( 57.77,  2.66) --
    ( 57.81,  2.80) --
    ( 57.85,  2.93) --
    ( 57.88,  3.07) --
    ( 57.90,  3.22) --
    ( 57.92,  3.37) --
    ( 57.94,  3.52) --
    ( 57.94,  3.68) --
    ( 57.95,  3.84) --
    ( 57.95,  4.00) --
    ( 57.94,  4.17) --
    ( 57.93,  4.34) --
    ( 57.91,  4.52) --
    ( 57.89,  4.70) --
    ( 57.86,  4.88) --
    ( 57.83,  5.06) --
    ( 57.79,  5.25) --
    ( 57.75,  5.44) --
    ( 57.70,  5.63) --
    ( 57.64,  5.82) --
    ( 57.59,  6.02) --
    ( 57.52,  6.22) --
    ( 57.45,  6.42) --
    ( 57.38,  6.63) --
    ( 57.30,  6.83) --
    ( 57.22,  7.04) --
    ( 57.13,  7.25) --
    ( 57.04,  7.46) --
    ( 56.94,  7.67) --
    ( 56.84,  7.88) --
    ( 56.73,  8.10) --
    ( 56.62,  8.31) --
    ( 56.51,  8.53) --
    ( 56.39,  8.74) --
    ( 56.26,  8.96) --
    ( 56.14,  9.18) --
    ( 56.00,  9.40) --
    ( 55.87,  9.61) --
    ( 55.73,  9.83) --
    ( 55.58, 10.05) --
    ( 55.44, 10.27) --
    ( 55.29, 10.48) --
    ( 55.13, 10.70) --
    ( 54.97, 10.91) --
    ( 54.81, 11.13) --
    ( 54.65, 11.34) --
    ( 54.48, 11.55) --
    ( 54.31, 11.77) --
    ( 54.13, 11.98) --
    ( 53.96, 12.18) --
    ( 53.78, 12.39) --
    ( 53.60, 12.60) --
    ( 53.41, 12.80) --
    ( 53.23, 13.00) --
    ( 53.04, 13.20) --
    ( 52.85, 13.39) --
    ( 52.65, 13.59) --
    ( 52.46, 13.78) --
    ( 52.26, 13.97) --
    ( 52.06, 14.15) --
    ( 51.86, 14.34) --
    ( 51.66, 14.52) --
    ( 51.46, 14.69) --
    ( 51.26, 14.87) --
    ( 51.05, 15.04) --
    ( 50.85, 15.20) --
    ( 50.64, 15.37) --
    ( 50.43, 15.53) --
    ( 50.23, 15.68) --
    ( 50.02, 15.83) --
    ( 49.81, 15.98) --
    ( 49.60, 16.13) --
    ( 49.40, 16.27) --
    ( 49.19, 16.40) --
    ( 48.98, 16.53) --
    ( 48.78, 16.66) --
    ( 48.57, 16.78) --
    ( 48.37, 16.90) --
    ( 48.16, 17.01) --
    ( 47.96, 17.12) --
    ( 47.76, 17.22) --
    ( 47.55, 17.32) --
    ( 47.36, 17.41) --
    ( 47.16, 17.50) --
    ( 46.96, 17.58) --
    ( 46.77, 17.66) --
    ( 46.57, 17.74) --
    ( 46.38, 17.80) --
    ( 46.19, 17.87) --
    ( 46.01, 17.92) --
    ( 45.82, 17.98) --
    ( 45.64, 18.02) --
    ( 45.46, 18.06) --
    ( 45.29, 18.10) --
    ( 45.11, 18.13) --
    ( 44.94, 18.16) --
    ( 44.78, 18.18) --
    ( 44.61, 18.19) --
    ( 44.45, 18.20) --
    ( 44.29, 18.20) --
    ( 44.14, 18.20) --
    ( 43.99, 18.19) --
    ( 43.84, 18.18) --
    ( 43.70, 18.16) --
    ( 43.56, 18.13) --
    ( 43.42, 18.10) --
    ( 43.29, 18.07) --
    ( 43.16, 18.03) --
    ( 43.04, 17.98) --
    ( 42.92, 17.93) --
    ( 42.81, 17.88) --
    ( 42.70, 17.81) --
    ( 42.59, 17.75) --
    ( 42.49, 17.67) --
    ( 42.39, 17.60) --
    ( 42.30, 17.51) --
    ( 42.21, 17.43) --
    ( 42.13, 17.33) --
    ( 42.05, 17.24) --
    ( 41.98, 17.13) --
    ( 41.91, 17.03) --
    ( 41.85, 16.91) --
    ( 41.79, 16.80) --
    ( 41.74, 16.68) --
    ( 41.69, 16.55) --
    ( 41.65, 16.42) --
    ( 41.61, 16.29) --
    ( 41.58, 16.15) --
    ( 41.55, 16.00) --
    ( 41.53, 15.86) --
    ( 41.51, 15.70) --
    ( 41.50, 15.55) --
    ( 41.50, 15.39) --
    ( 41.50, 15.23) --
    ( 41.50, 15.06) --
    ( 41.51, 14.89) --
    ( 41.52, 14.72) --
    ( 41.54, 14.54) --
    ( 41.57, 14.36) --
    ( 41.60, 14.18) --
    ( 41.64, 14.00) --
    ( 41.68, 13.81) --
    ( 41.72, 13.62) --
    ( 41.77, 13.42) --
    ( 41.83, 13.23) --
    ( 41.89, 13.03) --
    ( 41.96, 12.83) --
    ( 42.03, 12.63) --
    ( 42.10, 12.42) --
    ( 42.18, 12.21) --
    ( 42.27, 12.01) --
    ( 42.36, 11.80) --
    ( 42.45, 11.59) --
    ( 42.55, 11.37) --
    ( 42.66, 11.16) --
    ( 42.77, 10.95) --
    ( 42.88, 10.73) --
    ( 43.00, 10.51) --
    ( 43.12, 10.30) --
    ( 43.24, 10.08) --
    ( 43.37,  9.86) --
    ( 43.51,  9.65) --
    ( 43.65,  9.43) --
    ( 43.79,  9.21) --
    ( 43.93,  8.99) --
    ( 44.08,  8.78) --
    ( 44.24,  8.56) --
    ( 44.39,  8.34) --
    ( 44.55,  8.13) --
    ( 44.71,  7.91) --
    ( 44.88,  7.70) --
    ( 45.05,  7.49) --
    ( 45.22,  7.28) --
    ( 45.40,  7.07) --
    ( 45.58,  6.86) --
    ( 45.76,  6.66) --
    ( 45.94,  6.45) --
    ( 46.13,  6.25) --
    ( 46.31,  6.05) --
    ( 46.50,  5.85) --
    ( 46.69,  5.66) --
    ( 46.89,  5.47) --
    ( 47.08,  5.28) --
    ( 47.28,  5.09) --
    ( 47.48,  4.90) --
    ( 47.68,  4.72) --
    ( 47.88,  4.54) --
    ( 48.09,  4.37) --
    ( 48.29,  4.20) --
    ( 48.49,  4.03) --
    ( 48.70,  3.86) --
    ( 48.91,  3.70) --
    ( 49.11,  3.54) --
    ( 49.32,  3.39) --
    ( 49.53,  3.24) --
    ( 49.74,  3.10) --
    ( 49.94,  2.95) --
    ( 50.15,  2.82) --
    ( 50.36,  2.68) --
    ( 50.56,  2.55) --
    ( 50.77,  2.43) --
    ( 50.98,  2.31) --
    ( 51.18,  2.20) --
    ( 51.38,  2.08) --
    ( 51.59,  1.98) --
    ( 51.79,  1.88) --
    ( 51.99,  1.78) --
    ( 52.19,  1.69) --
    ( 52.39,  1.61) --
    ( 52.58,  1.53) --
    ( 52.77,  1.45) --
    ( 52.97,  1.38) --
    ( 53.16,  1.31) --
    ( 53.34,  1.25) --
    ( 53.53,  1.20) --
    ( 53.71,  1.15) --
    ( 53.89,  1.11) --
    ( 54.07,  1.07) --
    ( 54.24,  1.03) --
    ( 54.42,  1.01) --
    ( 54.59,  0.98) --
    ( 54.75,  0.97) --
    ( 54.91,  0.96) --
    ( 55.07,  0.95) --
    ( 55.23,  0.95) --
    ( 55.38,  0.95) --
    ( 55.53,  0.96) --
    ( 55.68,  0.98) --
    ( 55.82,  1.00) --
    ( 55.95,  1.03) --
    ( 56.09,  1.06) --
    ( 56.22,  1.10) --
    ( 56.34,  1.14) --
    ( 56.46,  1.19) --
    ( 56.58,  1.25) --
    ( 56.69,  1.30) --
    ( 56.80,  1.37) --
    ( 56.90,  1.44) --
    cycle;
    \definecolor{fillColor}{RGB}{152,78,163}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.09] ( 65.59, 28.65) --
    ( 65.69, 28.72) --
    ( 65.78, 28.80) --
    ( 65.87, 28.89) --
    ( 65.96, 28.98) --
    ( 66.04, 29.07) --
    ( 66.11, 29.17) --
    ( 66.18, 29.28) --
    ( 66.25, 29.39) --
    ( 66.31, 29.50) --
    ( 66.36, 29.62) --
    ( 66.41, 29.74) --
    ( 66.46, 29.87) --
    ( 66.50, 30.00) --
    ( 66.53, 30.14) --
    ( 66.56, 30.28) --
    ( 66.59, 30.43) --
    ( 66.61, 30.58) --
    ( 66.62, 30.73) --
    ( 66.63, 30.89) --
    ( 66.63, 31.05) --
    ( 66.63, 31.21) --
    ( 66.62, 31.38) --
    ( 66.61, 31.55) --
    ( 66.59, 31.72) --
    ( 66.57, 31.90) --
    ( 66.54, 32.08) --
    ( 66.51, 32.27) --
    ( 66.47, 32.45) --
    ( 66.43, 32.64) --
    ( 66.38, 32.84) --
    ( 66.33, 33.03) --
    ( 66.27, 33.23) --
    ( 66.21, 33.43) --
    ( 66.14, 33.63) --
    ( 66.06, 33.83) --
    ( 65.99, 34.04) --
    ( 65.90, 34.25) --
    ( 65.81, 34.45) --
    ( 65.72, 34.67) --
    ( 65.62, 34.88) --
    ( 65.52, 35.09) --
    ( 65.42, 35.30) --
    ( 65.31, 35.52) --
    ( 65.19, 35.73) --
    ( 65.07, 35.95) --
    ( 64.95, 36.17) --
    ( 64.82, 36.38) --
    ( 64.69, 36.60) --
    ( 64.55, 36.82) --
    ( 64.41, 37.04) --
    ( 64.27, 37.26) --
    ( 64.12, 37.47) --
    ( 63.97, 37.69) --
    ( 63.81, 37.91) --
    ( 63.66, 38.12) --
    ( 63.50, 38.34) --
    ( 63.33, 38.55) --
    ( 63.16, 38.76) --
    ( 62.99, 38.97) --
    ( 62.82, 39.18) --
    ( 62.64, 39.39) --
    ( 62.46, 39.60) --
    ( 62.28, 39.80) --
    ( 62.10, 40.01) --
    ( 61.91, 40.21) --
    ( 61.72, 40.40) --
    ( 61.53, 40.60) --
    ( 61.34, 40.79) --
    ( 61.14, 40.99) --
    ( 60.94, 41.18) --
    ( 60.75, 41.36) --
    ( 60.55, 41.54) --
    ( 60.35, 41.72) --
    ( 60.14, 41.90) --
    ( 59.94, 42.07) --
    ( 59.74, 42.24) --
    ( 59.53, 42.41) --
    ( 59.32, 42.57) --
    ( 59.12, 42.73) --
    ( 58.91, 42.89) --
    ( 58.70, 43.04) --
    ( 58.50, 43.19) --
    ( 58.29, 43.33) --
    ( 58.08, 43.47) --
    ( 57.87, 43.61) --
    ( 57.67, 43.74) --
    ( 57.46, 43.86) --
    ( 57.25, 43.99) --
    ( 57.05, 44.10) --
    ( 56.84, 44.22) --
    ( 56.64, 44.32) --
    ( 56.44, 44.43) --
    ( 56.24, 44.53) --
    ( 56.04, 44.62) --
    ( 55.84, 44.71) --
    ( 55.64, 44.79) --
    ( 55.45, 44.87) --
    ( 55.26, 44.94) --
    ( 55.07, 45.01) --
    ( 54.88, 45.07) --
    ( 54.69, 45.13) --
    ( 54.51, 45.18) --
    ( 54.33, 45.23) --
    ( 54.15, 45.27) --
    ( 53.97, 45.31) --
    ( 53.80, 45.34) --
    ( 53.63, 45.36) --
    ( 53.46, 45.38) --
    ( 53.30, 45.40) --
    ( 53.13, 45.40) --
    ( 52.98, 45.41) --
    ( 52.82, 45.41) --
    ( 52.67, 45.40) --
    ( 52.52, 45.38) --
    ( 52.38, 45.37) --
    ( 52.24, 45.34) --
    ( 52.11, 45.31) --
    ( 51.97, 45.28) --
    ( 51.85, 45.24) --
    ( 51.72, 45.19) --
    ( 51.61, 45.14) --
    ( 51.49, 45.08) --
    ( 51.38, 45.02) --
    ( 51.27, 44.95) --
    ( 51.17, 44.88) --
    ( 51.08, 44.80) --
    ( 50.98, 44.72) --
    ( 50.90, 44.63) --
    ( 50.82, 44.54) --
    ( 50.74, 44.44) --
    ( 50.67, 44.34) --
    ( 50.60, 44.23) --
    ( 50.53, 44.12) --
    ( 50.48, 44.00) --
    ( 50.42, 43.88) --
    ( 50.38, 43.76) --
    ( 50.33, 43.63) --
    ( 50.30, 43.49) --
    ( 50.26, 43.35) --
    ( 50.24, 43.21) --
    ( 50.21, 43.06) --
    ( 50.20, 42.91) --
    ( 50.19, 42.76) --
    ( 50.18, 42.60) --
    ( 50.18, 42.44) --
    ( 50.18, 42.27) --
    ( 50.19, 42.10) --
    ( 50.21, 41.93) --
    ( 50.23, 41.75) --
    ( 50.25, 41.57) --
    ( 50.28, 41.39) --
    ( 50.32, 41.20) --
    ( 50.36, 41.01) --
    ( 50.41, 40.82) --
    ( 50.46, 40.63) --
    ( 50.51, 40.43) --
    ( 50.57, 40.23) --
    ( 50.64, 40.03) --
    ( 50.71, 39.83) --
    ( 50.79, 39.63) --
    ( 50.87, 39.42) --
    ( 50.95, 39.21) --
    ( 51.04, 39.00) --
    ( 51.14, 38.79) --
    ( 51.24, 38.58) --
    ( 51.34, 38.37) --
    ( 51.45, 38.15) --
    ( 51.56, 37.94) --
    ( 51.68, 37.72) --
    ( 51.80, 37.50) --
    ( 51.93, 37.29) --
    ( 52.06, 37.07) --
    ( 52.19, 36.85) --
    ( 52.33, 36.63) --
    ( 52.47, 36.42) --
    ( 52.62, 36.20) --
    ( 52.77, 35.98) --
    ( 52.92, 35.77) --
    ( 53.08, 35.55) --
    ( 53.24, 35.33) --
    ( 53.40, 35.12) --
    ( 53.56, 34.91) --
    ( 53.73, 34.70) --
    ( 53.91, 34.49) --
    ( 54.08, 34.28) --
    ( 54.26, 34.07) --
    ( 54.44, 33.86) --
    ( 54.62, 33.66) --
    ( 54.81, 33.46) --
    ( 55.00, 33.26) --
    ( 55.19, 33.06) --
    ( 55.38, 32.86) --
    ( 55.57, 32.67) --
    ( 55.77, 32.48) --
    ( 55.97, 32.29) --
    ( 56.16, 32.11) --
    ( 56.37, 31.93) --
    ( 56.57, 31.75) --
    ( 56.77, 31.58) --
    ( 56.97, 31.40) --
    ( 57.18, 31.23) --
    ( 57.38, 31.07) --
    ( 57.59, 30.91) --
    ( 57.80, 30.75) --
    ( 58.00, 30.60) --
    ( 58.21, 30.45) --
    ( 58.42, 30.30) --
    ( 58.63, 30.16) --
    ( 58.83, 30.02) --
    ( 59.04, 29.89) --
    ( 59.25, 29.76) --
    ( 59.45, 29.64) --
    ( 59.66, 29.52) --
    ( 59.86, 29.40) --
    ( 60.07, 29.29) --
    ( 60.27, 29.19) --
    ( 60.47, 29.09) --
    ( 60.67, 28.99) --
    ( 60.87, 28.90) --
    ( 61.07, 28.81) --
    ( 61.26, 28.73) --
    ( 61.46, 28.66) --
    ( 61.65, 28.59) --
    ( 61.84, 28.52) --
    ( 62.03, 28.46) --
    ( 62.21, 28.41) --
    ( 62.40, 28.36) --
    ( 62.58, 28.31) --
    ( 62.75, 28.27) --
    ( 62.93, 28.24) --
    ( 63.10, 28.21) --
    ( 63.27, 28.19) --
    ( 63.43, 28.17) --
    ( 63.60, 28.16) --
    ( 63.76, 28.16) --
    ( 63.91, 28.16) --
    ( 64.07, 28.16) --
    ( 64.21, 28.17) --
    ( 64.36, 28.19) --
    ( 64.50, 28.21) --
    ( 64.64, 28.24) --
    ( 64.77, 28.27) --
    ( 64.90, 28.31) --
    ( 65.03, 28.35) --
    ( 65.15, 28.40) --
    ( 65.26, 28.45) --
    ( 65.38, 28.51) --
    ( 65.48, 28.58) --
    ( 65.59, 28.65) --
    cycle;
    \definecolor{fillColor}{RGB}{152,78,163}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 63.78, 11.04) --
    ( 63.88, 11.11) --
    ( 63.98, 11.19) --
    ( 64.07, 11.28) --
    ( 64.15, 11.37) --
    ( 64.23, 11.46) --
    ( 64.31, 11.56) --
    ( 64.38, 11.67) --
    ( 64.44, 11.78) --
    ( 64.50, 11.89) --
    ( 64.56, 12.01) --
    ( 64.61, 12.13) --
    ( 64.65, 12.26) --
    ( 64.69, 12.39) --
    ( 64.73, 12.53) --
    ( 64.76, 12.67) --
    ( 64.78, 12.82) --
    ( 64.80, 12.97) --
    ( 64.82, 13.12) --
    ( 64.82, 13.28) --
    ( 64.83, 13.44) --
    ( 64.83, 13.60) --
    ( 64.82, 13.77) --
    ( 64.81, 13.94) --
    ( 64.79, 14.12) --
    ( 64.77, 14.29) --
    ( 64.74, 14.47) --
    ( 64.71, 14.66) --
    ( 64.67, 14.85) --
    ( 64.62, 15.04) --
    ( 64.58, 15.23) --
    ( 64.52, 15.42) --
    ( 64.46, 15.62) --
    ( 64.40, 15.82) --
    ( 64.33, 16.02) --
    ( 64.26, 16.22) --
    ( 64.18, 16.43) --
    ( 64.10, 16.64) --
    ( 64.01, 16.85) --
    ( 63.92, 17.06) --
    ( 63.82, 17.27) --
    ( 63.72, 17.48) --
    ( 63.61, 17.69) --
    ( 63.50, 17.91) --
    ( 63.39, 18.13) --
    ( 63.27, 18.34) --
    ( 63.14, 18.56) --
    ( 63.02, 18.78) --
    ( 62.88, 18.99) --
    ( 62.75, 19.21) --
    ( 62.61, 19.43) --
    ( 62.46, 19.65) --
    ( 62.32, 19.86) --
    ( 62.16, 20.08) --
    ( 62.01, 20.30) --
    ( 61.85, 20.51) --
    ( 61.69, 20.73) --
    ( 61.53, 20.94) --
    ( 61.36, 21.15) --
    ( 61.19, 21.36) --
    ( 61.01, 21.57) --
    ( 60.84, 21.78) --
    ( 60.66, 21.99) --
    ( 60.48, 22.19) --
    ( 60.29, 22.40) --
    ( 60.10, 22.60) --
    ( 59.92, 22.80) --
    ( 59.72, 22.99) --
    ( 59.53, 23.19) --
    ( 59.34, 23.38) --
    ( 59.14, 23.57) --
    ( 58.94, 23.75) --
    ( 58.74, 23.93) --
    ( 58.54, 24.11) --
    ( 58.34, 24.29) --
    ( 58.14, 24.47) --
    ( 57.93, 24.64) --
    ( 57.73, 24.80) --
    ( 57.52, 24.97) --
    ( 57.31, 25.12) --
    ( 57.11, 25.28) --
    ( 56.90, 25.43) --
    ( 56.69, 25.58) --
    ( 56.48, 25.72) --
    ( 56.28, 25.86) --
    ( 56.07, 26.00) --
    ( 55.86, 26.13) --
    ( 55.66, 26.26) --
    ( 55.45, 26.38) --
    ( 55.24, 26.49) --
    ( 55.04, 26.61) --
    ( 54.84, 26.72) --
    ( 54.63, 26.82) --
    ( 54.43, 26.92) --
    ( 54.23, 27.01) --
    ( 54.04, 27.10) --
    ( 53.84, 27.18) --
    ( 53.65, 27.26) --
    ( 53.45, 27.33) --
    ( 53.26, 27.40) --
    ( 53.07, 27.46) --
    ( 52.89, 27.52) --
    ( 52.70, 27.57) --
    ( 52.52, 27.62) --
    ( 52.34, 27.66) --
    ( 52.17, 27.70) --
    ( 51.99, 27.73) --
    ( 51.82, 27.75) --
    ( 51.65, 27.77) --
    ( 51.49, 27.79) --
    ( 51.33, 27.80) --
    ( 51.17, 27.80) --
    ( 51.02, 27.80) --
    ( 50.87, 27.79) --
    ( 50.72, 27.78) --
    ( 50.58, 27.76) --
    ( 50.44, 27.73) --
    ( 50.30, 27.70) --
    ( 50.17, 27.67) --
    ( 50.04, 27.63) --
    ( 49.92, 27.58) --
    ( 49.80, 27.53) --
    ( 49.69, 27.47) --
    ( 49.58, 27.41) --
    ( 49.47, 27.34) --
    ( 49.37, 27.27) --
    ( 49.27, 27.19) --
    ( 49.18, 27.11) --
    ( 49.09, 27.02) --
    ( 49.01, 26.93) --
    ( 48.93, 26.83) --
    ( 48.86, 26.73) --
    ( 48.79, 26.62) --
    ( 48.73, 26.51) --
    ( 48.67, 26.39) --
    ( 48.62, 26.27) --
    ( 48.57, 26.15) --
    ( 48.53, 26.02) --
    ( 48.49, 25.88) --
    ( 48.46, 25.74) --
    ( 48.43, 25.60) --
    ( 48.41, 25.45) --
    ( 48.39, 25.30) --
    ( 48.38, 25.15) --
    ( 48.38, 24.99) --
    ( 48.38, 24.83) --
    ( 48.38, 24.66) --
    ( 48.39, 24.49) --
    ( 48.40, 24.32) --
    ( 48.42, 24.14) --
    ( 48.45, 23.96) --
    ( 48.48, 23.78) --
    ( 48.51, 23.59) --
    ( 48.56, 23.40) --
    ( 48.60, 23.21) --
    ( 48.65, 23.02) --
    ( 48.71, 22.82) --
    ( 48.77, 22.63) --
    ( 48.83, 22.43) --
    ( 48.91, 22.22) --
    ( 48.98, 22.02) --
    ( 49.06, 21.81) --
    ( 49.15, 21.60) --
    ( 49.24, 21.39) --
    ( 49.33, 21.18) --
    ( 49.43, 20.97) --
    ( 49.54, 20.76) --
    ( 49.65, 20.54) --
    ( 49.76, 20.33) --
    ( 49.88, 20.11) --
    ( 50.00, 19.89) --
    ( 50.12, 19.68) --
    ( 50.25, 19.46) --
    ( 50.39, 19.24) --
    ( 50.52, 19.02) --
    ( 50.67, 18.81) --
    ( 50.81, 18.59) --
    ( 50.96, 18.37) --
    ( 51.11, 18.16) --
    ( 51.27, 17.94) --
    ( 51.43, 17.73) --
    ( 51.59, 17.51) --
    ( 51.76, 17.30) --
    ( 51.93, 17.09) --
    ( 52.10, 16.88) --
    ( 52.28, 16.67) --
    ( 52.45, 16.46) --
    ( 52.64, 16.25) --
    ( 52.82, 16.05) --
    ( 53.00, 15.85) --
    ( 53.19, 15.65) --
    ( 53.38, 15.45) --
    ( 53.57, 15.26) --
    ( 53.77, 15.06) --
    ( 53.96, 14.87) --
    ( 54.16, 14.69) --
    ( 54.36, 14.50) --
    ( 54.56, 14.32) --
    ( 54.76, 14.14) --
    ( 54.97, 13.97) --
    ( 55.17, 13.79) --
    ( 55.37, 13.63) --
    ( 55.58, 13.46) --
    ( 55.79, 13.30) --
    ( 55.99, 13.14) --
    ( 56.20, 12.99) --
    ( 56.41, 12.84) --
    ( 56.61, 12.69) --
    ( 56.82, 12.55) --
    ( 57.03, 12.41) --
    ( 57.24, 12.28) --
    ( 57.44, 12.15) --
    ( 57.65, 12.03) --
    ( 57.86, 11.91) --
    ( 58.06, 11.79) --
    ( 58.26, 11.68) --
    ( 58.47, 11.58) --
    ( 58.67, 11.48) --
    ( 58.87, 11.38) --
    ( 59.07, 11.29) --
    ( 59.26, 11.20) --
    ( 59.46, 11.12) --
    ( 59.65, 11.05) --
    ( 59.85, 10.98) --
    ( 60.04, 10.91) --
    ( 60.22, 10.85) --
    ( 60.41, 10.80) --
    ( 60.59, 10.75) --
    ( 60.77, 10.70) --
    ( 60.95, 10.66) --
    ( 61.12, 10.63) --
    ( 61.30, 10.60) --
    ( 61.46, 10.58) --
    ( 61.63, 10.56) --
    ( 61.79, 10.55) --
    ( 61.95, 10.55) --
    ( 62.11, 10.55) --
    ( 62.26, 10.55) --
    ( 62.41, 10.56) --
    ( 62.55, 10.58) --
    ( 62.70, 10.60) --
    ( 62.83, 10.63) --
    ( 62.97, 10.66) --
    ( 63.10, 10.70) --
    ( 63.22, 10.74) --
    ( 63.34, 10.79) --
    ( 63.46, 10.84) --
    ( 63.57, 10.90) --
    ( 63.68, 10.97) --
    ( 63.78, 11.04) --
    cycle;
    \definecolor{fillColor}{RGB}{152,78,163}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.62] ( 85.54, 25.88) --
    ( 85.64, 25.95) --
    ( 85.73, 26.03) --
    ( 85.82, 26.12) --
    ( 85.91, 26.21) --
    ( 85.99, 26.30) --
    ( 86.06, 26.40) --
    ( 86.13, 26.51) --
    ( 86.20, 26.62) --
    ( 86.26, 26.73) --
    ( 86.31, 26.85) --
    ( 86.36, 26.98) --
    ( 86.41, 27.10) --
    ( 86.45, 27.24) --
    ( 86.48, 27.37) --
    ( 86.51, 27.51) --
    ( 86.54, 27.66) --
    ( 86.56, 27.81) --
    ( 86.57, 27.96) --
    ( 86.58, 28.12) --
    ( 86.58, 28.28) --
    ( 86.58, 28.44) --
    ( 86.57, 28.61) --
    ( 86.56, 28.78) --
    ( 86.54, 28.96) --
    ( 86.52, 29.14) --
    ( 86.49, 29.32) --
    ( 86.46, 29.50) --
    ( 86.42, 29.69) --
    ( 86.38, 29.88) --
    ( 86.33, 30.07) --
    ( 86.28, 30.27) --
    ( 86.22, 30.46) --
    ( 86.16, 30.66) --
    ( 86.09, 30.86) --
    ( 86.01, 31.07) --
    ( 85.94, 31.27) --
    ( 85.85, 31.48) --
    ( 85.77, 31.69) --
    ( 85.67, 31.90) --
    ( 85.58, 32.11) --
    ( 85.47, 32.32) --
    ( 85.37, 32.54) --
    ( 85.26, 32.75) --
    ( 85.14, 32.97) --
    ( 85.02, 33.18) --
    ( 84.90, 33.40) --
    ( 84.77, 33.62) --
    ( 84.64, 33.84) --
    ( 84.50, 34.05) --
    ( 84.36, 34.27) --
    ( 84.22, 34.49) --
    ( 84.07, 34.71) --
    ( 83.92, 34.92) --
    ( 83.76, 35.14) --
    ( 83.61, 35.35) --
    ( 83.45, 35.57) --
    ( 83.28, 35.78) --
    ( 83.11, 36.00) --
    ( 82.94, 36.21) --
    ( 82.77, 36.42) --
    ( 82.59, 36.62) --
    ( 82.41, 36.83) --
    ( 82.23, 37.04) --
    ( 82.05, 37.24) --
    ( 81.86, 37.44) --
    ( 81.67, 37.64) --
    ( 81.48, 37.83) --
    ( 81.29, 38.03) --
    ( 81.09, 38.22) --
    ( 80.90, 38.41) --
    ( 80.70, 38.59) --
    ( 80.50, 38.78) --
    ( 80.30, 38.96) --
    ( 80.09, 39.13) --
    ( 79.89, 39.31) --
    ( 79.69, 39.48) --
    ( 79.48, 39.65) --
    ( 79.27, 39.81) --
    ( 79.07, 39.97) --
    ( 78.86, 40.12) --
    ( 78.65, 40.28) --
    ( 78.45, 40.42) --
    ( 78.24, 40.57) --
    ( 78.03, 40.71) --
    ( 77.82, 40.84) --
    ( 77.62, 40.97) --
    ( 77.41, 41.10) --
    ( 77.20, 41.22) --
    ( 77.00, 41.34) --
    ( 76.80, 41.45) --
    ( 76.59, 41.56) --
    ( 76.39, 41.66) --
    ( 76.19, 41.76) --
    ( 75.99, 41.85) --
    ( 75.79, 41.94) --
    ( 75.59, 42.03) --
    ( 75.40, 42.10) --
    ( 75.21, 42.18) --
    ( 75.02, 42.24) --
    ( 74.83, 42.31) --
    ( 74.64, 42.36) --
    ( 74.46, 42.42) --
    ( 74.28, 42.46) --
    ( 74.10, 42.50) --
    ( 73.92, 42.54) --
    ( 73.75, 42.57) --
    ( 73.58, 42.60) --
    ( 73.41, 42.62) --
    ( 73.25, 42.63) --
    ( 73.08, 42.64) --
    ( 72.93, 42.64) --
    ( 72.77, 42.64) --
    ( 72.62, 42.63) --
    ( 72.47, 42.62) --
    ( 72.33, 42.60) --
    ( 72.19, 42.58) --
    ( 72.06, 42.55) --
    ( 71.93, 42.51) --
    ( 71.80, 42.47) --
    ( 71.67, 42.42) --
    ( 71.56, 42.37) --
    ( 71.44, 42.32) --
    ( 71.33, 42.25) --
    ( 71.23, 42.19) --
    ( 71.12, 42.11) --
    ( 71.03, 42.04) --
    ( 70.94, 41.95) --
    ( 70.85, 41.87) --
    ( 70.77, 41.77) --
    ( 70.69, 41.68) --
    ( 70.62, 41.57) --
    ( 70.55, 41.47) --
    ( 70.48, 41.35) --
    ( 70.43, 41.24) --
    ( 70.37, 41.12) --
    ( 70.33, 40.99) --
    ( 70.28, 40.86) --
    ( 70.25, 40.73) --
    ( 70.21, 40.59) --
    ( 70.19, 40.44) --
    ( 70.17, 40.30) --
    ( 70.15, 40.15) --
    ( 70.14, 39.99) --
    ( 70.13, 39.83) --
    ( 70.13, 39.67) --
    ( 70.13, 39.50) --
    ( 70.14, 39.33) --
    ( 70.16, 39.16) --
    ( 70.18, 38.98) --
    ( 70.20, 38.80) --
    ( 70.23, 38.62) --
    ( 70.27, 38.44) --
    ( 70.31, 38.25) --
    ( 70.36, 38.06) --
    ( 70.41, 37.86) --
    ( 70.46, 37.67) --
    ( 70.52, 37.47) --
    ( 70.59, 37.27) --
    ( 70.66, 37.07) --
    ( 70.74, 36.86) --
    ( 70.82, 36.65) --
    ( 70.90, 36.45) --
    ( 70.99, 36.24) --
    ( 71.09, 36.03) --
    ( 71.19, 35.81) --
    ( 71.29, 35.60) --
    ( 71.40, 35.39) --
    ( 71.51, 35.17) --
    ( 71.63, 34.95) --
    ( 71.75, 34.74) --
    ( 71.88, 34.52) --
    ( 72.01, 34.30) --
    ( 72.14, 34.09) --
    ( 72.28, 33.87) --
    ( 72.42, 33.65) --
    ( 72.57, 33.43) --
    ( 72.72, 33.22) --
    ( 72.87, 33.00) --
    ( 73.03, 32.78) --
    ( 73.19, 32.57) --
    ( 73.35, 32.35) --
    ( 73.52, 32.14) --
    ( 73.68, 31.93) --
    ( 73.86, 31.72) --
    ( 74.03, 31.51) --
    ( 74.21, 31.30) --
    ( 74.39, 31.10) --
    ( 74.57, 30.89) --
    ( 74.76, 30.69) --
    ( 74.95, 30.49) --
    ( 75.14, 30.29) --
    ( 75.33, 30.10) --
    ( 75.52, 29.91) --
    ( 75.72, 29.72) --
    ( 75.92, 29.53) --
    ( 76.12, 29.34) --
    ( 76.32, 29.16) --
    ( 76.52, 28.98) --
    ( 76.72, 28.81) --
    ( 76.92, 28.64) --
    ( 77.13, 28.47) --
    ( 77.33, 28.30) --
    ( 77.54, 28.14) --
    ( 77.75, 27.98) --
    ( 77.95, 27.83) --
    ( 78.16, 27.68) --
    ( 78.37, 27.54) --
    ( 78.58, 27.39) --
    ( 78.78, 27.26) --
    ( 78.99, 27.12) --
    ( 79.20, 26.99) --
    ( 79.40, 26.87) --
    ( 79.61, 26.75) --
    ( 79.82, 26.64) --
    ( 80.02, 26.53) --
    ( 80.22, 26.42) --
    ( 80.42, 26.32) --
    ( 80.62, 26.22) --
    ( 80.82, 26.13) --
    ( 81.02, 26.05) --
    ( 81.21, 25.97) --
    ( 81.41, 25.89) --
    ( 81.60, 25.82) --
    ( 81.79, 25.75) --
    ( 81.98, 25.69) --
    ( 82.16, 25.64) --
    ( 82.35, 25.59) --
    ( 82.53, 25.55) --
    ( 82.70, 25.51) --
    ( 82.88, 25.47) --
    ( 83.05, 25.45) --
    ( 83.22, 25.42) --
    ( 83.39, 25.41) --
    ( 83.55, 25.40) --
    ( 83.71, 25.39) --
    ( 83.86, 25.39) --
    ( 84.02, 25.39) --
    ( 84.16, 25.41) --
    ( 84.31, 25.42) --
    ( 84.45, 25.44) --
    ( 84.59, 25.47) --
    ( 84.72, 25.50) --
    ( 84.85, 25.54) --
    ( 84.98, 25.58) --
    ( 85.10, 25.63) --
    ( 85.21, 25.69) --
    ( 85.33, 25.75) --
    ( 85.43, 25.81) --
    ( 85.54, 25.88) --
    cycle;
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.51, 47.33) -- ( 36.60, 47.33);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.05, 44.78) -- ( 34.05, 49.87);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.18,  9.57) -- ( 52.27,  9.57);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.72,  7.03) -- ( 49.72, 12.12);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.86, 36.78) -- ( 60.95, 36.78);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.41, 34.24) -- ( 58.41, 39.33);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.06, 19.17) -- ( 59.15, 19.17);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.60, 16.63) -- ( 56.60, 21.72);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.81, 34.02) -- ( 80.90, 34.02);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.36, 31.47) -- ( 78.36, 36.56);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle ( 99.37, 79.50);
    \definecolor{drawColor}{RGB}{0,0,0}
    
    \path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (  0.00,  0.00) --
    ( 99.37,  0.00) --
    ( 99.37, 79.50) --
    (  0.00, 79.50) --
    (  0.00,  0.00);
    \end{scope}
    \end{tikzpicture}
}; \node(Analysis)[left =\figdistlong of PF, inner sep=0pt] { 
    % Created by tikzDevice version 0.10.1 on 2016-12-22 10:15:54
    % !TEX encoding = UTF-8 Unicode
    \begin{tikzpicture}[x=1pt,y=1pt]
    \definecolor{fillColor}{RGB}{255,255,255}
    \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 99.37, 79.50);
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle ( 99.37, 79.50);
    \definecolor{drawColor}{RGB}{93,150,185}
    \definecolor{fillColor}{RGB}{93,150,185}
    
    \path[draw=drawColor,draw opacity=0.35,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.35] (  5.32, 74.71) circle (  1.80);
    
    \path[draw=drawColor,draw opacity=0.35,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.35] ( 36.31, 16.88) circle (  1.80);
    
    \path[draw=drawColor,draw opacity=0.35,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.35] ( 40.51, 54.20) circle (  1.80);
    
    \path[draw=drawColor,draw opacity=0.35,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.35] ( 42.87, 29.21) circle (  1.80);
    
    \path[draw=drawColor,draw opacity=0.35,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.35] ( 67.76, 45.85) circle (  1.80);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle ( 99.37, 79.50);
    \definecolor{drawColor}{RGB}{0,0,0}
    
    \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.02, 70.34) {Analysis};
    \definecolor{fillColor}{RGB}{228,26,28}
    
    \path[fill=fillColor] ( 95.57, 15.69) circle (  1.80);
    \definecolor{drawColor}{RGB}{152,78,163}
    \definecolor{fillColor}{RGB}{152,78,163}
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.33, 35.40) circle (  1.80);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.27, 21.90) circle (  1.80);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.43, 39.17) circle (  1.80);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.96, 35.42) circle (  1.80);
    
    \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.44, 34.04) circle (  1.80);
    \end{scope}
    \begin{scope}
    \path[clip] (  0.00,  0.00) rectangle ( 99.37, 79.50);
    \definecolor{drawColor}{RGB}{0,0,0}
    
    \path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (  0.00,  0.00) --
    ( 99.37,  0.00) --
    ( 99.37, 79.50) --
    (  0.00, 79.50) --
    (  0.00,  0.00);
    \end{scope}
    \end{tikzpicture}
}; \coordinate[above =\figdistsmall of background] (before); \coordinate[below =\figdistsmall of Analysis] (after);
%paths:
\draw[->,line width=\lwidth] (background.east) -- (EnKF.west) node[above, midway] {\textsc{e}n\textsc{kf}} node[below, midway] {$\gamma$}; \draw[->,line width=\lwidth] (EnKF.south) -- (PF.north) node[right, midway] {\textsc{pf}} node[left, midway]{$(1-\gamma)$}; \draw[->,line width=\lwidth] (PF.west) -- (Analysis.east) node[above, midway] {Resample}; \draw[->, line width=\lwidth] (before.south) -- (background.north) node[right, midway] {$x_{t-1} \rightarrow x_t$};%{Propagate};%
\draw[->, line width=\lwidth] (Analysis.south) -- (after.north) node[right, midway] {$x_t \rightarrow x_{t+1}$};
\end{tikzpicture}

==> modifiedSWEQ.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-02 13:31:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,166.22);
\begin{scope}
\path[clip] ( 21.80,118.73) rectangle (219.22,156.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.45,122.27) --
	( 23.11,121.40) --
	( 23.77,120.76) --
	( 24.43,120.47) --
	( 25.09,120.51) --
	( 25.74,120.77) --
	( 26.40,121.16) --
	( 27.06,121.59) --
	( 27.72,121.96) --
	( 28.38,122.23) --
	( 29.03,122.39) --
	( 29.69,122.44) --
	( 30.35,122.43) --
	( 31.01,122.40) --
	( 31.67,122.39) --
	( 32.33,122.39) --
	( 32.98,122.38) --
	( 33.64,122.33) --
	( 34.30,122.21) --
	( 34.96,122.07) --
	( 35.62,122.00) --
	( 36.27,122.06) --
	( 36.93,122.27) --
	( 37.59,122.56) --
	( 38.25,122.85) --
	( 38.91,123.24) --
	( 39.56,127.23) --
	( 40.22,134.13) --
	( 40.88,133.59) --
	( 41.54,123.37) --
	( 42.20,122.51) --
	( 42.85,122.09) --
	( 43.51,121.80) --
	( 44.17,121.70) --
	( 44.83,121.76) --
	( 45.49,121.95) --
	( 46.14,122.21) --
	( 46.80,122.45) --
	( 47.46,122.58) --
	( 48.12,122.57) --
	( 48.78,122.46) --
	( 49.44,122.34) --
	( 50.09,122.29) --
	( 50.75,122.35) --
	( 51.41,122.51) --
	( 52.07,122.73) --
	( 52.73,122.98) --
	( 53.38,123.23) --
	( 54.04,123.47) --
	( 54.70,123.69) --
	( 55.36,124.22) --
	( 56.02,134.81) --
	( 56.67,136.98) --
	( 57.33,125.54) --
	( 57.99,148.70) --
	( 58.65,154.07) --
	( 59.31,144.85) --
	( 59.96,124.27) --
	( 60.62,123.23) --
	( 61.28,123.00) --
	( 61.94,122.88) --
	( 62.60,122.81) --
	( 63.25,122.80) --
	( 63.91,122.81) --
	( 64.57,122.83) --
	( 65.23,122.87) --
	( 65.89,123.18) --
	( 66.55,130.17) --
	( 67.20,138.57) --
	( 67.86,144.17) --
	( 68.52,146.59) --
	( 69.18,145.83) --
	( 69.84,140.51) --
	( 70.49,124.62) --
	( 71.15,123.93) --
	( 71.81,123.82) --
	( 72.47,123.77) --
	( 73.13,123.81) --
	( 73.78,124.53) --
	( 74.44,140.16) --
	( 75.10,140.14) --
	( 75.76,125.28) --
	( 76.42,125.02) --
	( 77.07,125.20) --
	( 77.73,125.25) --
	( 78.39,125.14) --
	( 79.05,124.92) --
	( 79.71,124.61) --
	( 80.36,124.29) --
	( 81.02,123.99) --
	( 81.68,123.71) --
	( 82.34,123.32) --
	( 83.00,123.01) --
	( 83.66,122.74) --
	( 84.31,122.51) --
	( 84.97,122.23) --
	( 85.63,122.02) --
	( 86.29,121.92) --
	( 86.95,121.95) --
	( 87.60,122.08) --
	( 88.26,122.29) --
	( 88.92,122.53) --
	( 89.58,122.75) --
	( 90.24,122.93) --
	( 90.89,123.05) --
	( 91.55,123.12) --
	( 92.21,123.16) --
	( 92.87,123.18) --
	( 93.53,123.20) --
	( 94.18,123.24) --
	( 94.84,123.32) --
	( 95.50,123.44) --
	( 96.16,123.60) --
	( 96.82,123.78) --
	( 97.47,123.94) --
	( 98.13,124.07) --
	( 98.79,124.13) --
	( 99.45,124.10) --
	(100.11,123.98) --
	(100.77,123.81) --
	(101.42,123.62) --
	(102.08,123.44) --
	(102.74,123.31) --
	(103.40,123.25) --
	(104.06,123.23) --
	(104.71,123.24) --
	(105.37,123.27) --
	(106.03,123.28) --
	(106.69,123.30) --
	(107.35,123.32) --
	(108.00,123.38) --
	(108.66,123.48) --
	(109.32,123.60) --
	(109.98,123.73) --
	(110.64,123.83) --
	(111.29,123.90) --
	(111.95,123.95) --
	(112.61,123.99) --
	(113.27,124.07) --
	(113.93,124.20) --
	(114.58,124.38) --
	(115.24,124.61) --
	(115.90,124.85) --
	(116.56,125.03) --
	(117.22,125.06) --
	(117.88,124.80) --
	(118.53,124.21) --
	(119.19,123.66) --
	(119.85,123.48) --
	(120.51,123.36) --
	(121.17,123.18) --
	(121.82,122.98) --
	(122.48,122.93) --
	(123.14,122.84) --
	(123.80,122.78) --
	(124.46,122.78) --
	(125.11,122.73) --
	(125.77,122.58) --
	(126.43,122.42) --
	(127.09,122.30) --
	(127.75,122.26) --
	(128.40,122.30) --
	(129.06,122.39) --
	(129.72,122.52) --
	(130.38,122.67) --
	(131.04,122.81) --
	(131.69,122.92) --
	(132.35,122.98) --
	(133.01,122.96) --
	(133.67,122.86) --
	(134.33,122.67) --
	(134.99,122.42) --
	(135.64,122.16) --
	(136.30,121.94) --
	(136.96,121.83) --
	(137.62,121.89) --
	(138.28,122.16) --
	(138.93,123.07) --
	(139.59,135.27) --
	(140.25,141.15) --
	(140.91,137.08) --
	(141.57,124.52) --
	(142.22,124.23) --
	(142.88,124.41) --
	(143.54,124.59) --
	(144.20,124.70) --
	(144.86,124.70) --
	(145.51,124.61) --
	(146.17,124.47) --
	(146.83,124.32) --
	(147.49,124.24) --
	(148.15,124.25) --
	(148.80,124.38) --
	(149.46,124.59) --
	(150.12,124.82) --
	(150.78,124.99) --
	(151.44,125.01) --
	(152.10,124.88) --
	(152.75,124.97) --
	(153.41,135.54) --
	(154.07,136.95) --
	(154.73,133.37) --
	(155.39,124.11) --
	(156.04,123.84) --
	(156.70,123.91) --
	(157.36,124.85) --
	(158.02,147.57) --
	(158.68,154.98) --
	(159.33,149.38) --
	(159.99,124.91) --
	(160.65,123.91) --
	(161.31,123.92) --
	(161.97,123.99) --
	(162.62,123.90) --
	(163.28,123.97) --
	(163.94,124.20) --
	(164.60,124.49) --
	(165.26,124.47) --
	(165.91,124.33) --
	(166.57,124.11) --
	(167.23,123.97) --
	(167.89,127.19) --
	(168.55,122.48) --
	(169.21,122.83) --
	(169.86,122.52) --
	(170.52,122.05) --
	(171.18,121.76) --
	(171.84,121.55) --
	(172.50,121.35) --
	(173.15,121.13) --
	(173.81,120.92) --
	(174.47,120.77) --
	(175.13,120.75) --
	(175.79,120.89) --
	(176.44,121.22) --
	(177.10,121.72) --
	(177.76,122.32) --
	(178.42,122.90) --
	(179.08,123.32) --
	(179.73,123.50) --
	(180.39,123.56) --
	(181.05,123.79) --
	(181.71,124.49) --
	(182.37,133.37) --
	(183.02,124.75) --
	(183.68,124.35) --
	(184.34,124.50) --
	(185.00,124.90) --
	(185.66,125.25) --
	(186.32,125.35) --
	(186.97,125.25) --
	(187.63,125.03) --
	(188.29,124.80) --
	(188.95,124.59) --
	(189.61,124.44) --
	(190.26,124.32) --
	(190.92,124.20) --
	(191.58,124.04) --
	(192.24,123.79) --
	(192.90,123.42) --
	(193.55,122.94) --
	(194.21,122.39) --
	(194.87,121.82) --
	(195.53,121.28) --
	(196.19,120.85) --
	(196.84,120.57) --
	(197.50,120.46) --
	(198.16,120.53) --
	(198.82,120.74) --
	(199.48,121.05) --
	(200.13,121.41) --
	(200.79,121.74) --
	(201.45,121.99) --
	(202.11,122.12) --
	(202.77,122.11) --
	(203.43,121.97) --
	(204.08,121.73) --
	(204.74,121.44) --
	(205.40,121.15) --
	(206.06,120.91) --
	(206.72,120.75) --
	(207.37,120.71) --
	(208.03,120.79) --
	(208.69,120.99) --
	(209.35,121.32) --
	(210.01,121.81) --
	(210.66,122.46) --
	(211.32,123.26) --
	(211.98,124.12) --
	(212.64,124.87) --
	(213.30,125.15) --
	(213.95,124.95) --
	(214.61,131.27) --
	(215.27,125.71) --
	(215.93,125.47) --
	(216.59,124.84) --
	(217.24,124.14) --
	(217.90,123.21) --
	(218.56,122.27) --
	(219.22,121.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 21.80,125.87) -- (219.22,125.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 21.80,148.93) -- (219.22,148.93);

\path[] ( 22.45,121.63) circle (  1.96);

\path[] ( 22.45,142.86) circle (  1.96);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.80,118.73) rectangle (219.22,156.71);
\end{scope}
\begin{scope}
\path[clip] ( 21.80, 71.25) rectangle (219.22,109.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.45, 72.97) --
	( 23.11, 72.97) --
	( 23.77, 72.97) --
	( 24.43, 72.97) --
	( 25.09, 72.97) --
	( 25.74, 72.97) --
	( 26.40, 72.97) --
	( 27.06, 72.97) --
	( 27.72, 72.97) --
	( 28.38, 72.97) --
	( 29.03, 72.97) --
	( 29.69, 72.97) --
	( 30.35, 72.97) --
	( 31.01, 72.97) --
	( 31.67, 72.97) --
	( 32.33, 72.97) --
	( 32.98, 72.97) --
	( 33.64, 72.97) --
	( 34.30, 72.97) --
	( 34.96, 72.97) --
	( 35.62, 72.97) --
	( 36.27, 72.97) --
	( 36.93, 72.97) --
	( 37.59, 72.97) --
	( 38.25, 72.97) --
	( 38.91, 72.97) --
	( 39.56, 72.97) --
	( 40.22, 72.97) --
	( 40.88, 72.97) --
	( 41.54, 72.97) --
	( 42.20, 72.97) --
	( 42.85, 72.97) --
	( 43.51, 72.97) --
	( 44.17, 72.97) --
	( 44.83, 72.99) --
	( 45.49, 73.05) --
	( 46.14, 73.17) --
	( 46.80, 73.06) --
	( 47.46, 73.05) --
	( 48.12, 73.19) --
	( 48.78, 73.54) --
	( 49.44, 73.91) --
	( 50.09, 73.80) --
	( 50.75, 73.40) --
	( 51.41, 73.13) --
	( 52.07, 73.01) --
	( 52.73, 72.98) --
	( 53.38, 72.97) --
	( 54.04, 72.97) --
	( 54.70, 72.97) --
	( 55.36, 72.97) --
	( 56.02, 72.97) --
	( 56.67, 72.97) --
	( 57.33, 72.98) --
	( 57.99, 75.35) --
	( 58.65, 80.39) --
	( 59.31, 73.03) --
	( 59.96, 72.97) --
	( 60.62, 72.97) --
	( 61.28, 72.97) --
	( 61.94, 72.97) --
	( 62.60, 72.97) --
	( 63.25, 72.97) --
	( 63.91, 72.97) --
	( 64.57, 72.98) --
	( 65.23, 73.01) --
	( 65.89, 73.30) --
	( 66.55, 79.06) --
	( 67.20, 87.25) --
	( 67.86, 92.59) --
	( 68.52, 95.19) --
	( 69.18, 97.26) --
	( 69.84, 91.49) --
	( 70.49, 74.89) --
	( 71.15, 73.09) --
	( 71.81, 72.98) --
	( 72.47, 72.97) --
	( 73.13, 72.98) --
	( 73.78, 73.01) --
	( 74.44, 73.10) --
	( 75.10, 73.33) --
	( 75.76, 73.60) --
	( 76.42, 73.62) --
	( 77.07, 73.47) --
	( 77.73, 73.22) --
	( 78.39, 73.27) --
	( 79.05, 73.98) --
	( 79.71, 75.77) --
	( 80.36, 77.77) --
	( 81.02, 78.09) --
	( 81.68, 78.21) --
	( 82.34, 85.02) --
	( 83.00, 84.93) --
	( 83.66, 80.73) --
	( 84.31, 74.40) --
	( 84.97, 73.12) --
	( 85.63, 72.98) --
	( 86.29, 72.97) --
	( 86.95, 72.97) --
	( 87.60, 72.97) --
	( 88.26, 72.97) --
	( 88.92, 72.97) --
	( 89.58, 72.97) --
	( 90.24, 72.97) --
	( 90.89, 72.97) --
	( 91.55, 72.97) --
	( 92.21, 72.97) --
	( 92.87, 72.97) --
	( 93.53, 72.97) --
	( 94.18, 72.97) --
	( 94.84, 72.97) --
	( 95.50, 72.97) --
	( 96.16, 72.97) --
	( 96.82, 72.97) --
	( 97.47, 72.97) --
	( 98.13, 72.97) --
	( 98.79, 72.97) --
	( 99.45, 72.97) --
	(100.11, 72.97) --
	(100.77, 72.97) --
	(101.42, 72.97) --
	(102.08, 72.97) --
	(102.74, 72.97) --
	(103.40, 72.97) --
	(104.06, 72.97) --
	(104.71, 72.97) --
	(105.37, 72.97) --
	(106.03, 72.97) --
	(106.69, 72.97) --
	(107.35, 72.97) --
	(108.00, 72.97) --
	(108.66, 72.97) --
	(109.32, 72.97) --
	(109.98, 72.97) --
	(110.64, 72.97) --
	(111.29, 72.97) --
	(111.95, 72.97) --
	(112.61, 72.97) --
	(113.27, 72.97) --
	(113.93, 72.97) --
	(114.58, 72.97) --
	(115.24, 72.97) --
	(115.90, 72.97) --
	(116.56, 72.97) --
	(117.22, 72.97) --
	(117.88, 72.97) --
	(118.53, 72.97) --
	(119.19, 72.97) --
	(119.85, 72.97) --
	(120.51, 72.97) --
	(121.17, 72.97) --
	(121.82, 72.97) --
	(122.48, 72.97) --
	(123.14, 72.97) --
	(123.80, 72.97) --
	(124.46, 72.97) --
	(125.11, 72.97) --
	(125.77, 72.97) --
	(126.43, 72.97) --
	(127.09, 72.97) --
	(127.75, 72.97) --
	(128.40, 72.97) --
	(129.06, 72.97) --
	(129.72, 72.97) --
	(130.38, 72.97) --
	(131.04, 72.97) --
	(131.69, 72.97) --
	(132.35, 72.98) --
	(133.01, 73.03) --
	(133.67, 73.21) --
	(134.33, 73.64) --
	(134.99, 74.28) --
	(135.64, 74.58) --
	(136.30, 74.23) --
	(136.96, 73.60) --
	(137.62, 73.20) --
	(138.28, 73.06) --
	(138.93, 73.06) --
	(139.59, 73.10) --
	(140.25, 73.05) --
	(140.91, 73.00) --
	(141.57, 72.98) --
	(142.22, 72.97) --
	(142.88, 72.97) --
	(143.54, 72.97) --
	(144.20, 72.97) --
	(144.86, 72.97) --
	(145.51, 72.97) --
	(146.17, 72.97) --
	(146.83, 72.97) --
	(147.49, 72.97) --
	(148.15, 72.97) --
	(148.80, 72.97) --
	(149.46, 72.97) --
	(150.12, 72.97) --
	(150.78, 72.97) --
	(151.44, 72.99) --
	(152.10, 73.13) --
	(152.75, 74.40) --
	(153.41, 83.78) --
	(154.07, 87.88) --
	(154.73, 81.95) --
	(155.39, 76.27) --
	(156.04, 74.81) --
	(156.70, 74.03) --
	(157.36, 73.46) --
	(158.02, 75.27) --
	(158.68, 91.02) --
	(159.33, 79.93) --
	(159.99, 73.02) --
	(160.65, 72.98) --
	(161.31, 73.07) --
	(161.97, 74.80) --
	(162.62, 90.96) --
	(163.28, 96.33) --
	(163.94, 89.92) --
	(164.60, 75.87) --
	(165.26, 76.48) --
	(165.91, 77.84) --
	(166.57, 78.31) --
	(167.23, 78.12) --
	(167.89, 77.25) --
	(168.55, 75.38) --
	(169.21, 73.84) --
	(169.86, 73.19) --
	(170.52, 73.01) --
	(171.18, 72.98) --
	(171.84, 72.98) --
	(172.50, 73.00) --
	(173.15, 73.07) --
	(173.81, 73.22) --
	(174.47, 73.35) --
	(175.13, 73.22) --
	(175.79, 73.07) --
	(176.44, 73.00) --
	(177.10, 72.98) --
	(177.76, 72.97) --
	(178.42, 72.97) --
	(179.08, 72.97) --
	(179.73, 72.97) --
	(180.39, 72.97) --
	(181.05, 72.97) --
	(181.71, 72.97) --
	(182.37, 72.97) --
	(183.02, 72.97) --
	(183.68, 72.97) --
	(184.34, 72.97) --
	(185.00, 72.97) --
	(185.66, 72.97) --
	(186.32, 72.97) --
	(186.97, 72.97) --
	(187.63, 72.97) --
	(188.29, 72.97) --
	(188.95, 72.97) --
	(189.61, 72.97) --
	(190.26, 72.97) --
	(190.92, 72.97) --
	(191.58, 72.97) --
	(192.24, 72.97) --
	(192.90, 72.97) --
	(193.55, 72.97) --
	(194.21, 72.97) --
	(194.87, 72.97) --
	(195.53, 72.97) --
	(196.19, 72.97) --
	(196.84, 72.97) --
	(197.50, 72.97) --
	(198.16, 72.97) --
	(198.82, 72.97) --
	(199.48, 72.97) --
	(200.13, 72.97) --
	(200.79, 72.97) --
	(201.45, 72.97) --
	(202.11, 72.97) --
	(202.77, 72.97) --
	(203.43, 72.97) --
	(204.08, 72.97) --
	(204.74, 72.97) --
	(205.40, 72.97) --
	(206.06, 72.97) --
	(206.72, 72.97) --
	(207.37, 72.97) --
	(208.03, 72.97) --
	(208.69, 72.97) --
	(209.35, 72.97) --
	(210.01, 72.97) --
	(210.66, 72.97) --
	(211.32, 72.97) --
	(211.98, 72.97) --
	(212.64, 72.97) --
	(213.30, 72.97) --
	(213.95, 72.97) --
	(214.61, 72.97) --
	(215.27, 72.97) --
	(215.93, 72.97) --
	(216.59, 72.97) --
	(217.24, 72.97) --
	(217.90, 72.97) --
	(218.56, 72.97) --
	(219.22, 72.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 21.80, 74.91) -- (219.22, 74.91);

\path[] ( 22.45, 72.97) circle (  1.96);

\path[] ( 22.45, 94.32) circle (  1.96);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.45, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 23.11, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 23.77, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 24.43, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.09, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.74, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.40, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.06, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.72, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.38, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.03, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.69, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.35, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.01, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.67, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.33, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.98, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.64, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.30, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.96, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.62, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.27, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.93, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.59, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.25, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.91, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.56, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.22, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.88, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.54, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.20, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.85, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.51, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.17, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.83, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.49, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.14, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.80, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.46, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.12, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.78, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.44, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.09, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.75, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.41, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.07, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.73, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.38, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.04, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.70, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.36, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.02, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.67, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.33, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.99, 73.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.65, 84.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.31, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.96, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.62, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.28, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.94, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.60, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.25, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.91, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.57, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.23, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.89, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.55, 82.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.20, 82.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.86, 95.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.52,107.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.18, 97.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84, 99.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.49, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.15, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.81, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.47, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.13, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.78, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.44, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.10, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.76, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.42, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.07, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.73, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.39, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.05, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.71, 73.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.36, 85.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.02, 75.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.68, 79.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34, 80.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.00, 81.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.66, 73.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.31, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.97, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.63, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.29, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.95, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.60, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.26, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.92, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.58, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.24, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.89, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.55, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.21, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.87, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.53, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.18, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.84, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.50, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.16, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.82, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.47, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.13, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.79, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.45, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.11, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.77, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.42, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.08, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.74, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.40, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.06, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.71, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.37, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.03, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.69, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.35, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.00, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.66, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.32, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.98, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.64, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.29, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.95, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.61, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.27, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.93, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.58, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.24, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.90, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.56, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.22, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.88, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.53, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.19, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.85, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.51, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.17, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.82, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.48, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.14, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.80, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.46, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.11, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.43, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.09, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.75, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.40, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.06, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.72, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.38, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.04, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.69, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.35, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.01, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.67, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.33, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.99, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.64, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.30, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.96, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.62, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.28, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.93, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.59, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.25, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.91, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.57, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.22, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.88, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.20, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.86, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.51, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.17, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.83, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.49, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.15, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.80, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.46, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.12, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.78, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.44, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.10, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.75, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.41, 79.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.07, 96.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.73, 83.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.39, 72.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.04, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.70, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.36, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.02, 74.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.68, 87.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.33, 76.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.99, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.65, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.97, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.62, 93.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.28, 95.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.94, 98.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.60, 77.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.26, 81.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.91, 76.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.57, 79.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.23, 73.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.89, 75.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.55, 74.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.21, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.86, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.52, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.18, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.84, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.50, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.15, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.81, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.47, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.13, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.79, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.44, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.10, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.76, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.42, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.08, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.39, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.05, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.71, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.37, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.02, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.68, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.34, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.00, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.66, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.32, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.97, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.63, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.29, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.95, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.61, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.26, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.92, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.58, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.24, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.90, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.55, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.21, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.87, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.53, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.19, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.84, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.50, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.16, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.82, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.48, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.13, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.79, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.45, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.11, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.77, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.43, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.08, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.74, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.40, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.06, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.72, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.37, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.03, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.69, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.35, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.01, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.66, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.32, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.98, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.64, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.30, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.95, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.61, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.27, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.93, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.59, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.24, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.90, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.56, 72.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.22, 72.97) circle (  0.89);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.80, 71.25) rectangle (219.22,109.22);
\end{scope}
\begin{scope}
\path[clip] ( 21.80, 23.76) rectangle (219.22, 61.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.45, 41.87) --
	( 23.11, 39.46) --
	( 23.77, 36.95) --
	( 24.43, 35.34) --
	( 25.09, 34.96) --
	( 25.74, 35.61) --
	( 26.40, 37.03) --
	( 27.06, 38.89) --
	( 27.72, 40.85) --
	( 28.38, 42.64) --
	( 29.03, 44.12) --
	( 29.69, 45.25) --
	( 30.35, 46.03) --
	( 31.01, 46.44) --
	( 31.67, 46.50) --
	( 32.33, 46.26) --
	( 32.98, 45.86) --
	( 33.64, 45.53) --
	( 34.30, 45.43) --
	( 34.96, 45.53) --
	( 35.62, 45.55) --
	( 36.27, 45.15) --
	( 36.93, 44.14) --
	( 37.59, 42.63) --
	( 38.25, 40.95) --
	( 38.91, 39.58) --
	( 39.56, 41.21) --
	( 40.22, 42.65) --
	( 40.88, 39.12) --
	( 41.54, 35.89) --
	( 42.20, 42.38) --
	( 42.85, 41.86) --
	( 43.51, 41.29) --
	( 44.17, 41.31) --
	( 44.83, 41.96) --
	( 45.49, 43.06) --
	( 46.14, 44.38) --
	( 46.80, 45.64) --
	( 47.46, 46.52) --
	( 48.12, 46.80) --
	( 48.78, 46.46) --
	( 49.44, 45.66) --
	( 50.09, 44.63) --
	( 50.75, 43.56) --
	( 51.41, 42.58) --
	( 52.07, 41.74) --
	( 52.73, 41.08) --
	( 53.38, 40.53) --
	( 54.04, 40.05) --
	( 54.70, 39.55) --
	( 55.36, 39.26) --
	( 56.02, 45.98) --
	( 56.67, 38.95) --
	( 57.33, 29.54) --
	( 57.99, 54.20) --
	( 58.65, 42.55) --
	( 59.31, 33.42) --
	( 59.96, 26.16) --
	( 60.62, 39.99) --
	( 61.28, 40.40) --
	( 61.94, 40.28) --
	( 62.60, 40.17) --
	( 63.25, 40.03) --
	( 63.91, 39.74) --
	( 64.57, 39.26) --
	( 65.23, 38.68) --
	( 65.89, 38.33) --
	( 66.55, 42.80) --
	( 67.20, 46.55) --
	( 67.86, 48.03) --
	( 68.52, 47.66) --
	( 69.18, 45.43) --
	( 69.84, 41.29) --
	( 70.49, 33.49) --
	( 71.15, 44.84) --
	( 71.81, 45.97) --
	( 72.47, 46.83) --
	( 73.13, 47.74) --
	( 73.78, 48.95) --
	( 74.44, 60.01) --
	( 75.10, 48.73) --
	( 75.76, 35.88) --
	( 76.42, 45.79) --
	( 77.07, 45.60) --
	( 77.73, 44.84) --
	( 78.39, 43.92) --
	( 79.05, 42.90) --
	( 79.71, 41.90) --
	( 80.36, 41.08) --
	( 81.02, 40.59) --
	( 81.68, 40.48) --
	( 82.34, 40.73) --
	( 83.00, 41.49) --
	( 83.66, 42.49) --
	( 84.31, 43.61) --
	( 84.97, 44.64) --
	( 85.63, 45.56) --
	( 86.29, 46.21) --
	( 86.95, 46.51) --
	( 87.60, 46.45) --
	( 88.26, 46.11) --
	( 88.92, 45.65) --
	( 89.58, 45.22) --
	( 90.24, 44.99) --
	( 90.89, 45.04) --
	( 91.55, 45.39) --
	( 92.21, 45.95) --
	( 92.87, 46.62) --
	( 93.53, 47.27) --
	( 94.18, 47.84) --
	( 94.84, 48.30) --
	( 95.50, 48.65) --
	( 96.16, 48.88) --
	( 96.82, 48.92) --
	( 97.47, 48.69) --
	( 98.13, 48.10) --
	( 98.79, 47.11) --
	( 99.45, 45.76) --
	(100.11, 44.21) --
	(100.77, 42.71) --
	(101.42, 41.50) --
	(102.08, 40.78) --
	(102.74, 40.61) --
	(103.40, 40.93) --
	(104.06, 41.53) --
	(104.71, 42.16) --
	(105.37, 42.56) --
	(106.03, 42.58) --
	(106.69, 42.17) --
	(107.35, 41.39) --
	(108.00, 40.36) --
	(108.66, 39.23) --
	(109.32, 38.14) --
	(109.98, 37.19) --
	(110.64, 36.41) --
	(111.29, 35.83) --
	(111.95, 35.42) --
	(112.61, 35.16) --
	(113.27, 35.00) --
	(113.93, 34.95) --
	(114.58, 35.00) --
	(115.24, 35.20) --
	(115.90, 35.56) --
	(116.56, 36.16) --
	(117.22, 37.12) --
	(117.88, 38.72) --
	(118.53, 41.22) --
	(119.19, 43.91) --
	(119.85, 45.10) --
	(120.51, 44.64) --
	(121.17, 43.75) --
	(121.82, 42.23) --
	(122.48, 41.10) --
	(123.14, 40.24) --
	(123.80, 39.44) --
	(124.46, 39.06) --
	(125.11, 38.85) --
	(125.77, 38.47) --
	(126.43, 38.03) --
	(127.09, 37.88) --
	(127.75, 38.27) --
	(128.40, 39.25) --
	(129.06, 40.71) --
	(129.72, 42.42) --
	(130.38, 44.09) --
	(131.04, 45.42) --
	(131.69, 46.19) --
	(132.35, 46.30) --
	(133.01, 45.79) --
	(133.67, 44.79) --
	(134.33, 43.49) --
	(134.99, 42.11) --
	(135.64, 40.83) --
	(136.30, 39.82) --
	(136.96, 39.21) --
	(137.62, 39.05) --
	(138.28, 39.27) --
	(138.93, 40.07) --
	(139.59, 48.75) --
	(140.25, 48.38) --
	(140.91, 42.84) --
	(141.57, 35.01) --
	(142.22, 42.09) --
	(142.88, 40.26) --
	(143.54, 38.11) --
	(144.20, 36.38) --
	(144.86, 35.26) --
	(145.51, 34.82) --
	(146.17, 35.05) --
	(146.83, 35.81) --
	(147.49, 36.88) --
	(148.15, 38.07) --
	(148.80, 39.29) --
	(149.46, 40.49) --
	(150.12, 41.68) --
	(150.78, 42.84) --
	(151.44, 43.91) --
	(152.10, 44.78) --
	(152.75, 45.51) --
	(153.41, 52.93) --
	(154.07, 44.74) --
	(154.73, 41.27) --
	(155.39, 37.41) --
	(156.04, 42.96) --
	(156.70, 42.11) --
	(157.36, 41.79) --
	(158.02, 56.82) --
	(158.68, 45.62) --
	(159.33, 37.10) --
	(159.99, 25.48) --
	(160.65, 42.89) --
	(161.31, 44.40) --
	(161.97, 45.20) --
	(162.62, 45.69) --
	(163.28, 46.18) --
	(163.94, 46.36) --
	(164.60, 46.14) --
	(165.26, 45.31) --
	(165.91, 44.25) --
	(166.57, 42.96) --
	(167.23, 41.64) --
	(167.89, 43.16) --
	(168.55, 40.22) --
	(169.21, 46.95) --
	(169.86, 48.94) --
	(170.52, 48.53) --
	(171.18, 48.35) --
	(171.84, 48.62) --
	(172.50, 49.04) --
	(173.15, 49.39) --
	(173.81, 49.53) --
	(174.47, 49.34) --
	(175.13, 48.73) --
	(175.79, 47.65) --
	(176.44, 46.16) --
	(177.10, 44.44) --
	(177.76, 42.76) --
	(178.42, 41.50) --
	(179.08, 41.09) --
	(179.73, 41.85) --
	(180.39, 43.57) --
	(181.05, 45.28) --
	(181.71, 46.42) --
	(182.37, 52.57) --
	(183.02, 36.38) --
	(183.68, 41.96) --
	(184.34, 42.11) --
	(185.00, 42.63) --
	(185.66, 43.25) --
	(186.32, 43.24) --
	(186.97, 42.56) --
	(187.63, 41.56) --
	(188.29, 40.64) --
	(188.95, 40.04) --
	(189.61, 39.88) --
	(190.26, 40.19) --
	(190.92, 40.90) --
	(191.58, 41.90) --
	(192.24, 43.00) --
	(192.90, 44.03) --
	(193.55, 44.82) --
	(194.21, 45.28) --
	(194.87, 45.41) --
	(195.53, 45.26) --
	(196.19, 44.95) --
	(196.84, 44.64) --
	(197.50, 44.48) --
	(198.16, 44.60) --
	(198.82, 45.05) --
	(199.48, 45.80) --
	(200.13, 46.75) --
	(200.79, 47.73) --
	(201.45, 48.54) --
	(202.11, 49.00) --
	(202.77, 49.00) --
	(203.43, 48.51) --
	(204.08, 47.63) --
	(204.74, 46.50) --
	(205.40, 45.33) --
	(206.06, 44.32) --
	(206.72, 43.63) --
	(207.37, 43.38) --
	(208.03, 43.62) --
	(208.69, 44.35) --
	(209.35, 45.48) --
	(210.01, 46.84) --
	(210.66, 48.23) --
	(211.32, 49.41) --
	(211.98, 50.22) --
	(212.64, 50.79) --
	(213.30, 51.76) --
	(213.95, 53.89) --
	(214.61, 59.12) --
	(215.27, 46.35) --
	(215.93, 39.02) --
	(216.59, 44.31) --
	(217.24, 45.64) --
	(217.90, 44.32) --
	(218.56, 41.87) --
	(219.22, 39.46);

\path[] ( 22.45, 27.37) circle (  1.96);

\path[] ( 22.45, 58.49) circle (  1.96);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.99, 52.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.65, 39.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.55, 42.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.20, 44.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.86, 46.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.52, 48.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.18, 46.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.84, 38.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.71, 40.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.36, 40.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.02, 41.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.68, 39.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34, 39.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.00, 41.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.66, 40.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.41, 52.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.07, 42.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.73, 41.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.39, 37.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.02, 59.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.68, 44.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.33, 36.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.62, 43.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.28, 46.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.94, 45.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.60, 43.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.26, 46.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.91, 42.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.57, 43.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.23, 39.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.89, 44.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.55, 39.57) circle (  0.89);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.80, 23.76) rectangle (219.22, 61.74);
\end{scope}
\begin{scope}
\path[clip] ( 21.80,156.71) rectangle (219.22,166.22);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.80,156.71) rectangle (219.22,166.22);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.51,158.71) {fluid height};
\end{scope}
\begin{scope}
\path[clip] ( 21.80,109.22) rectangle (219.22,118.73);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.80,109.22) rectangle (219.22,118.73);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.51,111.22) {rain content};
\end{scope}
\begin{scope}
\path[clip] ( 21.80, 61.74) rectangle (219.22, 71.25);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 21.80, 61.74) rectangle (219.22, 71.25);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.51, 63.74) {wind};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.40,122.18) {90.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.40,128.25) {90.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.40,134.31) {90.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.40,140.38) {90.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.40,146.45) {90.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.40,152.51) {90.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.80,124.66) --
	( 21.80,124.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.80,130.73) --
	( 21.80,130.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.80,136.79) --
	( 21.80,136.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.80,142.86) --
	( 21.80,142.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.80,148.93) --
	( 21.80,148.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.80,154.99) --
	( 21.80,154.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.40, 70.49) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.40, 80.19) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.40, 89.90) {0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.40, 99.60) {0.075};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.80, 72.97) --
	( 21.80, 72.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.80, 82.67) --
	( 21.80, 82.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.80, 92.38) --
	( 21.80, 92.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.80,102.08) --
	( 21.80,102.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.40, 21.78) {-0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.40, 28.00) {-0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.40, 34.23) {-0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.40, 40.45) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.40, 46.68) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.40, 52.90) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 16.40, 59.13) {0.03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.80, 24.26) --
	( 21.80, 24.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.80, 30.48) --
	( 21.80, 30.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.80, 36.71) --
	( 21.80, 36.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.80, 42.93) --
	( 21.80, 42.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.80, 49.16) --
	( 21.80, 49.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.80, 55.38) --
	( 21.80, 55.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.80, 61.60) --
	( 21.80, 61.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.80, 20.76) --
	( 21.80, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.60, 20.76) --
	( 87.60, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.41, 20.76) --
	(153.41, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.22, 20.76) --
	(219.22, 23.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.80, 13.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 87.60, 13.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (153.41, 13.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (219.22, 13.40) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (120.51,  2.40) {Distance [km]};
\end{scope}
\end{tikzpicture}


==> sweq_rain_filter.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-02 13:29:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 31.60,118.73) rectangle (219.22,156.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.60,118.73) rectangle (219.22,156.71);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,125.01) --
	( 32.85,129.08) --
	( 33.47,129.56) --
	( 34.10,122.57) --
	( 34.72,122.19) --
	( 35.35,122.25) --
	( 35.97,122.61) --
	( 36.60,122.28) --
	( 37.22,122.28) --
	( 37.85,122.28) --
	( 38.47,122.33) --
	( 39.10,122.39) --
	( 39.73,122.44) --
	( 40.35,122.45) --
	( 40.98,122.81) --
	( 41.60,123.93) --
	( 42.23,123.18) --
	( 42.85,122.46) --
	( 43.48,122.55) --
	( 44.10,122.39) --
	( 44.73,122.48) --
	( 45.35,122.10) --
	( 45.98,122.32) --
	( 46.61,122.43) --
	( 47.23,122.98) --
	( 47.86,123.17) --
	( 48.48,123.01) --
	( 49.11,122.60) --
	( 49.73,122.51) --
	( 50.36,122.53) --
	( 50.98,122.93) --
	( 51.61,123.40) --
	( 52.23,123.61) --
	( 52.86,123.16) --
	( 53.48,122.99) --
	( 54.11,122.95) --
	( 54.74,122.73) --
	( 55.36,122.73) --
	( 55.99,123.41) --
	( 56.61,123.56) --
	( 57.24,122.94) --
	( 57.86,122.83) --
	( 58.49,122.28) --
	( 59.11,122.08) --
	( 59.74,122.13) --
	( 60.36,122.15) --
	( 60.99,122.24) --
	( 61.62,122.22) --
	( 62.24,122.34) --
	( 62.87,122.63) --
	( 63.49,123.13) --
	( 64.12,123.41) --
	( 64.74,123.29) --
	( 65.37,125.01) --
	( 65.99,124.59) --
	( 66.62,123.63) --
	( 67.24,122.88) --
	( 67.87,122.69) --
	( 68.49,123.34) --
	( 69.12,123.26) --
	( 69.75,122.82) --
	( 70.37,122.89) --
	( 71.00,123.12) --
	( 71.62,123.46) --
	( 72.25,122.74) --
	( 72.87,122.65) --
	( 73.50,124.11) --
	( 74.12,128.13) --
	( 74.75,129.93) --
	( 75.37,130.24) --
	( 76.00,133.72) --
	( 76.63,136.72) --
	( 77.25,134.37) --
	( 77.88,128.33) --
	( 78.50,122.28) --
	( 79.13,122.24) --
	( 79.75,122.46) --
	( 80.38,122.42) --
	( 81.00,122.03) --
	( 81.63,122.47) --
	( 82.25,122.69) --
	( 82.88,123.19) --
	( 83.50,123.82) --
	( 84.13,124.13) --
	( 84.76,124.04) --
	( 85.38,122.97) --
	( 86.01,123.34) --
	( 86.63,124.41) --
	( 87.26,124.77) --
	( 87.88,130.23) --
	( 88.51,133.60) --
	( 89.13,133.11) --
	( 89.76,130.04) --
	( 90.38,125.37) --
	( 91.01,124.66) --
	( 91.63,123.74) --
	( 92.26,123.32) --
	( 92.89,123.35) --
	( 93.51,123.02) --
	( 94.14,122.63) --
	( 94.76,122.34) --
	( 95.39,122.22) --
	( 96.01,122.24) --
	( 96.64,122.34) --
	( 97.26,122.13) --
	( 97.89,121.97) --
	( 98.51,122.24) --
	( 99.14,122.31) --
	( 99.77,122.26) --
	(100.39,122.07) --
	(101.02,121.97) --
	(101.64,122.02) --
	(102.27,122.69) --
	(102.89,123.75) --
	(103.52,123.64) --
	(104.14,122.97) --
	(104.77,122.50) --
	(105.39,122.38) --
	(106.02,122.35) --
	(106.64,122.47) --
	(107.27,122.76) --
	(107.90,123.15) --
	(108.52,123.20) --
	(109.15,122.55) --
	(109.77,122.34) --
	(110.40,122.31) --
	(111.02,122.33) --
	(111.65,122.29) --
	(112.27,122.30) --
	(112.90,122.34) --
	(113.52,122.36) --
	(114.15,122.43) --
	(114.78,122.95) --
	(115.40,123.27) --
	(116.03,123.79) --
	(116.65,123.58) --
	(117.28,122.59) --
	(117.90,123.36) --
	(118.53,122.86) --
	(119.15,122.78) --
	(119.78,124.63) --
	(120.40,125.99) --
	(121.03,126.15) --
	(121.65,125.12) --
	(122.28,123.75) --
	(122.91,123.00) --
	(123.53,124.70) --
	(124.16,125.37) --
	(124.78,125.44) --
	(125.41,124.23) --
	(126.03,123.48) --
	(126.66,123.08) --
	(127.28,122.80) --
	(127.91,122.87) --
	(128.53,122.88) --
	(129.16,122.96) --
	(129.79,123.12) --
	(130.41,124.05) --
	(131.04,128.07) --
	(131.66,131.17) --
	(132.29,125.36) --
	(132.91,124.02) --
	(133.54,122.73) --
	(134.16,122.85) --
	(134.79,123.83) --
	(135.41,122.70) --
	(136.04,122.27) --
	(136.66,122.22) --
	(137.29,122.23) --
	(137.92,122.27) --
	(138.54,122.31) --
	(139.17,122.32) --
	(139.79,122.33) --
	(140.42,122.35) --
	(141.04,122.41) --
	(141.67,122.52) --
	(142.29,123.10) --
	(142.92,123.20) --
	(143.54,122.66) --
	(144.17,122.41) --
	(144.79,122.42) --
	(145.42,122.42) --
	(146.05,122.38) --
	(146.67,122.40) --
	(147.30,122.37) --
	(147.92,122.58) --
	(148.55,123.02) --
	(149.17,123.07) --
	(149.80,122.80) --
	(150.42,124.11) --
	(151.05,123.46) --
	(151.67,122.74) --
	(152.30,122.65) --
	(152.93,122.92) --
	(153.55,123.10) --
	(154.18,123.28) --
	(154.80,122.63) --
	(155.43,122.43) --
	(156.05,124.08) --
	(156.68,127.97) --
	(157.30,129.38) --
	(157.93,123.78) --
	(158.55,124.17) --
	(159.18,125.74) --
	(159.80,125.14) --
	(160.43,122.64) --
	(161.06,125.25) --
	(161.68,122.97) --
	(162.31,123.19) --
	(162.93,122.66) --
	(163.56,123.57) --
	(164.18,124.65) --
	(164.81,129.98) --
	(165.43,137.11) --
	(166.06,137.56) --
	(166.68,133.75) --
	(167.31,131.77) --
	(167.94,128.71) --
	(168.56,124.61) --
	(169.19,126.30) --
	(169.81,125.01) --
	(170.44,123.72) --
	(171.06,122.51) --
	(171.69,122.46) --
	(172.31,122.75) --
	(172.94,122.33) --
	(173.56,122.35) --
	(174.19,122.40) --
	(174.81,122.00) --
	(175.44,122.52) --
	(176.07,122.28) --
	(176.69,122.29) --
	(177.32,122.43) --
	(177.94,123.58) --
	(178.57,124.12) --
	(179.19,124.10) --
	(179.82,123.75) --
	(180.44,123.17) --
	(181.07,122.49) --
	(181.69,122.47) --
	(182.32,122.48) --
	(182.95,122.40) --
	(183.57,123.40) --
	(184.20,123.71) --
	(184.82,123.06) --
	(185.45,122.29) --
	(186.07,122.60) --
	(186.70,122.64) --
	(187.32,122.95) --
	(187.95,124.60) --
	(188.57,124.78) --
	(189.20,124.93) --
	(189.82,124.39) --
	(190.45,123.08) --
	(191.08,123.58) --
	(191.70,124.83) --
	(192.33,126.69) --
	(192.95,127.07) --
	(193.58,125.37) --
	(194.20,122.78) --
	(194.83,122.15) --
	(195.45,122.15) --
	(196.08,125.21) --
	(196.70,129.08) --
	(197.33,127.78) --
	(197.95,124.98) --
	(198.58,124.69) --
	(199.21,123.92) --
	(199.83,126.51) --
	(200.46,129.49) --
	(201.08,129.63) --
	(201.71,126.88) --
	(202.33,123.76) --
	(202.96,122.71) --
	(203.58,122.66) --
	(204.21,122.46) --
	(204.83,122.47) --
	(205.46,122.42) --
	(206.09,122.50) --
	(206.71,122.73) --
	(207.34,122.14) --
	(207.96,122.27) --
	(208.59,122.34) --
	(209.21,122.34) --
	(209.84,123.28) --
	(210.46,122.44) --
	(211.09,122.45) --
	(211.71,122.40) --
	(212.34,122.35) --
	(212.96,122.48) --
	(213.59,122.41) --
	(214.22,122.46) --
	(214.84,122.59) --
	(215.47,123.04) --
	(216.09,123.77) --
	(216.72,123.91) --
	(217.34,124.16) --
	(217.97,123.40) --
	(218.59,125.06) --
	(219.22,129.09);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.93) --
	( 32.85,122.49) --
	( 33.47,123.36) --
	( 34.10,123.68) --
	( 34.72,123.04) --
	( 35.35,122.50) --
	( 35.97,123.00) --
	( 36.60,122.15) --
	( 37.22,121.92) --
	( 37.85,121.88) --
	( 38.47,122.03) --
	( 39.10,122.41) --
	( 39.73,122.62) --
	( 40.35,122.65) --
	( 40.98,123.41) --
	( 41.60,123.65) --
	( 42.23,123.46) --
	( 42.85,122.89) --
	( 43.48,122.55) --
	( 44.10,124.53) --
	( 44.73,126.03) --
	( 45.35,125.13) --
	( 45.98,123.10) --
	( 46.61,122.71) --
	( 47.23,123.55) --
	( 47.86,123.93) --
	( 48.48,125.47) --
	( 49.11,125.52) --
	( 49.73,123.22) --
	( 50.36,122.52) --
	( 50.98,122.49) --
	( 51.61,122.24) --
	( 52.23,122.15) --
	( 52.86,122.19) --
	( 53.48,122.26) --
	( 54.11,122.48) --
	( 54.74,122.83) --
	( 55.36,122.76) --
	( 55.99,122.42) --
	( 56.61,122.47) --
	( 57.24,122.51) --
	( 57.86,122.55) --
	( 58.49,123.83) --
	( 59.11,126.59) --
	( 59.74,125.20) --
	( 60.36,122.61) --
	( 60.99,122.24) --
	( 61.62,122.98) --
	( 62.24,124.04) --
	( 62.87,122.86) --
	( 63.49,122.26) --
	( 64.12,123.64) --
	( 64.74,132.36) --
	( 65.37,124.59) --
	( 65.99,123.35) --
	( 66.62,122.83) --
	( 67.24,122.41) --
	( 67.87,122.08) --
	( 68.49,122.58) --
	( 69.12,122.64) --
	( 69.75,122.50) --
	( 70.37,122.75) --
	( 71.00,123.13) --
	( 71.62,124.15) --
	( 72.25,123.56) --
	( 72.87,122.79) --
	( 73.50,123.51) --
	( 74.12,128.21) --
	( 74.75,130.44) --
	( 75.37,130.90) --
	( 76.00,134.07) --
	( 76.63,137.57) --
	( 77.25,135.81) --
	( 77.88,129.14) --
	( 78.50,122.34) --
	( 79.13,122.29) --
	( 79.75,122.39) --
	( 80.38,122.89) --
	( 81.00,122.52) --
	( 81.63,122.65) --
	( 82.25,122.91) --
	( 82.88,122.80) --
	( 83.50,122.57) --
	( 84.13,123.21) --
	( 84.76,126.92) --
	( 85.38,128.53) --
	( 86.01,126.48) --
	( 86.63,123.99) --
	( 87.26,124.40) --
	( 87.88,127.88) --
	( 88.51,130.53) --
	( 89.13,130.69) --
	( 89.76,128.48) --
	( 90.38,125.14) --
	( 91.01,125.32) --
	( 91.63,123.74) --
	( 92.26,122.33) --
	( 92.89,122.86) --
	( 93.51,122.64) --
	( 94.14,122.76) --
	( 94.76,122.51) --
	( 95.39,122.35) --
	( 96.01,122.40) --
	( 96.64,122.62) --
	( 97.26,122.11) --
	( 97.89,122.98) --
	( 98.51,123.53) --
	( 99.14,123.22) --
	( 99.77,123.13) --
	(100.39,123.64) --
	(101.02,123.52) --
	(101.64,122.60) --
	(102.27,122.40) --
	(102.89,124.34) --
	(103.52,129.95) --
	(104.14,128.96) --
	(104.77,128.01) --
	(105.39,123.48) --
	(106.02,122.55) --
	(106.64,122.46) --
	(107.27,122.37) --
	(107.90,122.05) --
	(108.52,121.98) --
	(109.15,123.16) --
	(109.77,125.81) --
	(110.40,127.17) --
	(111.02,125.57) --
	(111.65,122.24) --
	(112.27,122.73) --
	(112.90,122.64) --
	(113.52,122.48) --
	(114.15,122.47) --
	(114.78,123.39) --
	(115.40,124.31) --
	(116.03,124.74) --
	(116.65,124.18) --
	(117.28,122.46) --
	(117.90,124.29) --
	(118.53,123.93) --
	(119.15,123.05) --
	(119.78,123.98) --
	(120.40,125.10) --
	(121.03,124.92) --
	(121.65,124.32) --
	(122.28,123.70) --
	(122.91,122.82) --
	(123.53,122.85) --
	(124.16,122.84) --
	(124.78,122.76) --
	(125.41,122.57) --
	(126.03,122.76) --
	(126.66,123.59) --
	(127.28,124.40) --
	(127.91,124.73) --
	(128.53,124.43) --
	(129.16,122.95) --
	(129.79,121.74) --
	(130.41,122.47) --
	(131.04,123.10) --
	(131.66,122.95) --
	(132.29,122.28) --
	(132.91,122.32) --
	(133.54,124.62) --
	(134.16,123.10) --
	(134.79,123.27) --
	(135.41,123.07) --
	(136.04,122.63) --
	(136.66,122.49) --
	(137.29,122.65) --
	(137.92,122.78) --
	(138.54,122.58) --
	(139.17,122.39) --
	(139.79,122.36) --
	(140.42,122.43) --
	(141.04,122.53) --
	(141.67,122.61) --
	(142.29,123.39) --
	(142.92,123.60) --
	(143.54,123.22) --
	(144.17,122.89) --
	(144.79,122.97) --
	(145.42,123.03) --
	(146.05,123.01) --
	(146.67,122.91) --
	(147.30,122.57) --
	(147.92,122.73) --
	(148.55,123.51) --
	(149.17,123.57) --
	(149.80,124.40) --
	(150.42,130.50) --
	(151.05,128.98) --
	(151.67,124.84) --
	(152.30,122.60) --
	(152.93,122.86) --
	(153.55,123.60) --
	(154.18,123.51) --
	(154.80,122.75) --
	(155.43,122.37) --
	(156.05,122.94) --
	(156.68,131.51) --
	(157.30,131.86) --
	(157.93,123.03) --
	(158.55,123.92) --
	(159.18,126.08) --
	(159.80,126.10) --
	(160.43,123.05) --
	(161.06,123.78) --
	(161.68,124.68) --
	(162.31,125.86) --
	(162.93,124.72) --
	(163.56,124.61) --
	(164.18,123.42) --
	(164.81,129.35) --
	(165.43,137.55) --
	(166.06,138.22) --
	(166.68,133.93) --
	(167.31,132.06) --
	(167.94,129.43) --
	(168.56,126.62) --
	(169.19,127.30) --
	(169.81,125.87) --
	(170.44,124.74) --
	(171.06,123.17) --
	(171.69,122.54) --
	(172.31,122.88) --
	(172.94,122.47) --
	(173.56,122.69) --
	(174.19,122.85) --
	(174.81,123.25) --
	(175.44,124.57) --
	(176.07,124.89) --
	(176.69,124.30) --
	(177.32,123.20) --
	(177.94,122.57) --
	(178.57,122.63) --
	(179.19,122.74) --
	(179.82,123.49) --
	(180.44,123.73) --
	(181.07,123.48) --
	(181.69,122.59) --
	(182.32,122.62) --
	(182.95,122.51) --
	(183.57,122.36) --
	(184.20,122.73) --
	(184.82,122.94) --
	(185.45,122.62) --
	(186.07,122.45) --
	(186.70,122.48) --
	(187.32,123.15) --
	(187.95,124.30) --
	(188.57,124.13) --
	(189.20,126.43) --
	(189.82,127.24) --
	(190.45,122.54) --
	(191.08,122.54) --
	(191.70,122.85) --
	(192.33,122.42) --
	(192.95,122.47) --
	(193.58,122.48) --
	(194.20,122.83) --
	(194.83,123.41) --
	(195.45,123.29) --
	(196.08,123.22) --
	(196.70,123.13) --
	(197.33,122.99) --
	(197.95,123.93) --
	(198.58,124.59) --
	(199.21,123.68) --
	(199.83,122.83) --
	(200.46,122.99) --
	(201.08,123.03) --
	(201.71,123.13) --
	(202.33,122.71) --
	(202.96,122.96) --
	(203.58,123.30) --
	(204.21,122.98) --
	(204.83,122.91) --
	(205.46,122.67) --
	(206.09,122.71) --
	(206.71,122.89) --
	(207.34,122.89) --
	(207.96,122.67) --
	(208.59,122.38) --
	(209.21,122.35) --
	(209.84,122.77) --
	(210.46,122.75) --
	(211.09,122.60) --
	(211.71,122.49) --
	(212.34,122.44) --
	(212.96,122.90) --
	(213.59,123.52) --
	(214.22,123.15) --
	(214.84,123.04) --
	(215.47,122.81) --
	(216.09,122.73) --
	(216.72,123.14) --
	(217.34,123.73) --
	(217.97,123.64) --
	(218.59,122.94) --
	(219.22,122.47);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,123.06) --
	( 32.85,123.28) --
	( 33.47,123.45) --
	( 34.10,122.78) --
	( 34.72,122.30) --
	( 35.35,122.36) --
	( 35.97,122.52) --
	( 36.60,122.77) --
	( 37.22,123.14) --
	( 37.85,123.25) --
	( 38.47,124.24) --
	( 39.10,127.68) --
	( 39.73,130.34) --
	( 40.35,130.46) --
	( 40.98,127.80) --
	( 41.60,122.55) --
	( 42.23,122.15) --
	( 42.85,122.76) --
	( 43.48,122.78) --
	( 44.10,122.92) --
	( 44.73,122.92) --
	( 45.35,123.45) --
	( 45.98,122.68) --
	( 46.61,122.71) --
	( 47.23,123.23) --
	( 47.86,123.56) --
	( 48.48,124.12) --
	( 49.11,124.15) --
	( 49.73,123.40) --
	( 50.36,123.03) --
	( 50.98,123.02) --
	( 51.61,122.77) --
	( 52.23,122.93) --
	( 52.86,123.06) --
	( 53.48,123.19) --
	( 54.11,123.28) --
	( 54.74,123.18) --
	( 55.36,123.94) --
	( 55.99,126.03) --
	( 56.61,125.25) --
	( 57.24,124.01) --
	( 57.86,123.68) --
	( 58.49,122.87) --
	( 59.11,122.93) --
	( 59.74,123.69) --
	( 60.36,123.66) --
	( 60.99,122.36) --
	( 61.62,122.44) --
	( 62.24,122.79) --
	( 62.87,122.72) --
	( 63.49,122.75) --
	( 64.12,126.21) --
	( 64.74,129.05) --
	( 65.37,124.50) --
	( 65.99,124.40) --
	( 66.62,123.62) --
	( 67.24,122.74) --
	( 67.87,122.17) --
	( 68.49,122.83) --
	( 69.12,123.12) --
	( 69.75,122.80) --
	( 70.37,122.20) --
	( 71.00,122.08) --
	( 71.62,122.75) --
	( 72.25,122.30) --
	( 72.87,122.38) --
	( 73.50,124.86) --
	( 74.12,132.20) --
	( 74.75,134.13) --
	( 75.37,132.19) --
	( 76.00,135.84) --
	( 76.63,141.10) --
	( 77.25,139.92) --
	( 77.88,133.28) --
	( 78.50,122.63) --
	( 79.13,122.49) --
	( 79.75,122.71) --
	( 80.38,122.77) --
	( 81.00,122.26) --
	( 81.63,122.40) --
	( 82.25,122.87) --
	( 82.88,122.54) --
	( 83.50,122.30) --
	( 84.13,122.09) --
	( 84.76,122.16) --
	( 85.38,124.88) --
	( 86.01,125.26) --
	( 86.63,124.27) --
	( 87.26,124.41) --
	( 87.88,130.63) --
	( 88.51,133.46) --
	( 89.13,133.61) --
	( 89.76,130.43) --
	( 90.38,124.97) --
	( 91.01,124.07) --
	( 91.63,123.39) --
	( 92.26,123.34) --
	( 92.89,123.16) --
	( 93.51,122.97) --
	( 94.14,123.25) --
	( 94.76,123.43) --
	( 95.39,123.23) --
	( 96.01,123.40) --
	( 96.64,124.93) --
	( 97.26,126.17) --
	( 97.89,125.59) --
	( 98.51,124.13) --
	( 99.14,122.67) --
	( 99.77,122.37) --
	(100.39,121.95) --
	(101.02,121.93) --
	(101.64,122.17) --
	(102.27,122.30) --
	(102.89,123.80) --
	(103.52,123.61) --
	(104.14,122.89) --
	(104.77,123.02) --
	(105.39,124.30) --
	(106.02,122.96) --
	(106.64,123.00) --
	(107.27,123.19) --
	(107.90,123.29) --
	(108.52,123.15) --
	(109.15,122.65) --
	(109.77,123.00) --
	(110.40,123.37) --
	(111.02,123.41) --
	(111.65,123.11) --
	(112.27,122.83) --
	(112.90,122.45) --
	(113.52,122.37) --
	(114.15,122.37) --
	(114.78,122.43) --
	(115.40,122.45) --
	(116.03,122.23) --
	(116.65,122.73) --
	(117.28,122.73) --
	(117.90,122.56) --
	(118.53,122.50) --
	(119.15,122.76) --
	(119.78,123.45) --
	(120.40,123.59) --
	(121.03,123.69) --
	(121.65,123.29) --
	(122.28,122.31) --
	(122.91,122.31) --
	(123.53,122.24) --
	(124.16,122.29) --
	(124.78,128.28) --
	(125.41,127.98) --
	(126.03,122.61) --
	(126.66,122.72) --
	(127.28,123.23) --
	(127.91,123.64) --
	(128.53,123.46) --
	(129.16,122.86) --
	(129.79,123.25) --
	(130.41,123.18) --
	(131.04,122.78) --
	(131.66,122.65) --
	(132.29,122.83) --
	(132.91,122.98) --
	(133.54,122.98) --
	(134.16,123.52) --
	(134.79,124.24) --
	(135.41,122.76) --
	(136.04,122.63) --
	(136.66,122.65) --
	(137.29,122.71) --
	(137.92,122.73) --
	(138.54,122.50) --
	(139.17,122.36) --
	(139.79,122.34) --
	(140.42,122.38) --
	(141.04,122.42) --
	(141.67,122.49) --
	(142.29,122.64) --
	(142.92,122.72) --
	(143.54,122.58) --
	(144.17,123.12) --
	(144.79,123.28) --
	(145.42,123.27) --
	(146.05,122.87) --
	(146.67,122.78) --
	(147.30,122.57) --
	(147.92,123.16) --
	(148.55,124.84) --
	(149.17,125.08) --
	(149.80,122.97) --
	(150.42,122.16) --
	(151.05,122.07) --
	(151.67,122.32) --
	(152.30,123.06) --
	(152.93,126.62) --
	(153.55,125.06) --
	(154.18,124.14) --
	(154.80,122.89) --
	(155.43,122.30) --
	(156.05,122.77) --
	(156.68,133.17) --
	(157.30,134.86) --
	(157.93,123.44) --
	(158.55,124.12) --
	(159.18,127.06) --
	(159.80,126.40) --
	(160.43,122.72) --
	(161.06,122.63) --
	(161.68,123.51) --
	(162.31,124.57) --
	(162.93,125.31) --
	(163.56,126.86) --
	(164.18,127.38) --
	(164.81,132.69) --
	(165.43,139.81) --
	(166.06,139.49) --
	(166.68,134.75) --
	(167.31,132.42) --
	(167.94,129.32) --
	(168.56,125.98) --
	(169.19,126.65) --
	(169.81,125.23) --
	(170.44,124.23) --
	(171.06,123.11) --
	(171.69,123.20) --
	(172.31,126.38) --
	(172.94,122.70) --
	(173.56,122.65) --
	(174.19,122.77) --
	(174.81,123.00) --
	(175.44,122.70) --
	(176.07,122.30) --
	(176.69,122.49) --
	(177.32,122.75) --
	(177.94,122.98) --
	(178.57,122.91) --
	(179.19,122.95) --
	(179.82,122.95) --
	(180.44,122.88) --
	(181.07,122.44) --
	(181.69,122.51) --
	(182.32,122.58) --
	(182.95,122.50) --
	(183.57,122.40) --
	(184.20,122.64) --
	(184.82,122.66) --
	(185.45,122.49) --
	(186.07,122.53) --
	(186.70,122.43) --
	(187.32,124.10) --
	(187.95,123.18) --
	(188.57,123.24) --
	(189.20,124.75) --
	(189.82,127.29) --
	(190.45,126.54) --
	(191.08,122.54) --
	(191.70,123.14) --
	(192.33,125.05) --
	(192.95,125.69) --
	(193.58,124.82) --
	(194.20,122.50) --
	(194.83,122.59) --
	(195.45,123.19) --
	(196.08,125.03) --
	(196.70,124.74) --
	(197.33,123.17) --
	(197.95,123.00) --
	(198.58,122.93) --
	(199.21,122.60) --
	(199.83,123.13) --
	(200.46,125.26) --
	(201.08,125.65) --
	(201.71,122.59) --
	(202.33,122.42) --
	(202.96,122.63) --
	(203.58,122.82) --
	(204.21,123.27) --
	(204.83,125.00) --
	(205.46,124.56) --
	(206.09,122.61) --
	(206.71,122.25) --
	(207.34,122.95) --
	(207.96,123.37) --
	(208.59,122.60) --
	(209.21,122.48) --
	(209.84,122.43) --
	(210.46,122.68) --
	(211.09,123.52) --
	(211.71,124.29) --
	(212.34,124.48) --
	(212.96,124.24) --
	(213.59,123.52) --
	(214.22,123.15) --
	(214.84,123.01) --
	(215.47,123.55) --
	(216.09,123.70) --
	(216.72,123.61) --
	(217.34,123.44) --
	(217.97,123.29) --
	(218.59,123.09) --
	(219.22,123.29);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,123.66) --
	( 32.85,123.72) --
	( 33.47,122.14) --
	( 34.10,121.90) --
	( 34.72,121.84) --
	( 35.35,122.23) --
	( 35.97,122.52) --
	( 36.60,123.01) --
	( 37.22,123.78) --
	( 37.85,123.82) --
	( 38.47,123.16) --
	( 39.10,122.70) --
	( 39.73,122.75) --
	( 40.35,122.73) --
	( 40.98,122.31) --
	( 41.60,122.48) --
	( 42.23,122.45) --
	( 42.85,122.64) --
	( 43.48,123.16) --
	( 44.10,122.98) --
	( 44.73,122.81) --
	( 45.35,122.53) --
	( 45.98,122.55) --
	( 46.61,122.28) --
	( 47.23,122.24) --
	( 47.86,122.19) --
	( 48.48,122.25) --
	( 49.11,122.90) --
	( 49.73,122.56) --
	( 50.36,122.90) --
	( 50.98,122.85) --
	( 51.61,122.35) --
	( 52.23,122.44) --
	( 52.86,123.34) --
	( 53.48,123.89) --
	( 54.11,123.27) --
	( 54.74,122.47) --
	( 55.36,123.78) --
	( 55.99,125.50) --
	( 56.61,126.10) --
	( 57.24,125.35) --
	( 57.86,124.73) --
	( 58.49,123.27) --
	( 59.11,122.92) --
	( 59.74,122.70) --
	( 60.36,122.56) --
	( 60.99,122.31) --
	( 61.62,122.14) --
	( 62.24,122.08) --
	( 62.87,121.95) --
	( 63.49,122.06) --
	( 64.12,122.19) --
	( 64.74,122.10) --
	( 65.37,123.67) --
	( 65.99,123.67) --
	( 66.62,123.31) --
	( 67.24,122.79) --
	( 67.87,122.02) --
	( 68.49,122.45) --
	( 69.12,122.73) --
	( 69.75,122.60) --
	( 70.37,122.33) --
	( 71.00,122.32) --
	( 71.62,123.28) --
	( 72.25,123.12) --
	( 72.87,123.00) --
	( 73.50,124.23) --
	( 74.12,127.16) --
	( 74.75,129.28) --
	( 75.37,130.94) --
	( 76.00,135.84) --
	( 76.63,139.28) --
	( 77.25,136.63) --
	( 77.88,129.73) --
	( 78.50,123.01) --
	( 79.13,122.72) --
	( 79.75,123.20) --
	( 80.38,123.55) --
	( 81.00,122.45) --
	( 81.63,122.55) --
	( 82.25,123.46) --
	( 82.88,123.94) --
	( 83.50,123.83) --
	( 84.13,123.32) --
	( 84.76,122.86) --
	( 85.38,123.25) --
	( 86.01,122.42) --
	( 86.63,123.41) --
	( 87.26,124.83) --
	( 87.88,128.92) --
	( 88.51,131.91) --
	( 89.13,131.67) --
	( 89.76,129.01) --
	( 90.38,125.02) --
	( 91.01,124.82) --
	( 91.63,124.30) --
	( 92.26,124.73) --
	( 92.89,124.51) --
	( 93.51,123.50) --
	( 94.14,122.63) --
	( 94.76,122.43) --
	( 95.39,122.63) --
	( 96.01,122.33) --
	( 96.64,122.12) --
	( 97.26,121.98) --
	( 97.89,122.46) --
	( 98.51,123.12) --
	( 99.14,123.54) --
	( 99.77,123.92) --
	(100.39,123.91) --
	(101.02,123.46) --
	(101.64,122.85) --
	(102.27,122.51) --
	(102.89,123.35) --
	(103.52,125.38) --
	(104.14,125.91) --
	(104.77,124.76) --
	(105.39,122.54) --
	(106.02,122.77) --
	(106.64,123.34) --
	(107.27,123.52) --
	(107.90,123.58) --
	(108.52,123.58) --
	(109.15,122.82) --
	(109.77,123.09) --
	(110.40,123.28) --
	(111.02,123.36) --
	(111.65,123.15) --
	(112.27,122.63) --
	(112.90,122.36) --
	(113.52,122.34) --
	(114.15,122.56) --
	(114.78,123.27) --
	(115.40,123.78) --
	(116.03,123.76) --
	(116.65,123.12) --
	(117.28,123.85) --
	(117.90,123.71) --
	(118.53,123.23) --
	(119.15,122.98) --
	(119.78,122.61) --
	(120.40,122.61) --
	(121.03,122.52) --
	(121.65,122.51) --
	(122.28,123.14) --
	(122.91,123.43) --
	(123.53,122.40) --
	(124.16,122.42) --
	(124.78,122.56) --
	(125.41,122.51) --
	(126.03,122.40) --
	(126.66,122.63) --
	(127.28,123.26) --
	(127.91,123.44) --
	(128.53,123.14) --
	(129.16,122.84) --
	(129.79,122.78) --
	(130.41,122.67) --
	(131.04,122.45) --
	(131.66,122.82) --
	(132.29,123.33) --
	(132.91,123.16) --
	(133.54,123.39) --
	(134.16,123.04) --
	(134.79,122.73) --
	(135.41,123.50) --
	(136.04,123.45) --
	(136.66,123.00) --
	(137.29,123.28) --
	(137.92,123.51) --
	(138.54,122.99) --
	(139.17,122.42) --
	(139.79,122.35) --
	(140.42,122.43) --
	(141.04,122.55) --
	(141.67,122.75) --
	(142.29,123.73) --
	(142.92,123.85) --
	(143.54,123.40) --
	(144.17,123.22) --
	(144.79,123.35) --
	(145.42,123.40) --
	(146.05,122.99) --
	(146.67,122.84) --
	(147.30,122.56) --
	(147.92,122.71) --
	(148.55,123.56) --
	(149.17,123.60) --
	(149.80,122.82) --
	(150.42,123.58) --
	(151.05,123.00) --
	(151.67,122.57) --
	(152.30,122.64) --
	(152.93,123.47) --
	(153.55,125.55) --
	(154.18,124.06) --
	(154.80,122.68) --
	(155.43,122.24) --
	(156.05,122.99) --
	(156.68,132.84) --
	(157.30,135.16) --
	(157.93,123.44) --
	(158.55,124.11) --
	(159.18,127.67) --
	(159.80,128.36) --
	(160.43,122.43) --
	(161.06,122.19) --
	(161.68,122.85) --
	(162.31,124.41) --
	(162.93,124.51) --
	(163.56,125.24) --
	(164.18,126.69) --
	(164.81,130.42) --
	(165.43,136.64) --
	(166.06,137.20) --
	(166.68,133.82) --
	(167.31,132.27) --
	(167.94,130.31) --
	(168.56,128.33) --
	(169.19,127.31) --
	(169.81,125.54) --
	(170.44,124.54) --
	(171.06,123.62) --
	(171.69,123.56) --
	(172.31,123.48) --
	(172.94,123.43) --
	(173.56,123.75) --
	(174.19,123.37) --
	(174.81,122.24) --
	(175.44,122.56) --
	(176.07,123.22) --
	(176.69,123.24) --
	(177.32,123.63) --
	(177.94,125.32) --
	(178.57,125.58) --
	(179.19,124.98) --
	(179.82,124.81) --
	(180.44,124.35) --
	(181.07,123.12) --
	(181.69,122.66) --
	(182.32,122.75) --
	(182.95,122.58) --
	(183.57,122.37) --
	(184.20,122.41) --
	(184.82,122.53) --
	(185.45,122.51) --
	(186.07,122.69) --
	(186.70,122.71) --
	(187.32,123.61) --
	(187.95,124.36) --
	(188.57,123.47) --
	(189.20,123.28) --
	(189.82,123.48) --
	(190.45,123.11) --
	(191.08,123.90) --
	(191.70,124.36) --
	(192.33,123.42) --
	(192.95,122.45) --
	(193.58,122.43) --
	(194.20,122.29) --
	(194.83,123.69) --
	(195.45,123.99) --
	(196.08,124.14) --
	(196.70,123.05) --
	(197.33,125.48) --
	(197.95,126.76) --
	(198.58,122.02) --
	(199.21,122.30) --
	(199.83,122.72) --
	(200.46,123.00) --
	(201.08,122.89) --
	(201.71,123.71) --
	(202.33,122.83) --
	(202.96,122.49) --
	(203.58,122.76) --
	(204.21,122.80) --
	(204.83,123.15) --
	(205.46,123.05) --
	(206.09,122.59) --
	(206.71,122.76) --
	(207.34,123.85) --
	(207.96,122.83) --
	(208.59,122.31) --
	(209.21,122.26) --
	(209.84,123.51) --
	(210.46,128.17) --
	(211.09,128.29) --
	(211.71,126.50) --
	(212.34,125.59) --
	(212.96,124.44) --
	(213.59,123.29) --
	(214.22,123.50) --
	(214.84,123.94) --
	(215.47,124.13) --
	(216.09,123.62) --
	(216.72,123.28) --
	(217.34,122.80) --
	(217.97,122.61) --
	(218.59,123.66) --
	(219.22,123.71);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,123.11) --
	( 32.85,123.02) --
	( 33.47,121.20) --
	( 34.10,137.17) --
	( 34.72,139.54) --
	( 35.35,126.64) --
	( 35.97,122.19) --
	( 36.60,122.60) --
	( 37.22,123.01) --
	( 37.85,123.03) --
	( 38.47,122.71) --
	( 39.10,122.60) --
	( 39.73,122.63) --
	( 40.35,122.67) --
	( 40.98,122.92) --
	( 41.60,122.93) --
	( 42.23,122.92) --
	( 42.85,122.48) --
	( 43.48,122.37) --
	( 44.10,122.33) --
	( 44.73,122.40) --
	( 45.35,122.18) --
	( 45.98,122.33) --
	( 46.61,122.15) --
	( 47.23,122.00) --
	( 47.86,121.93) --
	( 48.48,122.18) --
	( 49.11,122.56) --
	( 49.73,122.55) --
	( 50.36,122.54) --
	( 50.98,122.61) --
	( 51.61,122.66) --
	( 52.23,122.54) --
	( 52.86,122.47) --
	( 53.48,122.41) --
	( 54.11,122.36) --
	( 54.74,122.31) --
	( 55.36,122.41) --
	( 55.99,123.72) --
	( 56.61,123.88) --
	( 57.24,122.57) --
	( 57.86,122.52) --
	( 58.49,122.52) --
	( 59.11,122.41) --
	( 59.74,122.92) --
	( 60.36,123.04) --
	( 60.99,122.50) --
	( 61.62,123.84) --
	( 62.24,125.67) --
	( 62.87,123.74) --
	( 63.49,122.39) --
	( 64.12,122.20) --
	( 64.74,121.53) --
	( 65.37,123.03) --
	( 65.99,122.94) --
	( 66.62,122.59) --
	( 67.24,122.29) --
	( 67.87,121.95) --
	( 68.49,122.69) --
	( 69.12,123.27) --
	( 69.75,123.14) --
	( 70.37,122.96) --
	( 71.00,123.32) --
	( 71.62,123.38) --
	( 72.25,123.12) --
	( 72.87,123.00) --
	( 73.50,123.40) --
	( 74.12,125.89) --
	( 74.75,127.59) --
	( 75.37,129.63) --
	( 76.00,134.15) --
	( 76.63,138.10) --
	( 77.25,136.05) --
	( 77.88,129.60) --
	( 78.50,122.68) --
	( 79.13,122.50) --
	( 79.75,122.72) --
	( 80.38,122.91) --
	( 81.00,123.43) --
	( 81.63,123.86) --
	( 82.25,122.92) --
	( 82.88,123.06) --
	( 83.50,126.12) --
	( 84.13,125.28) --
	( 84.76,122.23) --
	( 85.38,122.37) --
	( 86.01,123.18) --
	( 86.63,124.37) --
	( 87.26,124.72) --
	( 87.88,129.21) --
	( 88.51,131.95) --
	( 89.13,131.83) --
	( 89.76,129.33) --
	( 90.38,125.46) --
	( 91.01,125.79) --
	( 91.63,125.93) --
	( 92.26,125.11) --
	( 92.89,124.93) --
	( 93.51,123.45) --
	( 94.14,122.90) --
	( 94.76,122.48) --
	( 95.39,122.39) --
	( 96.01,122.47) --
	( 96.64,123.60) --
	( 97.26,122.97) --
	( 97.89,122.39) --
	( 98.51,122.13) --
	( 99.14,122.19) --
	( 99.77,122.21) --
	(100.39,122.20) --
	(101.02,122.13) --
	(101.64,122.08) --
	(102.27,122.16) --
	(102.89,122.93) --
	(103.52,122.68) --
	(104.14,122.70) --
	(104.77,122.57) --
	(105.39,123.26) --
	(106.02,123.59) --
	(106.64,122.75) --
	(107.27,122.45) --
	(107.90,122.01) --
	(108.52,122.05) --
	(109.15,122.63) --
	(109.77,122.85) --
	(110.40,122.76) --
	(111.02,122.56) --
	(111.65,122.38) --
	(112.27,122.54) --
	(112.90,122.51) --
	(113.52,122.35) --
	(114.15,122.50) --
	(114.78,122.47) --
	(115.40,124.33) --
	(116.03,126.05) --
	(116.65,125.45) --
	(117.28,124.32) --
	(117.90,123.11) --
	(118.53,123.50) --
	(119.15,125.09) --
	(119.78,124.48) --
	(120.40,122.69) --
	(121.03,122.61) --
	(121.65,122.32) --
	(122.28,122.75) --
	(122.91,123.84) --
	(123.53,123.15) --
	(124.16,122.94) --
	(124.78,122.74) --
	(125.41,122.59) --
	(126.03,122.53) --
	(126.66,122.77) --
	(127.28,123.27) --
	(127.91,123.65) --
	(128.53,123.70) --
	(129.16,124.05) --
	(129.79,124.89) --
	(130.41,124.54) --
	(131.04,123.16) --
	(131.66,122.41) --
	(132.29,122.52) --
	(132.91,123.06) --
	(133.54,124.14) --
	(134.16,125.48) --
	(134.79,125.18) --
	(135.41,123.23) --
	(136.04,122.27) --
	(136.66,122.21) --
	(137.29,122.35) --
	(137.92,122.41) --
	(138.54,122.46) --
	(139.17,122.33) --
	(139.79,122.31) --
	(140.42,122.31) --
	(141.04,122.34) --
	(141.67,122.45) --
	(142.29,123.58) --
	(142.92,123.68) --
	(143.54,123.37) --
	(144.17,123.63) --
	(144.79,123.92) --
	(145.42,124.16) --
	(146.05,124.12) --
	(146.67,123.89) --
	(147.30,122.93) --
	(147.92,122.39) --
	(148.55,122.40) --
	(149.17,122.47) --
	(149.80,123.25) --
	(150.42,123.48) --
	(151.05,122.65) --
	(151.67,122.33) --
	(152.30,122.50) --
	(152.93,123.13) --
	(153.55,124.52) --
	(154.18,123.87) --
	(154.80,122.75) --
	(155.43,122.45) --
	(156.05,123.45) --
	(156.68,132.15) --
	(157.30,134.94) --
	(157.93,125.22) --
	(158.55,125.52) --
	(159.18,126.79) --
	(159.80,125.63) --
	(160.43,122.69) --
	(161.06,122.47) --
	(161.68,123.50) --
	(162.31,125.28) --
	(162.93,125.27) --
	(163.56,125.99) --
	(164.18,126.01) --
	(164.81,130.94) --
	(165.43,138.54) --
	(166.06,138.74) --
	(166.68,134.25) --
	(167.31,132.04) --
	(167.94,129.87) --
	(168.56,128.02) --
	(169.19,126.62) --
	(169.81,125.46) --
	(170.44,124.46) --
	(171.06,123.07) --
	(171.69,122.72) --
	(172.31,122.81) --
	(172.94,122.49) --
	(173.56,122.65) --
	(174.19,122.72) --
	(174.81,122.67) --
	(175.44,122.73) --
	(176.07,122.34) --
	(176.69,122.38) --
	(177.32,122.48) --
	(177.94,123.23) --
	(178.57,123.39) --
	(179.19,123.40) --
	(179.82,123.19) --
	(180.44,122.93) --
	(181.07,122.50) --
	(181.69,122.50) --
	(182.32,122.40) --
	(182.95,122.24) --
	(183.57,122.31) --
	(184.20,122.51) --
	(184.82,122.87) --
	(185.45,122.41) --
	(186.07,122.73) --
	(186.70,122.79) --
	(187.32,123.56) --
	(187.95,124.56) --
	(188.57,123.97) --
	(189.20,123.15) --
	(189.82,122.85) --
	(190.45,122.91) --
	(191.08,123.47) --
	(191.70,122.69) --
	(192.33,122.49) --
	(192.95,122.43) --
	(193.58,122.43) --
	(194.20,122.40) --
	(194.83,122.17) --
	(195.45,121.99) --
	(196.08,127.40) --
	(196.70,125.88) --
	(197.33,122.98) --
	(197.95,123.14) --
	(198.58,122.95) --
	(199.21,122.88) --
	(199.83,122.77) --
	(200.46,127.10) --
	(201.08,126.92) --
	(201.71,122.11) --
	(202.33,122.24) --
	(202.96,122.35) --
	(203.58,122.52) --
	(204.21,122.89) --
	(204.83,122.94) --
	(205.46,123.17) --
	(206.09,122.64) --
	(206.71,122.29) --
	(207.34,122.70) --
	(207.96,122.43) --
	(208.59,122.39) --
	(209.21,122.46) --
	(209.84,122.63) --
	(210.46,123.15) --
	(211.09,122.79) --
	(211.71,122.43) --
	(212.34,122.41) --
	(212.96,122.86) --
	(213.59,123.56) --
	(214.22,122.45) --
	(214.84,122.04) --
	(215.47,122.51) --
	(216.09,123.43) --
	(216.72,123.82) --
	(217.34,124.99) --
	(217.97,124.67) --
	(218.59,123.10) --
	(219.22,123.01);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,123.91) --
	( 32.85,123.73) --
	( 33.47,135.06) --
	( 34.10,129.86) --
	( 34.72,120.73) --
	( 35.35,123.33) --
	( 35.97,123.26) --
	( 36.60,123.23) --
	( 37.22,124.10) --
	( 37.85,124.18) --
	( 38.47,123.37) --
	( 39.10,122.56) --
	( 39.73,122.63) --
	( 40.35,122.71) --
	( 40.98,122.99) --
	( 41.60,123.50) --
	( 42.23,123.08) --
	( 42.85,122.79) --
	( 43.48,122.85) --
	( 44.10,122.58) --
	( 44.73,122.49) --
	( 45.35,122.28) --
	( 45.98,122.52) --
	( 46.61,122.34) --
	( 47.23,122.23) --
	( 47.86,122.35) --
	( 48.48,128.38) --
	( 49.11,129.62) --
	( 49.73,123.29) --
	( 50.36,124.33) --
	( 50.98,124.87) --
	( 51.61,123.64) --
	( 52.23,123.21) --
	( 52.86,123.25) --
	( 53.48,123.32) --
	( 54.11,123.05) --
	( 54.74,123.00) --
	( 55.36,123.11) --
	( 55.99,123.23) --
	( 56.61,123.43) --
	( 57.24,123.27) --
	( 57.86,123.09) --
	( 58.49,122.98) --
	( 59.11,123.08) --
	( 59.74,122.87) --
	( 60.36,122.35) --
	( 60.99,122.19) --
	( 61.62,123.58) --
	( 62.24,126.42) --
	( 62.87,125.37) --
	( 63.49,123.45) --
	( 64.12,123.18) --
	( 64.74,122.68) --
	( 65.37,123.06) --
	( 65.99,122.90) --
	( 66.62,122.44) --
	( 67.24,122.14) --
	( 67.87,121.70) --
	( 68.49,121.78) --
	( 69.12,123.12) --
	( 69.75,123.14) --
	( 70.37,123.61) --
	( 71.00,124.01) --
	( 71.62,123.97) --
	( 72.25,123.17) --
	( 72.87,122.71) --
	( 73.50,124.11) --
	( 74.12,128.77) --
	( 74.75,130.58) --
	( 75.37,130.67) --
	( 76.00,134.06) --
	( 76.63,137.38) --
	( 77.25,135.24) --
	( 77.88,129.88) --
	( 78.50,122.58) --
	( 79.13,122.42) --
	( 79.75,122.48) --
	( 80.38,122.63) --
	( 81.00,123.67) --
	( 81.63,124.29) --
	( 82.25,123.83) --
	( 82.88,122.69) --
	( 83.50,122.31) --
	( 84.13,122.30) --
	( 84.76,122.44) --
	( 85.38,122.94) --
	( 86.01,123.44) --
	( 86.63,124.35) --
	( 87.26,125.27) --
	( 87.88,129.23) --
	( 88.51,131.33) --
	( 89.13,131.33) --
	( 89.76,128.95) --
	( 90.38,125.75) --
	( 91.01,126.07) --
	( 91.63,124.06) --
	( 92.26,122.67) --
	( 92.89,122.82) --
	( 93.51,122.49) --
	( 94.14,122.35) --
	( 94.76,122.42) --
	( 95.39,122.36) --
	( 96.01,122.70) --
	( 96.64,123.72) --
	( 97.26,123.37) --
	( 97.89,122.88) --
	( 98.51,122.60) --
	( 99.14,122.68) --
	( 99.77,122.81) --
	(100.39,123.02) --
	(101.02,123.94) --
	(101.64,126.44) --
	(102.27,126.04) --
	(102.89,122.83) --
	(103.52,123.20) --
	(104.14,123.16) --
	(104.77,122.76) --
	(105.39,122.25) --
	(106.02,121.94) --
	(106.64,122.34) --
	(107.27,122.45) --
	(107.90,122.32) --
	(108.52,122.38) --
	(109.15,123.03) --
	(109.77,122.43) --
	(110.40,122.41) --
	(111.02,122.45) --
	(111.65,122.43) --
	(112.27,122.46) --
	(112.90,122.44) --
	(113.52,122.49) --
	(114.15,122.83) --
	(114.78,122.87) --
	(115.40,123.25) --
	(116.03,123.52) --
	(116.65,123.64) --
	(117.28,122.75) --
	(117.90,122.57) --
	(118.53,122.56) --
	(119.15,122.47) --
	(119.78,122.98) --
	(120.40,123.60) --
	(121.03,123.57) --
	(121.65,126.16) --
	(122.28,128.62) --
	(122.91,122.70) --
	(123.53,122.69) --
	(124.16,122.83) --
	(124.78,122.72) --
	(125.41,122.49) --
	(126.03,122.39) --
	(126.66,122.37) --
	(127.28,123.38) --
	(127.91,123.58) --
	(128.53,123.31) --
	(129.16,123.84) --
	(129.79,125.22) --
	(130.41,125.11) --
	(131.04,123.65) --
	(131.66,122.53) --
	(132.29,123.09) --
	(132.91,123.00) --
	(133.54,122.25) --
	(134.16,122.67) --
	(134.79,124.15) --
	(135.41,123.13) --
	(136.04,122.56) --
	(136.66,123.53) --
	(137.29,124.62) --
	(137.92,124.87) --
	(138.54,123.81) --
	(139.17,122.93) --
	(139.79,123.41) --
	(140.42,124.87) --
	(141.04,126.47) --
	(141.67,126.68) --
	(142.29,123.69) --
	(142.92,122.48) --
	(143.54,122.41) --
	(144.17,122.54) --
	(144.79,122.68) --
	(145.42,122.82) --
	(146.05,122.96) --
	(146.67,122.96) --
	(147.30,124.80) --
	(147.92,122.80) --
	(148.55,122.06) --
	(149.17,122.05) --
	(149.80,122.74) --
	(150.42,124.21) --
	(151.05,123.29) --
	(151.67,122.43) --
	(152.30,122.24) --
	(152.93,122.29) --
	(153.55,123.14) --
	(154.18,123.59) --
	(154.80,122.98) --
	(155.43,122.22) --
	(156.05,122.83) --
	(156.68,129.13) --
	(157.30,130.87) --
	(157.93,123.06) --
	(158.55,123.26) --
	(159.18,125.76) --
	(159.80,125.53) --
	(160.43,122.80) --
	(161.06,122.46) --
	(161.68,123.57) --
	(162.31,124.60) --
	(162.93,124.76) --
	(163.56,126.30) --
	(164.18,128.23) --
	(164.81,133.66) --
	(165.43,139.01) --
	(166.06,137.77) --
	(166.68,133.53) --
	(167.31,132.09) --
	(167.94,130.05) --
	(168.56,127.95) --
	(169.19,128.35) --
	(169.81,126.77) --
	(170.44,125.57) --
	(171.06,123.08) --
	(171.69,122.51) --
	(172.31,122.97) --
	(172.94,122.69) --
	(173.56,123.05) --
	(174.19,123.18) --
	(174.81,123.13) --
	(175.44,123.26) --
	(176.07,123.06) --
	(176.69,123.10) --
	(177.32,123.76) --
	(177.94,123.69) --
	(178.57,123.49) --
	(179.19,123.27) --
	(179.82,123.19) --
	(180.44,122.80) --
	(181.07,122.43) --
	(181.69,123.37) --
	(182.32,123.88) --
	(182.95,123.35) --
	(183.57,122.51) --
	(184.20,122.74) --
	(184.82,123.02) --
	(185.45,123.41) --
	(186.07,124.29) --
	(186.70,124.94) --
	(187.32,125.31) --
	(187.95,124.42) --
	(188.57,122.62) --
	(189.20,122.49) --
	(189.82,122.48) --
	(190.45,122.49) --
	(191.08,124.42) --
	(191.70,122.56) --
	(192.33,122.53) --
	(192.95,122.95) --
	(193.58,122.77) --
	(194.20,122.81) --
	(194.83,123.25) --
	(195.45,123.28) --
	(196.08,124.70) --
	(196.70,125.78) --
	(197.33,122.44) --
	(197.95,122.27) --
	(198.58,122.33) --
	(199.21,122.21) --
	(199.83,122.46) --
	(200.46,122.77) --
	(201.08,122.95) --
	(201.71,122.48) --
	(202.33,122.40) --
	(202.96,122.41) --
	(203.58,122.66) --
	(204.21,122.75) --
	(204.83,122.89) --
	(205.46,123.06) --
	(206.09,122.95) --
	(206.71,125.57) --
	(207.34,125.00) --
	(207.96,123.66) --
	(208.59,122.61) --
	(209.21,122.72) --
	(209.84,122.77) --
	(210.46,123.21) --
	(211.09,123.88) --
	(211.71,124.53) --
	(212.34,124.69) --
	(212.96,125.06) --
	(213.59,126.46) --
	(214.22,125.43) --
	(214.84,124.13) --
	(215.47,123.97) --
	(216.09,123.70) --
	(216.72,123.69) --
	(217.34,123.26) --
	(217.97,123.55) --
	(218.59,123.93) --
	(219.22,123.75);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,123.17) --
	( 32.85,123.75) --
	( 33.47,122.97) --
	( 34.10,124.83) --
	( 34.72,124.78) --
	( 35.35,123.07) --
	( 35.97,122.77) --
	( 36.60,122.67) --
	( 37.22,122.77) --
	( 37.85,122.69) --
	( 38.47,122.45) --
	( 39.10,122.52) --
	( 39.73,122.60) --
	( 40.35,122.56) --
	( 40.98,122.40) --
	( 41.60,122.49) --
	( 42.23,123.61) --
	( 42.85,122.48) --
	( 43.48,122.52) --
	( 44.10,122.33) --
	( 44.73,122.20) --
	( 45.35,122.11) --
	( 45.98,122.31) --
	( 46.61,122.30) --
	( 47.23,122.52) --
	( 47.86,122.45) --
	( 48.48,124.08) --
	( 49.11,124.90) --
	( 49.73,123.64) --
	( 50.36,122.73) --
	( 50.98,122.64) --
	( 51.61,122.57) --
	( 52.23,122.61) --
	( 52.86,122.60) --
	( 53.48,122.58) --
	( 54.11,122.60) --
	( 54.74,122.59) --
	( 55.36,122.26) --
	( 55.99,122.15) --
	( 56.61,122.19) --
	( 57.24,124.43) --
	( 57.86,123.30) --
	( 58.49,122.73) --
	( 59.11,122.79) --
	( 59.74,123.51) --
	( 60.36,123.13) --
	( 60.99,122.45) --
	( 61.62,123.26) --
	( 62.24,123.83) --
	( 62.87,125.12) --
	( 63.49,125.77) --
	( 64.12,124.48) --
	( 64.74,123.36) --
	( 65.37,127.54) --
	( 65.99,130.31) --
	( 66.62,131.28) --
	( 67.24,127.93) --
	( 67.87,122.28) --
	( 68.49,122.16) --
	( 69.12,123.19) --
	( 69.75,123.06) --
	( 70.37,122.77) --
	( 71.00,122.46) --
	( 71.62,122.88) --
	( 72.25,125.32) --
	( 72.87,126.38) --
	( 73.50,125.44) --
	( 74.12,127.00) --
	( 74.75,128.22) --
	( 75.37,129.44) --
	( 76.00,133.42) --
	( 76.63,136.95) --
	( 77.25,135.50) --
	( 77.88,133.14) --
	( 78.50,128.10) --
	( 79.13,126.96) --
	( 79.75,122.83) --
	( 80.38,122.33) --
	( 81.00,122.05) --
	( 81.63,122.20) --
	( 82.25,122.33) --
	( 82.88,122.82) --
	( 83.50,122.60) --
	( 84.13,122.44) --
	( 84.76,122.18) --
	( 85.38,122.17) --
	( 86.01,123.25) --
	( 86.63,123.80) --
	( 87.26,124.18) --
	( 87.88,128.14) --
	( 88.51,130.46) --
	( 89.13,130.43) --
	( 89.76,128.32) --
	( 90.38,124.82) --
	( 91.01,125.04) --
	( 91.63,124.80) --
	( 92.26,125.06) --
	( 92.89,124.46) --
	( 93.51,123.57) --
	( 94.14,122.85) --
	( 94.76,122.52) --
	( 95.39,122.31) --
	( 96.01,122.54) --
	( 96.64,123.47) --
	( 97.26,126.96) --
	( 97.89,126.37) --
	( 98.51,122.40) --
	( 99.14,122.91) --
	( 99.77,123.79) --
	(100.39,123.98) --
	(101.02,124.05) --
	(101.64,123.94) --
	(102.27,123.53) --
	(102.89,123.48) --
	(103.52,123.66) --
	(104.14,123.16) --
	(104.77,123.28) --
	(105.39,125.48) --
	(106.02,124.76) --
	(106.64,122.89) --
	(107.27,122.99) --
	(107.90,123.05) --
	(108.52,123.21) --
	(109.15,122.72) --
	(109.77,122.46) --
	(110.40,122.40) --
	(111.02,122.31) --
	(111.65,122.34) --
	(112.27,122.53) --
	(112.90,122.56) --
	(113.52,122.41) --
	(114.15,123.10) --
	(114.78,123.00) --
	(115.40,123.13) --
	(116.03,122.77) --
	(116.65,122.53) --
	(117.28,122.62) --
	(117.90,122.65) --
	(118.53,122.42) --
	(119.15,122.25) --
	(119.78,122.45) --
	(120.40,122.29) --
	(121.03,122.41) --
	(121.65,122.98) --
	(122.28,122.70) --
	(122.91,122.87) --
	(123.53,122.79) --
	(124.16,122.81) --
	(124.78,122.63) --
	(125.41,122.46) --
	(126.03,122.48) --
	(126.66,122.40) --
	(127.28,122.26) --
	(127.91,122.23) --
	(128.53,122.24) --
	(129.16,122.56) --
	(129.79,123.26) --
	(130.41,123.41) --
	(131.04,122.81) --
	(131.66,122.54) --
	(132.29,127.13) --
	(132.91,126.61) --
	(133.54,123.53) --
	(134.16,123.95) --
	(134.79,124.34) --
	(135.41,123.18) --
	(136.04,122.66) --
	(136.66,123.02) --
	(137.29,123.00) --
	(137.92,122.69) --
	(138.54,126.98) --
	(139.17,122.41) --
	(139.79,122.44) --
	(140.42,122.53) --
	(141.04,122.57) --
	(141.67,122.49) --
	(142.29,122.47) --
	(142.92,122.46) --
	(143.54,122.41) --
	(144.17,122.41) --
	(144.79,122.46) --
	(145.42,122.53) --
	(146.05,122.64) --
	(146.67,122.58) --
	(147.30,122.44) --
	(147.92,122.73) --
	(148.55,123.41) --
	(149.17,123.42) --
	(149.80,122.70) --
	(150.42,123.47) --
	(151.05,123.03) --
	(151.67,122.36) --
	(152.30,122.07) --
	(152.93,121.92) --
	(153.55,122.22) --
	(154.18,122.71) --
	(154.80,122.73) --
	(155.43,122.33) --
	(156.05,123.68) --
	(156.68,132.68) --
	(157.30,133.64) --
	(157.93,122.43) --
	(158.55,122.55) --
	(159.18,126.88) --
	(159.80,127.81) --
	(160.43,122.64) --
	(161.06,122.32) --
	(161.68,123.24) --
	(162.31,125.18) --
	(162.93,125.46) --
	(163.56,126.06) --
	(164.18,125.69) --
	(164.81,131.34) --
	(165.43,138.55) --
	(166.06,138.54) --
	(166.68,135.11) --
	(167.31,133.57) --
	(167.94,130.80) --
	(168.56,127.66) --
	(169.19,128.08) --
	(169.81,126.07) --
	(170.44,124.62) --
	(171.06,122.99) --
	(171.69,122.37) --
	(172.31,122.64) --
	(172.94,122.39) --
	(173.56,122.51) --
	(174.19,122.51) --
	(174.81,122.42) --
	(175.44,122.72) --
	(176.07,122.86) --
	(176.69,122.98) --
	(177.32,122.60) --
	(177.94,122.42) --
	(178.57,122.26) --
	(179.19,122.23) --
	(179.82,122.20) --
	(180.44,122.23) --
	(181.07,122.35) --
	(181.69,122.71) --
	(182.32,122.73) --
	(182.95,122.55) --
	(183.57,122.40) --
	(184.20,122.64) --
	(184.82,122.64) --
	(185.45,122.23) --
	(186.07,122.08) --
	(186.70,122.18) --
	(187.32,122.66) --
	(187.95,122.21) --
	(188.57,122.15) --
	(189.20,122.07) --
	(189.82,123.08) --
	(190.45,125.01) --
	(191.08,124.62) --
	(191.70,123.89) --
	(192.33,122.94) --
	(192.95,122.74) --
	(193.58,122.57) --
	(194.20,122.92) --
	(194.83,123.43) --
	(195.45,123.63) --
	(196.08,124.67) --
	(196.70,123.95) --
	(197.33,122.87) --
	(197.95,122.52) --
	(198.58,122.27) --
	(199.21,122.28) --
	(199.83,122.56) --
	(200.46,122.57) --
	(201.08,122.50) --
	(201.71,122.84) --
	(202.33,122.44) --
	(202.96,122.44) --
	(203.58,122.95) --
	(204.21,123.98) --
	(204.83,126.81) --
	(205.46,126.66) --
	(206.09,124.76) --
	(206.71,122.86) --
	(207.34,121.97) --
	(207.96,122.28) --
	(208.59,122.54) --
	(209.21,122.55) --
	(209.84,123.05) --
	(210.46,122.71) --
	(211.09,122.89) --
	(211.71,123.26) --
	(212.34,123.44) --
	(212.96,124.12) --
	(213.59,124.78) --
	(214.22,123.99) --
	(214.84,123.54) --
	(215.47,123.09) --
	(216.09,122.52) --
	(216.72,122.40) --
	(217.34,122.51) --
	(217.97,122.65) --
	(218.59,123.18) --
	(219.22,123.79);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,127.03) --
	( 32.85,124.37) --
	( 33.47,122.52) --
	( 34.10,120.46) --
	( 34.72,120.80) --
	( 35.35,121.94) --
	( 35.97,122.38) --
	( 36.60,122.57) --
	( 37.22,122.77) --
	( 37.85,122.80) --
	( 38.47,122.63) --
	( 39.10,122.84) --
	( 39.73,123.23) --
	( 40.35,123.60) --
	( 40.98,124.08) --
	( 41.60,124.53) --
	( 42.23,123.33) --
	( 42.85,122.16) --
	( 43.48,122.36) --
	( 44.10,122.54) --
	( 44.73,122.83) --
	( 45.35,122.67) --
	( 45.98,122.83) --
	( 46.61,122.59) --
	( 47.23,122.66) --
	( 47.86,122.59) --
	( 48.48,122.42) --
	( 49.11,122.58) --
	( 49.73,122.51) --
	( 50.36,123.13) --
	( 50.98,123.34) --
	( 51.61,122.74) --
	( 52.23,122.54) --
	( 52.86,122.63) --
	( 53.48,122.71) --
	( 54.11,122.87) --
	( 54.74,123.14) --
	( 55.36,124.97) --
	( 55.99,126.25) --
	( 56.61,122.90) --
	( 57.24,123.22) --
	( 57.86,123.04) --
	( 58.49,122.41) --
	( 59.11,122.22) --
	( 59.74,121.74) --
	( 60.36,122.02) --
	( 60.99,122.33) --
	( 61.62,122.03) --
	( 62.24,121.42) --
	( 62.87,121.89) --
	( 63.49,122.32) --
	( 64.12,122.32) --
	( 64.74,122.26) --
	( 65.37,124.42) --
	( 65.99,122.98) --
	( 66.62,122.46) --
	( 67.24,122.27) --
	( 67.87,122.41) --
	( 68.49,122.98) --
	( 69.12,123.04) --
	( 69.75,122.79) --
	( 70.37,122.52) --
	( 71.00,122.53) --
	( 71.62,122.44) --
	( 72.25,122.51) --
	( 72.87,122.74) --
	( 73.50,123.90) --
	( 74.12,128.16) --
	( 74.75,130.90) --
	( 75.37,131.45) --
	( 76.00,135.09) --
	( 76.63,137.93) --
	( 77.25,135.44) --
	( 77.88,128.75) --
	( 78.50,122.62) --
	( 79.13,122.42) --
	( 79.75,123.10) --
	( 80.38,123.00) --
	( 81.00,123.26) --
	( 81.63,123.90) --
	( 82.25,123.09) --
	( 82.88,122.68) --
	( 83.50,122.61) --
	( 84.13,122.26) --
	( 84.76,122.21) --
	( 85.38,122.88) --
	( 86.01,129.06) --
	( 86.63,128.02) --
	( 87.26,123.82) --
	( 87.88,128.96) --
	( 88.51,132.11) --
	( 89.13,132.62) --
	( 89.76,129.97) --
	( 90.38,124.97) --
	( 91.01,123.38) --
	( 91.63,122.81) --
	( 92.26,123.23) --
	( 92.89,123.08) --
	( 93.51,122.91) --
	( 94.14,122.75) --
	( 94.76,122.49) --
	( 95.39,122.48) --
	( 96.01,122.51) --
	( 96.64,122.63) --
	( 97.26,122.28) --
	( 97.89,122.49) --
	( 98.51,122.51) --
	( 99.14,122.52) --
	( 99.77,122.46) --
	(100.39,122.25) --
	(101.02,122.17) --
	(101.64,122.56) --
	(102.27,123.03) --
	(102.89,122.84) --
	(103.52,123.49) --
	(104.14,124.07) --
	(104.77,124.22) --
	(105.39,123.38) --
	(106.02,122.86) --
	(106.64,122.80) --
	(107.27,122.98) --
	(107.90,122.99) --
	(108.52,122.91) --
	(109.15,122.55) --
	(109.77,122.66) --
	(110.40,122.71) --
	(111.02,122.68) --
	(111.65,122.86) --
	(112.27,123.21) --
	(112.90,122.87) --
	(113.52,122.53) --
	(114.15,122.49) --
	(114.78,124.06) --
	(115.40,125.27) --
	(116.03,123.50) --
	(116.65,122.70) --
	(117.28,122.40) --
	(117.90,122.30) --
	(118.53,122.43) --
	(119.15,122.57) --
	(119.78,122.99) --
	(120.40,122.99) --
	(121.03,122.78) --
	(121.65,122.30) --
	(122.28,121.87) --
	(122.91,121.99) --
	(123.53,123.52) --
	(124.16,124.58) --
	(124.78,125.28) --
	(125.41,124.31) --
	(126.03,123.47) --
	(126.66,122.90) --
	(127.28,123.00) --
	(127.91,123.64) --
	(128.53,123.75) --
	(129.16,123.47) --
	(129.79,123.28) --
	(130.41,123.14) --
	(131.04,122.82) --
	(131.66,122.61) --
	(132.29,122.55) --
	(132.91,122.72) --
	(133.54,123.13) --
	(134.16,122.84) --
	(134.79,123.16) --
	(135.41,123.56) --
	(136.04,123.27) --
	(136.66,123.86) --
	(137.29,124.12) --
	(137.92,124.21) --
	(138.54,123.90) --
	(139.17,122.90) --
	(139.79,122.53) --
	(140.42,122.48) --
	(141.04,122.51) --
	(141.67,122.39) --
	(142.29,122.99) --
	(142.92,123.07) --
	(143.54,122.71) --
	(144.17,122.64) --
	(144.79,122.89) --
	(145.42,123.15) --
	(146.05,123.24) --
	(146.67,123.26) --
	(147.30,122.78) --
	(147.92,122.37) --
	(148.55,122.46) --
	(149.17,122.44) --
	(149.80,122.39) --
	(150.42,122.79) --
	(151.05,122.68) --
	(151.67,122.60) --
	(152.30,122.79) --
	(152.93,123.12) --
	(153.55,124.14) --
	(154.18,123.31) --
	(154.80,122.49) --
	(155.43,122.29) --
	(156.05,123.06) --
	(156.68,137.36) --
	(157.30,138.09) --
	(157.93,123.09) --
	(158.55,123.77) --
	(159.18,126.49) --
	(159.80,126.51) --
	(160.43,122.86) --
	(161.06,123.00) --
	(161.68,124.25) --
	(162.31,125.39) --
	(162.93,124.47) --
	(163.56,124.39) --
	(164.18,124.57) --
	(164.81,131.66) --
	(165.43,139.77) --
	(166.06,139.46) --
	(166.68,135.65) --
	(167.31,133.56) --
	(167.94,130.70) --
	(168.56,127.39) --
	(169.19,128.05) --
	(169.81,126.86) --
	(170.44,126.25) --
	(171.06,123.83) --
	(171.69,122.96) --
	(172.31,123.39) --
	(172.94,122.47) --
	(173.56,122.67) --
	(174.19,122.82) --
	(174.81,123.30) --
	(175.44,123.09) --
	(176.07,122.21) --
	(176.69,122.45) --
	(177.32,122.10) --
	(177.94,122.41) --
	(178.57,122.61) --
	(179.19,122.62) --
	(179.82,122.71) --
	(180.44,122.78) --
	(181.07,122.76) --
	(181.69,122.83) --
	(182.32,122.92) --
	(182.95,122.70) --
	(183.57,122.44) --
	(184.20,122.58) --
	(184.82,122.67) --
	(185.45,122.88) --
	(186.07,122.99) --
	(186.70,123.00) --
	(187.32,122.86) --
	(187.95,122.55) --
	(188.57,122.46) --
	(189.20,122.41) --
	(189.82,122.62) --
	(190.45,123.23) --
	(191.08,123.27) --
	(191.70,122.11) --
	(192.33,122.33) --
	(192.95,122.49) --
	(193.58,122.46) --
	(194.20,124.23) --
	(194.83,123.14) --
	(195.45,123.34) --
	(196.08,123.89) --
	(196.70,124.24) --
	(197.33,128.43) --
	(197.95,124.65) --
	(198.58,123.92) --
	(199.21,123.10) --
	(199.83,123.04) --
	(200.46,123.65) --
	(201.08,123.68) --
	(201.71,123.12) --
	(202.33,122.54) --
	(202.96,122.42) --
	(203.58,122.60) --
	(204.21,123.29) --
	(204.83,123.57) --
	(205.46,123.49) --
	(206.09,122.87) --
	(206.71,122.55) --
	(207.34,122.09) --
	(207.96,122.17) --
	(208.59,122.37) --
	(209.21,122.37) --
	(209.84,122.43) --
	(210.46,122.35) --
	(211.09,122.41) --
	(211.71,122.81) --
	(212.34,122.88) --
	(212.96,122.95) --
	(213.59,122.80) --
	(214.22,122.53) --
	(214.84,122.46) --
	(215.47,126.57) --
	(216.09,129.46) --
	(216.72,129.17) --
	(217.34,127.20) --
	(217.97,126.87) --
	(218.59,126.98) --
	(219.22,124.33);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.35) --
	( 32.85,122.33) --
	( 33.47,122.43) --
	( 34.10,123.71) --
	( 34.72,124.65) --
	( 35.35,122.77) --
	( 35.97,122.55) --
	( 36.60,123.31) --
	( 37.22,124.27) --
	( 37.85,124.46) --
	( 38.47,123.67) --
	( 39.10,122.98) --
	( 39.73,123.30) --
	( 40.35,123.47) --
	( 40.98,123.43) --
	( 41.60,123.20) --
	( 42.23,123.45) --
	( 42.85,123.30) --
	( 43.48,122.77) --
	( 44.10,122.32) --
	( 44.73,122.26) --
	( 45.35,122.54) --
	( 45.98,122.74) --
	( 46.61,122.64) --
	( 47.23,122.48) --
	( 47.86,122.54) --
	( 48.48,122.88) --
	( 49.11,122.95) --
	( 49.73,122.76) --
	( 50.36,123.74) --
	( 50.98,123.36) --
	( 51.61,122.38) --
	( 52.23,122.29) --
	( 52.86,122.29) --
	( 53.48,122.29) --
	( 54.11,122.30) --
	( 54.74,123.73) --
	( 55.36,124.95) --
	( 55.99,124.10) --
	( 56.61,123.17) --
	( 57.24,124.04) --
	( 57.86,123.80) --
	( 58.49,122.90) --
	( 59.11,122.71) --
	( 59.74,122.62) --
	( 60.36,122.52) --
	( 60.99,122.32) --
	( 61.62,123.25) --
	( 62.24,124.34) --
	( 62.87,122.77) --
	( 63.49,122.42) --
	( 64.12,122.42) --
	( 64.74,121.94) --
	( 65.37,123.62) --
	( 65.99,123.33) --
	( 66.62,122.81) --
	( 67.24,122.32) --
	( 67.87,121.92) --
	( 68.49,122.92) --
	( 69.12,122.98) --
	( 69.75,122.72) --
	( 70.37,122.93) --
	( 71.00,122.87) --
	( 71.62,122.63) --
	( 72.25,122.67) --
	( 72.87,123.19) --
	( 73.50,124.25) --
	( 74.12,128.69) --
	( 74.75,130.78) --
	( 75.37,130.32) --
	( 76.00,134.08) --
	( 76.63,138.62) --
	( 77.25,137.33) --
	( 77.88,131.26) --
	( 78.50,122.93) --
	( 79.13,122.62) --
	( 79.75,122.43) --
	( 80.38,122.55) --
	( 81.00,123.42) --
	( 81.63,124.23) --
	( 82.25,123.66) --
	( 82.88,122.94) --
	( 83.50,122.60) --
	( 84.13,122.48) --
	( 84.76,122.34) --
	( 85.38,122.64) --
	( 86.01,123.79) --
	( 86.63,124.59) --
	( 87.26,124.75) --
	( 87.88,130.00) --
	( 88.51,132.79) --
	( 89.13,133.34) --
	( 89.76,130.79) --
	( 90.38,125.76) --
	( 91.01,125.23) --
	( 91.63,125.12) --
	( 92.26,128.19) --
	( 92.89,127.42) --
	( 93.51,125.46) --
	( 94.14,122.85) --
	( 94.76,122.54) --
	( 95.39,122.54) --
	( 96.01,122.46) --
	( 96.64,123.04) --
	( 97.26,122.44) --
	( 97.89,122.20) --
	( 98.51,121.96) --
	( 99.14,121.60) --
	( 99.77,121.54) --
	(100.39,121.67) --
	(101.02,121.96) --
	(101.64,121.92) --
	(102.27,123.05) --
	(102.89,129.00) --
	(103.52,128.07) --
	(104.14,124.92) --
	(104.77,122.65) --
	(105.39,122.04) --
	(106.02,122.16) --
	(106.64,122.30) --
	(107.27,122.32) --
	(107.90,122.40) --
	(108.52,122.46) --
	(109.15,122.52) --
	(109.77,122.63) --
	(110.40,122.70) --
	(111.02,122.72) --
	(111.65,122.61) --
	(112.27,122.79) --
	(112.90,122.56) --
	(113.52,122.53) --
	(114.15,123.27) --
	(114.78,123.09) --
	(115.40,123.39) --
	(116.03,123.14) --
	(116.65,125.19) --
	(117.28,128.04) --
	(117.90,125.89) --
	(118.53,123.72) --
	(119.15,123.20) --
	(119.78,123.35) --
	(120.40,123.94) --
	(121.03,123.46) --
	(121.65,122.36) --
	(122.28,122.30) --
	(122.91,122.52) --
	(123.53,122.57) --
	(124.16,122.70) --
	(124.78,122.81) --
	(125.41,122.68) --
	(126.03,122.57) --
	(126.66,123.06) --
	(127.28,126.22) --
	(127.91,129.66) --
	(128.53,130.53) --
	(129.16,128.48) --
	(129.79,124.12) --
	(130.41,123.52) --
	(131.04,123.40) --
	(131.66,123.33) --
	(132.29,123.50) --
	(132.91,123.36) --
	(133.54,122.34) --
	(134.16,122.18) --
	(134.79,122.10) --
	(135.41,122.75) --
	(136.04,124.71) --
	(136.66,124.58) --
	(137.29,124.15) --
	(137.92,124.10) --
	(138.54,123.39) --
	(139.17,122.54) --
	(139.79,122.34) --
	(140.42,122.32) --
	(141.04,122.34) --
	(141.67,122.98) --
	(142.29,125.83) --
	(142.92,122.99) --
	(143.54,122.68) --
	(144.17,122.43) --
	(144.79,122.38) --
	(145.42,122.32) --
	(146.05,122.23) --
	(146.67,122.23) --
	(147.30,122.25) --
	(147.92,122.30) --
	(148.55,122.31) --
	(149.17,122.33) --
	(149.80,122.36) --
	(150.42,122.53) --
	(151.05,122.42) --
	(151.67,122.33) --
	(152.30,122.38) --
	(152.93,122.36) --
	(153.55,122.19) --
	(154.18,122.51) --
	(154.80,122.36) --
	(155.43,122.29) --
	(156.05,123.21) --
	(156.68,134.20) --
	(157.30,134.61) --
	(157.93,123.68) --
	(158.55,124.98) --
	(159.18,126.04) --
	(159.80,124.86) --
	(160.43,122.97) --
	(161.06,122.58) --
	(161.68,124.11) --
	(162.31,125.12) --
	(162.93,124.69) --
	(163.56,125.22) --
	(164.18,126.33) --
	(164.81,131.87) --
	(165.43,138.45) --
	(166.06,138.09) --
	(166.68,134.64) --
	(167.31,133.10) --
	(167.94,130.51) --
	(168.56,127.19) --
	(169.19,127.21) --
	(169.81,124.98) --
	(170.44,123.51) --
	(171.06,122.38) --
	(171.69,122.35) --
	(172.31,123.12) --
	(172.94,122.53) --
	(173.56,122.78) --
	(174.19,122.97) --
	(174.81,123.25) --
	(175.44,123.12) --
	(176.07,122.72) --
	(176.69,123.81) --
	(177.32,124.98) --
	(177.94,125.33) --
	(178.57,124.59) --
	(179.19,123.90) --
	(179.82,123.25) --
	(180.44,122.69) --
	(181.07,122.58) --
	(181.69,123.33) --
	(182.32,123.90) --
	(182.95,124.09) --
	(183.57,123.97) --
	(184.20,123.50) --
	(184.82,123.06) --
	(185.45,122.99) --
	(186.07,123.20) --
	(186.70,123.29) --
	(187.32,123.14) --
	(187.95,122.61) --
	(188.57,122.76) --
	(189.20,122.65) --
	(189.82,122.29) --
	(190.45,122.03) --
	(191.08,122.11) --
	(191.70,122.03) --
	(192.33,122.23) --
	(192.95,122.76) --
	(193.58,122.64) --
	(194.20,122.60) --
	(194.83,123.38) --
	(195.45,123.53) --
	(196.08,123.99) --
	(196.70,124.23) --
	(197.33,124.02) --
	(197.95,123.55) --
	(198.58,123.13) --
	(199.21,122.75) --
	(199.83,122.77) --
	(200.46,122.54) --
	(201.08,122.62) --
	(201.71,122.74) --
	(202.33,122.43) --
	(202.96,122.41) --
	(203.58,122.78) --
	(204.21,123.67) --
	(204.83,123.68) --
	(205.46,123.31) --
	(206.09,123.11) --
	(206.71,123.08) --
	(207.34,122.53) --
	(207.96,122.65) --
	(208.59,122.49) --
	(209.21,122.45) --
	(209.84,122.58) --
	(210.46,122.34) --
	(211.09,122.32) --
	(211.71,122.42) --
	(212.34,122.52) --
	(212.96,123.04) --
	(213.59,123.53) --
	(214.22,122.75) --
	(214.84,122.96) --
	(215.47,122.50) --
	(216.09,122.22) --
	(216.72,122.23) --
	(217.34,122.55) --
	(217.97,122.56) --
	(218.59,122.33) --
	(219.22,122.33);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,124.70) --
	( 32.85,124.49) --
	( 33.47,124.60) --
	( 34.10,123.93) --
	( 34.72,124.78) --
	( 35.35,125.59) --
	( 35.97,124.38) --
	( 36.60,123.22) --
	( 37.22,123.22) --
	( 37.85,123.27) --
	( 38.47,122.89) --
	( 39.10,122.77) --
	( 39.73,123.07) --
	( 40.35,123.19) --
	( 40.98,123.54) --
	( 41.60,123.70) --
	( 42.23,123.12) --
	( 42.85,122.53) --
	( 43.48,123.03) --
	( 44.10,122.89) --
	( 44.73,122.97) --
	( 45.35,123.82) --
	( 45.98,123.12) --
	( 46.61,122.91) --
	( 47.23,127.36) --
	( 47.86,122.78) --
	( 48.48,123.44) --
	( 49.11,125.13) --
	( 49.73,124.40) --
	( 50.36,123.81) --
	( 50.98,123.58) --
	( 51.61,123.06) --
	( 52.23,122.75) --
	( 52.86,122.64) --
	( 53.48,122.91) --
	( 54.11,122.93) --
	( 54.74,122.29) --
	( 55.36,122.24) --
	( 55.99,122.63) --
	( 56.61,122.93) --
	( 57.24,122.46) --
	( 57.86,122.41) --
	( 58.49,122.61) --
	( 59.11,122.95) --
	( 59.74,123.20) --
	( 60.36,122.74) --
	( 60.99,122.07) --
	( 61.62,122.21) --
	( 62.24,122.33) --
	( 62.87,122.38) --
	( 63.49,123.09) --
	( 64.12,123.80) --
	( 64.74,124.47) --
	( 65.37,125.66) --
	( 65.99,125.11) --
	( 66.62,124.19) --
	( 67.24,123.20) --
	( 67.87,123.01) --
	( 68.49,124.09) --
	( 69.12,122.95) --
	( 69.75,123.27) --
	( 70.37,129.80) --
	( 71.00,129.32) --
	( 71.62,123.71) --
	( 72.25,122.73) --
	( 72.87,123.12) --
	( 73.50,124.60) --
	( 74.12,128.45) --
	( 74.75,130.13) --
	( 75.37,130.99) --
	( 76.00,135.21) --
	( 76.63,138.76) --
	( 77.25,136.67) --
	( 77.88,130.81) --
	( 78.50,122.95) --
	( 79.13,122.64) --
	( 79.75,122.42) --
	( 80.38,122.52) --
	( 81.00,123.21) --
	( 81.63,126.36) --
	( 82.25,125.23) --
	( 82.88,123.69) --
	( 83.50,123.48) --
	( 84.13,123.48) --
	( 84.76,123.11) --
	( 85.38,122.95) --
	( 86.01,122.30) --
	( 86.63,122.79) --
	( 87.26,125.14) --
	( 87.88,130.59) --
	( 88.51,133.23) --
	( 89.13,132.74) --
	( 89.76,129.68) --
	( 90.38,125.39) --
	( 91.01,125.99) --
	( 91.63,125.20) --
	( 92.26,122.61) --
	( 92.89,122.58) --
	( 93.51,123.03) --
	( 94.14,123.31) --
	( 94.76,122.73) --
	( 95.39,122.36) --
	( 96.01,122.65) --
	( 96.64,124.45) --
	( 97.26,125.37) --
	( 97.89,125.25) --
	( 98.51,124.28) --
	( 99.14,122.79) --
	( 99.77,122.72) --
	(100.39,122.79) --
	(101.02,122.73) --
	(101.64,122.54) --
	(102.27,122.40) --
	(102.89,122.68) --
	(103.52,123.03) --
	(104.14,122.92) --
	(104.77,123.09) --
	(105.39,122.83) --
	(106.02,122.69) --
	(106.64,122.59) --
	(107.27,122.74) --
	(107.90,122.70) --
	(108.52,122.69) --
	(109.15,123.12) --
	(109.77,123.26) --
	(110.40,123.13) --
	(111.02,123.05) --
	(111.65,122.89) --
	(112.27,122.34) --
	(112.90,122.34) --
	(113.52,122.32) --
	(114.15,122.34) --
	(114.78,122.41) --
	(115.40,122.56) --
	(116.03,122.44) --
	(116.65,122.26) --
	(117.28,124.90) --
	(117.90,127.72) --
	(118.53,123.30) --
	(119.15,122.61) --
	(119.78,122.40) --
	(120.40,122.67) --
	(121.03,122.56) --
	(121.65,122.39) --
	(122.28,129.03) --
	(122.91,127.13) --
	(123.53,123.61) --
	(124.16,123.55) --
	(124.78,123.71) --
	(125.41,123.28) --
	(126.03,123.00) --
	(126.66,122.92) --
	(127.28,123.24) --
	(127.91,123.95) --
	(128.53,124.16) --
	(129.16,124.32) --
	(129.79,124.37) --
	(130.41,124.68) --
	(131.04,123.77) --
	(131.66,122.37) --
	(132.29,122.92) --
	(132.91,123.14) --
	(133.54,127.50) --
	(134.16,128.05) --
	(134.79,124.07) --
	(135.41,122.86) --
	(136.04,122.83) --
	(136.66,122.58) --
	(137.29,122.50) --
	(137.92,122.50) --
	(138.54,122.50) --
	(139.17,122.31) --
	(139.79,122.28) --
	(140.42,122.25) --
	(141.04,122.22) --
	(141.67,122.31) --
	(142.29,122.98) --
	(142.92,123.04) --
	(143.54,122.69) --
	(144.17,122.61) --
	(144.79,122.73) --
	(145.42,122.84) --
	(146.05,122.93) --
	(146.67,122.82) --
	(147.30,122.53) --
	(147.92,122.52) --
	(148.55,122.81) --
	(149.17,122.86) --
	(149.80,122.29) --
	(150.42,122.17) --
	(151.05,122.20) --
	(151.67,122.22) --
	(152.30,122.54) --
	(152.93,122.76) --
	(153.55,123.36) --
	(154.18,123.34) --
	(154.80,122.52) --
	(155.43,122.32) --
	(156.05,122.90) --
	(156.68,136.90) --
	(157.30,138.81) --
	(157.93,124.50) --
	(158.55,125.37) --
	(159.18,127.53) --
	(159.80,126.70) --
	(160.43,122.59) --
	(161.06,122.32) --
	(161.68,124.72) --
	(162.31,126.71) --
	(162.93,125.90) --
	(163.56,125.29) --
	(164.18,125.96) --
	(164.81,131.10) --
	(165.43,138.31) --
	(166.06,138.94) --
	(166.68,135.23) --
	(167.31,132.85) --
	(167.94,129.68) --
	(168.56,126.85) --
	(169.19,127.28) --
	(169.81,125.46) --
	(170.44,124.48) --
	(171.06,122.71) --
	(171.69,122.50) --
	(172.31,122.72) --
	(172.94,122.39) --
	(173.56,122.32) --
	(174.19,122.29) --
	(174.81,122.16) --
	(175.44,124.07) --
	(176.07,124.13) --
	(176.69,122.84) --
	(177.32,122.72) --
	(177.94,122.65) --
	(178.57,122.74) --
	(179.19,122.72) --
	(179.82,122.61) --
	(180.44,122.51) --
	(181.07,122.55) --
	(181.69,123.43) --
	(182.32,123.71) --
	(182.95,123.10) --
	(183.57,122.40) --
	(184.20,122.21) --
	(184.82,122.35) --
	(185.45,123.02) --
	(186.07,123.45) --
	(186.70,123.26) --
	(187.32,122.91) --
	(187.95,123.34) --
	(188.57,124.08) --
	(189.20,124.09) --
	(189.82,124.35) --
	(190.45,123.99) --
	(191.08,122.69) --
	(191.70,122.67) --
	(192.33,122.54) --
	(192.95,122.37) --
	(193.58,122.29) --
	(194.20,122.33) --
	(194.83,122.59) --
	(195.45,123.55) --
	(196.08,125.01) --
	(196.70,124.61) --
	(197.33,124.09) --
	(197.95,123.54) --
	(198.58,123.09) --
	(199.21,122.80) --
	(199.83,122.71) --
	(200.46,122.72) --
	(201.08,122.88) --
	(201.71,122.05) --
	(202.33,122.23) --
	(202.96,122.46) --
	(203.58,122.77) --
	(204.21,122.92) --
	(204.83,122.68) --
	(205.46,122.74) --
	(206.09,122.66) --
	(206.71,122.99) --
	(207.34,122.97) --
	(207.96,122.93) --
	(208.59,122.72) --
	(209.21,123.41) --
	(209.84,125.11) --
	(210.46,127.66) --
	(211.09,124.48) --
	(211.71,122.12) --
	(212.34,122.14) --
	(212.96,122.36) --
	(213.59,122.64) --
	(214.22,122.95) --
	(214.84,123.22) --
	(215.47,124.09) --
	(216.09,124.27) --
	(216.72,124.19) --
	(217.34,123.55) --
	(217.97,123.78) --
	(218.59,124.71) --
	(219.22,124.48);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,123.16) --
	( 32.85,124.24) --
	( 33.47,123.87) --
	( 34.10,122.01) --
	( 34.72,121.72) --
	( 35.35,122.23) --
	( 35.97,122.73) --
	( 36.60,123.53) --
	( 37.22,124.50) --
	( 37.85,124.61) --
	( 38.47,123.51) --
	( 39.10,122.53) --
	( 39.73,122.56) --
	( 40.35,122.55) --
	( 40.98,122.58) --
	( 41.60,122.99) --
	( 42.23,122.92) --
	( 42.85,123.49) --
	( 43.48,123.61) --
	( 44.10,123.12) --
	( 44.73,122.73) --
	( 45.35,122.76) --
	( 45.98,122.46) --
	( 46.61,122.46) --
	( 47.23,122.58) --
	( 47.86,122.66) --
	( 48.48,122.97) --
	( 49.11,123.03) --
	( 49.73,122.45) --
	( 50.36,122.34) --
	( 50.98,123.94) --
	( 51.61,127.06) --
	( 52.23,122.40) --
	( 52.86,122.36) --
	( 53.48,122.34) --
	( 54.11,122.33) --
	( 54.74,122.37) --
	( 55.36,122.49) --
	( 55.99,122.32) --
	( 56.61,122.34) --
	( 57.24,122.61) --
	( 57.86,122.63) --
	( 58.49,122.88) --
	( 59.11,123.18) --
	( 59.74,123.99) --
	( 60.36,123.50) --
	( 60.99,122.44) --
	( 61.62,130.40) --
	( 62.24,140.06) --
	( 62.87,128.09) --
	( 63.49,121.74) --
	( 64.12,121.75) --
	( 64.74,121.70) --
	( 65.37,123.37) --
	( 65.99,123.82) --
	( 66.62,123.68) --
	( 67.24,123.02) --
	( 67.87,122.14) --
	( 68.49,122.68) --
	( 69.12,123.37) --
	( 69.75,123.43) --
	( 70.37,122.73) --
	( 71.00,122.81) --
	( 71.62,123.77) --
	( 72.25,123.06) --
	( 72.87,123.13) --
	( 73.50,124.72) --
	( 74.12,129.63) --
	( 74.75,131.72) --
	( 75.37,131.25) --
	( 76.00,134.94) --
	( 76.63,139.52) --
	( 77.25,137.35) --
	( 77.88,129.59) --
	( 78.50,122.74) --
	( 79.13,122.53) --
	( 79.75,122.37) --
	( 80.38,122.51) --
	( 81.00,122.80) --
	( 81.63,124.01) --
	( 82.25,124.56) --
	( 82.88,123.29) --
	( 83.50,123.25) --
	( 84.13,125.42) --
	( 84.76,126.07) --
	( 85.38,125.64) --
	( 86.01,125.13) --
	( 86.63,125.54) --
	( 87.26,125.96) --
	( 87.88,127.45) --
	( 88.51,128.18) --
	( 89.13,128.14) --
	( 89.76,126.94) --
	( 90.38,124.57) --
	( 91.01,124.17) --
	( 91.63,123.74) --
	( 92.26,123.87) --
	( 92.89,125.00) --
	( 93.51,123.66) --
	( 94.14,122.84) --
	( 94.76,122.50) --
	( 95.39,122.47) --
	( 96.01,122.66) --
	( 96.64,123.48) --
	( 97.26,123.30) --
	( 97.89,122.53) --
	( 98.51,122.46) --
	( 99.14,122.42) --
	( 99.77,122.39) --
	(100.39,122.43) --
	(101.02,122.40) --
	(101.64,124.22) --
	(102.27,126.85) --
	(102.89,124.64) --
	(103.52,123.11) --
	(104.14,123.46) --
	(104.77,123.21) --
	(105.39,123.18) --
	(106.02,123.09) --
	(106.64,123.07) --
	(107.27,122.82) --
	(107.90,122.27) --
	(108.52,122.18) --
	(109.15,122.44) --
	(109.77,122.45) --
	(110.40,122.46) --
	(111.02,122.30) --
	(111.65,122.34) --
	(112.27,122.40) --
	(112.90,122.38) --
	(113.52,122.49) --
	(114.15,123.09) --
	(114.78,123.93) --
	(115.40,124.56) --
	(116.03,124.74) --
	(116.65,125.94) --
	(117.28,127.56) --
	(117.90,128.27) --
	(118.53,127.98) --
	(119.15,125.85) --
	(119.78,122.87) --
	(120.40,123.21) --
	(121.03,123.07) --
	(121.65,122.44) --
	(122.28,122.20) --
	(122.91,122.04) --
	(123.53,121.86) --
	(124.16,121.77) --
	(124.78,121.89) --
	(125.41,122.07) --
	(126.03,122.09) --
	(126.66,122.26) --
	(127.28,122.52) --
	(127.91,122.59) --
	(128.53,122.55) --
	(129.16,123.22) --
	(129.79,125.67) --
	(130.41,125.65) --
	(131.04,123.89) --
	(131.66,122.71) --
	(132.29,123.66) --
	(132.91,123.71) --
	(133.54,124.93) --
	(134.16,123.79) --
	(134.79,122.54) --
	(135.41,122.67) --
	(136.04,122.56) --
	(136.66,122.57) --
	(137.29,122.74) --
	(137.92,122.92) --
	(138.54,122.75) --
	(139.17,122.44) --
	(139.79,122.50) --
	(140.42,122.36) --
	(141.04,122.38) --
	(141.67,122.37) --
	(142.29,122.51) --
	(142.92,122.52) --
	(143.54,122.78) --
	(144.17,123.16) --
	(144.79,123.33) --
	(145.42,123.46) --
	(146.05,123.40) --
	(146.67,123.25) --
	(147.30,122.80) --
	(147.92,122.67) --
	(148.55,122.98) --
	(149.17,122.80) --
	(149.80,122.36) --
	(150.42,122.72) --
	(151.05,122.71) --
	(151.67,122.35) --
	(152.30,122.70) --
	(152.93,122.77) --
	(153.55,123.73) --
	(154.18,123.45) --
	(154.80,122.70) --
	(155.43,122.41) --
	(156.05,123.99) --
	(156.68,133.60) --
	(157.30,135.35) --
	(157.93,123.43) --
	(158.55,123.93) --
	(159.18,126.83) --
	(159.80,126.70) --
	(160.43,122.67) --
	(161.06,122.36) --
	(161.68,125.02) --
	(162.31,126.97) --
	(162.93,126.08) --
	(163.56,125.55) --
	(164.18,123.99) --
	(164.81,131.03) --
	(165.43,138.18) --
	(166.06,138.53) --
	(166.68,134.53) --
	(167.31,132.24) --
	(167.94,128.59) --
	(168.56,125.49) --
	(169.19,125.51) --
	(169.81,124.08) --
	(170.44,123.57) --
	(171.06,122.86) --
	(171.69,122.61) --
	(172.31,122.88) --
	(172.94,122.39) --
	(173.56,122.72) --
	(174.19,122.88) --
	(174.81,123.29) --
	(175.44,122.79) --
	(176.07,122.50) --
	(176.69,123.25) --
	(177.32,124.20) --
	(177.94,124.75) --
	(178.57,124.01) --
	(179.19,123.26) --
	(179.82,122.67) --
	(180.44,122.38) --
	(181.07,122.30) --
	(181.69,122.63) --
	(182.32,122.84) --
	(182.95,122.72) --
	(183.57,123.20) --
	(184.20,128.04) --
	(184.82,128.25) --
	(185.45,123.54) --
	(186.07,123.70) --
	(186.70,123.79) --
	(187.32,123.31) --
	(187.95,122.45) --
	(188.57,122.50) --
	(189.20,122.80) --
	(189.82,122.70) --
	(190.45,122.54) --
	(191.08,122.39) --
	(191.70,122.35) --
	(192.33,122.26) --
	(192.95,122.49) --
	(193.58,122.48) --
	(194.20,122.37) --
	(194.83,123.79) --
	(195.45,123.82) --
	(196.08,123.99) --
	(196.70,123.71) --
	(197.33,122.66) --
	(197.95,122.97) --
	(198.58,123.69) --
	(199.21,123.22) --
	(199.83,122.72) --
	(200.46,122.56) --
	(201.08,122.64) --
	(201.71,122.74) --
	(202.33,122.43) --
	(202.96,122.44) --
	(203.58,122.69) --
	(204.21,122.76) --
	(204.83,131.45) --
	(205.46,130.57) --
	(206.09,126.36) --
	(206.71,122.44) --
	(207.34,122.31) --
	(207.96,122.32) --
	(208.59,122.43) --
	(209.21,122.52) --
	(209.84,122.50) --
	(210.46,123.44) --
	(211.09,123.57) --
	(211.71,123.08) --
	(212.34,122.53) --
	(212.96,122.45) --
	(213.59,122.33) --
	(214.22,122.41) --
	(214.84,122.46) --
	(215.47,122.50) --
	(216.09,122.50) --
	(216.72,122.50) --
	(217.34,122.48) --
	(217.97,122.49) --
	(218.59,123.17) --
	(219.22,124.23);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.89) --
	( 32.85,123.04) --
	( 33.47,123.20) --
	( 34.10,124.37) --
	( 34.72,123.98) --
	( 35.35,122.72) --
	( 35.97,122.48) --
	( 36.60,124.37) --
	( 37.22,126.36) --
	( 37.85,126.52) --
	( 38.47,124.65) --
	( 39.10,123.00) --
	( 39.73,123.23) --
	( 40.35,123.32) --
	( 40.98,123.31) --
	( 41.60,123.48) --
	( 42.23,123.16) --
	( 42.85,123.04) --
	( 43.48,124.09) --
	( 44.10,123.09) --
	( 44.73,122.36) --
	( 45.35,122.26) --
	( 45.98,122.36) --
	( 46.61,122.26) --
	( 47.23,122.11) --
	( 47.86,122.03) --
	( 48.48,122.29) --
	( 49.11,122.73) --
	( 49.73,122.83) --
	( 50.36,122.95) --
	( 50.98,122.94) --
	( 51.61,122.91) --
	( 52.23,122.79) --
	( 52.86,122.53) --
	( 53.48,122.49) --
	( 54.11,123.04) --
	( 54.74,124.56) --
	( 55.36,123.48) --
	( 55.99,123.11) --
	( 56.61,123.04) --
	( 57.24,122.97) --
	( 57.86,122.91) --
	( 58.49,122.50) --
	( 59.11,122.45) --
	( 59.74,122.62) --
	( 60.36,122.78) --
	( 60.99,122.70) --
	( 61.62,123.01) --
	( 62.24,123.70) --
	( 62.87,123.33) --
	( 63.49,122.80) --
	( 64.12,122.33) --
	( 64.74,121.74) --
	( 65.37,123.57) --
	( 65.99,124.09) --
	( 66.62,123.66) --
	( 67.24,122.97) --
	( 67.87,122.04) --
	( 68.49,122.33) --
	( 69.12,122.76) --
	( 69.75,122.74) --
	( 70.37,122.88) --
	( 71.00,122.92) --
	( 71.62,122.98) --
	( 72.25,122.83) --
	( 72.87,123.03) --
	( 73.50,123.86) --
	( 74.12,128.19) --
	( 74.75,130.24) --
	( 75.37,132.19) --
	( 76.00,135.96) --
	( 76.63,139.04) --
	( 77.25,135.84) --
	( 77.88,129.49) --
	( 78.50,122.99) --
	( 79.13,122.73) --
	( 79.75,122.31) --
	( 80.38,122.34) --
	( 81.00,122.67) --
	( 81.63,123.37) --
	( 82.25,123.53) --
	( 82.88,123.20) --
	( 83.50,122.92) --
	( 84.13,122.60) --
	( 84.76,122.74) --
	( 85.38,124.94) --
	( 86.01,123.23) --
	( 86.63,122.28) --
	( 87.26,123.56) --
	( 87.88,129.55) --
	( 88.51,132.75) --
	( 89.13,132.82) --
	( 89.76,130.04) --
	( 90.38,125.75) --
	( 91.01,126.06) --
	( 91.63,125.40) --
	( 92.26,124.34) --
	( 92.89,123.90) --
	( 93.51,123.11) --
	( 94.14,122.40) --
	( 94.76,122.41) --
	( 95.39,122.51) --
	( 96.01,122.69) --
	( 96.64,123.20) --
	( 97.26,123.12) --
	( 97.89,122.76) --
	( 98.51,122.25) --
	( 99.14,122.15) --
	( 99.77,122.24) --
	(100.39,122.28) --
	(101.02,122.62) --
	(101.64,123.04) --
	(102.27,123.12) --
	(102.89,123.58) --
	(103.52,123.99) --
	(104.14,123.41) --
	(104.77,122.85) --
	(105.39,122.74) --
	(106.02,122.87) --
	(106.64,123.29) --
	(107.27,123.41) --
	(107.90,123.16) --
	(108.52,123.00) --
	(109.15,122.32) --
	(109.77,122.56) --
	(110.40,122.86) --
	(111.02,123.07) --
	(111.65,122.86) --
	(112.27,122.44) --
	(112.90,122.27) --
	(113.52,122.29) --
	(114.15,122.47) --
	(114.78,122.36) --
	(115.40,122.33) --
	(116.03,122.43) --
	(116.65,122.53) --
	(117.28,122.57) --
	(117.90,123.01) --
	(118.53,122.84) --
	(119.15,122.88) --
	(119.78,123.12) --
	(120.40,123.84) --
	(121.03,123.72) --
	(121.65,122.94) --
	(122.28,123.14) --
	(122.91,122.77) --
	(123.53,122.62) --
	(124.16,122.71) --
	(124.78,122.57) --
	(125.41,122.42) --
	(126.03,122.50) --
	(126.66,122.70) --
	(127.28,122.99) --
	(127.91,123.11) --
	(128.53,122.71) --
	(129.16,122.21) --
	(129.79,122.07) --
	(130.41,121.97) --
	(131.04,122.14) --
	(131.66,122.34) --
	(132.29,122.36) --
	(132.91,122.37) --
	(133.54,122.66) --
	(134.16,123.51) --
	(134.79,124.16) --
	(135.41,123.49) --
	(136.04,123.14) --
	(136.66,122.64) --
	(137.29,122.25) --
	(137.92,122.18) --
	(138.54,122.22) --
	(139.17,122.31) --
	(139.79,122.32) --
	(140.42,122.35) --
	(141.04,122.39) --
	(141.67,122.72) --
	(142.29,130.90) --
	(142.92,131.90) --
	(143.54,127.12) --
	(144.17,123.11) --
	(144.79,123.06) --
	(145.42,123.13) --
	(146.05,122.98) --
	(146.67,122.85) --
	(147.30,122.45) --
	(147.92,122.42) --
	(148.55,122.63) --
	(149.17,122.67) --
	(149.80,122.41) --
	(150.42,122.41) --
	(151.05,122.31) --
	(151.67,122.19) --
	(152.30,122.58) --
	(152.93,122.95) --
	(153.55,123.56) --
	(154.18,123.47) --
	(154.80,122.81) --
	(155.43,122.37) --
	(156.05,123.12) --
	(156.68,134.20) --
	(157.30,134.76) --
	(157.93,123.57) --
	(158.55,124.22) --
	(159.18,126.01) --
	(159.80,125.42) --
	(160.43,122.51) --
	(161.06,122.20) --
	(161.68,124.55) --
	(162.31,126.55) --
	(162.93,126.97) --
	(163.56,126.88) --
	(164.18,126.04) --
	(164.81,130.96) --
	(165.43,136.70) --
	(166.06,136.95) --
	(166.68,133.86) --
	(167.31,132.28) --
	(167.94,129.87) --
	(168.56,127.64) --
	(169.19,127.46) --
	(169.81,125.38) --
	(170.44,123.71) --
	(171.06,122.58) --
	(171.69,122.55) --
	(172.31,123.17) --
	(172.94,122.81) --
	(173.56,123.26) --
	(174.19,123.19) --
	(174.81,122.89) --
	(175.44,124.91) --
	(176.07,124.95) --
	(176.69,123.04) --
	(177.32,122.61) --
	(177.94,122.40) --
	(178.57,122.31) --
	(179.19,122.05) --
	(179.82,121.94) --
	(180.44,121.96) --
	(181.07,122.38) --
	(181.69,123.42) --
	(182.32,123.80) --
	(182.95,123.27) --
	(183.57,122.52) --
	(184.20,122.84) --
	(184.82,125.39) --
	(185.45,124.97) --
	(186.07,123.29) --
	(186.70,123.16) --
	(187.32,122.99) --
	(187.95,123.01) --
	(188.57,123.74) --
	(189.20,123.46) --
	(189.82,123.08) --
	(190.45,124.92) --
	(191.08,127.30) --
	(191.70,126.49) --
	(192.33,122.48) --
	(192.95,122.61) --
	(193.58,123.98) --
	(194.20,127.87) --
	(194.83,128.80) --
	(195.45,124.32) --
	(196.08,123.96) --
	(196.70,123.48) --
	(197.33,122.95) --
	(197.95,124.71) --
	(198.58,127.78) --
	(199.21,128.71) --
	(199.83,125.87) --
	(200.46,122.99) --
	(201.08,122.98) --
	(201.71,122.45) --
	(202.33,122.35) --
	(202.96,122.32) --
	(203.58,122.42) --
	(204.21,128.22) --
	(204.83,122.54) --
	(205.46,122.48) --
	(206.09,122.48) --
	(206.71,122.52) --
	(207.34,122.72) --
	(207.96,122.48) --
	(208.59,122.43) --
	(209.21,122.51) --
	(209.84,122.62) --
	(210.46,123.02) --
	(211.09,123.23) --
	(211.71,123.46) --
	(212.34,123.34) --
	(212.96,123.72) --
	(213.59,124.83) --
	(214.22,126.20) --
	(214.84,126.04) --
	(215.47,124.04) --
	(216.09,123.51) --
	(216.72,123.66) --
	(217.34,123.67) --
	(217.97,123.37) --
	(218.59,122.89) --
	(219.22,123.04);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.23) --
	( 32.85,122.74) --
	( 33.47,122.53) --
	( 34.10,121.94) --
	( 34.72,121.79) --
	( 35.35,122.13) --
	( 35.97,122.06) --
	( 36.60,122.29) --
	( 37.22,122.61) --
	( 37.85,122.68) --
	( 38.47,122.59) --
	( 39.10,122.55) --
	( 39.73,122.67) --
	( 40.35,122.94) --
	( 40.98,123.20) --
	( 41.60,123.01) --
	( 42.23,122.73) --
	( 42.85,122.86) --
	( 43.48,122.73) --
	( 44.10,122.84) --
	( 44.73,123.06) --
	( 45.35,122.49) --
	( 45.98,122.79) --
	( 46.61,123.07) --
	( 47.23,123.43) --
	( 47.86,123.46) --
	( 48.48,122.36) --
	( 49.11,122.25) --
	( 49.73,122.27) --
	( 50.36,123.80) --
	( 50.98,124.31) --
	( 51.61,122.78) --
	( 52.23,122.17) --
	( 52.86,122.17) --
	( 53.48,122.17) --
	( 54.11,122.14) --
	( 54.74,123.56) --
	( 55.36,124.63) --
	( 55.99,122.49) --
	( 56.61,122.48) --
	( 57.24,122.30) --
	( 57.86,122.28) --
	( 58.49,122.27) --
	( 59.11,122.26) --
	( 59.74,123.10) --
	( 60.36,123.51) --
	( 60.99,122.89) --
	( 61.62,123.07) --
	( 62.24,125.45) --
	( 62.87,129.11) --
	( 63.49,122.90) --
	( 64.12,122.64) --
	( 64.74,123.22) --
	( 65.37,123.90) --
	( 65.99,123.66) --
	( 66.62,123.06) --
	( 67.24,122.32) --
	( 67.87,121.61) --
	( 68.49,122.16) --
	( 69.12,123.06) --
	( 69.75,122.97) --
	( 70.37,122.94) --
	( 71.00,123.04) --
	( 71.62,123.05) --
	( 72.25,122.81) --
	( 72.87,122.78) --
	( 73.50,123.48) --
	( 74.12,127.75) --
	( 74.75,129.61) --
	( 75.37,128.94) --
	( 76.00,133.01) --
	( 76.63,137.98) --
	( 77.25,137.00) --
	( 77.88,130.82) --
	( 78.50,122.88) --
	( 79.13,122.62) --
	( 79.75,122.45) --
	( 80.38,122.47) --
	( 81.00,122.85) --
	( 81.63,122.85) --
	( 82.25,122.91) --
	( 82.88,122.79) --
	( 83.50,122.74) --
	( 84.13,122.79) --
	( 84.76,122.62) --
	( 85.38,122.94) --
	( 86.01,124.17) --
	( 86.63,124.61) --
	( 87.26,123.85) --
	( 87.88,127.35) --
	( 88.51,130.61) --
	( 89.13,130.88) --
	( 89.76,128.53) --
	( 90.38,124.83) --
	( 91.01,125.19) --
	( 91.63,124.47) --
	( 92.26,122.24) --
	( 92.89,122.09) --
	( 93.51,122.13) --
	( 94.14,122.29) --
	( 94.76,122.28) --
	( 95.39,122.24) --
	( 96.01,122.29) --
	( 96.64,122.71) --
	( 97.26,122.67) --
	( 97.89,122.57) --
	( 98.51,122.76) --
	( 99.14,122.80) --
	( 99.77,122.69) --
	(100.39,122.37) --
	(101.02,122.37) --
	(101.64,123.05) --
	(102.27,123.43) --
	(102.89,123.25) --
	(103.52,123.71) --
	(104.14,124.17) --
	(104.77,123.15) --
	(105.39,122.47) --
	(106.02,122.76) --
	(106.64,123.07) --
	(107.27,123.05) --
	(107.90,123.05) --
	(108.52,122.93) --
	(109.15,122.40) --
	(109.77,122.47) --
	(110.40,122.49) --
	(111.02,122.47) --
	(111.65,122.37) --
	(112.27,122.49) --
	(112.90,122.61) --
	(113.52,122.74) --
	(114.15,123.20) --
	(114.78,123.89) --
	(115.40,124.48) --
	(116.03,124.19) --
	(116.65,123.32) --
	(117.28,124.46) --
	(117.90,125.18) --
	(118.53,125.42) --
	(119.15,124.94) --
	(119.78,124.32) --
	(120.40,123.80) --
	(121.03,123.59) --
	(121.65,123.59) --
	(122.28,123.56) --
	(122.91,122.24) --
	(123.53,122.10) --
	(124.16,122.08) --
	(124.78,122.11) --
	(125.41,122.21) --
	(126.03,123.41) --
	(126.66,125.91) --
	(127.28,127.20) --
	(127.91,126.77) --
	(128.53,123.99) --
	(129.16,122.46) --
	(129.79,123.94) --
	(130.41,124.54) --
	(131.04,124.17) --
	(131.66,124.37) --
	(132.29,125.79) --
	(132.91,125.41) --
	(133.54,123.58) --
	(134.16,122.70) --
	(134.79,122.37) --
	(135.41,122.19) --
	(136.04,122.35) --
	(136.66,122.26) --
	(137.29,122.37) --
	(137.92,123.02) --
	(138.54,122.95) --
	(139.17,122.43) --
	(139.79,122.33) --
	(140.42,122.40) --
	(141.04,122.48) --
	(141.67,122.59) --
	(142.29,123.24) --
	(142.92,123.33) --
	(143.54,123.03) --
	(144.17,122.75) --
	(144.79,122.78) --
	(145.42,122.83) --
	(146.05,122.91) --
	(146.67,122.86) --
	(147.30,122.59) --
	(147.92,122.28) --
	(148.55,122.23) --
	(149.17,122.24) --
	(149.80,122.29) --
	(150.42,122.28) --
	(151.05,122.27) --
	(151.67,122.30) --
	(152.30,122.57) --
	(152.93,122.83) --
	(153.55,123.13) --
	(154.18,123.34) --
	(154.80,122.71) --
	(155.43,122.38) --
	(156.05,124.55) --
	(156.68,130.89) --
	(157.30,133.23) --
	(157.93,123.29) --
	(158.55,124.33) --
	(159.18,126.85) --
	(159.80,126.27) --
	(160.43,122.41) --
	(161.06,122.28) --
	(161.68,123.78) --
	(162.31,125.45) --
	(162.93,127.40) --
	(163.56,129.54) --
	(164.18,129.01) --
	(164.81,133.65) --
	(165.43,140.53) --
	(166.06,139.56) --
	(166.68,133.96) --
	(167.31,132.36) --
	(167.94,130.37) --
	(168.56,128.29) --
	(169.19,127.37) --
	(169.81,125.94) --
	(170.44,124.92) --
	(171.06,122.98) --
	(171.69,122.42) --
	(172.31,122.47) --
	(172.94,122.38) --
	(173.56,122.59) --
	(174.19,122.72) --
	(174.81,122.59) --
	(175.44,122.85) --
	(176.07,122.89) --
	(176.69,123.09) --
	(177.32,123.57) --
	(177.94,123.92) --
	(178.57,123.51) --
	(179.19,123.15) --
	(179.82,123.42) --
	(180.44,123.43) --
	(181.07,122.97) --
	(181.69,123.00) --
	(182.32,123.09) --
	(182.95,122.77) --
	(183.57,122.45) --
	(184.20,122.37) --
	(184.82,122.44) --
	(185.45,122.40) --
	(186.07,122.22) --
	(186.70,122.33) --
	(187.32,123.20) --
	(187.95,122.95) --
	(188.57,122.88) --
	(189.20,122.75) --
	(189.82,123.14) --
	(190.45,124.20) --
	(191.08,124.07) --
	(191.70,123.57) --
	(192.33,123.09) --
	(192.95,123.14) --
	(193.58,123.23) --
	(194.20,123.64) --
	(194.83,124.32) --
	(195.45,123.91) --
	(196.08,124.11) --
	(196.70,123.69) --
	(197.33,122.41) --
	(197.95,122.03) --
	(198.58,122.91) --
	(199.21,122.73) --
	(199.83,122.67) --
	(200.46,123.06) --
	(201.08,123.57) --
	(201.71,122.33) --
	(202.33,122.54) --
	(202.96,122.56) --
	(203.58,122.93) --
	(204.21,123.58) --
	(204.83,123.17) --
	(205.46,122.86) --
	(206.09,122.99) --
	(206.71,123.61) --
	(207.34,123.52) --
	(207.96,123.53) --
	(208.59,122.76) --
	(209.21,122.60) --
	(209.84,122.31) --
	(210.46,122.33) --
	(211.09,123.47) --
	(211.71,124.31) --
	(212.34,124.29) --
	(212.96,124.01) --
	(213.59,123.08) --
	(214.22,122.58) --
	(214.84,122.53) --
	(215.47,122.38) --
	(216.09,122.36) --
	(216.72,122.40) --
	(217.34,123.51) --
	(217.97,123.26) --
	(218.59,122.23) --
	(219.22,122.72);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,123.29) --
	( 32.85,123.50) --
	( 33.47,123.35) --
	( 34.10,123.09) --
	( 34.72,122.99) --
	( 35.35,122.95) --
	( 35.97,123.97) --
	( 36.60,123.14) --
	( 37.22,123.25) --
	( 37.85,123.27) --
	( 38.47,122.90) --
	( 39.10,122.81) --
	( 39.73,123.11) --
	( 40.35,123.26) --
	( 40.98,123.88) --
	( 41.60,124.15) --
	( 42.23,123.56) --
	( 42.85,122.62) --
	( 43.48,122.54) --
	( 44.10,122.32) --
	( 44.73,122.20) --
	( 45.35,122.22) --
	( 45.98,122.26) --
	( 46.61,122.45) --
	( 47.23,123.12) --
	( 47.86,123.04) --
	( 48.48,122.91) --
	( 49.11,122.77) --
	( 49.73,122.71) --
	( 50.36,122.57) --
	( 50.98,122.50) --
	( 51.61,122.66) --
	( 52.23,122.58) --
	( 52.86,122.67) --
	( 53.48,122.78) --
	( 54.11,122.89) --
	( 54.74,123.11) --
	( 55.36,123.22) --
	( 55.99,123.19) --
	( 56.61,123.07) --
	( 57.24,126.14) --
	( 57.86,126.62) --
	( 58.49,123.04) --
	( 59.11,124.24) --
	( 59.74,124.09) --
	( 60.36,123.53) --
	( 60.99,123.10) --
	( 61.62,123.21) --
	( 62.24,122.96) --
	( 62.87,122.75) --
	( 63.49,122.89) --
	( 64.12,123.23) --
	( 64.74,123.27) --
	( 65.37,123.46) --
	( 65.99,123.13) --
	( 66.62,122.73) --
	( 67.24,122.44) --
	( 67.87,122.41) --
	( 68.49,123.39) --
	( 69.12,123.00) --
	( 69.75,122.90) --
	( 70.37,122.67) --
	( 71.00,123.23) --
	( 71.62,123.71) --
	( 72.25,123.37) --
	( 72.87,123.28) --
	( 73.50,124.01) --
	( 74.12,128.02) --
	( 74.75,130.17) --
	( 75.37,131.58) --
	( 76.00,134.86) --
	( 76.63,137.36) --
	( 77.25,134.77) --
	( 77.88,129.45) --
	( 78.50,123.01) --
	( 79.13,122.76) --
	( 79.75,122.90) --
	( 80.38,122.93) --
	( 81.00,122.84) --
	( 81.63,123.66) --
	( 82.25,125.11) --
	( 82.88,124.57) --
	( 83.50,123.49) --
	( 84.13,123.52) --
	( 84.76,124.04) --
	( 85.38,123.80) --
	( 86.01,123.67) --
	( 86.63,123.62) --
	( 87.26,125.07) --
	( 87.88,128.23) --
	( 88.51,130.23) --
	( 89.13,130.35) --
	( 89.76,128.35) --
	( 90.38,125.44) --
	( 91.01,125.72) --
	( 91.63,125.16) --
	( 92.26,124.43) --
	( 92.89,124.73) --
	( 93.51,123.55) --
	( 94.14,122.63) --
	( 94.76,122.39) --
	( 95.39,122.40) --
	( 96.01,122.43) --
	( 96.64,122.95) --
	( 97.26,126.59) --
	( 97.89,129.91) --
	( 98.51,131.23) --
	( 99.14,127.31) --
	( 99.77,122.68) --
	(100.39,122.54) --
	(101.02,122.73) --
	(101.64,123.06) --
	(102.27,122.99) --
	(102.89,122.34) --
	(103.52,122.85) --
	(104.14,123.70) --
	(104.77,128.56) --
	(105.39,130.70) --
	(106.02,123.94) --
	(106.64,123.02) --
	(107.27,122.71) --
	(107.90,122.43) --
	(108.52,122.34) --
	(109.15,122.37) --
	(109.77,122.89) --
	(110.40,123.26) --
	(111.02,123.39) --
	(111.65,123.20) --
	(112.27,123.04) --
	(112.90,122.72) --
	(113.52,122.58) --
	(114.15,122.76) --
	(114.78,123.11) --
	(115.40,123.05) --
	(116.03,121.83) --
	(116.65,121.91) --
	(117.28,123.72) --
	(117.90,123.55) --
	(118.53,123.00) --
	(119.15,122.68) --
	(119.78,122.48) --
	(120.40,122.56) --
	(121.03,122.51) --
	(121.65,122.37) --
	(122.28,123.07) --
	(122.91,124.41) --
	(123.53,123.52) --
	(124.16,123.25) --
	(124.78,123.46) --
	(125.41,123.15) --
	(126.03,122.91) --
	(126.66,123.15) --
	(127.28,122.84) --
	(127.91,122.59) --
	(128.53,122.46) --
	(129.16,122.67) --
	(129.79,124.09) --
	(130.41,124.02) --
	(131.04,123.41) --
	(131.66,123.70) --
	(132.29,124.61) --
	(132.91,124.50) --
	(133.54,123.43) --
	(134.16,122.71) --
	(134.79,122.47) --
	(135.41,122.70) --
	(136.04,122.64) --
	(136.66,122.69) --
	(137.29,122.84) --
	(137.92,123.03) --
	(138.54,122.59) --
	(139.17,122.39) --
	(139.79,122.31) --
	(140.42,122.29) --
	(141.04,122.36) --
	(141.67,125.17) --
	(142.29,122.73) --
	(142.92,122.73) --
	(143.54,122.67) --
	(144.17,122.81) --
	(144.79,122.95) --
	(145.42,123.08) --
	(146.05,123.09) --
	(146.67,122.91) --
	(147.30,122.50) --
	(147.92,122.46) --
	(148.55,122.83) --
	(149.17,122.80) --
	(149.80,122.40) --
	(150.42,122.93) --
	(151.05,122.36) --
	(151.67,122.22) --
	(152.30,122.41) --
	(152.93,123.36) --
	(153.55,124.52) --
	(154.18,123.49) --
	(154.80,122.67) --
	(155.43,122.43) --
	(156.05,123.84) --
	(156.68,132.47) --
	(157.30,134.36) --
	(157.93,123.72) --
	(158.55,124.91) --
	(159.18,128.02) --
	(159.80,128.04) --
	(160.43,123.24) --
	(161.06,122.39) --
	(161.68,124.37) --
	(162.31,125.82) --
	(162.93,125.85) --
	(163.56,126.44) --
	(164.18,126.44) --
	(164.81,131.84) --
	(165.43,138.31) --
	(166.06,138.43) --
	(166.68,134.52) --
	(167.31,132.57) --
	(167.94,129.92) --
	(168.56,127.34) --
	(169.19,128.15) --
	(169.81,126.61) --
	(170.44,125.19) --
	(171.06,123.26) --
	(171.69,122.56) --
	(172.31,123.39) --
	(172.94,122.34) --
	(173.56,122.32) --
	(174.19,122.51) --
	(174.81,122.45) --
	(175.44,123.00) --
	(176.07,123.87) --
	(176.69,123.32) --
	(177.32,123.53) --
	(177.94,123.89) --
	(178.57,123.61) --
	(179.19,123.35) --
	(179.82,123.20) --
	(180.44,122.97) --
	(181.07,122.46) --
	(181.69,122.37) --
	(182.32,122.28) --
	(182.95,122.20) --
	(183.57,122.33) --
	(184.20,122.84) --
	(184.82,122.93) --
	(185.45,122.26) --
	(186.07,122.28) --
	(186.70,123.97) --
	(187.32,123.62) --
	(187.95,125.36) --
	(188.57,126.02) --
	(189.20,124.96) --
	(189.82,123.17) --
	(190.45,122.98) --
	(191.08,123.53) --
	(191.70,124.80) --
	(192.33,125.80) --
	(192.95,124.84) --
	(193.58,123.80) --
	(194.20,122.79) --
	(194.83,123.29) --
	(195.45,123.10) --
	(196.08,123.94) --
	(196.70,123.54) --
	(197.33,122.74) --
	(197.95,122.98) --
	(198.58,122.78) --
	(199.21,123.40) --
	(199.83,123.19) --
	(200.46,123.36) --
	(201.08,123.46) --
	(201.71,123.40) --
	(202.33,122.67) --
	(202.96,122.77) --
	(203.58,123.93) --
	(204.21,126.15) --
	(204.83,124.90) --
	(205.46,122.83) --
	(206.09,122.64) --
	(206.71,122.72) --
	(207.34,123.12) --
	(207.96,122.95) --
	(208.59,122.42) --
	(209.21,122.37) --
	(209.84,122.63) --
	(210.46,123.49) --
	(211.09,123.62) --
	(211.71,123.32) --
	(212.34,123.35) --
	(212.96,123.78) --
	(213.59,123.80) --
	(214.22,122.90) --
	(214.84,122.67) --
	(215.47,122.66) --
	(216.09,122.87) --
	(216.72,123.24) --
	(217.34,122.80) --
	(217.97,122.87) --
	(218.59,123.27) --
	(219.22,123.47);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,123.15) --
	( 32.85,122.13) --
	( 33.47,122.65) --
	( 34.10,123.68) --
	( 34.72,123.69) --
	( 35.35,122.70) --
	( 35.97,123.37) --
	( 36.60,122.48) --
	( 37.22,122.62) --
	( 37.85,122.66) --
	( 38.47,122.53) --
	( 39.10,122.68) --
	( 39.73,122.92) --
	( 40.35,122.96) --
	( 40.98,122.41) --
	( 41.60,122.01) --
	( 42.23,122.17) --
	( 42.85,122.51) --
	( 43.48,122.96) --
	( 44.10,122.94) --
	( 44.73,122.89) --
	( 45.35,123.13) --
	( 45.98,122.79) --
	( 46.61,122.34) --
	( 47.23,122.07) --
	( 47.86,122.04) --
	( 48.48,122.04) --
	( 49.11,122.16) --
	( 49.73,122.51) --
	( 50.36,123.03) --
	( 50.98,123.27) --
	( 51.61,123.02) --
	( 52.23,122.86) --
	( 52.86,122.89) --
	( 53.48,123.52) --
	( 54.11,123.00) --
	( 54.74,123.04) --
	( 55.36,123.29) --
	( 55.99,122.76) --
	( 56.61,123.25) --
	( 57.24,124.19) --
	( 57.86,124.36) --
	( 58.49,123.12) --
	( 59.11,122.46) --
	( 59.74,122.15) --
	( 60.36,122.19) --
	( 60.99,123.13) --
	( 61.62,124.67) --
	( 62.24,123.78) --
	( 62.87,123.88) --
	( 63.49,124.02) --
	( 64.12,123.82) --
	( 64.74,122.53) --
	( 65.37,122.97) --
	( 65.99,123.10) --
	( 66.62,123.58) --
	( 67.24,123.30) --
	( 67.87,122.48) --
	( 68.49,123.04) --
	( 69.12,122.97) --
	( 69.75,122.78) --
	( 70.37,122.90) --
	( 71.00,124.05) --
	( 71.62,124.69) --
	( 72.25,124.05) --
	( 72.87,123.36) --
	( 73.50,123.92) --
	( 74.12,128.12) --
	( 74.75,130.27) --
	( 75.37,131.55) --
	( 76.00,134.82) --
	( 76.63,137.47) --
	( 77.25,135.14) --
	( 77.88,130.61) --
	( 78.50,122.89) --
	( 79.13,122.58) --
	( 79.75,122.66) --
	( 80.38,122.88) --
	( 81.00,124.17) --
	( 81.63,124.75) --
	( 82.25,123.08) --
	( 82.88,122.68) --
	( 83.50,122.64) --
	( 84.13,122.56) --
	( 84.76,122.63) --
	( 85.38,122.83) --
	( 86.01,122.71) --
	( 86.63,124.60) --
	( 87.26,124.76) --
	( 87.88,128.89) --
	( 88.51,131.39) --
	( 89.13,132.43) --
	( 89.76,130.01) --
	( 90.38,125.62) --
	( 91.01,125.99) --
	( 91.63,124.77) --
	( 92.26,124.60) --
	( 92.89,124.74) --
	( 93.51,123.75) --
	( 94.14,122.86) --
	( 94.76,122.56) --
	( 95.39,122.78) --
	( 96.01,124.90) --
	( 96.64,131.33) --
	( 97.26,130.29) --
	( 97.89,123.53) --
	( 98.51,122.57) --
	( 99.14,122.47) --
	( 99.77,122.77) --
	(100.39,122.58) --
	(101.02,122.61) --
	(101.64,123.01) --
	(102.27,123.90) --
	(102.89,125.28) --
	(103.52,125.95) --
	(104.14,125.40) --
	(104.77,124.12) --
	(105.39,122.35) --
	(106.02,122.52) --
	(106.64,122.43) --
	(107.27,122.48) --
	(107.90,122.77) --
	(108.52,122.90) --
	(109.15,122.31) --
	(109.77,122.53) --
	(110.40,123.18) --
	(111.02,123.44) --
	(111.65,123.33) --
	(112.27,122.79) --
	(112.90,122.30) --
	(113.52,122.31) --
	(114.15,122.62) --
	(114.78,122.52) --
	(115.40,122.53) --
	(116.03,122.49) --
	(116.65,122.69) --
	(117.28,122.64) --
	(117.90,122.83) --
	(118.53,122.75) --
	(119.15,122.79) --
	(119.78,122.56) --
	(120.40,122.73) --
	(121.03,122.67) --
	(121.65,122.56) --
	(122.28,122.94) --
	(122.91,122.99) --
	(123.53,122.79) --
	(124.16,123.28) --
	(124.78,123.90) --
	(125.41,123.49) --
	(126.03,122.82) --
	(126.66,122.46) --
	(127.28,122.61) --
	(127.91,122.91) --
	(128.53,122.89) --
	(129.16,122.82) --
	(129.79,123.09) --
	(130.41,122.88) --
	(131.04,122.60) --
	(131.66,122.68) --
	(132.29,123.78) --
	(132.91,123.65) --
	(133.54,122.73) --
	(134.16,123.27) --
	(134.79,124.06) --
	(135.41,122.64) --
	(136.04,122.38) --
	(136.66,123.23) --
	(137.29,123.70) --
	(137.92,123.80) --
	(138.54,123.30) --
	(139.17,122.50) --
	(139.79,122.48) --
	(140.42,122.72) --
	(141.04,123.11) --
	(141.67,123.09) --
	(142.29,122.40) --
	(142.92,122.42) --
	(143.54,122.34) --
	(144.17,122.51) --
	(144.79,122.67) --
	(145.42,122.78) --
	(146.05,122.85) --
	(146.67,122.72) --
	(147.30,122.53) --
	(147.92,122.49) --
	(148.55,122.71) --
	(149.17,122.70) --
	(149.80,122.30) --
	(150.42,122.30) --
	(151.05,122.23) --
	(151.67,122.09) --
	(152.30,122.65) --
	(152.93,124.04) --
	(153.55,123.70) --
	(154.18,123.50) --
	(154.80,122.48) --
	(155.43,122.32) --
	(156.05,123.52) --
	(156.68,131.26) --
	(157.30,134.81) --
	(157.93,124.73) --
	(158.55,127.74) --
	(159.18,127.69) --
	(159.80,126.18) --
	(160.43,122.38) --
	(161.06,122.29) --
	(161.68,122.83) --
	(162.31,123.98) --
	(162.93,124.20) --
	(163.56,125.26) --
	(164.18,127.21) --
	(164.81,132.44) --
	(165.43,138.79) --
	(166.06,138.79) --
	(166.68,134.48) --
	(167.31,132.10) --
	(167.94,128.90) --
	(168.56,126.27) --
	(169.19,125.54) --
	(169.81,123.78) --
	(170.44,123.02) --
	(171.06,122.51) --
	(171.69,122.44) --
	(172.31,123.04) --
	(172.94,122.48) --
	(173.56,122.66) --
	(174.19,122.86) --
	(174.81,123.34) --
	(175.44,124.30) --
	(176.07,123.31) --
	(176.69,123.00) --
	(177.32,122.73) --
	(177.94,122.73) --
	(178.57,123.10) --
	(179.19,123.44) --
	(179.82,123.61) --
	(180.44,123.26) --
	(181.07,122.61) --
	(181.69,122.59) --
	(182.32,122.70) --
	(182.95,122.60) --
	(183.57,122.51) --
	(184.20,122.69) --
	(184.82,122.81) --
	(185.45,122.69) --
	(186.07,122.70) --
	(186.70,123.15) --
	(187.32,123.52) --
	(187.95,125.16) --
	(188.57,124.19) --
	(189.20,124.50) --
	(189.82,123.45) --
	(190.45,122.78) --
	(191.08,122.58) --
	(191.70,122.86) --
	(192.33,122.97) --
	(192.95,123.96) --
	(193.58,124.16) --
	(194.20,123.00) --
	(194.83,123.13) --
	(195.45,123.35) --
	(196.08,122.93) --
	(196.70,122.42) --
	(197.33,122.74) --
	(197.95,122.78) --
	(198.58,122.60) --
	(199.21,122.63) --
	(199.83,122.91) --
	(200.46,122.32) --
	(201.08,122.00) --
	(201.71,124.01) --
	(202.33,122.88) --
	(202.96,122.35) --
	(203.58,122.37) --
	(204.21,122.35) --
	(204.83,122.25) --
	(205.46,122.40) --
	(206.09,122.45) --
	(206.71,123.60) --
	(207.34,123.52) --
	(207.96,122.55) --
	(208.59,122.32) --
	(209.21,122.44) --
	(209.84,122.40) --
	(210.46,122.91) --
	(211.09,123.24) --
	(211.71,123.48) --
	(212.34,123.54) --
	(212.96,124.37) --
	(213.59,125.03) --
	(214.22,123.92) --
	(214.84,123.53) --
	(215.47,123.26) --
	(216.09,123.93) --
	(216.72,124.27) --
	(217.34,124.58) --
	(217.97,124.27) --
	(218.59,123.16) --
	(219.22,122.13);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,123.50) --
	( 32.85,123.69) --
	( 33.47,122.95) --
	( 34.10,122.76) --
	( 34.72,122.17) --
	( 35.35,122.27) --
	( 35.97,122.49) --
	( 36.60,122.84) --
	( 37.22,123.31) --
	( 37.85,123.33) --
	( 38.47,122.83) --
	( 39.10,122.45) --
	( 39.73,122.50) --
	( 40.35,122.50) --
	( 40.98,122.47) --
	( 41.60,122.71) --
	( 42.23,123.05) --
	( 42.85,123.17) --
	( 43.48,122.99) --
	( 44.10,122.81) --
	( 44.73,122.70) --
	( 45.35,122.34) --
	( 45.98,122.44) --
	( 46.61,122.76) --
	( 47.23,123.98) --
	( 47.86,124.59) --
	( 48.48,124.24) --
	( 49.11,122.92) --
	( 49.73,122.62) --
	( 50.36,126.60) --
	( 50.98,126.59) --
	( 51.61,122.55) --
	( 52.23,122.43) --
	( 52.86,122.31) --
	( 53.48,122.30) --
	( 54.11,122.31) --
	( 54.74,122.41) --
	( 55.36,122.27) --
	( 55.99,122.64) --
	( 56.61,122.26) --
	( 57.24,122.24) --
	( 57.86,122.29) --
	( 58.49,122.52) --
	( 59.11,122.85) --
	( 59.74,124.06) --
	( 60.36,124.62) --
	( 60.99,123.10) --
	( 61.62,122.28) --
	( 62.24,122.33) --
	( 62.87,121.86) --
	( 63.49,121.86) --
	( 64.12,121.97) --
	( 64.74,122.69) --
	( 65.37,124.18) --
	( 65.99,123.91) --
	( 66.62,123.73) --
	( 67.24,123.11) --
	( 67.87,122.47) --
	( 68.49,123.54) --
	( 69.12,123.41) --
	( 69.75,122.99) --
	( 70.37,122.43) --
	( 71.00,122.37) --
	( 71.62,122.93) --
	( 72.25,123.04) --
	( 72.87,123.33) --
	( 73.50,124.55) --
	( 74.12,129.20) --
	( 74.75,130.90) --
	( 75.37,130.29) --
	( 76.00,134.09) --
	( 76.63,139.11) --
	( 77.25,137.96) --
	( 77.88,132.85) --
	( 78.50,123.55) --
	( 79.13,122.99) --
	( 79.75,122.54) --
	( 80.38,122.57) --
	( 81.00,122.56) --
	( 81.63,122.76) --
	( 82.25,122.92) --
	( 82.88,123.40) --
	( 83.50,123.93) --
	( 84.13,124.11) --
	( 84.76,123.33) --
	( 85.38,122.46) --
	( 86.01,122.47) --
	( 86.63,123.17) --
	( 87.26,124.89) --
	( 87.88,129.48) --
	( 88.51,132.01) --
	( 89.13,132.75) --
	( 89.76,130.23) --
	( 90.38,125.29) --
	( 91.01,124.27) --
	( 91.63,123.93) --
	( 92.26,124.51) --
	( 92.89,123.77) --
	( 93.51,122.97) --
	( 94.14,122.45) --
	( 94.76,122.38) --
	( 95.39,122.38) --
	( 96.01,122.27) --
	( 96.64,122.12) --
	( 97.26,122.16) --
	( 97.89,122.47) --
	( 98.51,123.06) --
	( 99.14,123.26) --
	( 99.77,123.57) --
	(100.39,124.11) --
	(101.02,124.02) --
	(101.64,123.51) --
	(102.27,123.38) --
	(102.89,123.02) --
	(103.52,123.27) --
	(104.14,123.49) --
	(104.77,123.16) --
	(105.39,122.58) --
	(106.02,122.60) --
	(106.64,122.74) --
	(107.27,122.78) --
	(107.90,122.82) --
	(108.52,122.75) --
	(109.15,122.49) --
	(109.77,122.66) --
	(110.40,123.33) --
	(111.02,123.68) --
	(111.65,123.39) --
	(112.27,122.62) --
	(112.90,122.49) --
	(113.52,123.32) --
	(114.15,124.74) --
	(114.78,123.99) --
	(115.40,124.64) --
	(116.03,124.64) --
	(116.65,123.17) --
	(117.28,122.13) --
	(117.90,122.11) --
	(118.53,122.22) --
	(119.15,122.26) --
	(119.78,122.19) --
	(120.40,122.20) --
	(121.03,124.89) --
	(121.65,126.11) --
	(122.28,127.21) --
	(122.91,127.57) --
	(123.53,125.84) --
	(124.16,124.61) --
	(124.78,122.28) --
	(125.41,122.12) --
	(126.03,122.25) --
	(126.66,122.28) --
	(127.28,122.58) --
	(127.91,123.34) --
	(128.53,123.56) --
	(129.16,123.21) --
	(129.79,122.66) --
	(130.41,122.49) --
	(131.04,122.20) --
	(131.66,122.28) --
	(132.29,124.44) --
	(132.91,124.54) --
	(133.54,123.49) --
	(134.16,122.99) --
	(134.79,122.99) --
	(135.41,122.86) --
	(136.04,122.84) --
	(136.66,127.72) --
	(137.29,131.49) --
	(137.92,132.81) --
	(138.54,128.72) --
	(139.17,123.62) --
	(139.79,122.47) --
	(140.42,122.34) --
	(141.04,122.36) --
	(141.67,122.47) --
	(142.29,122.87) --
	(142.92,122.98) --
	(143.54,123.21) --
	(144.17,123.52) --
	(144.79,123.68) --
	(145.42,123.71) --
	(146.05,123.37) --
	(146.67,123.17) --
	(147.30,122.64) --
	(147.92,122.52) --
	(148.55,122.95) --
	(149.17,122.96) --
	(149.80,122.44) --
	(150.42,122.43) --
	(151.05,122.39) --
	(151.67,122.37) --
	(152.30,122.58) --
	(152.93,123.00) --
	(153.55,123.59) --
	(154.18,123.35) --
	(154.80,122.64) --
	(155.43,122.29) --
	(156.05,125.34) --
	(156.68,137.16) --
	(157.30,137.65) --
	(157.93,123.33) --
	(158.55,123.74) --
	(159.18,125.64) --
	(159.80,124.94) --
	(160.43,122.76) --
	(161.06,122.58) --
	(161.68,123.46) --
	(162.31,124.58) --
	(162.93,123.28) --
	(163.56,123.59) --
	(164.18,124.81) --
	(164.81,130.12) --
	(165.43,137.49) --
	(166.06,138.32) --
	(166.68,135.11) --
	(167.31,133.20) --
	(167.94,130.67) --
	(168.56,129.05) --
	(169.19,128.75) --
	(169.81,126.08) --
	(170.44,124.46) --
	(171.06,123.11) --
	(171.69,122.67) --
	(172.31,122.75) --
	(172.94,122.56) --
	(173.56,122.87) --
	(174.19,123.00) --
	(174.81,122.77) --
	(175.44,122.33) --
	(176.07,121.99) --
	(176.69,121.99) --
	(177.32,122.24) --
	(177.94,124.24) --
	(178.57,124.53) --
	(179.19,123.67) --
	(179.82,123.25) --
	(180.44,122.98) --
	(181.07,122.47) --
	(181.69,122.16) --
	(182.32,122.07) --
	(182.95,122.15) --
	(183.57,122.26) --
	(184.20,122.76) --
	(184.82,123.15) --
	(185.45,122.44) --
	(186.07,122.49) --
	(186.70,122.20) --
	(187.32,122.20) --
	(187.95,128.18) --
	(188.57,131.01) --
	(189.20,133.30) --
	(189.82,129.88) --
	(190.45,122.52) --
	(191.08,122.45) --
	(191.70,122.07) --
	(192.33,121.85) --
	(192.95,122.18) --
	(193.58,122.48) --
	(194.20,122.56) --
	(194.83,122.70) --
	(195.45,122.44) --
	(196.08,122.40) --
	(196.70,122.66) --
	(197.33,122.92) --
	(197.95,122.80) --
	(198.58,122.56) --
	(199.21,122.67) --
	(199.83,123.19) --
	(200.46,123.41) --
	(201.08,123.29) --
	(201.71,123.01) --
	(202.33,122.50) --
	(202.96,122.37) --
	(203.58,122.53) --
	(204.21,122.73) --
	(204.83,122.82) --
	(205.46,123.12) --
	(206.09,124.01) --
	(206.71,124.60) --
	(207.34,123.70) --
	(207.96,122.93) --
	(208.59,122.28) --
	(209.21,122.26) --
	(209.84,122.32) --
	(210.46,122.37) --
	(211.09,122.13) --
	(211.71,122.05) --
	(212.34,122.07) --
	(212.96,122.21) --
	(213.59,123.01) --
	(214.22,122.88) --
	(214.84,122.99) --
	(215.47,122.89) --
	(216.09,122.84) --
	(216.72,123.00) --
	(217.34,123.92) --
	(217.97,123.49) --
	(218.59,123.49) --
	(219.22,123.68);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.85) --
	( 32.85,122.97) --
	( 33.47,123.39) --
	( 34.10,122.89) --
	( 34.72,122.43) --
	( 35.35,122.30) --
	( 35.97,122.53) --
	( 36.60,122.89) --
	( 37.22,123.35) --
	( 37.85,123.50) --
	( 38.47,123.09) --
	( 39.10,122.99) --
	( 39.73,123.40) --
	( 40.35,123.58) --
	( 40.98,123.87) --
	( 41.60,124.32) --
	( 42.23,122.98) --
	( 42.85,122.58) --
	( 43.48,122.32) --
	( 44.10,122.23) --
	( 44.73,122.19) --
	( 45.35,133.70) --
	( 45.98,122.13) --
	( 46.61,122.07) --
	( 47.23,122.40) --
	( 47.86,122.46) --
	( 48.48,123.23) --
	( 49.11,123.99) --
	( 49.73,123.41) --
	( 50.36,122.75) --
	( 50.98,123.17) --
	( 51.61,125.51) --
	( 52.23,127.66) --
	( 52.86,123.72) --
	( 53.48,122.66) --
	( 54.11,122.86) --
	( 54.74,123.04) --
	( 55.36,123.36) --
	( 55.99,123.42) --
	( 56.61,123.83) --
	( 57.24,123.94) --
	( 57.86,123.64) --
	( 58.49,122.82) --
	( 59.11,122.89) --
	( 59.74,123.45) --
	( 60.36,123.19) --
	( 60.99,122.45) --
	( 61.62,122.62) --
	( 62.24,123.05) --
	( 62.87,122.75) --
	( 63.49,123.20) --
	( 64.12,124.06) --
	( 64.74,124.46) --
	( 65.37,123.87) --
	( 65.99,123.12) --
	( 66.62,122.63) --
	( 67.24,122.44) --
	( 67.87,122.55) --
	( 68.49,123.70) --
	( 69.12,122.99) --
	( 69.75,122.69) --
	( 70.37,122.78) --
	( 71.00,122.52) --
	( 71.62,122.86) --
	( 72.25,122.85) --
	( 72.87,123.05) --
	( 73.50,124.90) --
	( 74.12,129.80) --
	( 74.75,131.21) --
	( 75.37,130.92) --
	( 76.00,133.68) --
	( 76.63,136.76) --
	( 77.25,134.67) --
	( 77.88,129.22) --
	( 78.50,122.77) --
	( 79.13,122.51) --
	( 79.75,122.51) --
	( 80.38,122.54) --
	( 81.00,122.44) --
	( 81.63,122.67) --
	( 82.25,122.62) --
	( 82.88,122.74) --
	( 83.50,122.66) --
	( 84.13,122.36) --
	( 84.76,122.10) --
	( 85.38,122.11) --
	( 86.01,121.81) --
	( 86.63,123.10) --
	( 87.26,123.64) --
	( 87.88,129.70) --
	( 88.51,133.61) --
	( 89.13,134.43) --
	( 89.76,131.10) --
	( 90.38,125.33) --
	( 91.01,123.99) --
	( 91.63,123.08) --
	( 92.26,122.62) --
	( 92.89,122.80) --
	( 93.51,122.54) --
	( 94.14,122.59) --
	( 94.76,122.47) --
	( 95.39,122.49) --
	( 96.01,122.54) --
	( 96.64,122.99) --
	( 97.26,123.20) --
	( 97.89,123.31) --
	( 98.51,123.43) --
	( 99.14,123.43) --
	( 99.77,123.51) --
	(100.39,123.71) --
	(101.02,123.48) --
	(101.64,123.27) --
	(102.27,123.10) --
	(102.89,123.61) --
	(103.52,124.83) --
	(104.14,124.92) --
	(104.77,124.09) --
	(105.39,123.71) --
	(106.02,123.62) --
	(106.64,122.65) --
	(107.27,122.48) --
	(107.90,122.39) --
	(108.52,122.34) --
	(109.15,122.23) --
	(109.77,122.14) --
	(110.40,122.12) --
	(111.02,122.14) --
	(111.65,122.30) --
	(112.27,126.96) --
	(112.90,125.10) --
	(113.52,123.18) --
	(114.15,123.40) --
	(114.78,122.76) --
	(115.40,122.61) --
	(116.03,122.40) --
	(116.65,122.59) --
	(117.28,122.84) --
	(117.90,122.91) --
	(118.53,122.73) --
	(119.15,122.70) --
	(119.78,122.52) --
	(120.40,122.24) --
	(121.03,122.25) --
	(121.65,123.02) --
	(122.28,124.17) --
	(122.91,124.16) --
	(123.53,123.85) --
	(124.16,123.85) --
	(124.78,123.44) --
	(125.41,122.86) --
	(126.03,122.53) --
	(126.66,122.48) --
	(127.28,122.48) --
	(127.91,122.46) --
	(128.53,122.41) --
	(129.16,122.17) --
	(129.79,122.51) --
	(130.41,122.78) --
	(131.04,122.65) --
	(131.66,123.17) --
	(132.29,125.88) --
	(132.91,125.55) --
	(133.54,123.62) --
	(134.16,123.27) --
	(134.79,123.74) --
	(135.41,122.44) --
	(136.04,122.38) --
	(136.66,122.66) --
	(137.29,123.80) --
	(137.92,125.67) --
	(138.54,124.62) --
	(139.17,123.13) --
	(139.79,122.65) --
	(140.42,122.61) --
	(141.04,122.80) --
	(141.67,122.78) --
	(142.29,122.03) --
	(142.92,122.08) --
	(143.54,122.09) --
	(144.17,122.19) --
	(144.79,122.18) --
	(145.42,122.14) --
	(146.05,122.13) --
	(146.67,122.16) --
	(147.30,122.30) --
	(147.92,122.46) --
	(148.55,122.81) --
	(149.17,122.84) --
	(149.80,122.69) --
	(150.42,124.05) --
	(151.05,123.60) --
	(151.67,123.16) --
	(152.30,123.02) --
	(152.93,123.17) --
	(153.55,123.79) --
	(154.18,123.42) --
	(154.80,122.74) --
	(155.43,122.19) --
	(156.05,123.63) --
	(156.68,134.18) --
	(157.30,134.97) --
	(157.93,123.29) --
	(158.55,124.20) --
	(159.18,127.16) --
	(159.80,127.48) --
	(160.43,123.71) --
	(161.06,122.74) --
	(161.68,123.98) --
	(162.31,125.31) --
	(162.93,125.98) --
	(163.56,127.14) --
	(164.18,126.97) --
	(164.81,133.34) --
	(165.43,139.65) --
	(166.06,138.54) --
	(166.68,134.70) --
	(167.31,132.80) --
	(167.94,129.69) --
	(168.56,125.70) --
	(169.19,127.15) --
	(169.81,124.97) --
	(170.44,123.30) --
	(171.06,122.58) --
	(171.69,122.44) --
	(172.31,123.03) --
	(172.94,122.64) --
	(173.56,123.04) --
	(174.19,123.23) --
	(174.81,123.76) --
	(175.44,124.96) --
	(176.07,123.88) --
	(176.69,122.97) --
	(177.32,122.08) --
	(177.94,121.94) --
	(178.57,122.04) --
	(179.19,122.12) --
	(179.82,122.43) --
	(180.44,122.58) --
	(181.07,122.61) --
	(181.69,124.21) --
	(182.32,124.97) --
	(182.95,123.97) --
	(183.57,122.66) --
	(184.20,122.59) --
	(184.82,123.17) --
	(185.45,123.68) --
	(186.07,123.44) --
	(186.70,122.79) --
	(187.32,122.35) --
	(187.95,122.40) --
	(188.57,123.02) --
	(189.20,123.58) --
	(189.82,123.51) --
	(190.45,125.60) --
	(191.08,126.12) --
	(191.70,124.11) --
	(192.33,122.54) --
	(192.95,122.47) --
	(193.58,122.44) --
	(194.20,122.36) --
	(194.83,122.41) --
	(195.45,122.20) --
	(196.08,122.08) --
	(196.70,122.22) --
	(197.33,122.54) --
	(197.95,122.84) --
	(198.58,122.27) --
	(199.21,122.15) --
	(199.83,122.21) --
	(200.46,122.50) --
	(201.08,122.54) --
	(201.71,122.28) --
	(202.33,122.31) --
	(202.96,122.28) --
	(203.58,122.20) --
	(204.21,122.16) --
	(204.83,122.81) --
	(205.46,123.91) --
	(206.09,124.00) --
	(206.71,122.72) --
	(207.34,122.31) --
	(207.96,122.33) --
	(208.59,124.64) --
	(209.21,125.74) --
	(209.84,122.96) --
	(210.46,122.42) --
	(211.09,123.42) --
	(211.71,126.46) --
	(212.34,126.77) --
	(212.96,124.80) --
	(213.59,126.57) --
	(214.22,126.28) --
	(214.84,122.23) --
	(215.47,122.16) --
	(216.09,123.29) --
	(216.72,123.78) --
	(217.34,124.82) --
	(217.97,124.33) --
	(218.59,122.83) --
	(219.22,122.97);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.82) --
	( 32.85,123.52) --
	( 33.47,122.39) --
	( 34.10,121.84) --
	( 34.72,121.85) --
	( 35.35,122.29) --
	( 35.97,122.70) --
	( 36.60,122.59) --
	( 37.22,122.77) --
	( 37.85,122.78) --
	( 38.47,122.48) --
	( 39.10,122.16) --
	( 39.73,122.04) --
	( 40.35,122.11) --
	( 40.98,124.55) --
	( 41.60,126.34) --
	( 42.23,125.23) --
	( 42.85,123.31) --
	( 43.48,122.75) --
	( 44.10,122.60) --
	( 44.73,122.54) --
	( 45.35,122.22) --
	( 45.98,122.27) --
	( 46.61,122.37) --
	( 47.23,122.70) --
	( 47.86,122.70) --
	( 48.48,122.97) --
	( 49.11,122.97) --
	( 49.73,122.89) --
	( 50.36,123.03) --
	( 50.98,123.03) --
	( 51.61,122.68) --
	( 52.23,122.55) --
	( 52.86,122.41) --
	( 53.48,122.35) --
	( 54.11,122.26) --
	( 54.74,122.24) --
	( 55.36,122.22) --
	( 55.99,122.18) --
	( 56.61,122.18) --
	( 57.24,122.30) --
	( 57.86,122.33) --
	( 58.49,122.55) --
	( 59.11,122.68) --
	( 59.74,122.77) --
	( 60.36,122.95) --
	( 60.99,122.73) --
	( 61.62,124.72) --
	( 62.24,127.64) --
	( 62.87,125.31) --
	( 63.49,124.29) --
	( 64.12,122.70) --
	( 64.74,122.31) --
	( 65.37,124.11) --
	( 65.99,125.00) --
	( 66.62,125.10) --
	( 67.24,123.79) --
	( 67.87,121.96) --
	( 68.49,122.15) --
	( 69.12,122.94) --
	( 69.75,122.78) --
	( 70.37,122.20) --
	( 71.00,122.13) --
	( 71.62,122.95) --
	( 72.25,123.03) --
	( 72.87,124.89) --
	( 73.50,128.58) --
	( 74.12,131.49) --
	( 74.75,133.01) --
	( 75.37,130.75) --
	( 76.00,134.93) --
	( 76.63,139.23) --
	( 77.25,137.07) --
	( 77.88,130.78) --
	( 78.50,122.57) --
	( 79.13,122.39) --
	( 79.75,122.49) --
	( 80.38,122.49) --
	( 81.00,122.40) --
	( 81.63,122.69) --
	( 82.25,122.58) --
	( 82.88,122.36) --
	( 83.50,122.35) --
	( 84.13,122.59) --
	( 84.76,122.57) --
	( 85.38,123.45) --
	( 86.01,124.90) --
	( 86.63,124.49) --
	( 87.26,125.31) --
	( 87.88,130.57) --
	( 88.51,132.66) --
	( 89.13,132.45) --
	( 89.76,129.65) --
	( 90.38,125.25) --
	( 91.01,124.93) --
	( 91.63,123.88) --
	( 92.26,122.94) --
	( 92.89,123.04) --
	( 93.51,122.61) --
	( 94.14,122.44) --
	( 94.76,122.30) --
	( 95.39,122.30) --
	( 96.01,122.29) --
	( 96.64,122.91) --
	( 97.26,122.60) --
	( 97.89,122.76) --
	( 98.51,123.31) --
	( 99.14,123.63) --
	( 99.77,123.39) --
	(100.39,123.03) --
	(101.02,123.50) --
	(101.64,126.42) --
	(102.27,127.95) --
	(102.89,127.84) --
	(103.52,125.30) --
	(104.14,123.46) --
	(104.77,122.80) --
	(105.39,123.34) --
	(106.02,123.30) --
	(106.64,122.32) --
	(107.27,122.15) --
	(107.90,122.20) --
	(108.52,122.63) --
	(109.15,124.32) --
	(109.77,123.37) --
	(110.40,122.32) --
	(111.02,122.27) --
	(111.65,122.31) --
	(112.27,123.11) --
	(112.90,123.08) --
	(113.52,122.74) --
	(114.15,122.56) --
	(114.78,123.47) --
	(115.40,124.19) --
	(116.03,124.30) --
	(116.65,124.10) --
	(117.28,124.60) --
	(117.90,123.82) --
	(118.53,122.58) --
	(119.15,122.49) --
	(119.78,122.36) --
	(120.40,122.33) --
	(121.03,122.40) --
	(121.65,122.93) --
	(122.28,123.64) --
	(122.91,122.81) --
	(123.53,122.45) --
	(124.16,122.91) --
	(124.78,122.60) --
	(125.41,122.52) --
	(126.03,122.40) --
	(126.66,122.34) --
	(127.28,122.40) --
	(127.91,122.73) --
	(128.53,122.74) --
	(129.16,122.89) --
	(129.79,123.33) --
	(130.41,123.46) --
	(131.04,123.04) --
	(131.66,122.63) --
	(132.29,122.67) --
	(132.91,122.63) --
	(133.54,122.64) --
	(134.16,123.11) --
	(134.79,123.65) --
	(135.41,123.07) --
	(136.04,122.86) --
	(136.66,123.27) --
	(137.29,124.15) --
	(137.92,124.42) --
	(138.54,123.42) --
	(139.17,122.60) --
	(139.79,122.37) --
	(140.42,122.36) --
	(141.04,122.37) --
	(141.67,122.40) --
	(142.29,122.51) --
	(142.92,122.61) --
	(143.54,122.51) --
	(144.17,122.67) --
	(144.79,122.70) --
	(145.42,122.72) --
	(146.05,122.63) --
	(146.67,123.47) --
	(147.30,122.43) --
	(147.92,122.66) --
	(148.55,123.39) --
	(149.17,123.42) --
	(149.80,122.64) --
	(150.42,123.18) --
	(151.05,122.76) --
	(151.67,122.33) --
	(152.30,122.61) --
	(152.93,123.10) --
	(153.55,123.52) --
	(154.18,123.11) --
	(154.80,122.69) --
	(155.43,122.46) --
	(156.05,123.78) --
	(156.68,131.82) --
	(157.30,134.61) --
	(157.93,124.78) --
	(158.55,125.46) --
	(159.18,126.74) --
	(159.80,125.84) --
	(160.43,122.60) --
	(161.06,122.26) --
	(161.68,122.80) --
	(162.31,123.51) --
	(162.93,124.02) --
	(163.56,126.14) --
	(164.18,128.04) --
	(164.81,133.05) --
	(165.43,139.21) --
	(166.06,138.42) --
	(166.68,134.02) --
	(167.31,132.14) --
	(167.94,129.43) --
	(168.56,126.87) --
	(169.19,126.18) --
	(169.81,124.58) --
	(170.44,123.40) --
	(171.06,122.75) --
	(171.69,122.46) --
	(172.31,122.45) --
	(172.94,122.55) --
	(173.56,122.86) --
	(174.19,122.75) --
	(174.81,122.46) --
	(175.44,122.51) --
	(176.07,122.42) --
	(176.69,122.42) --
	(177.32,122.54) --
	(177.94,122.58) --
	(178.57,122.71) --
	(179.19,123.64) --
	(179.82,126.09) --
	(180.44,126.95) --
	(181.07,125.93) --
	(181.69,122.28) --
	(182.32,122.26) --
	(182.95,122.29) --
	(183.57,122.35) --
	(184.20,122.72) --
	(184.82,122.93) --
	(185.45,122.43) --
	(186.07,122.34) --
	(186.70,122.39) --
	(187.32,122.71) --
	(187.95,123.42) --
	(188.57,123.59) --
	(189.20,123.46) --
	(189.82,123.13) --
	(190.45,122.25) --
	(191.08,122.25) --
	(191.70,122.52) --
	(192.33,122.89) --
	(192.95,123.43) --
	(193.58,123.13) --
	(194.20,122.48) --
	(194.83,122.54) --
	(195.45,122.92) --
	(196.08,122.90) --
	(196.70,122.77) --
	(197.33,122.91) --
	(197.95,123.03) --
	(198.58,122.83) --
	(199.21,122.71) --
	(199.83,123.21) --
	(200.46,123.17) --
	(201.08,122.99) --
	(201.71,123.34) --
	(202.33,122.68) --
	(202.96,122.40) --
	(203.58,122.55) --
	(204.21,122.85) --
	(204.83,125.03) --
	(205.46,125.91) --
	(206.09,124.82) --
	(206.71,122.39) --
	(207.34,122.44) --
	(207.96,122.39) --
	(208.59,122.36) --
	(209.21,122.36) --
	(209.84,122.07) --
	(210.46,122.32) --
	(211.09,122.42) --
	(211.71,122.44) --
	(212.34,122.41) --
	(212.96,122.97) --
	(213.59,123.86) --
	(214.22,122.99) --
	(214.84,122.04) --
	(215.47,121.94) --
	(216.09,121.95) --
	(216.72,122.00) --
	(217.34,122.19) --
	(217.97,122.28) --
	(218.59,122.80) --
	(219.22,123.53);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.75) --
	( 32.85,123.24) --
	( 33.47,122.22) --
	( 34.10,122.02) --
	( 34.72,122.11) --
	( 35.35,122.20) --
	( 35.97,122.38) --
	( 36.60,122.30) --
	( 37.22,122.35) --
	( 37.85,122.37) --
	( 38.47,122.39) --
	( 39.10,122.95) --
	( 39.73,123.44) --
	( 40.35,123.54) --
	( 40.98,122.37) --
	( 41.60,122.37) --
	( 42.23,122.49) --
	( 42.85,123.50) --
	( 43.48,125.29) --
	( 44.10,124.41) --
	( 44.73,122.72) --
	( 45.35,122.52) --
	( 45.98,122.35) --
	( 46.61,122.26) --
	( 47.23,122.37) --
	( 47.86,122.38) --
	( 48.48,122.62) --
	( 49.11,123.09) --
	( 49.73,123.03) --
	( 50.36,122.83) --
	( 50.98,122.78) --
	( 51.61,122.88) --
	( 52.23,122.71) --
	( 52.86,122.60) --
	( 53.48,122.65) --
	( 54.11,123.32) --
	( 54.74,123.64) --
	( 55.36,123.11) --
	( 55.99,122.88) --
	( 56.61,123.00) --
	( 57.24,122.43) --
	( 57.86,122.37) --
	( 58.49,122.56) --
	( 59.11,122.56) --
	( 59.74,122.51) --
	( 60.36,122.44) --
	( 60.99,122.24) --
	( 61.62,122.15) --
	( 62.24,122.08) --
	( 62.87,122.77) --
	( 63.49,122.94) --
	( 64.12,122.34) --
	( 64.74,121.49) --
	( 65.37,123.88) --
	( 65.99,124.95) --
	( 66.62,124.75) --
	( 67.24,123.58) --
	( 67.87,122.38) --
	( 68.49,123.38) --
	( 69.12,125.29) --
	( 69.75,125.37) --
	( 70.37,124.35) --
	( 71.00,124.50) --
	( 71.62,124.63) --
	( 72.25,123.39) --
	( 72.87,122.89) --
	( 73.50,124.66) --
	( 74.12,130.31) --
	( 74.75,132.48) --
	( 75.37,131.88) --
	( 76.00,133.83) --
	( 76.63,136.31) --
	( 77.25,133.88) --
	( 77.88,127.53) --
	( 78.50,122.52) --
	( 79.13,122.41) --
	( 79.75,122.64) --
	( 80.38,122.66) --
	( 81.00,122.17) --
	( 81.63,122.33) --
	( 82.25,122.89) --
	( 82.88,123.40) --
	( 83.50,123.06) --
	( 84.13,122.90) --
	( 84.76,122.62) --
	( 85.38,122.73) --
	( 86.01,123.78) --
	( 86.63,125.21) --
	( 87.26,124.57) --
	( 87.88,128.35) --
	( 88.51,131.06) --
	( 89.13,131.23) --
	( 89.76,128.81) --
	( 90.38,125.00) --
	( 91.01,124.68) --
	( 91.63,123.33) --
	( 92.26,122.53) --
	( 92.89,122.82) --
	( 93.51,122.54) --
	( 94.14,122.67) --
	( 94.76,122.45) --
	( 95.39,122.26) --
	( 96.01,122.55) --
	( 96.64,123.95) --
	( 97.26,125.17) --
	( 97.89,125.11) --
	( 98.51,123.12) --
	( 99.14,122.51) --
	( 99.77,122.24) --
	(100.39,122.14) --
	(101.02,122.21) --
	(101.64,125.19) --
	(102.27,122.54) --
	(102.89,123.65) --
	(103.52,124.61) --
	(104.14,124.50) --
	(104.77,123.83) --
	(105.39,123.39) --
	(106.02,122.85) --
	(106.64,122.22) --
	(107.27,122.34) --
	(107.90,122.56) --
	(108.52,122.84) --
	(109.15,122.93) --
	(109.77,122.37) --
	(110.40,122.40) --
	(111.02,122.41) --
	(111.65,122.34) --
	(112.27,122.37) --
	(112.90,122.41) --
	(113.52,122.60) --
	(114.15,129.78) --
	(114.78,126.74) --
	(115.40,123.32) --
	(116.03,122.69) --
	(116.65,122.58) --
	(117.28,122.26) --
	(117.90,122.77) --
	(118.53,122.36) --
	(119.15,123.05) --
	(119.78,124.88) --
	(120.40,123.39) --
	(121.03,123.41) --
	(121.65,123.48) --
	(122.28,123.35) --
	(122.91,122.93) --
	(123.53,122.76) --
	(124.16,122.80) --
	(124.78,122.84) --
	(125.41,122.66) --
	(126.03,122.52) --
	(126.66,122.50) --
	(127.28,122.47) --
	(127.91,122.89) --
	(128.53,122.63) --
	(129.16,122.55) --
	(129.79,123.11) --
	(130.41,123.66) --
	(131.04,123.42) --
	(131.66,122.91) --
	(132.29,123.41) --
	(132.91,123.29) --
	(133.54,122.54) --
	(134.16,122.36) --
	(134.79,122.55) --
	(135.41,122.36) --
	(136.04,122.38) --
	(136.66,122.31) --
	(137.29,122.42) --
	(137.92,122.47) --
	(138.54,122.49) --
	(139.17,122.33) --
	(139.79,122.31) --
	(140.42,122.31) --
	(141.04,122.31) --
	(141.67,122.32) --
	(142.29,123.25) --
	(142.92,123.42) --
	(143.54,122.88) --
	(144.17,122.92) --
	(144.79,123.10) --
	(145.42,123.46) --
	(146.05,124.08) --
	(146.67,124.19) --
	(147.30,123.43) --
	(147.92,122.34) --
	(148.55,122.34) --
	(149.17,122.35) --
	(149.80,122.35) --
	(150.42,122.50) --
	(151.05,122.36) --
	(151.67,122.41) --
	(152.30,122.74) --
	(152.93,122.94) --
	(153.55,123.35) --
	(154.18,122.97) --
	(154.80,122.49) --
	(155.43,122.34) --
	(156.05,123.03) --
	(156.68,129.53) --
	(157.30,133.16) --
	(157.93,125.89) --
	(158.55,126.72) --
	(159.18,129.13) --
	(159.80,128.87) --
	(160.43,123.88) --
	(161.06,122.90) --
	(161.68,123.88) --
	(162.31,124.88) --
	(162.93,123.45) --
	(163.56,123.84) --
	(164.18,125.62) --
	(164.81,131.09) --
	(165.43,137.87) --
	(166.06,137.80) --
	(166.68,134.28) --
	(167.31,132.36) --
	(167.94,130.42) --
	(168.56,127.85) --
	(169.19,125.65) --
	(169.81,124.02) --
	(170.44,123.75) --
	(171.06,123.13) --
	(171.69,122.98) --
	(172.31,123.00) --
	(172.94,122.77) --
	(173.56,122.97) --
	(174.19,122.89) --
	(174.81,122.25) --
	(175.44,122.24) --
	(176.07,122.38) --
	(176.69,122.72) --
	(177.32,122.67) --
	(177.94,122.48) --
	(178.57,122.49) --
	(179.19,122.68) --
	(179.82,122.83) --
	(180.44,123.01) --
	(181.07,124.51) --
	(181.69,129.03) --
	(182.32,130.49) --
	(182.95,127.19) --
	(183.57,123.05) --
	(184.20,122.33) --
	(184.82,122.72) --
	(185.45,127.59) --
	(186.07,128.97) --
	(186.70,128.26) --
	(187.32,126.75) --
	(187.95,123.20) --
	(188.57,122.73) --
	(189.20,122.89) --
	(189.82,122.74) --
	(190.45,123.13) --
	(191.08,122.99) --
	(191.70,122.48) --
	(192.33,122.77) --
	(192.95,122.97) --
	(193.58,122.83) --
	(194.20,122.54) --
	(194.83,123.04) --
	(195.45,122.99) --
	(196.08,123.14) --
	(196.70,122.77) --
	(197.33,122.71) --
	(197.95,123.07) --
	(198.58,122.91) --
	(199.21,122.65) --
	(199.83,122.41) --
	(200.46,122.28) --
	(201.08,122.30) --
	(201.71,122.22) --
	(202.33,122.29) --
	(202.96,122.36) --
	(203.58,122.46) --
	(204.21,122.54) --
	(204.83,122.65) --
	(205.46,122.61) --
	(206.09,123.26) --
	(206.71,125.08) --
	(207.34,124.62) --
	(207.96,123.52) --
	(208.59,122.48) --
	(209.21,122.42) --
	(209.84,122.82) --
	(210.46,123.22) --
	(211.09,123.31) --
	(211.71,122.91) --
	(212.34,122.69) --
	(212.96,122.29) --
	(213.59,122.18) --
	(214.22,122.17) --
	(214.84,122.13) --
	(215.47,122.19) --
	(216.09,122.60) --
	(216.72,122.78) --
	(217.34,122.99) --
	(217.97,122.93) --
	(218.59,122.74) --
	(219.22,123.23);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,123.32) --
	( 32.85,124.14) --
	( 33.47,125.41) --
	( 34.10,125.13) --
	( 34.72,123.81) --
	( 35.35,123.67) --
	( 35.97,122.90) --
	( 36.60,122.22) --
	( 37.22,122.16) --
	( 37.85,122.16) --
	( 38.47,122.21) --
	( 39.10,122.80) --
	( 39.73,123.15) --
	( 40.35,123.17) --
	( 40.98,122.24) --
	( 41.60,121.93) --
	( 42.23,122.15) --
	( 42.85,122.57) --
	( 43.48,123.28) --
	( 44.10,122.88) --
	( 44.73,123.11) --
	( 45.35,123.78) --
	( 45.98,125.70) --
	( 46.61,125.30) --
	( 47.23,122.90) --
	( 47.86,123.10) --
	( 48.48,123.88) --
	( 49.11,123.88) --
	( 49.73,123.86) --
	( 50.36,128.75) --
	( 50.98,128.34) --
	( 51.61,123.47) --
	( 52.23,122.53) --
	( 52.86,122.48) --
	( 53.48,122.48) --
	( 54.11,122.54) --
	( 54.74,122.51) --
	( 55.36,122.16) --
	( 55.99,121.96) --
	( 56.61,121.91) --
	( 57.24,121.96) --
	( 57.86,122.02) --
	( 58.49,122.87) --
	( 59.11,123.49) --
	( 59.74,123.33) --
	( 60.36,122.93) --
	( 60.99,122.82) --
	( 61.62,123.40) --
	( 62.24,124.82) --
	( 62.87,124.41) --
	( 63.49,123.65) --
	( 64.12,123.39) --
	( 64.74,122.33) --
	( 65.37,123.42) --
	( 65.99,122.86) --
	( 66.62,122.78) --
	( 67.24,122.45) --
	( 67.87,122.22) --
	( 68.49,122.88) --
	( 69.12,123.47) --
	( 69.75,123.29) --
	( 70.37,122.58) --
	( 71.00,123.79) --
	( 71.62,125.60) --
	( 72.25,124.60) --
	( 72.87,123.72) --
	( 73.50,125.00) --
	( 74.12,130.03) --
	( 74.75,131.77) --
	( 75.37,130.84) --
	( 76.00,133.32) --
	( 76.63,136.62) --
	( 77.25,134.74) --
	( 77.88,127.92) --
	( 78.50,122.90) --
	( 79.13,122.69) --
	( 79.75,122.33) --
	( 80.38,122.71) --
	( 81.00,123.56) --
	( 81.63,124.41) --
	( 82.25,124.27) --
	( 82.88,122.81) --
	( 83.50,123.21) --
	( 84.13,123.66) --
	( 84.76,123.95) --
	( 85.38,124.02) --
	( 86.01,123.82) --
	( 86.63,123.76) --
	( 87.26,126.63) --
	( 87.88,130.58) --
	( 88.51,131.58) --
	( 89.13,131.17) --
	( 89.76,128.74) --
	( 90.38,124.90) --
	( 91.01,123.79) --
	( 91.63,122.86) --
	( 92.26,123.05) --
	( 92.89,123.65) --
	( 93.51,123.44) --
	( 94.14,123.39) --
	( 94.76,122.82) --
	( 95.39,122.56) --
	( 96.01,122.83) --
	( 96.64,124.01) --
	( 97.26,123.84) --
	( 97.89,122.98) --
	( 98.51,124.68) --
	( 99.14,128.65) --
	( 99.77,129.15) --
	(100.39,128.20) --
	(101.02,127.19) --
	(101.64,125.79) --
	(102.27,124.69) --
	(102.89,123.43) --
	(103.52,124.61) --
	(104.14,124.35) --
	(104.77,123.57) --
	(105.39,122.19) --
	(106.02,122.27) --
	(106.64,122.32) --
	(107.27,122.35) --
	(107.90,122.35) --
	(108.52,122.34) --
	(109.15,122.61) --
	(109.77,122.82) --
	(110.40,122.98) --
	(111.02,123.10) --
	(111.65,122.96) --
	(112.27,123.33) --
	(112.90,123.72) --
	(113.52,124.81) --
	(114.15,124.79) --
	(114.78,124.04) --
	(115.40,123.25) --
	(116.03,122.28) --
	(116.65,122.27) --
	(117.28,122.39) --
	(117.90,122.43) --
	(118.53,122.35) --
	(119.15,122.38) --
	(119.78,122.71) --
	(120.40,122.95) --
	(121.03,122.95) --
	(121.65,123.02) --
	(122.28,122.77) --
	(122.91,123.62) --
	(123.53,123.33) --
	(124.16,122.83) --
	(124.78,122.67) --
	(125.41,122.50) --
	(126.03,122.54) --
	(126.66,122.72) --
	(127.28,122.79) --
	(127.91,122.93) --
	(128.53,123.04) --
	(129.16,123.64) --
	(129.79,129.93) --
	(130.41,123.04) --
	(131.04,122.85) --
	(131.66,123.53) --
	(132.29,123.35) --
	(132.91,123.11) --
	(133.54,122.93) --
	(134.16,123.16) --
	(134.79,123.41) --
	(135.41,122.98) --
	(136.04,122.93) --
	(136.66,122.45) --
	(137.29,121.65) --
	(137.92,121.50) --
	(138.54,121.79) --
	(139.17,122.21) --
	(139.79,122.38) --
	(140.42,122.55) --
	(141.04,122.76) --
	(141.67,122.94) --
	(142.29,123.30) --
	(142.92,123.04) --
	(143.54,122.59) --
	(144.17,122.71) --
	(144.79,122.78) --
	(145.42,122.82) --
	(146.05,122.67) --
	(146.67,122.66) --
	(147.30,122.47) --
	(147.92,122.42) --
	(148.55,122.55) --
	(149.17,122.64) --
	(149.80,122.70) --
	(150.42,123.32) --
	(151.05,122.53) --
	(151.67,122.48) --
	(152.30,122.50) --
	(152.93,123.21) --
	(153.55,125.46) --
	(154.18,124.27) --
	(154.80,122.85) --
	(155.43,124.87) --
	(156.05,128.63) --
	(156.68,138.21) --
	(157.30,136.15) --
	(157.93,123.45) --
	(158.55,123.50) --
	(159.18,125.44) --
	(159.80,125.76) --
	(160.43,122.78) --
	(161.06,122.73) --
	(161.68,124.00) --
	(162.31,124.97) --
	(162.93,124.52) --
	(163.56,124.62) --
	(164.18,125.49) --
	(164.81,132.02) --
	(165.43,138.76) --
	(166.06,138.58) --
	(166.68,134.91) --
	(167.31,133.03) --
	(167.94,130.09) --
	(168.56,126.30) --
	(169.19,127.86) --
	(169.81,125.94) --
	(170.44,124.32) --
	(171.06,122.66) --
	(171.69,122.43) --
	(172.31,123.28) --
	(172.94,122.41) --
	(173.56,122.53) --
	(174.19,122.54) --
	(174.81,122.50) --
	(175.44,121.92) --
	(176.07,121.96) --
	(176.69,122.62) --
	(177.32,123.00) --
	(177.94,122.41) --
	(178.57,122.55) --
	(179.19,122.61) --
	(179.82,122.58) --
	(180.44,122.50) --
	(181.07,122.33) --
	(181.69,122.71) --
	(182.32,122.78) --
	(182.95,122.58) --
	(183.57,122.64) --
	(184.20,122.91) --
	(184.82,123.03) --
	(185.45,122.26) --
	(186.07,122.44) --
	(186.70,122.57) --
	(187.32,123.19) --
	(187.95,123.46) --
	(188.57,123.47) --
	(189.20,124.30) --
	(189.82,123.66) --
	(190.45,122.35) --
	(191.08,122.21) --
	(191.70,122.38) --
	(192.33,123.08) --
	(192.95,123.13) --
	(193.58,122.76) --
	(194.20,122.14) --
	(194.83,121.92) --
	(195.45,122.71) --
	(196.08,123.54) --
	(196.70,123.58) --
	(197.33,123.83) --
	(197.95,123.28) --
	(198.58,122.18) --
	(199.21,122.19) --
	(199.83,122.33) --
	(200.46,122.93) --
	(201.08,123.01) --
	(201.71,122.14) --
	(202.33,122.26) --
	(202.96,122.29) --
	(203.58,122.27) --
	(204.21,122.18) --
	(204.83,126.00) --
	(205.46,127.07) --
	(206.09,125.06) --
	(206.71,123.39) --
	(207.34,124.97) --
	(207.96,125.14) --
	(208.59,123.33) --
	(209.21,122.45) --
	(209.84,122.59) --
	(210.46,122.50) --
	(211.09,122.67) --
	(211.71,122.81) --
	(212.34,122.81) --
	(212.96,122.92) --
	(213.59,122.99) --
	(214.22,122.89) --
	(214.84,123.54) --
	(215.47,123.64) --
	(216.09,123.89) --
	(216.72,123.45) --
	(217.34,122.56) --
	(217.97,122.44) --
	(218.59,123.33) --
	(219.22,124.11);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,123.18) --
	( 32.85,122.29) --
	( 33.47,123.20) --
	( 34.10,123.29) --
	( 34.72,122.69) --
	( 35.35,122.68) --
	( 35.97,122.52) --
	( 36.60,123.48) --
	( 37.22,124.77) --
	( 37.85,124.98) --
	( 38.47,123.77) --
	( 39.10,122.64) --
	( 39.73,124.50) --
	( 40.35,126.98) --
	( 40.98,123.48) --
	( 41.60,122.55) --
	( 42.23,123.04) --
	( 42.85,123.68) --
	( 43.48,123.87) --
	( 44.10,123.10) --
	( 44.73,122.75) --
	( 45.35,123.01) --
	( 45.98,122.54) --
	( 46.61,122.64) --
	( 47.23,122.99) --
	( 47.86,123.07) --
	( 48.48,123.17) --
	( 49.11,123.67) --
	( 49.73,123.44) --
	( 50.36,124.16) --
	( 50.98,124.22) --
	( 51.61,123.26) --
	( 52.23,122.87) --
	( 52.86,122.81) --
	( 53.48,122.93) --
	( 54.11,123.66) --
	( 54.74,124.28) --
	( 55.36,124.46) --
	( 55.99,123.37) --
	( 56.61,122.96) --
	( 57.24,122.64) --
	( 57.86,122.53) --
	( 58.49,122.51) --
	( 59.11,122.78) --
	( 59.74,123.09) --
	( 60.36,122.44) --
	( 60.99,122.00) --
	( 61.62,122.30) --
	( 62.24,122.44) --
	( 62.87,122.82) --
	( 63.49,123.30) --
	( 64.12,123.17) --
	( 64.74,122.86) --
	( 65.37,123.57) --
	( 65.99,123.39) --
	( 66.62,123.25) --
	( 67.24,122.50) --
	( 67.87,121.98) --
	( 68.49,122.19) --
	( 69.12,122.97) --
	( 69.75,123.00) --
	( 70.37,123.02) --
	( 71.00,124.25) --
	( 71.62,125.62) --
	( 72.25,124.79) --
	( 72.87,124.17) --
	( 73.50,125.11) --
	( 74.12,129.48) --
	( 74.75,131.32) --
	( 75.37,131.35) --
	( 76.00,133.88) --
	( 76.63,136.97) --
	( 77.25,135.08) --
	( 77.88,130.22) --
	( 78.50,122.67) --
	( 79.13,122.43) --
	( 79.75,124.05) --
	( 80.38,124.14) --
	( 81.00,122.56) --
	( 81.63,122.49) --
	( 82.25,122.41) --
	( 82.88,122.52) --
	( 83.50,122.49) --
	( 84.13,122.19) --
	( 84.76,121.96) --
	( 85.38,122.17) --
	( 86.01,122.77) --
	( 86.63,123.57) --
	( 87.26,125.32) --
	( 87.88,132.89) --
	( 88.51,135.90) --
	( 89.13,134.92) --
	( 89.76,131.24) --
	( 90.38,125.37) --
	( 91.01,124.57) --
	( 91.63,122.77) --
	( 92.26,122.05) --
	( 92.89,122.41) --
	( 93.51,122.32) --
	( 94.14,122.44) --
	( 94.76,122.48) --
	( 95.39,122.47) --
	( 96.01,122.51) --
	( 96.64,122.53) --
	( 97.26,122.86) --
	( 97.89,123.52) --
	( 98.51,123.51) --
	( 99.14,123.09) --
	( 99.77,123.33) --
	(100.39,123.13) --
	(101.02,122.69) --
	(101.64,122.61) --
	(102.27,122.81) --
	(102.89,122.75) --
	(103.52,123.08) --
	(104.14,123.27) --
	(104.77,123.20) --
	(105.39,127.25) --
	(106.02,129.30) --
	(106.64,129.93) --
	(107.27,132.03) --
	(107.90,131.35) --
	(108.52,129.12) --
	(109.15,122.44) --
	(109.77,122.63) --
	(110.40,122.95) --
	(111.02,122.95) --
	(111.65,122.68) --
	(112.27,122.65) --
	(112.90,122.52) --
	(113.52,122.40) --
	(114.15,122.43) --
	(114.78,122.54) --
	(115.40,123.21) --
	(116.03,123.04) --
	(116.65,122.73) --
	(117.28,123.52) --
	(117.90,123.64) --
	(118.53,122.93) --
	(119.15,122.57) --
	(119.78,122.22) --
	(120.40,122.07) --
	(121.03,122.03) --
	(121.65,122.22) --
	(122.28,123.41) --
	(122.91,123.71) --
	(123.53,122.79) --
	(124.16,122.62) --
	(124.78,122.36) --
	(125.41,122.36) --
	(126.03,122.29) --
	(126.66,122.32) --
	(127.28,122.67) --
	(127.91,123.21) --
	(128.53,123.81) --
	(129.16,123.02) --
	(129.79,122.41) --
	(130.41,122.39) --
	(131.04,122.36) --
	(131.66,123.92) --
	(132.29,125.03) --
	(132.91,124.68) --
	(133.54,123.07) --
	(134.16,122.43) --
	(134.79,122.49) --
	(135.41,122.00) --
	(136.04,122.03) --
	(136.66,122.03) --
	(137.29,122.29) --
	(137.92,122.39) --
	(138.54,122.41) --
	(139.17,122.31) --
	(139.79,122.34) --
	(140.42,122.39) --
	(141.04,122.42) --
	(141.67,122.43) --
	(142.29,122.43) --
	(142.92,122.44) --
	(143.54,122.72) --
	(144.17,122.79) --
	(144.79,122.88) --
	(145.42,122.91) --
	(146.05,122.91) --
	(146.67,122.68) --
	(147.30,122.40) --
	(147.92,122.95) --
	(148.55,127.88) --
	(149.17,125.22) --
	(149.80,122.93) --
	(150.42,122.97) --
	(151.05,122.71) --
	(151.67,122.62) --
	(152.30,122.93) --
	(152.93,123.33) --
	(153.55,123.93) --
	(154.18,123.58) --
	(154.80,123.24) --
	(155.43,122.92) --
	(156.05,123.91) --
	(156.68,133.02) --
	(157.30,134.86) --
	(157.93,123.83) --
	(158.55,123.72) --
	(159.18,126.27) --
	(159.80,125.89) --
	(160.43,122.52) --
	(161.06,122.42) --
	(161.68,123.64) --
	(162.31,124.60) --
	(162.93,125.06) --
	(163.56,125.84) --
	(164.18,125.76) --
	(164.81,132.16) --
	(165.43,138.95) --
	(166.06,138.57) --
	(166.68,134.66) --
	(167.31,132.61) --
	(167.94,129.72) --
	(168.56,126.76) --
	(169.19,127.16) --
	(169.81,125.21) --
	(170.44,123.76) --
	(171.06,122.91) --
	(171.69,122.60) --
	(172.31,122.45) --
	(172.94,122.41) --
	(173.56,122.57) --
	(174.19,122.55) --
	(174.81,122.41) --
	(175.44,122.52) --
	(176.07,123.66) --
	(176.69,123.26) --
	(177.32,123.15) --
	(177.94,122.81) --
	(178.57,122.49) --
	(179.19,122.31) --
	(179.82,122.32) --
	(180.44,122.32) --
	(181.07,122.29) --
	(181.69,122.12) --
	(182.32,122.05) --
	(182.95,122.16) --
	(183.57,122.30) --
	(184.20,122.60) --
	(184.82,122.66) --
	(185.45,122.25) --
	(186.07,122.56) --
	(186.70,122.75) --
	(187.32,122.45) --
	(187.95,122.99) --
	(188.57,123.25) --
	(189.20,123.30) --
	(189.82,122.99) --
	(190.45,122.56) --
	(191.08,122.55) --
	(191.70,123.44) --
	(192.33,122.62) --
	(192.95,122.86) --
	(193.58,122.93) --
	(194.20,123.06) --
	(194.83,124.79) --
	(195.45,126.29) --
	(196.08,130.58) --
	(196.70,126.11) --
	(197.33,122.50) --
	(197.95,122.42) --
	(198.58,122.42) --
	(199.21,122.43) --
	(199.83,122.57) --
	(200.46,122.76) --
	(201.08,122.85) --
	(201.71,123.33) --
	(202.33,122.64) --
	(202.96,122.57) --
	(203.58,123.07) --
	(204.21,122.75) --
	(204.83,121.69) --
	(205.46,121.57) --
	(206.09,121.92) --
	(206.71,123.50) --
	(207.34,123.96) --
	(207.96,123.91) --
	(208.59,123.27) --
	(209.21,122.47) --
	(209.84,123.08) --
	(210.46,122.59) --
	(211.09,124.16) --
	(211.71,125.89) --
	(212.34,124.25) --
	(212.96,124.55) --
	(213.59,124.85) --
	(214.22,125.02) --
	(214.84,124.41) --
	(215.47,124.33) --
	(216.09,123.67) --
	(216.72,123.40) --
	(217.34,123.51) --
	(217.97,124.11) --
	(218.59,123.15) --
	(219.22,122.26);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,123.61) --
	( 32.85,123.44) --
	( 33.47,123.81) --
	( 34.10,125.55) --
	( 34.72,124.87) --
	( 35.35,123.12) --
	( 35.97,122.52) --
	( 36.60,122.55) --
	( 37.22,122.94) --
	( 37.85,123.01) --
	( 38.47,122.70) --
	( 39.10,122.37) --
	( 39.73,122.41) --
	( 40.35,122.44) --
	( 40.98,123.06) --
	( 41.60,124.34) --
	( 42.23,123.74) --
	( 42.85,123.80) --
	( 43.48,126.02) --
	( 44.10,127.63) --
	( 44.73,127.98) --
	( 45.35,127.05) --
	( 45.98,124.57) --
	( 46.61,123.16) --
	( 47.23,123.08) --
	( 47.86,123.52) --
	( 48.48,123.36) --
	( 49.11,123.15) --
	( 49.73,122.86) --
	( 50.36,122.34) --
	( 50.98,122.23) --
	( 51.61,122.16) --
	( 52.23,122.11) --
	( 52.86,122.17) --
	( 53.48,122.19) --
	( 54.11,122.23) --
	( 54.74,122.30) --
	( 55.36,122.41) --
	( 55.99,122.90) --
	( 56.61,123.19) --
	( 57.24,122.68) --
	( 57.86,122.64) --
	( 58.49,122.95) --
	( 59.11,123.20) --
	( 59.74,123.83) --
	( 60.36,123.52) --
	( 60.99,122.50) --
	( 61.62,122.05) --
	( 62.24,121.50) --
	( 62.87,122.13) --
	( 63.49,122.55) --
	( 64.12,122.67) --
	( 64.74,122.87) --
	( 65.37,123.03) --
	( 65.99,123.67) --
	( 66.62,123.54) --
	( 67.24,122.86) --
	( 67.87,122.47) --
	( 68.49,123.70) --
	( 69.12,123.22) --
	( 69.75,122.91) --
	( 70.37,122.71) --
	( 71.00,122.63) --
	( 71.62,122.94) --
	( 72.25,122.55) --
	( 72.87,122.82) --
	( 73.50,125.24) --
	( 74.12,130.97) --
	( 74.75,132.66) --
	( 75.37,131.08) --
	( 76.00,134.33) --
	( 76.63,139.27) --
	( 77.25,137.74) --
	( 77.88,130.93) --
	( 78.50,122.86) --
	( 79.13,122.62) --
	( 79.75,123.32) --
	( 80.38,123.07) --
	( 81.00,122.24) --
	( 81.63,122.32) --
	( 82.25,122.71) --
	( 82.88,122.89) --
	( 83.50,122.92) --
	( 84.13,123.03) --
	( 84.76,123.08) --
	( 85.38,124.18) --
	( 86.01,124.37) --
	( 86.63,123.74) --
	( 87.26,124.82) --
	( 87.88,128.49) --
	( 88.51,130.93) --
	( 89.13,131.52) --
	( 89.76,129.30) --
	( 90.38,125.63) --
	( 91.01,125.23) --
	( 91.63,124.24) --
	( 92.26,123.11) --
	( 92.89,123.00) --
	( 93.51,123.04) --
	( 94.14,122.96) --
	( 94.76,122.78) --
	( 95.39,123.04) --
	( 96.01,122.88) --
	( 96.64,122.54) --
	( 97.26,122.44) --
	( 97.89,122.88) --
	( 98.51,122.45) --
	( 99.14,122.79) --
	( 99.77,123.02) --
	(100.39,123.05) --
	(101.02,123.08) --
	(101.64,123.35) --
	(102.27,123.15) --
	(102.89,123.27) --
	(103.52,123.71) --
	(104.14,123.89) --
	(104.77,123.38) --
	(105.39,123.41) --
	(106.02,123.61) --
	(106.64,123.52) --
	(107.27,123.58) --
	(107.90,123.27) --
	(108.52,122.91) --
	(109.15,122.38) --
	(109.77,122.31) --
	(110.40,122.37) --
	(111.02,122.38) --
	(111.65,122.35) --
	(112.27,122.41) --
	(112.90,122.38) --
	(113.52,122.40) --
	(114.15,122.81) --
	(114.78,123.01) --
	(115.40,123.21) --
	(116.03,122.66) --
	(116.65,122.60) --
	(117.28,123.81) --
	(117.90,123.31) --
	(118.53,122.65) --
	(119.15,122.67) --
	(119.78,123.01) --
	(120.40,123.80) --
	(121.03,123.29) --
	(121.65,121.73) --
	(122.28,121.60) --
	(122.91,121.82) --
	(123.53,122.53) --
	(124.16,122.72) --
	(124.78,123.21) --
	(125.41,122.99) --
	(126.03,122.72) --
	(126.66,122.33) --
	(127.28,122.46) --
	(127.91,122.56) --
	(128.53,122.41) --
	(129.16,122.32) --
	(129.79,125.32) --
	(130.41,126.50) --
	(131.04,125.05) --
	(131.66,122.28) --
	(132.29,122.33) --
	(132.91,122.35) --
	(133.54,122.47) --
	(134.16,122.78) --
	(134.79,122.41) --
	(135.41,122.53) --
	(136.04,122.40) --
	(136.66,123.90) --
	(137.29,123.72) --
	(137.92,123.85) --
	(138.54,123.24) --
	(139.17,122.50) --
	(139.79,122.36) --
	(140.42,122.39) --
	(141.04,122.42) --
	(141.67,122.51) --
	(142.29,122.89) --
	(142.92,122.98) --
	(143.54,122.56) --
	(144.17,122.67) --
	(144.79,122.69) --
	(145.42,122.75) --
	(146.05,122.57) --
	(146.67,122.65) --
	(147.30,122.61) --
	(147.92,122.51) --
	(148.55,122.73) --
	(149.17,122.74) --
	(149.80,122.74) --
	(150.42,123.10) --
	(151.05,122.86) --
	(151.67,122.33) --
	(152.30,122.53) --
	(152.93,123.07) --
	(153.55,124.23) --
	(154.18,123.28) --
	(154.80,122.59) --
	(155.43,122.28) --
	(156.05,122.65) --
	(156.68,131.20) --
	(157.30,133.21) --
	(157.93,123.51) --
	(158.55,123.27) --
	(159.18,125.23) --
	(159.80,125.50) --
	(160.43,122.75) --
	(161.06,122.70) --
	(161.68,123.14) --
	(162.31,123.77) --
	(162.93,122.61) --
	(163.56,123.90) --
	(164.18,129.73) --
	(164.81,132.83) --
	(165.43,138.16) --
	(166.06,137.72) --
	(166.68,134.33) --
	(167.31,132.34) --
	(167.94,129.45) --
	(168.56,126.57) --
	(169.19,128.46) --
	(169.81,126.21) --
	(170.44,124.68) --
	(171.06,123.13) --
	(171.69,122.72) --
	(172.31,123.30) --
	(172.94,122.37) --
	(173.56,122.36) --
	(174.19,122.36) --
	(174.81,122.31) --
	(175.44,122.74) --
	(176.07,122.93) --
	(176.69,122.39) --
	(177.32,122.18) --
	(177.94,122.06) --
	(178.57,122.07) --
	(179.19,122.35) --
	(179.82,122.68) --
	(180.44,122.78) --
	(181.07,122.98) --
	(181.69,123.87) --
	(182.32,124.35) --
	(182.95,124.44) --
	(183.57,124.89) --
	(184.20,123.56) --
	(184.82,122.17) --
	(185.45,123.30) --
	(186.07,123.15) --
	(186.70,123.60) --
	(187.32,124.13) --
	(187.95,123.37) --
	(188.57,123.45) --
	(189.20,123.33) --
	(189.82,123.02) --
	(190.45,125.11) --
	(191.08,125.08) --
	(191.70,121.89) --
	(192.33,122.19) --
	(192.95,122.27) --
	(193.58,122.23) --
	(194.20,122.64) --
	(194.83,125.02) --
	(195.45,124.46) --
	(196.08,122.43) --
	(196.70,122.28) --
	(197.33,122.45) --
	(197.95,122.73) --
	(198.58,122.61) --
	(199.21,122.55) --
	(199.83,122.44) --
	(200.46,122.75) --
	(201.08,122.74) --
	(201.71,122.89) --
	(202.33,122.50) --
	(202.96,122.36) --
	(203.58,122.62) --
	(204.21,125.32) --
	(204.83,124.23) --
	(205.46,124.75) --
	(206.09,129.25) --
	(206.71,131.37) --
	(207.34,124.84) --
	(207.96,122.59) --
	(208.59,122.44) --
	(209.21,122.50) --
	(209.84,122.90) --
	(210.46,123.30) --
	(211.09,123.14) --
	(211.71,122.84) --
	(212.34,122.61) --
	(212.96,122.85) --
	(213.59,123.05) --
	(214.22,122.46) --
	(214.84,122.53) --
	(215.47,122.65) --
	(216.09,123.39) --
	(216.72,123.61) --
	(217.34,124.09) --
	(217.97,124.09) --
	(218.59,123.68) --
	(219.22,123.47);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.89) --
	( 32.85,123.71) --
	( 33.47,124.76) --
	( 34.10,121.84) --
	( 34.72,120.95) --
	( 35.35,122.26) --
	( 35.97,122.44) --
	( 36.60,126.89) --
	( 37.22,130.96) --
	( 37.85,131.64) --
	( 38.47,127.97) --
	( 39.10,123.04) --
	( 39.73,122.61) --
	( 40.35,122.60) --
	( 40.98,122.61) --
	( 41.60,122.56) --
	( 42.23,122.50) --
	( 42.85,122.29) --
	( 43.48,122.36) --
	( 44.10,122.45) --
	( 44.73,122.53) --
	( 45.35,122.35) --
	( 45.98,122.36) --
	( 46.61,122.42) --
	( 47.23,122.50) --
	( 47.86,122.54) --
	( 48.48,125.80) --
	( 49.11,129.08) --
	( 49.73,129.00) --
	( 50.36,123.61) --
	( 50.98,122.61) --
	( 51.61,122.51) --
	( 52.23,122.47) --
	( 52.86,122.59) --
	( 53.48,123.46) --
	( 54.11,125.12) --
	( 54.74,123.72) --
	( 55.36,122.53) --
	( 55.99,122.28) --
	( 56.61,122.24) --
	( 57.24,122.36) --
	( 57.86,122.42) --
	( 58.49,122.46) --
	( 59.11,122.57) --
	( 59.74,123.07) --
	( 60.36,123.07) --
	( 60.99,122.35) --
	( 61.62,122.86) --
	( 62.24,124.50) --
	( 62.87,130.19) --
	( 63.49,131.41) --
	( 64.12,126.49) --
	( 64.74,121.81) --
	( 65.37,123.90) --
	( 65.99,124.15) --
	( 66.62,123.71) --
	( 67.24,123.01) --
	( 67.87,122.53) --
	( 68.49,123.65) --
	( 69.12,123.15) --
	( 69.75,122.97) --
	( 70.37,123.72) --
	( 71.00,123.54) --
	( 71.62,123.15) --
	( 72.25,123.27) --
	( 72.87,123.56) --
	( 73.50,124.61) --
	( 74.12,128.90) --
	( 74.75,130.73) --
	( 75.37,130.35) --
	( 76.00,134.08) --
	( 76.63,138.13) --
	( 77.25,136.13) --
	( 77.88,129.66) --
	( 78.50,122.75) --
	( 79.13,122.49) --
	( 79.75,122.53) --
	( 80.38,122.58) --
	( 81.00,122.84) --
	( 81.63,123.61) --
	( 82.25,123.42) --
	( 82.88,123.26) --
	( 83.50,123.77) --
	( 84.13,123.44) --
	( 84.76,123.00) --
	( 85.38,124.02) --
	( 86.01,124.73) --
	( 86.63,125.07) --
	( 87.26,126.58) --
	( 87.88,128.44) --
	( 88.51,129.73) --
	( 89.13,129.54) --
	( 89.76,127.57) --
	( 90.38,124.54) --
	( 91.01,124.84) --
	( 91.63,124.51) --
	( 92.26,124.51) --
	( 92.89,123.71) --
	( 93.51,122.90) --
	( 94.14,122.51) --
	( 94.76,122.31) --
	( 95.39,122.18) --
	( 96.01,122.34) --
	( 96.64,123.47) --
	( 97.26,123.11) --
	( 97.89,122.62) --
	( 98.51,122.38) --
	( 99.14,122.16) --
	( 99.77,122.09) --
	(100.39,122.15) --
	(101.02,122.25) --
	(101.64,122.35) --
	(102.27,122.75) --
	(102.89,122.45) --
	(103.52,122.67) --
	(104.14,122.77) --
	(104.77,123.86) --
	(105.39,123.60) --
	(106.02,122.65) --
	(106.64,122.49) --
	(107.27,122.55) --
	(107.90,122.60) --
	(108.52,122.57) --
	(109.15,122.42) --
	(109.77,122.43) --
	(110.40,122.45) --
	(111.02,122.50) --
	(111.65,122.56) --
	(112.27,122.62) --
	(112.90,122.45) --
	(113.52,122.41) --
	(114.15,122.68) --
	(114.78,122.29) --
	(115.40,122.00) --
	(116.03,121.57) --
	(116.65,122.00) --
	(117.28,123.29) --
	(117.90,123.08) --
	(118.53,122.76) --
	(119.15,122.53) --
	(119.78,123.06) --
	(120.40,123.54) --
	(121.03,123.57) --
	(121.65,123.29) --
	(122.28,122.88) --
	(122.91,122.68) --
	(123.53,122.48) --
	(124.16,122.58) --
	(124.78,122.67) --
	(125.41,122.56) --
	(126.03,122.45) --
	(126.66,122.41) --
	(127.28,123.18) --
	(127.91,123.62) --
	(128.53,123.47) --
	(129.16,122.93) --
	(129.79,122.68) --
	(130.41,122.65) --
	(131.04,122.43) --
	(131.66,122.63) --
	(132.29,122.75) --
	(132.91,122.68) --
	(133.54,122.34) --
	(134.16,122.30) --
	(134.79,123.23) --
	(135.41,123.56) --
	(136.04,123.28) --
	(136.66,122.35) --
	(137.29,122.79) --
	(137.92,122.95) --
	(138.54,122.84) --
	(139.17,122.39) --
	(139.79,122.34) --
	(140.42,122.56) --
	(141.04,123.37) --
	(141.67,124.79) --
	(142.29,125.19) --
	(142.92,125.28) --
	(143.54,125.04) --
	(144.17,124.42) --
	(144.79,123.74) --
	(145.42,123.51) --
	(146.05,123.50) --
	(146.67,123.34) --
	(147.30,122.77) --
	(147.92,122.57) --
	(148.55,122.96) --
	(149.17,122.96) --
	(149.80,122.42) --
	(150.42,122.56) --
	(151.05,122.47) --
	(151.67,122.39) --
	(152.30,122.62) --
	(152.93,123.06) --
	(153.55,123.80) --
	(154.18,123.62) --
	(154.80,122.70) --
	(155.43,122.45) --
	(156.05,123.65) --
	(156.68,132.21) --
	(157.30,131.71) --
	(157.93,123.19) --
	(158.55,124.39) --
	(159.18,126.13) --
	(159.80,125.90) --
	(160.43,122.65) --
	(161.06,122.33) --
	(161.68,123.82) --
	(162.31,125.10) --
	(162.93,125.41) --
	(163.56,127.02) --
	(164.18,127.40) --
	(164.81,131.89) --
	(165.43,138.08) --
	(166.06,137.47) --
	(166.68,133.78) --
	(167.31,131.90) --
	(167.94,129.27) --
	(168.56,127.61) --
	(169.19,128.32) --
	(169.81,126.29) --
	(170.44,124.86) --
	(171.06,123.19) --
	(171.69,122.58) --
	(172.31,122.87) --
	(172.94,122.52) --
	(173.56,122.84) --
	(174.19,123.06) --
	(174.81,123.32) --
	(175.44,123.37) --
	(176.07,125.29) --
	(176.69,123.44) --
	(177.32,123.57) --
	(177.94,123.48) --
	(178.57,123.64) --
	(179.19,123.73) --
	(179.82,123.59) --
	(180.44,123.42) --
	(181.07,122.69) --
	(181.69,122.42) --
	(182.32,122.45) --
	(182.95,122.39) --
	(183.57,122.30) --
	(184.20,122.31) --
	(184.82,122.37) --
	(185.45,122.38) --
	(186.07,123.03) --
	(186.70,123.55) --
	(187.32,123.83) --
	(187.95,123.08) --
	(188.57,122.73) --
	(189.20,122.60) --
	(189.82,122.70) --
	(190.45,125.31) --
	(191.08,126.38) --
	(191.70,125.61) --
	(192.33,122.67) --
	(192.95,122.40) --
	(193.58,122.51) --
	(194.20,123.11) --
	(194.83,123.60) --
	(195.45,122.96) --
	(196.08,122.53) --
	(196.70,122.41) --
	(197.33,122.41) --
	(197.95,122.13) --
	(198.58,122.72) --
	(199.21,122.83) --
	(199.83,122.75) --
	(200.46,122.43) --
	(201.08,122.47) --
	(201.71,122.73) --
	(202.33,122.41) --
	(202.96,122.24) --
	(203.58,122.08) --
	(204.21,121.86) --
	(204.83,121.92) --
	(205.46,122.31) --
	(206.09,122.43) --
	(206.71,122.49) --
	(207.34,122.38) --
	(207.96,122.77) --
	(208.59,122.44) --
	(209.21,122.42) --
	(209.84,123.17) --
	(210.46,123.32) --
	(211.09,122.69) --
	(211.71,122.31) --
	(212.34,122.28) --
	(212.96,127.80) --
	(213.59,132.18) --
	(214.22,123.99) --
	(214.84,122.77) --
	(215.47,122.47) --
	(216.09,123.56) --
	(216.72,124.21) --
	(217.34,123.81) --
	(217.97,123.43) --
	(218.59,122.89) --
	(219.22,123.70);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.65) --
	( 32.85,122.70) --
	( 33.47,122.31) --
	( 34.10,123.41) --
	( 34.72,123.80) --
	( 35.35,122.69) --
	( 35.97,122.75) --
	( 36.60,122.53) --
	( 37.22,122.76) --
	( 37.85,122.67) --
	( 38.47,122.40) --
	( 39.10,122.45) --
	( 39.73,122.54) --
	( 40.35,122.50) --
	( 40.98,122.57) --
	( 41.60,122.96) --
	( 42.23,122.74) --
	( 42.85,123.25) --
	( 43.48,123.70) --
	( 44.10,123.69) --
	( 44.73,123.67) --
	( 45.35,122.79) --
	( 45.98,122.41) --
	( 46.61,122.87) --
	( 47.23,124.52) --
	( 47.86,125.00) --
	( 48.48,124.63) --
	( 49.11,123.92) --
	( 49.73,123.98) --
	( 50.36,127.21) --
	( 50.98,127.97) --
	( 51.61,124.21) --
	( 52.23,123.02) --
	( 52.86,122.94) --
	( 53.48,123.07) --
	( 54.11,123.14) --
	( 54.74,123.07) --
	( 55.36,123.80) --
	( 55.99,124.21) --
	( 56.61,124.24) --
	( 57.24,124.15) --
	( 57.86,123.70) --
	( 58.49,122.31) --
	( 59.11,122.30) --
	( 59.74,122.45) --
	( 60.36,122.50) --
	( 60.99,122.26) --
	( 61.62,123.23) --
	( 62.24,124.68) --
	( 62.87,123.61) --
	( 63.49,122.99) --
	( 64.12,123.45) --
	( 64.74,123.92) --
	( 65.37,124.28) --
	( 65.99,123.47) --
	( 66.62,122.69) --
	( 67.24,122.08) --
	( 67.87,121.78) --
	( 68.49,129.33) --
	( 69.12,123.11) --
	( 69.75,122.71) --
	( 70.37,123.06) --
	( 71.00,123.51) --
	( 71.62,123.86) --
	( 72.25,123.42) --
	( 72.87,122.91) --
	( 73.50,123.70) --
	( 74.12,128.45) --
	( 74.75,130.53) --
	( 75.37,130.66) --
	( 76.00,134.16) --
	( 76.63,137.97) --
	( 77.25,135.86) --
	( 77.88,130.02) --
	( 78.50,122.91) --
	( 79.13,122.59) --
	( 79.75,122.66) --
	( 80.38,122.61) --
	( 81.00,122.38) --
	( 81.63,122.72) --
	( 82.25,122.85) --
	( 82.88,123.13) --
	( 83.50,123.07) --
	( 84.13,122.65) --
	( 84.76,122.01) --
	( 85.38,122.71) --
	( 86.01,123.88) --
	( 86.63,124.22) --
	( 87.26,125.04) --
	( 87.88,129.55) --
	( 88.51,132.49) --
	( 89.13,130.43) --
	( 89.76,127.94) --
	( 90.38,125.01) --
	( 91.01,125.10) --
	( 91.63,123.71) --
	( 92.26,122.89) --
	( 92.89,123.11) --
	( 93.51,122.88) --
	( 94.14,122.94) --
	( 94.76,122.70) --
	( 95.39,123.08) --
	( 96.01,122.98) --
	( 96.64,122.42) --
	( 97.26,122.69) --
	( 97.89,123.08) --
	( 98.51,123.20) --
	( 99.14,125.27) --
	( 99.77,127.89) --
	(100.39,126.87) --
	(101.02,123.35) --
	(101.64,123.44) --
	(102.27,123.48) --
	(102.89,124.11) --
	(103.52,124.65) --
	(104.14,124.31) --
	(104.77,123.68) --
	(105.39,121.95) --
	(106.02,122.00) --
	(106.64,122.32) --
	(107.27,122.43) --
	(107.90,122.32) --
	(108.52,124.37) --
	(109.15,128.40) --
	(109.77,127.52) --
	(110.40,123.93) --
	(111.02,122.06) --
	(111.65,122.24) --
	(112.27,123.16) --
	(112.90,124.01) --
	(113.52,123.08) --
	(114.15,122.42) --
	(114.78,122.73) --
	(115.40,123.14) --
	(116.03,123.37) --
	(116.65,123.13) --
	(117.28,122.65) --
	(117.90,122.59) --
	(118.53,122.39) --
	(119.15,122.32) --
	(119.78,123.35) --
	(120.40,124.32) --
	(121.03,124.18) --
	(121.65,123.38) --
	(122.28,122.47) --
	(122.91,122.49) --
	(123.53,122.82) --
	(124.16,123.09) --
	(124.78,123.30) --
	(125.41,122.98) --
	(126.03,122.78) --
	(126.66,122.69) --
	(127.28,122.66) --
	(127.91,122.65) --
	(128.53,122.55) --
	(129.16,122.38) --
	(129.79,122.51) --
	(130.41,122.46) --
	(131.04,122.24) --
	(131.66,122.41) --
	(132.29,123.06) --
	(132.91,123.03) --
	(133.54,122.53) --
	(134.16,123.06) --
	(134.79,123.57) --
	(135.41,122.90) --
	(136.04,122.58) --
	(136.66,123.48) --
	(137.29,124.05) --
	(137.92,124.23) --
	(138.54,123.60) --
	(139.17,122.57) --
	(139.79,122.38) --
	(140.42,122.38) --
	(141.04,122.40) --
	(141.67,122.34) --
	(142.29,122.56) --
	(142.92,122.58) --
	(143.54,122.44) --
	(144.17,122.32) --
	(144.79,122.32) --
	(145.42,122.33) --
	(146.05,122.31) --
	(146.67,122.38) --
	(147.30,122.42) --
	(147.92,122.53) --
	(148.55,122.89) --
	(149.17,123.01) --
	(149.80,122.71) --
	(150.42,123.40) --
	(151.05,123.06) --
	(151.67,122.40) --
	(152.30,122.41) --
	(152.93,123.06) --
	(153.55,124.25) --
	(154.18,123.58) --
	(154.80,122.71) --
	(155.43,122.35) --
	(156.05,123.40) --
	(156.68,132.71) --
	(157.30,133.64) --
	(157.93,124.38) --
	(158.55,124.73) --
	(159.18,127.08) --
	(159.80,126.25) --
	(160.43,122.55) --
	(161.06,122.32) --
	(161.68,125.19) --
	(162.31,125.97) --
	(162.93,123.70) --
	(163.56,123.27) --
	(164.18,129.05) --
	(164.81,134.25) --
	(165.43,137.80) --
	(166.06,136.83) --
	(166.68,134.31) --
	(167.31,132.77) --
	(167.94,130.70) --
	(168.56,128.40) --
	(169.19,129.25) --
	(169.81,127.09) --
	(170.44,125.30) --
	(171.06,123.21) --
	(171.69,122.68) --
	(172.31,122.43) --
	(172.94,122.70) --
	(173.56,123.51) --
	(174.19,123.99) --
	(174.81,124.51) --
	(175.44,126.10) --
	(176.07,125.96) --
	(176.69,124.42) --
	(177.32,123.07) --
	(177.94,122.84) --
	(178.57,123.08) --
	(179.19,122.91) --
	(179.82,122.63) --
	(180.44,122.45) --
	(181.07,122.41) --
	(181.69,122.44) --
	(182.32,122.47) --
	(182.95,122.38) --
	(183.57,122.30) --
	(184.20,122.21) --
	(184.82,122.23) --
	(185.45,122.44) --
	(186.07,123.26) --
	(186.70,123.26) --
	(187.32,122.70) --
	(187.95,123.34) --
	(188.57,123.54) --
	(189.20,123.64) --
	(189.82,123.27) --
	(190.45,122.21) --
	(191.08,122.13) --
	(191.70,122.20) --
	(192.33,124.68) --
	(192.95,123.93) --
	(193.58,122.99) --
	(194.20,122.45) --
	(194.83,122.54) --
	(195.45,122.77) --
	(196.08,123.11) --
	(196.70,123.02) --
	(197.33,122.86) --
	(197.95,122.96) --
	(198.58,122.95) --
	(199.21,123.75) --
	(199.83,125.93) --
	(200.46,124.75) --
	(201.08,122.50) --
	(201.71,135.31) --
	(202.33,126.04) --
	(202.96,122.65) --
	(203.58,122.86) --
	(204.21,123.18) --
	(204.83,123.62) --
	(205.46,123.66) --
	(206.09,122.90) --
	(206.71,123.52) --
	(207.34,123.98) --
	(207.96,123.56) --
	(208.59,122.53) --
	(209.21,122.34) --
	(209.84,122.45) --
	(210.46,123.24) --
	(211.09,123.58) --
	(211.71,123.36) --
	(212.34,123.19) --
	(212.96,123.44) --
	(213.59,123.30) --
	(214.22,122.49) --
	(214.84,122.51) --
	(215.47,122.53) --
	(216.09,122.62) --
	(216.72,122.77) --
	(217.34,129.95) --
	(217.97,128.56) --
	(218.59,122.64) --
	(219.22,122.68);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,123.21) --
	( 32.85,123.52) --
	( 33.47,124.64) --
	( 34.10,123.93) --
	( 34.72,123.05) --
	( 35.35,122.87) --
	( 35.97,122.74) --
	( 36.60,123.05) --
	( 37.22,123.82) --
	( 37.85,123.97) --
	( 38.47,123.26) --
	( 39.10,122.97) --
	( 39.73,123.35) --
	( 40.35,123.51) --
	( 40.98,122.57) --
	( 41.60,122.50) --
	( 42.23,122.40) --
	( 42.85,122.54) --
	( 43.48,122.75) --
	( 44.10,122.76) --
	( 44.73,122.95) --
	( 45.35,122.79) --
	( 45.98,123.02) --
	( 46.61,122.82) --
	( 47.23,122.74) --
	( 47.86,122.93) --
	( 48.48,122.65) --
	( 49.11,122.30) --
	( 49.73,122.24) --
	( 50.36,122.56) --
	( 50.98,122.47) --
	( 51.61,122.26) --
	( 52.23,122.33) --
	( 52.86,122.79) --
	( 53.48,123.08) --
	( 54.11,123.37) --
	( 54.74,123.55) --
	( 55.36,123.52) --
	( 55.99,123.60) --
	( 56.61,122.94) --
	( 57.24,122.86) --
	( 57.86,122.74) --
	( 58.49,122.25) --
	( 59.11,122.14) --
	( 59.74,121.95) --
	( 60.36,121.94) --
	( 60.99,122.05) --
	( 61.62,122.00) --
	( 62.24,121.79) --
	( 62.87,122.82) --
	( 63.49,123.57) --
	( 64.12,123.20) --
	( 64.74,122.11) --
	( 65.37,124.86) --
	( 65.99,125.08) --
	( 66.62,124.26) --
	( 67.24,123.19) --
	( 67.87,122.65) --
	( 68.49,123.04) --
	( 69.12,123.21) --
	( 69.75,122.96) --
	( 70.37,122.25) --
	( 71.00,122.22) --
	( 71.62,122.29) --
	( 72.25,122.65) --
	( 72.87,123.12) --
	( 73.50,124.00) --
	( 74.12,127.57) --
	( 74.75,129.53) --
	( 75.37,130.00) --
	( 76.00,133.87) --
	( 76.63,137.61) --
	( 77.25,135.65) --
	( 77.88,130.22) --
	( 78.50,123.05) --
	( 79.13,122.66) --
	( 79.75,122.47) --
	( 80.38,122.70) --
	( 81.00,124.35) --
	( 81.63,124.93) --
	( 82.25,123.31) --
	( 82.88,122.48) --
	( 83.50,122.57) --
	( 84.13,122.63) --
	( 84.76,122.52) --
	( 85.38,123.14) --
	( 86.01,123.62) --
	( 86.63,124.53) --
	( 87.26,125.83) --
	( 87.88,130.00) --
	( 88.51,132.27) --
	( 89.13,132.18) --
	( 89.76,129.61) --
	( 90.38,125.43) --
	( 91.01,124.19) --
	( 91.63,122.90) --
	( 92.26,123.08) --
	( 92.89,123.39) --
	( 93.51,122.85) --
	( 94.14,122.56) --
	( 94.76,122.36) --
	( 95.39,122.19) --
	( 96.01,122.24) --
	( 96.64,122.82) --
	( 97.26,122.70) --
	( 97.89,122.65) --
	( 98.51,122.38) --
	( 99.14,122.50) --
	( 99.77,122.60) --
	(100.39,123.07) --
	(101.02,122.98) --
	(101.64,123.11) --
	(102.27,125.60) --
	(102.89,123.51) --
	(103.52,122.83) --
	(104.14,122.75) --
	(104.77,122.67) --
	(105.39,122.75) --
	(106.02,122.76) --
	(106.64,122.74) --
	(107.27,122.80) --
	(107.90,122.82) --
	(108.52,122.69) --
	(109.15,123.13) --
	(109.77,123.49) --
	(110.40,123.56) --
	(111.02,123.39) --
	(111.65,123.33) --
	(112.27,123.16) --
	(112.90,122.85) --
	(113.52,122.56) --
	(114.15,122.63) --
	(114.78,123.29) --
	(115.40,125.93) --
	(116.03,123.83) --
	(116.65,123.12) --
	(117.28,123.24) --
	(117.90,123.17) --
	(118.53,123.19) --
	(119.15,123.31) --
	(119.78,123.96) --
	(120.40,124.53) --
	(121.03,124.01) --
	(121.65,122.65) --
	(122.28,122.25) --
	(122.91,122.00) --
	(123.53,121.94) --
	(124.16,121.93) --
	(124.78,121.88) --
	(125.41,122.03) --
	(126.03,122.13) --
	(126.66,122.14) --
	(127.28,123.36) --
	(127.91,123.58) --
	(128.53,123.18) --
	(129.16,122.83) --
	(129.79,122.96) --
	(130.41,122.20) --
	(131.04,122.45) --
	(131.66,123.86) --
	(132.29,124.88) --
	(132.91,124.69) --
	(133.54,123.37) --
	(134.16,122.67) --
	(134.79,123.17) --
	(135.41,129.84) --
	(136.04,129.48) --
	(136.66,126.90) --
	(137.29,124.10) --
	(137.92,122.70) --
	(138.54,122.60) --
	(139.17,122.37) --
	(139.79,122.35) --
	(140.42,122.41) --
	(141.04,122.48) --
	(141.67,122.58) --
	(142.29,122.75) --
	(142.92,122.71) --
	(143.54,122.80) --
	(144.17,123.27) --
	(144.79,123.49) --
	(145.42,123.66) --
	(146.05,123.57) --
	(146.67,123.34) --
	(147.30,122.65) --
	(147.92,122.58) --
	(148.55,123.45) --
	(149.17,123.64) --
	(149.80,122.83) --
	(150.42,122.95) --
	(151.05,122.61) --
	(151.67,122.45) --
	(152.30,122.79) --
	(152.93,123.59) --
	(153.55,125.42) --
	(154.18,123.81) --
	(154.80,122.71) --
	(155.43,122.54) --
	(156.05,123.93) --
	(156.68,133.07) --
	(157.30,132.56) --
	(157.93,123.42) --
	(158.55,125.61) --
	(159.18,129.54) --
	(159.80,129.20) --
	(160.43,123.33) --
	(161.06,122.34) --
	(161.68,123.51) --
	(162.31,124.43) --
	(162.93,125.49) --
	(163.56,127.34) --
	(164.18,127.71) --
	(164.81,133.31) --
	(165.43,139.97) --
	(166.06,138.71) --
	(166.68,134.32) --
	(167.31,132.42) --
	(167.94,129.69) --
	(168.56,127.32) --
	(169.19,127.35) --
	(169.81,125.40) --
	(170.44,124.04) --
	(171.06,123.06) --
	(171.69,122.60) --
	(172.31,123.24) --
	(172.94,122.74) --
	(173.56,122.90) --
	(174.19,122.95) --
	(174.81,124.39) --
	(175.44,123.06) --
	(176.07,121.99) --
	(176.69,122.06) --
	(177.32,122.45) --
	(177.94,122.86) --
	(178.57,122.79) --
	(179.19,122.74) --
	(179.82,122.49) --
	(180.44,122.36) --
	(181.07,122.23) --
	(181.69,122.35) --
	(182.32,122.40) --
	(182.95,122.39) --
	(183.57,122.36) --
	(184.20,122.63) --
	(184.82,122.82) --
	(185.45,122.42) --
	(186.07,122.47) --
	(186.70,122.32) --
	(187.32,122.27) --
	(187.95,121.73) --
	(188.57,121.65) --
	(189.20,121.87) --
	(189.82,122.16) --
	(190.45,122.81) --
	(191.08,122.89) --
	(191.70,122.73) --
	(192.33,123.43) --
	(192.95,124.04) --
	(193.58,123.73) --
	(194.20,122.63) --
	(194.83,123.10) --
	(195.45,124.20) --
	(196.08,123.19) --
	(196.70,122.69) --
	(197.33,122.58) --
	(197.95,124.56) --
	(198.58,126.02) --
	(199.21,124.73) --
	(199.83,122.39) --
	(200.46,122.27) --
	(201.08,122.30) --
	(201.71,122.02) --
	(202.33,122.35) --
	(202.96,122.94) --
	(203.58,122.96) --
	(204.21,123.13) --
	(204.83,123.71) --
	(205.46,123.48) --
	(206.09,123.33) --
	(206.71,123.64) --
	(207.34,123.43) --
	(207.96,122.98) --
	(208.59,122.35) --
	(209.21,122.36) --
	(209.84,122.33) --
	(210.46,122.58) --
	(211.09,122.77) --
	(211.71,122.99) --
	(212.34,123.00) --
	(212.96,123.09) --
	(213.59,123.19) --
	(214.22,122.98) --
	(214.84,123.01) --
	(215.47,122.74) --
	(216.09,122.86) --
	(216.72,122.92) --
	(217.34,122.85) --
	(217.97,122.76) --
	(218.59,123.19) --
	(219.22,123.48);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,123.05) --
	( 32.85,123.17) --
	( 33.47,123.79) --
	( 34.10,125.42) --
	( 34.72,124.35) --
	( 35.35,122.89) --
	( 35.97,122.74) --
	( 36.60,122.69) --
	( 37.22,123.07) --
	( 37.85,123.16) --
	( 38.47,122.80) --
	( 39.10,122.55) --
	( 39.73,122.73) --
	( 40.35,122.79) --
	( 40.98,123.30) --
	( 41.60,125.21) --
	( 42.23,124.37) --
	( 42.85,122.62) --
	( 43.48,122.71) --
	( 44.10,122.60) --
	( 44.73,122.60) --
	( 45.35,122.64) --
	( 45.98,122.70) --
	( 46.61,122.84) --
	( 47.23,123.29) --
	( 47.86,123.45) --
	( 48.48,123.06) --
	( 49.11,122.82) --
	( 49.73,122.43) --
	( 50.36,122.28) --
	( 50.98,122.29) --
	( 51.61,122.43) --
	( 52.23,122.53) --
	( 52.86,122.54) --
	( 53.48,122.55) --
	( 54.11,122.64) --
	( 54.74,122.67) --
	( 55.36,122.82) --
	( 55.99,122.97) --
	( 56.61,123.05) --
	( 57.24,122.76) --
	( 57.86,122.65) --
	( 58.49,122.47) --
	( 59.11,122.48) --
	( 59.74,122.21) --
	( 60.36,122.25) --
	( 60.99,122.30) --
	( 61.62,122.68) --
	( 62.24,123.57) --
	( 62.87,123.64) --
	( 63.49,123.89) --
	( 64.12,124.39) --
	( 64.74,123.96) --
	( 65.37,122.85) --
	( 65.99,122.46) --
	( 66.62,122.10) --
	( 67.24,121.88) --
	( 67.87,121.89) --
	( 68.49,122.73) --
	( 69.12,122.84) --
	( 69.75,122.66) --
	( 70.37,122.54) --
	( 71.00,122.51) --
	( 71.62,123.41) --
	( 72.25,123.53) --
	( 72.87,123.48) --
	( 73.50,124.37) --
	( 74.12,128.32) --
	( 74.75,130.31) --
	( 75.37,130.26) --
	( 76.00,133.60) --
	( 76.63,137.26) --
	( 77.25,135.38) --
	( 77.88,129.42) --
	( 78.50,122.85) --
	( 79.13,122.61) --
	( 79.75,122.48) --
	( 80.38,122.68) --
	( 81.00,123.17) --
	( 81.63,123.44) --
	( 82.25,122.99) --
	( 82.88,122.78) --
	( 83.50,123.27) --
	( 84.13,123.33) --
	( 84.76,123.00) --
	( 85.38,123.07) --
	( 86.01,122.62) --
	( 86.63,122.91) --
	( 87.26,124.38) --
	( 87.88,129.70) --
	( 88.51,132.18) --
	( 89.13,131.76) --
	( 89.76,129.23) --
	( 90.38,125.50) --
	( 91.01,124.91) --
	( 91.63,123.89) --
	( 92.26,123.07) --
	( 92.89,123.18) --
	( 93.51,123.21) --
	( 94.14,123.16) --
	( 94.76,122.65) --
	( 95.39,122.32) --
	( 96.01,122.39) --
	( 96.64,122.85) --
	( 97.26,122.38) --
	( 97.89,121.99) --
	( 98.51,122.06) --
	( 99.14,122.17) --
	( 99.77,122.32) --
	(100.39,122.16) --
	(101.02,122.15) --
	(101.64,122.96) --
	(102.27,123.61) --
	(102.89,124.64) --
	(103.52,125.14) --
	(104.14,124.26) --
	(104.77,123.17) --
	(105.39,122.72) --
	(106.02,122.64) --
	(106.64,122.54) --
	(107.27,122.57) --
	(107.90,122.73) --
	(108.52,122.72) --
	(109.15,122.60) --
	(109.77,122.85) --
	(110.40,122.94) --
	(111.02,122.99) --
	(111.65,122.80) --
	(112.27,122.80) --
	(112.90,122.45) --
	(113.52,122.31) --
	(114.15,122.59) --
	(114.78,122.82) --
	(115.40,123.19) --
	(116.03,123.86) --
	(116.65,123.60) --
	(117.28,122.81) --
	(117.90,123.16) --
	(118.53,122.84) --
	(119.15,122.69) --
	(119.78,123.32) --
	(120.40,123.40) --
	(121.03,123.92) --
	(121.65,124.74) --
	(122.28,124.13) --
	(122.91,123.37) --
	(123.53,122.68) --
	(124.16,122.17) --
	(124.78,122.04) --
	(125.41,122.12) --
	(126.03,122.26) --
	(126.66,122.67) --
	(127.28,122.74) --
	(127.91,122.45) --
	(128.53,122.39) --
	(129.16,123.23) --
	(129.79,124.94) --
	(130.41,124.63) --
	(131.04,123.43) --
	(131.66,122.61) --
	(132.29,123.01) --
	(132.91,122.94) --
	(133.54,122.57) --
	(134.16,122.51) --
	(134.79,123.01) --
	(135.41,124.30) --
	(136.04,123.95) --
	(136.66,123.65) --
	(137.29,123.37) --
	(137.92,122.98) --
	(138.54,122.63) --
	(139.17,122.39) --
	(139.79,122.34) --
	(140.42,122.34) --
	(141.04,122.37) --
	(141.67,122.35) --
	(142.29,122.21) --
	(142.92,122.19) --
	(143.54,122.22) --
	(144.17,122.86) --
	(144.79,123.07) --
	(145.42,123.24) --
	(146.05,123.28) --
	(146.67,123.19) --
	(147.30,122.73) --
	(147.92,122.48) --
	(148.55,122.55) --
	(149.17,122.71) --
	(149.80,125.08) --
	(150.42,125.68) --
	(151.05,122.89) --
	(151.67,122.55) --
	(152.30,122.86) --
	(152.93,123.24) --
	(153.55,124.13) --
	(154.18,123.42) --
	(154.80,122.65) --
	(155.43,122.47) --
	(156.05,123.38) --
	(156.68,136.94) --
	(157.30,135.07) --
	(157.93,124.58) --
	(158.55,125.48) --
	(159.18,127.83) --
	(159.80,127.50) --
	(160.43,123.77) --
	(161.06,123.66) --
	(161.68,125.74) --
	(162.31,126.99) --
	(162.93,126.82) --
	(163.56,126.57) --
	(164.18,125.74) --
	(164.81,131.01) --
	(165.43,137.76) --
	(166.06,137.91) --
	(166.68,134.60) --
	(167.31,132.46) --
	(167.94,129.60) --
	(168.56,127.11) --
	(169.19,126.21) --
	(169.81,125.38) --
	(170.44,125.04) --
	(171.06,123.66) --
	(171.69,123.02) --
	(172.31,122.74) --
	(172.94,122.44) --
	(173.56,122.59) --
	(174.19,122.66) --
	(174.81,122.85) --
	(175.44,123.28) --
	(176.07,123.32) --
	(176.69,123.55) --
	(177.32,122.90) --
	(177.94,121.86) --
	(178.57,121.94) --
	(179.19,122.07) --
	(179.82,122.20) --
	(180.44,122.28) --
	(181.07,122.36) --
	(181.69,122.44) --
	(182.32,122.43) --
	(182.95,122.34) --
	(183.57,122.80) --
	(184.20,124.34) --
	(184.82,125.59) --
	(185.45,123.96) --
	(186.07,122.33) --
	(186.70,122.34) --
	(187.32,122.42) --
	(187.95,122.83) --
	(188.57,123.19) --
	(189.20,122.71) --
	(189.82,122.55) --
	(190.45,122.73) --
	(191.08,122.98) --
	(191.70,122.34) --
	(192.33,122.15) --
	(192.95,122.32) --
	(193.58,122.59) --
	(194.20,124.96) --
	(194.83,129.82) --
	(195.45,130.56) --
	(196.08,128.27) --
	(196.70,127.31) --
	(197.33,124.51) --
	(197.95,122.47) --
	(198.58,122.71) --
	(199.21,122.62) --
	(199.83,122.72) --
	(200.46,122.98) --
	(201.08,124.70) --
	(201.71,124.88) --
	(202.33,123.60) --
	(202.96,122.84) --
	(203.58,122.98) --
	(204.21,123.34) --
	(204.83,123.66) --
	(205.46,123.55) --
	(206.09,123.81) --
	(206.71,125.05) --
	(207.34,125.32) --
	(207.96,123.74) --
	(208.59,122.45) --
	(209.21,122.38) --
	(209.84,123.11) --
	(210.46,123.02) --
	(211.09,122.53) --
	(211.71,122.35) --
	(212.34,122.32) --
	(212.96,122.29) --
	(213.59,122.26) --
	(214.22,122.47) --
	(214.84,122.69) --
	(215.47,122.73) --
	(216.09,122.68) --
	(216.72,122.64) --
	(217.34,122.49) --
	(217.97,122.63) --
	(218.59,123.03) --
	(219.22,123.17);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.25) --
	( 32.85,122.57) --
	( 33.47,123.33) --
	( 34.10,121.87) --
	( 34.72,121.35) --
	( 35.35,122.06) --
	( 35.97,122.25) --
	( 36.60,122.64) --
	( 37.22,123.27) --
	( 37.85,123.38) --
	( 38.47,122.91) --
	( 39.10,122.54) --
	( 39.73,122.59) --
	( 40.35,122.59) --
	( 40.98,123.12) --
	( 41.60,123.25) --
	( 42.23,123.33) --
	( 42.85,122.75) --
	( 43.48,122.40) --
	( 44.10,122.63) --
	( 44.73,123.00) --
	( 45.35,122.29) --
	( 45.98,122.92) --
	( 46.61,123.18) --
	( 47.23,123.55) --
	( 47.86,123.72) --
	( 48.48,123.49) --
	( 49.11,122.75) --
	( 49.73,122.50) --
	( 50.36,122.66) --
	( 50.98,122.73) --
	( 51.61,122.69) --
	( 52.23,122.89) --
	( 52.86,122.85) --
	( 53.48,123.82) --
	( 54.11,126.37) --
	( 54.74,128.09) --
	( 55.36,126.68) --
	( 55.99,123.89) --
	( 56.61,122.24) --
	( 57.24,122.37) --
	( 57.86,122.45) --
	( 58.49,122.97) --
	( 59.11,123.25) --
	( 59.74,123.49) --
	( 60.36,123.39) --
	( 60.99,122.77) --
	( 61.62,123.32) --
	( 62.24,124.64) --
	( 62.87,122.90) --
	( 63.49,123.28) --
	( 64.12,122.70) --
	( 64.74,122.17) --
	( 65.37,123.05) --
	( 65.99,122.96) --
	( 66.62,122.89) --
	( 67.24,122.35) --
	( 67.87,122.00) --
	( 68.49,123.52) --
	( 69.12,123.17) --
	( 69.75,122.89) --
	( 70.37,122.56) --
	( 71.00,122.72) --
	( 71.62,123.44) --
	( 72.25,123.08) --
	( 72.87,122.83) --
	( 73.50,123.78) --
	( 74.12,126.91) --
	( 74.75,129.17) --
	( 75.37,131.12) --
	( 76.00,134.69) --
	( 76.63,137.36) --
	( 77.25,134.71) --
	( 77.88,129.13) --
	( 78.50,122.81) --
	( 79.13,122.61) --
	( 79.75,122.38) --
	( 80.38,122.67) --
	( 81.00,123.29) --
	( 81.63,123.18) --
	( 82.25,122.74) --
	( 82.88,122.40) --
	( 83.50,122.36) --
	( 84.13,122.42) --
	( 84.76,122.40) --
	( 85.38,123.17) --
	( 86.01,123.29) --
	( 86.63,124.05) --
	( 87.26,126.01) --
	( 87.88,129.54) --
	( 88.51,131.25) --
	( 89.13,130.75) --
	( 89.76,128.52) --
	( 90.38,125.12) --
	( 91.01,124.78) --
	( 91.63,124.58) --
	( 92.26,125.87) --
	( 92.89,126.39) --
	( 93.51,125.02) --
	( 94.14,123.33) --
	( 94.76,122.49) --
	( 95.39,122.32) --
	( 96.01,122.21) --
	( 96.64,122.32) --
	( 97.26,122.98) --
	( 97.89,123.76) --
	( 98.51,124.14) --
	( 99.14,124.59) --
	( 99.77,124.68) --
	(100.39,124.95) --
	(101.02,125.00) --
	(101.64,124.97) --
	(102.27,124.17) --
	(102.89,123.36) --
	(103.52,124.60) --
	(104.14,124.67) --
	(104.77,123.92) --
	(105.39,122.95) --
	(106.02,122.83) --
	(106.64,122.48) --
	(107.27,122.51) --
	(107.90,122.53) --
	(108.52,122.47) --
	(109.15,122.37) --
	(109.77,122.25) --
	(110.40,122.17) --
	(111.02,122.12) --
	(111.65,122.10) --
	(112.27,122.46) --
	(112.90,122.66) --
	(113.52,122.68) --
	(114.15,123.31) --
	(114.78,123.19) --
	(115.40,123.76) --
	(116.03,124.64) --
	(116.65,124.66) --
	(117.28,124.01) --
	(117.90,123.26) --
	(118.53,122.83) --
	(119.15,122.62) --
	(119.78,122.55) --
	(120.40,123.03) --
	(121.03,122.68) --
	(121.65,122.13) --
	(122.28,122.40) --
	(122.91,122.59) --
	(123.53,122.22) --
	(124.16,122.14) --
	(124.78,122.08) --
	(125.41,122.26) --
	(126.03,122.24) --
	(126.66,122.35) --
	(127.28,122.87) --
	(127.91,123.21) --
	(128.53,123.33) --
	(129.16,128.38) --
	(129.79,131.29) --
	(130.41,130.85) --
	(131.04,124.51) --
	(131.66,122.32) --
	(132.29,123.98) --
	(132.91,123.88) --
	(133.54,123.04) --
	(134.16,122.55) --
	(134.79,122.21) --
	(135.41,122.10) --
	(136.04,122.36) --
	(136.66,122.96) --
	(137.29,123.48) --
	(137.92,123.14) --
	(138.54,122.54) --
	(139.17,122.36) --
	(139.79,122.34) --
	(140.42,122.40) --
	(141.04,122.49) --
	(141.67,122.67) --
	(142.29,123.09) --
	(142.92,123.17) --
	(143.54,122.96) --
	(144.17,123.24) --
	(144.79,123.28) --
	(145.42,123.15) --
	(146.05,122.76) --
	(146.67,122.62) --
	(147.30,122.42) --
	(147.92,122.49) --
	(148.55,122.91) --
	(149.17,122.89) --
	(149.80,122.65) --
	(150.42,123.35) --
	(151.05,122.81) --
	(151.67,122.51) --
	(152.30,122.54) --
	(152.93,122.99) --
	(153.55,123.62) --
	(154.18,123.37) --
	(154.80,122.52) --
	(155.43,122.06) --
	(156.05,122.50) --
	(156.68,134.14) --
	(157.30,135.60) --
	(157.93,123.57) --
	(158.55,124.47) --
	(159.18,127.46) --
	(159.80,127.97) --
	(160.43,122.56) --
	(161.06,122.74) --
	(161.68,125.33) --
	(162.31,127.12) --
	(162.93,126.22) --
	(163.56,126.05) --
	(164.18,128.64) --
	(164.81,132.75) --
	(165.43,137.47) --
	(166.06,136.77) --
	(166.68,131.91) --
	(167.31,130.38) --
	(167.94,128.54) --
	(168.56,126.37) --
	(169.19,127.85) --
	(169.81,126.10) --
	(170.44,124.99) --
	(171.06,123.17) --
	(171.69,122.77) --
	(172.31,122.70) --
	(172.94,122.36) --
	(173.56,122.42) --
	(174.19,122.38) --
	(174.81,122.20) --
	(175.44,124.39) --
	(176.07,124.89) --
	(176.69,123.28) --
	(177.32,123.00) --
	(177.94,123.56) --
	(178.57,124.31) --
	(179.19,124.75) --
	(179.82,124.89) --
	(180.44,124.34) --
	(181.07,123.22) --
	(181.69,123.67) --
	(182.32,123.73) --
	(182.95,123.06) --
	(183.57,122.48) --
	(184.20,122.84) --
	(184.82,123.40) --
	(185.45,127.45) --
	(186.07,122.49) --
	(186.70,122.52) --
	(187.32,122.58) --
	(187.95,122.80) --
	(188.57,122.81) --
	(189.20,122.72) --
	(189.82,122.47) --
	(190.45,122.94) --
	(191.08,122.91) --
	(191.70,123.37) --
	(192.33,123.86) --
	(192.95,124.03) --
	(193.58,123.64) --
	(194.20,122.97) --
	(194.83,122.98) --
	(195.45,123.11) --
	(196.08,123.51) --
	(196.70,123.06) --
	(197.33,121.95) --
	(197.95,122.12) --
	(198.58,123.04) --
	(199.21,122.81) --
	(199.83,122.52) --
	(200.46,123.24) --
	(201.08,123.42) --
	(201.71,122.57) --
	(202.33,122.47) --
	(202.96,122.49) --
	(203.58,122.58) --
	(204.21,122.82) --
	(204.83,123.16) --
	(205.46,123.07) --
	(206.09,122.79) --
	(206.71,123.89) --
	(207.34,124.45) --
	(207.96,123.29) --
	(208.59,122.46) --
	(209.21,122.36) --
	(209.84,122.49) --
	(210.46,122.25) --
	(211.09,125.73) --
	(211.71,127.53) --
	(212.34,128.21) --
	(212.96,128.08) --
	(213.59,123.77) --
	(214.22,122.99) --
	(214.84,122.79) --
	(215.47,122.49) --
	(216.09,123.37) --
	(216.72,123.36) --
	(217.34,122.60) --
	(217.97,122.47) --
	(218.59,122.24) --
	(219.22,122.56);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,123.56) --
	( 32.85,123.36) --
	( 33.47,123.03) --
	( 34.10,123.51) --
	( 34.72,123.26) --
	( 35.35,122.53) --
	( 35.97,122.71) --
	( 36.60,122.25) --
	( 37.22,122.24) --
	( 37.85,122.32) --
	( 38.47,122.47) --
	( 39.10,123.25) --
	( 39.73,123.86) --
	( 40.35,123.96) --
	( 40.98,123.52) --
	( 41.60,122.43) --
	( 42.23,122.43) --
	( 42.85,122.37) --
	( 43.48,122.42) --
	( 44.10,122.29) --
	( 44.73,122.38) --
	( 45.35,122.14) --
	( 45.98,122.68) --
	( 46.61,122.82) --
	( 47.23,123.06) --
	( 47.86,123.11) --
	( 48.48,123.16) --
	( 49.11,122.87) --
	( 49.73,122.57) --
	( 50.36,123.51) --
	( 50.98,123.66) --
	( 51.61,122.92) --
	( 52.23,122.53) --
	( 52.86,122.48) --
	( 53.48,122.53) --
	( 54.11,122.70) --
	( 54.74,122.79) --
	( 55.36,122.33) --
	( 55.99,122.22) --
	( 56.61,122.22) --
	( 57.24,122.10) --
	( 57.86,122.14) --
	( 58.49,122.40) --
	( 59.11,123.00) --
	( 59.74,123.03) --
	( 60.36,122.52) --
	( 60.99,122.15) --
	( 61.62,121.79) --
	( 62.24,121.50) --
	( 62.87,122.15) --
	( 63.49,122.59) --
	( 64.12,123.21) --
	( 64.74,124.02) --
	( 65.37,123.27) --
	( 65.99,122.80) --
	( 66.62,122.37) --
	( 67.24,122.07) --
	( 67.87,122.18) --
	( 68.49,123.38) --
	( 69.12,123.18) --
	( 69.75,122.96) --
	( 70.37,122.49) --
	( 71.00,122.37) --
	( 71.62,123.19) --
	( 72.25,122.79) --
	( 72.87,123.23) --
	( 73.50,124.51) --
	( 74.12,128.57) --
	( 74.75,130.23) --
	( 75.37,130.95) --
	( 76.00,135.42) --
	( 76.63,139.93) --
	( 77.25,137.53) --
	( 77.88,130.18) --
	( 78.50,122.96) --
	( 79.13,122.70) --
	( 79.75,122.42) --
	( 80.38,122.65) --
	( 81.00,122.92) --
	( 81.63,124.33) --
	( 82.25,125.49) --
	( 82.88,123.94) --
	( 83.50,122.70) --
	( 84.13,123.28) --
	( 84.76,123.25) --
	( 85.38,123.47) --
	( 86.01,122.42) --
	( 86.63,122.99) --
	( 87.26,124.37) --
	( 87.88,128.25) --
	( 88.51,130.76) --
	( 89.13,131.02) --
	( 89.76,128.88) --
	( 90.38,125.03) --
	( 91.01,124.30) --
	( 91.63,123.28) --
	( 92.26,123.19) --
	( 92.89,123.15) --
	( 93.51,122.59) --
	( 94.14,122.61) --
	( 94.76,123.63) --
	( 95.39,124.61) --
	( 96.01,125.10) --
	( 96.64,124.12) --
	( 97.26,123.35) --
	( 97.89,123.67) --
	( 98.51,123.30) --
	( 99.14,122.52) --
	( 99.77,122.38) --
	(100.39,122.28) --
	(101.02,122.49) --
	(101.64,123.14) --
	(102.27,122.98) --
	(102.89,122.61) --
	(103.52,123.83) --
	(104.14,124.52) --
	(104.77,123.24) --
	(105.39,122.55) --
	(106.02,122.94) --
	(106.64,122.92) --
	(107.27,122.80) --
	(107.90,122.72) --
	(108.52,122.73) --
	(109.15,122.53) --
	(109.77,122.65) --
	(110.40,122.79) --
	(111.02,122.64) --
	(111.65,122.42) --
	(112.27,122.31) --
	(112.90,122.34) --
	(113.52,122.32) --
	(114.15,122.34) --
	(114.78,123.42) --
	(115.40,124.40) --
	(116.03,123.66) --
	(116.65,122.37) --
	(117.28,122.35) --
	(117.90,122.28) --
	(118.53,122.37) --
	(119.15,122.43) --
	(119.78,123.78) --
	(120.40,124.49) --
	(121.03,124.12) --
	(121.65,122.73) --
	(122.28,122.28) --
	(122.91,122.80) --
	(123.53,123.39) --
	(124.16,123.02) --
	(124.78,122.52) --
	(125.41,122.48) --
	(126.03,122.34) --
	(126.66,122.41) --
	(127.28,123.17) --
	(127.91,124.00) --
	(128.53,124.06) --
	(129.16,123.62) --
	(129.79,123.12) --
	(130.41,123.14) --
	(131.04,122.68) --
	(131.66,123.05) --
	(132.29,123.66) --
	(132.91,124.09) --
	(133.54,124.28) --
	(134.16,124.52) --
	(134.79,124.17) --
	(135.41,123.63) --
	(136.04,123.31) --
	(136.66,123.51) --
	(137.29,123.42) --
	(137.92,123.31) --
	(138.54,122.75) --
	(139.17,122.41) --
	(139.79,122.31) --
	(140.42,122.28) --
	(141.04,122.25) --
	(141.67,122.27) --
	(142.29,122.81) --
	(142.92,123.05) --
	(143.54,123.52) --
	(144.17,124.04) --
	(144.79,124.48) --
	(145.42,124.98) --
	(146.05,125.11) --
	(146.67,124.59) --
	(147.30,123.11) --
	(147.92,122.80) --
	(148.55,123.79) --
	(149.17,123.93) --
	(149.80,122.89) --
	(150.42,123.38) --
	(151.05,123.11) --
	(151.67,122.52) --
	(152.30,122.57) --
	(152.93,123.36) --
	(153.55,123.54) --
	(154.18,123.13) --
	(154.80,122.47) --
	(155.43,122.16) --
	(156.05,126.86) --
	(156.68,135.80) --
	(157.30,137.69) --
	(157.93,124.00) --
	(158.55,125.20) --
	(159.18,128.31) --
	(159.80,128.61) --
	(160.43,123.02) --
	(161.06,122.92) --
	(161.68,124.21) --
	(162.31,125.72) --
	(162.93,124.61) --
	(163.56,124.17) --
	(164.18,126.56) --
	(164.81,132.42) --
	(165.43,138.00) --
	(166.06,138.39) --
	(166.68,134.03) --
	(167.31,131.94) --
	(167.94,129.26) --
	(168.56,126.74) --
	(169.19,126.54) --
	(169.81,124.47) --
	(170.44,123.14) --
	(171.06,122.73) --
	(171.69,122.63) --
	(172.31,122.42) --
	(172.94,122.61) --
	(173.56,122.67) --
	(174.19,122.58) --
	(174.81,122.72) --
	(175.44,123.80) --
	(176.07,123.75) --
	(176.69,123.62) --
	(177.32,124.00) --
	(177.94,123.48) --
	(178.57,122.81) --
	(179.19,122.76) --
	(179.82,122.66) --
	(180.44,122.55) --
	(181.07,122.42) --
	(181.69,123.01) --
	(182.32,123.28) --
	(182.95,122.99) --
	(183.57,122.49) --
	(184.20,122.51) --
	(184.82,122.65) --
	(185.45,123.20) --
	(186.07,123.37) --
	(186.70,123.02) --
	(187.32,122.24) --
	(187.95,122.12) --
	(188.57,122.44) --
	(189.20,122.84) --
	(189.82,123.58) --
	(190.45,123.21) --
	(191.08,123.53) --
	(191.70,124.64) --
	(192.33,126.27) --
	(192.95,128.93) --
	(193.58,129.96) --
	(194.20,125.65) --
	(194.83,122.84) --
	(195.45,122.57) --
	(196.08,123.37) --
	(196.70,123.38) --
	(197.33,123.55) --
	(197.95,123.22) --
	(198.58,122.31) --
	(199.21,122.73) --
	(199.83,122.87) --
	(200.46,123.62) --
	(201.08,123.69) --
	(201.71,122.44) --
	(202.33,122.37) --
	(202.96,122.52) --
	(203.58,123.05) --
	(204.21,124.21) --
	(204.83,123.10) --
	(205.46,122.48) --
	(206.09,122.88) --
	(206.71,122.85) --
	(207.34,122.35) --
	(207.96,122.45) --
	(208.59,122.32) --
	(209.21,122.29) --
	(209.84,122.36) --
	(210.46,122.28) --
	(211.09,122.23) --
	(211.71,123.17) --
	(212.34,125.07) --
	(212.96,125.38) --
	(213.59,125.82) --
	(214.22,128.83) --
	(214.84,131.49) --
	(215.47,130.03) --
	(216.09,125.29) --
	(216.72,123.71) --
	(217.34,123.11) --
	(217.97,123.13) --
	(218.59,123.54) --
	(219.22,123.35);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.49) --
	( 32.85,123.19) --
	( 33.47,123.91) --
	( 34.10,125.11) --
	( 34.72,124.59) --
	( 35.35,122.81) --
	( 35.97,122.42) --
	( 36.60,122.54) --
	( 37.22,122.86) --
	( 37.85,122.84) --
	( 38.47,122.57) --
	( 39.10,122.65) --
	( 39.73,122.80) --
	( 40.35,122.87) --
	( 40.98,123.33) --
	( 41.60,124.08) --
	( 42.23,123.52) --
	( 42.85,123.00) --
	( 43.48,123.24) --
	( 44.10,123.04) --
	( 44.73,123.02) --
	( 45.35,123.00) --
	( 45.98,122.87) --
	( 46.61,123.21) --
	( 47.23,125.68) --
	( 47.86,129.42) --
	( 48.48,128.46) --
	( 49.11,124.66) --
	( 49.73,122.39) --
	( 50.36,123.05) --
	( 50.98,123.27) --
	( 51.61,122.76) --
	( 52.23,122.25) --
	( 52.86,122.10) --
	( 53.48,122.13) --
	( 54.11,122.22) --
	( 54.74,122.34) --
	( 55.36,122.24) --
	( 55.99,128.28) --
	( 56.61,128.98) --
	( 57.24,122.80) --
	( 57.86,122.42) --
	( 58.49,122.60) --
	( 59.11,123.07) --
	( 59.74,123.84) --
	( 60.36,123.56) --
	( 60.99,122.52) --
	( 61.62,123.72) --
	( 62.24,126.16) --
	( 62.87,124.70) --
	( 63.49,124.15) --
	( 64.12,123.61) --
	( 64.74,124.55) --
	( 65.37,125.80) --
	( 65.99,123.47) --
	( 66.62,123.32) --
	( 67.24,122.77) --
	( 67.87,122.44) --
	( 68.49,124.14) --
	( 69.12,123.09) --
	( 69.75,122.84) --
	( 70.37,122.46) --
	( 71.00,122.41) --
	( 71.62,122.77) --
	( 72.25,123.02) --
	( 72.87,123.43) --
	( 73.50,124.30) --
	( 74.12,128.33) --
	( 74.75,130.64) --
	( 75.37,131.76) --
	( 76.00,135.87) --
	( 76.63,139.02) --
	( 77.25,136.09) --
	( 77.88,130.36) --
	( 78.50,122.92) --
	( 79.13,122.66) --
	( 79.75,122.53) --
	( 80.38,122.55) --
	( 81.00,122.40) --
	( 81.63,122.91) --
	( 82.25,122.93) --
	( 82.88,125.29) --
	( 83.50,123.66) --
	( 84.13,122.10) --
	( 84.76,121.90) --
	( 85.38,122.64) --
	( 86.01,123.40) --
	( 86.63,124.69) --
	( 87.26,124.00) --
	( 87.88,128.24) --
	( 88.51,131.27) --
	( 89.13,131.38) --
	( 89.76,128.94) --
	( 90.38,125.12) --
	( 91.01,125.60) --
	( 91.63,124.90) --
	( 92.26,123.09) --
	( 92.89,122.86) --
	( 93.51,122.89) --
	( 94.14,122.66) --
	( 94.76,122.53) --
	( 95.39,122.93) --
	( 96.01,122.58) --
	( 96.64,122.94) --
	( 97.26,122.96) --
	( 97.89,122.54) --
	( 98.51,122.61) --
	( 99.14,123.08) --
	( 99.77,123.39) --
	(100.39,122.89) --
	(101.02,122.77) --
	(101.64,122.86) --
	(102.27,122.78) --
	(102.89,122.72) --
	(103.52,122.41) --
	(104.14,122.69) --
	(104.77,123.01) --
	(105.39,123.62) --
	(106.02,122.88) --
	(106.64,122.65) --
	(107.27,126.15) --
	(107.90,122.02) --
	(108.52,121.83) --
	(109.15,122.21) --
	(109.77,122.15) --
	(110.40,122.16) --
	(111.02,122.22) --
	(111.65,122.30) --
	(112.27,122.42) --
	(112.90,122.41) --
	(113.52,122.45) --
	(114.15,122.64) --
	(114.78,124.02) --
	(115.40,125.31) --
	(116.03,125.13) --
	(116.65,123.70) --
	(117.28,122.43) --
	(117.90,122.39) --
	(118.53,122.37) --
	(119.15,122.39) --
	(119.78,122.82) --
	(120.40,122.67) --
	(121.03,123.27) --
	(121.65,124.49) --
	(122.28,124.71) --
	(122.91,124.03) --
	(123.53,123.63) --
	(124.16,123.71) --
	(124.78,123.73) --
	(125.41,123.20) --
	(126.03,122.75) --
	(126.66,122.37) --
	(127.28,122.27) --
	(127.91,122.22) --
	(128.53,122.32) --
	(129.16,122.69) --
	(129.79,123.31) --
	(130.41,122.97) --
	(131.04,122.74) --
	(131.66,122.96) --
	(132.29,124.15) --
	(132.91,124.14) --
	(133.54,123.21) --
	(134.16,123.50) --
	(134.79,124.78) --
	(135.41,125.78) --
	(136.04,124.78) --
	(136.66,124.11) --
	(137.29,122.83) --
	(137.92,122.11) --
	(138.54,122.23) --
	(139.17,122.29) --
	(139.79,122.32) --
	(140.42,122.36) --
	(141.04,122.43) --
	(141.67,122.50) --
	(142.29,123.42) --
	(142.92,124.95) --
	(143.54,123.83) --
	(144.17,122.49) --
	(144.79,122.52) --
	(145.42,122.55) --
	(146.05,122.55) --
	(146.67,122.55) --
	(147.30,122.43) --
	(147.92,122.55) --
	(148.55,122.82) --
	(149.17,122.99) --
	(149.80,122.44) --
	(150.42,122.70) --
	(151.05,122.51) --
	(151.67,122.28) --
	(152.30,122.61) --
	(152.93,123.20) --
	(153.55,124.80) --
	(154.18,123.89) --
	(154.80,122.68) --
	(155.43,122.41) --
	(156.05,123.53) --
	(156.68,134.00) --
	(157.30,135.29) --
	(157.93,123.40) --
	(158.55,123.02) --
	(159.18,124.79) --
	(159.80,124.29) --
	(160.43,122.94) --
	(161.06,123.98) --
	(161.68,126.10) --
	(162.31,125.99) --
	(162.93,123.52) --
	(163.56,123.01) --
	(164.18,124.37) --
	(164.81,130.55) --
	(165.43,137.84) --
	(166.06,138.38) --
	(166.68,134.40) --
	(167.31,132.23) --
	(167.94,129.87) --
	(168.56,127.20) --
	(169.19,127.21) --
	(169.81,125.68) --
	(170.44,125.20) --
	(171.06,124.35) --
	(171.69,124.08) --
	(172.31,123.45) --
	(172.94,122.38) --
	(173.56,122.45) --
	(174.19,122.47) --
	(174.81,122.44) --
	(175.44,122.36) --
	(176.07,122.12) --
	(176.69,122.83) --
	(177.32,123.13) --
	(177.94,123.45) --
	(178.57,123.39) --
	(179.19,123.29) --
	(179.82,123.07) --
	(180.44,122.80) --
	(181.07,122.59) --
	(181.69,123.76) --
	(182.32,124.33) --
	(182.95,123.64) --
	(183.57,122.75) --
	(184.20,122.93) --
	(184.82,123.24) --
	(185.45,123.94) --
	(186.07,124.28) --
	(186.70,124.26) --
	(187.32,124.16) --
	(187.95,123.69) --
	(188.57,122.80) --
	(189.20,122.95) --
	(189.82,123.59) --
	(190.45,124.64) --
	(191.08,124.59) --
	(191.70,122.67) --
	(192.33,122.14) --
	(192.95,122.30) --
	(193.58,122.29) --
	(194.20,123.31) --
	(194.83,124.40) --
	(195.45,123.68) --
	(196.08,124.24) --
	(196.70,123.92) --
	(197.33,123.58) --
	(197.95,123.28) --
	(198.58,122.85) --
	(199.21,122.46) --
	(199.83,122.49) --
	(200.46,122.50) --
	(201.08,122.55) --
	(201.71,122.72) --
	(202.33,122.44) --
	(202.96,122.39) --
	(203.58,122.60) --
	(204.21,122.80) --
	(204.83,122.19) --
	(205.46,122.28) --
	(206.09,122.19) --
	(206.71,122.97) --
	(207.34,123.40) --
	(207.96,122.75) --
	(208.59,122.45) --
	(209.21,122.43) --
	(209.84,122.77) --
	(210.46,123.19) --
	(211.09,123.30) --
	(211.71,122.97) --
	(212.34,122.68) --
	(212.96,122.98) --
	(213.59,122.58) --
	(214.22,122.07) --
	(214.84,122.10) --
	(215.47,122.22) --
	(216.09,122.36) --
	(216.72,122.38) --
	(217.34,122.20) --
	(217.97,122.27) --
	(218.59,122.51) --
	(219.22,123.20);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,128.68) --
	( 32.85,128.81) --
	( 33.47,124.42) --
	( 34.10,122.58) --
	( 34.72,122.69) --
	( 35.35,122.42) --
	( 35.97,122.46) --
	( 36.60,123.11) --
	( 37.22,124.02) --
	( 37.85,124.12) --
	( 38.47,123.28) --
	( 39.10,122.50) --
	( 39.73,122.60) --
	( 40.35,122.64) --
	( 40.98,122.59) --
	( 41.60,122.46) --
	( 42.23,122.38) --
	( 42.85,122.37) --
	( 43.48,123.09) --
	( 44.10,122.87) --
	( 44.73,122.98) --
	( 45.35,122.98) --
	( 45.98,122.95) --
	( 46.61,122.86) --
	( 47.23,122.84) --
	( 47.86,123.09) --
	( 48.48,122.93) --
	( 49.11,123.07) --
	( 49.73,123.47) --
	( 50.36,122.63) --
	( 50.98,122.41) --
	( 51.61,122.36) --
	( 52.23,122.34) --
	( 52.86,122.35) --
	( 53.48,122.39) --
	( 54.11,122.50) --
	( 54.74,123.17) --
	( 55.36,127.17) --
	( 55.99,126.73) --
	( 56.61,127.01) --
	( 57.24,129.78) --
	( 57.86,128.86) --
	( 58.49,124.09) --
	( 59.11,122.93) --
	( 59.74,123.24) --
	( 60.36,122.99) --
	( 60.99,122.56) --
	( 61.62,122.55) --
	( 62.24,122.82) --
	( 62.87,123.17) --
	( 63.49,123.97) --
	( 64.12,124.66) --
	( 64.74,125.45) --
	( 65.37,123.70) --
	( 65.99,123.73) --
	( 66.62,123.50) --
	( 67.24,122.92) --
	( 67.87,122.86) --
	( 68.49,123.92) --
	( 69.12,123.67) --
	( 69.75,122.74) --
	( 70.37,122.54) --
	( 71.00,122.52) --
	( 71.62,123.64) --
	( 72.25,123.62) --
	( 72.87,123.11) --
	( 73.50,123.50) --
	( 74.12,128.86) --
	( 74.75,132.14) --
	( 75.37,131.17) --
	( 76.00,134.84) --
	( 76.63,138.01) --
	( 77.25,135.47) --
	( 77.88,128.92) --
	( 78.50,122.82) --
	( 79.13,122.60) --
	( 79.75,122.41) --
	( 80.38,122.56) --
	( 81.00,122.79) --
	( 81.63,123.10) --
	( 82.25,124.07) --
	( 82.88,123.91) --
	( 83.50,123.85) --
	( 84.13,123.97) --
	( 84.76,124.29) --
	( 85.38,125.24) --
	( 86.01,126.01) --
	( 86.63,124.84) --
	( 87.26,124.91) --
	( 87.88,128.74) --
	( 88.51,130.64) --
	( 89.13,130.49) --
	( 89.76,128.25) --
	( 90.38,124.71) --
	( 91.01,123.47) --
	( 91.63,123.00) --
	( 92.26,123.76) --
	( 92.89,124.61) --
	( 93.51,123.93) --
	( 94.14,123.07) --
	( 94.76,122.75) --
	( 95.39,123.13) --
	( 96.01,123.24) --
	( 96.64,123.13) --
	( 97.26,122.86) --
	( 97.89,122.98) --
	( 98.51,123.01) --
	( 99.14,123.85) --
	( 99.77,124.32) --
	(100.39,124.04) --
	(101.02,123.62) --
	(101.64,123.23) --
	(102.27,123.02) --
	(102.89,122.51) --
	(103.52,122.48) --
	(104.14,122.37) --
	(104.77,122.19) --
	(105.39,123.66) --
	(106.02,123.79) --
	(106.64,122.90) --
	(107.27,123.16) --
	(107.90,123.04) --
	(108.52,122.90) --
	(109.15,122.36) --
	(109.77,122.48) --
	(110.40,122.76) --
	(111.02,122.92) --
	(111.65,122.85) --
	(112.27,122.54) --
	(112.90,122.30) --
	(113.52,122.31) --
	(114.15,122.78) --
	(114.78,122.78) --
	(115.40,122.88) --
	(116.03,132.26) --
	(116.65,134.24) --
	(117.28,124.03) --
	(117.90,122.54) --
	(118.53,122.34) --
	(119.15,122.46) --
	(119.78,123.33) --
	(120.40,123.56) --
	(121.03,123.42) --
	(121.65,122.86) --
	(122.28,122.54) --
	(122.91,123.57) --
	(123.53,123.27) --
	(124.16,122.93) --
	(124.78,122.90) --
	(125.41,122.66) --
	(126.03,122.58) --
	(126.66,122.55) --
	(127.28,122.38) --
	(127.91,122.25) --
	(128.53,122.25) --
	(129.16,123.04) --
	(129.79,124.56) --
	(130.41,124.17) --
	(131.04,123.10) --
	(131.66,122.36) --
	(132.29,122.17) --
	(132.91,122.16) --
	(133.54,122.22) --
	(134.16,122.30) --
	(134.79,122.14) --
	(135.41,122.66) --
	(136.04,122.84) --
	(136.66,123.41) --
	(137.29,123.60) --
	(137.92,123.37) --
	(138.54,122.77) --
	(139.17,122.42) --
	(139.79,122.38) --
	(140.42,122.46) --
	(141.04,122.57) --
	(141.67,122.66) --
	(142.29,122.83) --
	(142.92,122.67) --
	(143.54,122.76) --
	(144.17,122.90) --
	(144.79,123.07) --
	(145.42,123.25) --
	(146.05,123.26) --
	(146.67,123.20) --
	(147.30,123.31) --
	(147.92,122.73) --
	(148.55,122.40) --
	(149.17,122.45) --
	(149.80,122.32) --
	(150.42,122.51) --
	(151.05,122.46) --
	(151.67,122.29) --
	(152.30,122.61) --
	(152.93,122.74) --
	(153.55,123.96) --
	(154.18,124.25) --
	(154.80,125.31) --
	(155.43,123.28) --
	(156.05,123.01) --
	(156.68,130.53) --
	(157.30,132.67) --
	(157.93,124.13) --
	(158.55,124.64) --
	(159.18,127.51) --
	(159.80,127.02) --
	(160.43,123.18) --
	(161.06,123.50) --
	(161.68,125.21) --
	(162.31,127.07) --
	(162.93,127.72) --
	(163.56,127.53) --
	(164.18,126.02) --
	(164.81,130.87) --
	(165.43,137.45) --
	(166.06,137.74) --
	(166.68,133.47) --
	(167.31,131.12) --
	(167.94,128.19) --
	(168.56,125.95) --
	(169.19,126.97) --
	(169.81,125.01) --
	(170.44,123.53) --
	(171.06,122.41) --
	(171.69,122.42) --
	(172.31,122.86) --
	(172.94,122.25) --
	(173.56,122.24) --
	(174.19,122.19) --
	(174.81,122.33) --
	(175.44,123.26) --
	(176.07,123.36) --
	(176.69,123.44) --
	(177.32,123.17) --
	(177.94,123.83) --
	(178.57,124.01) --
	(179.19,124.07) --
	(179.82,123.64) --
	(180.44,122.98) --
	(181.07,122.37) --
	(181.69,122.79) --
	(182.32,122.97) --
	(182.95,122.73) --
	(183.57,122.54) --
	(184.20,122.57) --
	(184.82,122.54) --
	(185.45,122.41) --
	(186.07,122.64) --
	(186.70,122.67) --
	(187.32,126.82) --
	(187.95,128.38) --
	(188.57,127.12) --
	(189.20,125.33) --
	(189.82,123.53) --
	(190.45,123.06) --
	(191.08,122.88) --
	(191.70,123.92) --
	(192.33,124.51) --
	(192.95,124.15) --
	(193.58,123.31) --
	(194.20,123.24) --
	(194.83,123.77) --
	(195.45,123.30) --
	(196.08,123.69) --
	(196.70,124.42) --
	(197.33,125.45) --
	(197.95,124.14) --
	(198.58,122.59) --
	(199.21,122.51) --
	(199.83,123.07) --
	(200.46,123.11) --
	(201.08,123.12) --
	(201.71,122.33) --
	(202.33,122.44) --
	(202.96,122.37) --
	(203.58,122.51) --
	(204.21,122.73) --
	(204.83,124.76) --
	(205.46,128.31) --
	(206.09,122.35) --
	(206.71,122.04) --
	(207.34,122.81) --
	(207.96,122.69) --
	(208.59,122.35) --
	(209.21,122.42) --
	(209.84,122.68) --
	(210.46,122.54) --
	(211.09,122.75) --
	(211.71,123.22) --
	(212.34,123.29) --
	(212.96,122.74) --
	(213.59,122.72) --
	(214.22,122.53) --
	(214.84,122.36) --
	(215.47,122.20) --
	(216.09,122.28) --
	(216.72,122.31) --
	(217.34,122.28) --
	(217.97,125.07) --
	(218.59,128.72) --
	(219.22,128.85);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,125.47) --
	( 32.85,125.00) --
	( 33.47,124.89) --
	( 34.10,123.46) --
	( 34.72,123.16) --
	( 35.35,122.58) --
	( 35.97,123.09) --
	( 36.60,123.06) --
	( 37.22,123.54) --
	( 37.85,123.70) --
	( 38.47,123.20) --
	( 39.10,122.63) --
	( 39.73,122.76) --
	( 40.35,122.74) --
	( 40.98,122.35) --
	( 41.60,122.54) --
	( 42.23,122.30) --
	( 42.85,122.20) --
	( 43.48,122.16) --
	( 44.10,122.22) --
	( 44.73,122.24) --
	( 45.35,122.46) --
	( 45.98,122.26) --
	( 46.61,122.29) --
	( 47.23,122.57) --
	( 47.86,122.59) --
	( 48.48,122.73) --
	( 49.11,122.92) --
	( 49.73,122.78) --
	( 50.36,122.64) --
	( 50.98,122.57) --
	( 51.61,122.37) --
	( 52.23,122.31) --
	( 52.86,122.27) --
	( 53.48,122.31) --
	( 54.11,122.45) --
	( 54.74,122.43) --
	( 55.36,122.33) --
	( 55.99,122.83) --
	( 56.61,123.03) --
	( 57.24,122.82) --
	( 57.86,122.67) --
	( 58.49,122.73) --
	( 59.11,122.75) --
	( 59.74,122.55) --
	( 60.36,122.61) --
	( 60.99,122.48) --
	( 61.62,122.73) --
	( 62.24,123.12) --
	( 62.87,123.22) --
	( 63.49,123.11) --
	( 64.12,122.87) --
	( 64.74,122.21) --
	( 65.37,123.10) --
	( 65.99,123.79) --
	( 66.62,123.61) --
	( 67.24,122.66) --
	( 67.87,122.29) --
	( 68.49,123.43) --
	( 69.12,123.14) --
	( 69.75,122.87) --
	( 70.37,122.86) --
	( 71.00,122.85) --
	( 71.62,122.53) --
	( 72.25,122.36) --
	( 72.87,122.20) --
	( 73.50,123.66) --
	( 74.12,128.58) --
	( 74.75,130.25) --
	( 75.37,130.58) --
	( 76.00,134.82) --
	( 76.63,138.78) --
	( 77.25,136.66) --
	( 77.88,131.20) --
	( 78.50,122.59) --
	( 79.13,122.35) --
	( 79.75,122.45) --
	( 80.38,122.50) --
	( 81.00,122.69) --
	( 81.63,122.75) --
	( 82.25,122.48) --
	( 82.88,122.73) --
	( 83.50,123.03) --
	( 84.13,123.05) --
	( 84.76,122.47) --
	( 85.38,123.01) --
	( 86.01,122.38) --
	( 86.63,122.89) --
	( 87.26,124.27) --
	( 87.88,126.80) --
	( 88.51,129.09) --
	( 89.13,129.52) --
	( 89.76,127.60) --
	( 90.38,124.15) --
	( 91.01,123.87) --
	( 91.63,123.48) --
	( 92.26,123.05) --
	( 92.89,123.44) --
	( 93.51,122.71) --
	( 94.14,122.56) --
	( 94.76,122.42) --
	( 95.39,122.37) --
	( 96.01,122.48) --
	( 96.64,123.09) --
	( 97.26,123.14) --
	( 97.89,122.83) --
	( 98.51,122.56) --
	( 99.14,122.55) --
	( 99.77,122.71) --
	(100.39,122.98) --
	(101.02,123.16) --
	(101.64,123.61) --
	(102.27,124.28) --
	(102.89,123.12) --
	(103.52,122.55) --
	(104.14,122.53) --
	(104.77,122.27) --
	(105.39,122.07) --
	(106.02,122.39) --
	(106.64,122.66) --
	(107.27,122.81) --
	(107.90,122.77) --
	(108.52,122.69) --
	(109.15,122.61) --
	(109.77,122.68) --
	(110.40,122.58) --
	(111.02,122.47) --
	(111.65,122.40) --
	(112.27,123.01) --
	(112.90,122.84) --
	(113.52,122.55) --
	(114.15,122.90) --
	(114.78,129.70) --
	(115.40,133.80) --
	(116.03,130.18) --
	(116.65,123.89) --
	(117.28,122.59) --
	(117.90,122.78) --
	(118.53,122.45) --
	(119.15,122.36) --
	(119.78,123.08) --
	(120.40,124.28) --
	(121.03,124.08) --
	(121.65,122.75) --
	(122.28,122.70) --
	(122.91,122.34) --
	(123.53,122.15) --
	(124.16,122.09) --
	(124.78,122.09) --
	(125.41,122.16) --
	(126.03,122.21) --
	(126.66,122.29) --
	(127.28,122.32) --
	(127.91,122.77) --
	(128.53,122.64) --
	(129.16,122.16) --
	(129.79,122.55) --
	(130.41,123.73) --
	(131.04,124.79) --
	(131.66,122.72) --
	(132.29,123.77) --
	(132.91,123.61) --
	(133.54,122.33) --
	(134.16,122.22) --
	(134.79,122.19) --
	(135.41,124.63) --
	(136.04,124.65) --
	(136.66,124.41) --
	(137.29,123.69) --
	(137.92,123.35) --
	(138.54,123.17) --
	(139.17,122.46) --
	(139.79,122.33) --
	(140.42,122.33) --
	(141.04,122.33) --
	(141.67,122.31) --
	(142.29,123.27) --
	(142.92,123.38) --
	(143.54,122.64) --
	(144.17,122.46) --
	(144.79,122.48) --
	(145.42,122.68) --
	(146.05,127.12) --
	(146.67,123.73) --
	(147.30,122.51) --
	(147.92,122.23) --
	(148.55,122.05) --
	(149.17,122.04) --
	(149.80,122.48) --
	(150.42,123.06) --
	(151.05,122.84) --
	(151.67,122.57) --
	(152.30,122.77) --
	(152.93,122.88) --
	(153.55,123.32) --
	(154.18,123.30) --
	(154.80,122.47) --
	(155.43,122.15) --
	(156.05,122.99) --
	(156.68,132.60) --
	(157.30,133.45) --
	(157.93,122.70) --
	(158.55,123.38) --
	(159.18,124.94) --
	(159.80,124.35) --
	(160.43,122.65) --
	(161.06,122.32) --
	(161.68,123.26) --
	(162.31,124.68) --
	(162.93,124.46) --
	(163.56,124.88) --
	(164.18,126.33) --
	(164.81,132.01) --
	(165.43,140.04) --
	(166.06,139.90) --
	(166.68,136.05) --
	(167.31,133.68) --
	(167.94,130.36) --
	(168.56,126.66) --
	(169.19,126.77) --
	(169.81,124.84) --
	(170.44,123.93) --
	(171.06,123.05) --
	(171.69,122.79) --
	(172.31,122.55) --
	(172.94,122.29) --
	(173.56,122.37) --
	(174.19,122.39) --
	(174.81,123.28) --
	(175.44,125.46) --
	(176.07,125.98) --
	(176.69,126.00) --
	(177.32,123.55) --
	(177.94,123.18) --
	(178.57,122.91) --
	(179.19,122.70) --
	(179.82,122.57) --
	(180.44,122.48) --
	(181.07,122.35) --
	(181.69,122.36) --
	(182.32,122.34) --
	(182.95,122.31) --
	(183.57,122.33) --
	(184.20,122.54) --
	(184.82,122.79) --
	(185.45,122.42) --
	(186.07,122.32) --
	(186.70,122.40) --
	(187.32,122.61) --
	(187.95,123.20) --
	(188.57,123.44) --
	(189.20,123.27) --
	(189.82,122.64) --
	(190.45,122.07) --
	(191.08,121.99) --
	(191.70,122.04) --
	(192.33,122.87) --
	(192.95,123.06) --
	(193.58,122.68) --
	(194.20,122.10) --
	(194.83,123.32) --
	(195.45,124.96) --
	(196.08,125.49) --
	(196.70,124.35) --
	(197.33,122.25) --
	(197.95,124.86) --
	(198.58,126.09) --
	(199.21,122.69) --
	(199.83,122.32) --
	(200.46,122.11) --
	(201.08,122.16) --
	(201.71,122.73) --
	(202.33,122.52) --
	(202.96,122.35) --
	(203.58,122.51) --
	(204.21,122.73) --
	(204.83,122.85) --
	(205.46,122.82) --
	(206.09,122.47) --
	(206.71,122.15) --
	(207.34,122.15) --
	(207.96,122.35) --
	(208.59,122.35) --
	(209.21,122.40) --
	(209.84,122.50) --
	(210.46,122.48) --
	(211.09,123.43) --
	(211.71,124.39) --
	(212.34,125.01) --
	(212.96,125.04) --
	(213.59,124.22) --
	(214.22,123.80) --
	(214.84,123.77) --
	(215.47,124.51) --
	(216.09,124.33) --
	(216.72,124.39) --
	(217.34,124.02) --
	(217.97,124.54) --
	(218.59,125.43) --
	(219.22,125.01);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.46) --
	( 32.85,121.95) --
	( 33.47,121.60) --
	( 34.10,122.25) --
	( 34.72,122.63) --
	( 35.35,122.36) --
	( 35.97,122.57) --
	( 36.60,122.53) --
	( 37.22,122.70) --
	( 37.85,122.66) --
	( 38.47,122.46) --
	( 39.10,122.65) --
	( 39.73,122.90) --
	( 40.35,123.04) --
	( 40.98,126.64) --
	( 41.60,126.93) --
	( 42.23,127.51) --
	( 42.85,125.80) --
	( 43.48,122.78) --
	( 44.10,122.73) --
	( 44.73,122.95) --
	( 45.35,123.51) --
	( 45.98,122.77) --
	( 46.61,122.41) --
	( 47.23,122.63) --
	( 47.86,122.69) --
	( 48.48,122.65) --
	( 49.11,122.78) --
	( 49.73,122.74) --
	( 50.36,122.64) --
	( 50.98,122.61) --
	( 51.61,122.56) --
	( 52.23,122.55) --
	( 52.86,122.57) --
	( 53.48,122.62) --
	( 54.11,122.70) --
	( 54.74,122.73) --
	( 55.36,122.55) --
	( 55.99,122.68) --
	( 56.61,122.72) --
	( 57.24,122.70) --
	( 57.86,122.66) --
	( 58.49,122.50) --
	( 59.11,122.47) --
	( 59.74,122.41) --
	( 60.36,123.15) --
	( 60.99,122.53) --
	( 61.62,122.90) --
	( 62.24,123.99) --
	( 62.87,123.96) --
	( 63.49,123.68) --
	( 64.12,123.27) --
	( 64.74,123.15) --
	( 65.37,124.11) --
	( 65.99,123.62) --
	( 66.62,122.93) --
	( 67.24,122.43) --
	( 67.87,122.12) --
	( 68.49,123.27) --
	( 69.12,123.09) --
	( 69.75,122.80) --
	( 70.37,122.49) --
	( 71.00,122.36) --
	( 71.62,122.31) --
	( 72.25,122.58) --
	( 72.87,123.00) --
	( 73.50,123.83) --
	( 74.12,128.22) --
	( 74.75,130.45) --
	( 75.37,130.66) --
	( 76.00,136.13) --
	( 76.63,141.87) --
	( 77.25,139.32) --
	( 77.88,131.79) --
	( 78.50,122.93) --
	( 79.13,122.70) --
	( 79.75,122.43) --
	( 80.38,122.49) --
	( 81.00,122.41) --
	( 81.63,123.30) --
	( 82.25,123.42) --
	( 82.88,123.04) --
	( 83.50,122.44) --
	( 84.13,122.19) --
	( 84.76,122.10) --
	( 85.38,124.46) --
	( 86.01,124.21) --
	( 86.63,123.13) --
	( 87.26,123.26) --
	( 87.88,129.95) --
	( 88.51,133.48) --
	( 89.13,133.08) --
	( 89.76,129.87) --
	( 90.38,124.78) --
	( 91.01,123.81) --
	( 91.63,123.86) --
	( 92.26,124.25) --
	( 92.89,124.17) --
	( 93.51,123.45) --
	( 94.14,122.85) --
	( 94.76,122.60) --
	( 95.39,122.82) --
	( 96.01,122.97) --
	( 96.64,123.51) --
	( 97.26,124.23) --
	( 97.89,124.52) --
	( 98.51,123.48) --
	( 99.14,122.67) --
	( 99.77,122.80) --
	(100.39,123.10) --
	(101.02,123.41) --
	(101.64,123.33) --
	(102.27,122.90) --
	(102.89,122.31) --
	(103.52,122.39) --
	(104.14,122.43) --
	(104.77,122.45) --
	(105.39,122.83) --
	(106.02,122.94) --
	(106.64,122.64) --
	(107.27,122.59) --
	(107.90,122.36) --
	(108.52,122.33) --
	(109.15,122.35) --
	(109.77,122.42) --
	(110.40,122.54) --
	(111.02,122.74) --
	(111.65,122.72) --
	(112.27,122.53) --
	(112.90,122.45) --
	(113.52,122.97) --
	(114.15,123.75) --
	(114.78,125.48) --
	(115.40,126.46) --
	(116.03,124.38) --
	(116.65,122.86) --
	(117.28,122.91) --
	(117.90,122.60) --
	(118.53,122.54) --
	(119.15,122.76) --
	(119.78,123.94) --
	(120.40,124.78) --
	(121.03,124.66) --
	(121.65,123.46) --
	(122.28,122.50) --
	(122.91,122.52) --
	(123.53,122.37) --
	(124.16,122.35) --
	(124.78,122.42) --
	(125.41,122.41) --
	(126.03,122.36) --
	(126.66,122.40) --
	(127.28,122.46) --
	(127.91,122.62) --
	(128.53,122.60) --
	(129.16,122.36) --
	(129.79,122.91) --
	(130.41,122.96) --
	(131.04,122.86) --
	(131.66,122.58) --
	(132.29,123.56) --
	(132.91,123.59) --
	(133.54,123.00) --
	(134.16,122.70) --
	(134.79,122.95) --
	(135.41,122.43) --
	(136.04,122.47) --
	(136.66,122.45) --
	(137.29,122.78) --
	(137.92,123.02) --
	(138.54,122.66) --
	(139.17,122.40) --
	(139.79,122.33) --
	(140.42,122.33) --
	(141.04,122.36) --
	(141.67,122.41) --
	(142.29,123.40) --
	(142.92,123.57) --
	(143.54,122.68) --
	(144.17,122.39) --
	(144.79,122.42) --
	(145.42,122.46) --
	(146.05,122.54) --
	(146.67,122.48) --
	(147.30,122.38) --
	(147.92,122.38) --
	(148.55,122.51) --
	(149.17,122.52) --
	(149.80,122.34) --
	(150.42,122.34) --
	(151.05,122.27) --
	(151.67,122.31) --
	(152.30,122.60) --
	(152.93,122.43) --
	(153.55,122.77) --
	(154.18,123.02) --
	(154.80,122.55) --
	(155.43,122.36) --
	(156.05,123.32) --
	(156.68,133.91) --
	(157.30,133.66) --
	(157.93,122.88) --
	(158.55,123.41) --
	(159.18,125.38) --
	(159.80,125.19) --
	(160.43,122.36) --
	(161.06,122.27) --
	(161.68,123.67) --
	(162.31,124.93) --
	(162.93,124.95) --
	(163.56,125.69) --
	(164.18,127.19) --
	(164.81,131.62) --
	(165.43,137.03) --
	(166.06,136.53) --
	(166.68,132.87) --
	(167.31,131.14) --
	(167.94,129.47) --
	(168.56,128.43) --
	(169.19,127.75) --
	(169.81,126.57) --
	(170.44,125.57) --
	(171.06,123.34) --
	(171.69,122.52) --
	(172.31,122.37) --
	(172.94,122.31) --
	(173.56,122.35) --
	(174.19,122.42) --
	(174.81,122.67) --
	(175.44,123.16) --
	(176.07,123.12) --
	(176.69,122.79) --
	(177.32,122.84) --
	(177.94,125.81) --
	(178.57,127.14) --
	(179.19,126.45) --
	(179.82,124.98) --
	(180.44,122.19) --
	(181.07,122.27) --
	(181.69,123.67) --
	(182.32,123.92) --
	(182.95,123.37) --
	(183.57,122.80) --
	(184.20,122.86) --
	(184.82,122.85) --
	(185.45,123.43) --
	(186.07,123.16) --
	(186.70,122.50) --
	(187.32,122.29) --
	(187.95,122.66) --
	(188.57,122.93) --
	(189.20,123.50) --
	(189.82,123.33) --
	(190.45,122.33) --
	(191.08,126.38) --
	(191.70,122.43) --
	(192.33,122.43) --
	(192.95,122.58) --
	(193.58,122.40) --
	(194.20,122.33) --
	(194.83,122.24) --
	(195.45,122.33) --
	(196.08,124.70) --
	(196.70,125.10) --
	(197.33,124.64) --
	(197.95,124.01) --
	(198.58,123.12) --
	(199.21,122.72) --
	(199.83,128.44) --
	(200.46,124.11) --
	(201.08,123.83) --
	(201.71,122.32) --
	(202.33,122.35) --
	(202.96,122.52) --
	(203.58,122.92) --
	(204.21,122.98) --
	(204.83,121.56) --
	(205.46,121.29) --
	(206.09,122.20) --
	(206.71,123.40) --
	(207.34,123.89) --
	(207.96,123.61) --
	(208.59,122.58) --
	(209.21,122.33) --
	(209.84,122.36) --
	(210.46,122.52) --
	(211.09,122.32) --
	(211.71,122.24) --
	(212.34,122.29) --
	(212.96,122.77) --
	(213.59,123.39) --
	(214.22,123.44) --
	(214.84,123.71) --
	(215.47,123.90) --
	(216.09,124.75) --
	(216.72,124.84) --
	(217.34,124.74) --
	(217.97,123.93) --
	(218.59,122.49) --
	(219.22,121.96);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.78) --
	( 32.85,122.98) --
	( 33.47,122.60) --
	( 34.10,123.11) --
	( 34.72,123.82) --
	( 35.35,122.45) --
	( 35.97,122.15) --
	( 36.60,122.88) --
	( 37.22,123.70) --
	( 37.85,123.89) --
	( 38.47,123.35) --
	( 39.10,122.91) --
	( 39.73,123.30) --
	( 40.35,123.59) --
	( 40.98,123.40) --
	( 41.60,123.31) --
	( 42.23,122.92) --
	( 42.85,122.60) --
	( 43.48,122.49) --
	( 44.10,122.84) --
	( 44.73,122.96) --
	( 45.35,123.62) --
	( 45.98,122.74) --
	( 46.61,123.34) --
	( 47.23,124.40) --
	( 47.86,125.16) --
	( 48.48,124.50) --
	( 49.11,123.65) --
	( 49.73,122.78) --
	( 50.36,122.94) --
	( 50.98,123.21) --
	( 51.61,122.70) --
	( 52.23,122.26) --
	( 52.86,122.38) --
	( 53.48,122.43) --
	( 54.11,122.47) --
	( 54.74,122.45) --
	( 55.36,122.60) --
	( 55.99,123.35) --
	( 56.61,123.05) --
	( 57.24,122.46) --
	( 57.86,122.45) --
	( 58.49,122.74) --
	( 59.11,123.07) --
	( 59.74,123.46) --
	( 60.36,122.95) --
	( 60.99,122.38) --
	( 61.62,122.34) --
	( 62.24,122.59) --
	( 62.87,123.01) --
	( 63.49,123.97) --
	( 64.12,123.79) --
	( 64.74,124.01) --
	( 65.37,123.70) --
	( 65.99,123.25) --
	( 66.62,122.92) --
	( 67.24,122.51) --
	( 67.87,122.56) --
	( 68.49,124.43) --
	( 69.12,123.27) --
	( 69.75,122.96) --
	( 70.37,122.74) --
	( 71.00,122.62) --
	( 71.62,123.17) --
	( 72.25,122.78) --
	( 72.87,122.99) --
	( 73.50,124.25) --
	( 74.12,127.93) --
	( 74.75,129.56) --
	( 75.37,129.86) --
	( 76.00,133.33) --
	( 76.63,137.18) --
	( 77.25,135.32) --
	( 77.88,128.96) --
	( 78.50,122.80) --
	( 79.13,122.61) --
	( 79.75,122.84) --
	( 80.38,123.21) --
	( 81.00,122.25) --
	( 81.63,122.21) --
	( 82.25,122.99) --
	( 82.88,124.15) --
	( 83.50,123.84) --
	( 84.13,123.61) --
	( 84.76,123.88) --
	( 85.38,123.86) --
	( 86.01,123.79) --
	( 86.63,124.10) --
	( 87.26,124.53) --
	( 87.88,127.99) --
	( 88.51,130.17) --
	( 89.13,130.68) --
	( 89.76,128.84) --
	( 90.38,125.16) --
	( 91.01,124.49) --
	( 91.63,123.53) --
	( 92.26,123.35) --
	( 92.89,123.35) --
	( 93.51,123.61) --
	( 94.14,124.23) --
	( 94.76,123.42) --
	( 95.39,122.86) --
	( 96.01,123.03) --
	( 96.64,124.03) --
	( 97.26,124.59) --
	( 97.89,124.21) --
	( 98.51,124.09) --
	( 99.14,123.91) --
	( 99.77,123.80) --
	(100.39,123.75) --
	(101.02,123.96) --
	(101.64,124.00) --
	(102.27,123.42) --
	(102.89,122.63) --
	(103.52,128.64) --
	(104.14,132.09) --
	(104.77,128.37) --
	(105.39,122.92) --
	(106.02,124.30) --
	(106.64,125.06) --
	(107.27,124.43) --
	(107.90,123.38) --
	(108.52,122.66) --
	(109.15,122.24) --
	(109.77,122.25) --
	(110.40,122.28) --
	(111.02,122.27) --
	(111.65,122.23) --
	(112.27,124.32) --
	(112.90,125.04) --
	(113.52,124.18) --
	(114.15,124.09) --
	(114.78,125.19) --
	(115.40,126.88) --
	(116.03,126.94) --
	(116.65,124.69) --
	(117.28,122.95) --
	(117.90,122.32) --
	(118.53,122.50) --
	(119.15,122.64) --
	(119.78,123.71) --
	(120.40,124.30) --
	(121.03,124.06) --
	(121.65,123.08) --
	(122.28,122.77) --
	(122.91,127.06) --
	(123.53,125.79) --
	(124.16,122.03) --
	(124.78,122.19) --
	(125.41,122.33) --
	(126.03,122.18) --
	(126.66,125.32) --
	(127.28,125.74) --
	(127.91,122.37) --
	(128.53,122.33) --
	(129.16,122.40) --
	(129.79,122.97) --
	(130.41,123.37) --
	(131.04,123.31) --
	(131.66,122.44) --
	(132.29,126.03) --
	(132.91,126.04) --
	(133.54,125.20) --
	(134.16,123.18) --
	(134.79,123.53) --
	(135.41,125.39) --
	(136.04,125.32) --
	(136.66,124.18) --
	(137.29,122.33) --
	(137.92,122.18) --
	(138.54,122.22) --
	(139.17,122.30) --
	(139.79,122.33) --
	(140.42,122.39) --
	(141.04,122.46) --
	(141.67,122.58) --
	(142.29,122.63) --
	(142.92,122.74) --
	(143.54,122.84) --
	(144.17,123.06) --
	(144.79,123.25) --
	(145.42,123.47) --
	(146.05,123.57) --
	(146.67,123.42) --
	(147.30,122.77) --
	(147.92,122.69) --
	(148.55,123.58) --
	(149.17,123.46) --
	(149.80,122.23) --
	(150.42,122.08) --
	(151.05,122.07) --
	(151.67,122.48) --
	(152.30,123.21) --
	(152.93,123.27) --
	(153.55,123.05) --
	(154.18,122.93) --
	(154.80,122.52) --
	(155.43,122.38) --
	(156.05,123.83) --
	(156.68,134.59) --
	(157.30,136.21) --
	(157.93,122.85) --
	(158.55,122.78) --
	(159.18,125.36) --
	(159.80,125.78) --
	(160.43,123.23) --
	(161.06,124.07) --
	(161.68,123.07) --
	(162.31,124.12) --
	(162.93,125.19) --
	(163.56,126.99) --
	(164.18,127.87) --
	(164.81,132.41) --
	(165.43,138.66) --
	(166.06,138.55) --
	(166.68,134.07) --
	(167.31,131.70) --
	(167.94,128.76) --
	(168.56,125.91) --
	(169.19,125.64) --
	(169.81,124.39) --
	(170.44,123.47) --
	(171.06,122.55) --
	(171.69,122.53) --
	(172.31,122.71) --
	(172.94,122.39) --
	(173.56,122.47) --
	(174.19,122.58) --
	(174.81,122.70) --
	(175.44,129.24) --
	(176.07,129.87) --
	(176.69,125.13) --
	(177.32,123.01) --
	(177.94,123.29) --
	(178.57,123.32) --
	(179.19,123.26) --
	(179.82,122.96) --
	(180.44,122.66) --
	(181.07,122.30) --
	(181.69,122.49) --
	(182.32,122.56) --
	(182.95,122.46) --
	(183.57,122.35) --
	(184.20,122.78) --
	(184.82,122.86) --
	(185.45,122.60) --
	(186.07,122.83) --
	(186.70,123.15) --
	(187.32,124.39) --
	(187.95,124.81) --
	(188.57,124.82) --
	(189.20,123.80) --
	(189.82,123.12) --
	(190.45,121.97) --
	(191.08,121.93) --
	(191.70,122.11) --
	(192.33,122.45) --
	(192.95,122.70) --
	(193.58,122.49) --
	(194.20,122.19) --
	(194.83,122.46) --
	(195.45,123.36) --
	(196.08,124.23) --
	(196.70,123.46) --
	(197.33,122.28) --
	(197.95,122.46) --
	(198.58,123.22) --
	(199.21,122.78) --
	(199.83,122.53) --
	(200.46,122.48) --
	(201.08,122.50) --
	(201.71,122.71) --
	(202.33,122.47) --
	(202.96,122.39) --
	(203.58,122.52) --
	(204.21,122.17) --
	(204.83,122.41) --
	(205.46,122.99) --
	(206.09,122.91) --
	(206.71,123.38) --
	(207.34,123.58) --
	(207.96,122.98) --
	(208.59,122.36) --
	(209.21,122.34) --
	(209.84,122.69) --
	(210.46,122.53) --
	(211.09,122.44) --
	(211.71,122.85) --
	(212.34,123.14) --
	(212.96,124.03) --
	(213.59,124.70) --
	(214.22,123.91) --
	(214.84,123.57) --
	(215.47,122.52) --
	(216.09,122.27) --
	(216.72,122.29) --
	(217.34,122.33) --
	(217.97,122.42) --
	(218.59,122.76) --
	(219.22,122.98);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,123.18) --
	( 32.85,125.96) --
	( 33.47,123.21) --
	( 34.10,122.52) --
	( 34.72,122.65) --
	( 35.35,122.32) --
	( 35.97,122.18) --
	( 36.60,122.38) --
	( 37.22,122.49) --
	( 37.85,122.51) --
	( 38.47,122.47) --
	( 39.10,123.00) --
	( 39.73,123.20) --
	( 40.35,123.18) --
	( 40.98,122.37) --
	( 41.60,122.20) --
	( 42.23,122.18) --
	( 42.85,123.03) --
	( 43.48,123.14) --
	( 44.10,122.92) --
	( 44.73,126.21) --
	( 45.35,122.25) --
	( 45.98,122.56) --
	( 46.61,122.88) --
	( 47.23,123.52) --
	( 47.86,123.77) --
	( 48.48,123.12) --
	( 49.11,122.41) --
	( 49.73,122.60) --
	( 50.36,122.80) --
	( 50.98,122.83) --
	( 51.61,122.61) --
	( 52.23,122.89) --
	( 52.86,122.98) --
	( 53.48,123.05) --
	( 54.11,123.15) --
	( 54.74,123.12) --
	( 55.36,122.79) --
	( 55.99,122.82) --
	( 56.61,122.91) --
	( 57.24,123.21) --
	( 57.86,123.06) --
	( 58.49,122.49) --
	( 59.11,122.62) --
	( 59.74,122.96) --
	( 60.36,123.06) --
	( 60.99,122.37) --
	( 61.62,122.70) --
	( 62.24,123.59) --
	( 62.87,123.34) --
	( 63.49,122.89) --
	( 64.12,123.16) --
	( 64.74,122.65) --
	( 65.37,123.96) --
	( 65.99,123.95) --
	( 66.62,123.84) --
	( 67.24,124.92) --
	( 67.87,126.95) --
	( 68.49,124.55) --
	( 69.12,123.50) --
	( 69.75,122.82) --
	( 70.37,122.65) --
	( 71.00,122.64) --
	( 71.62,123.07) --
	( 72.25,123.28) --
	( 72.87,123.43) --
	( 73.50,124.64) --
	( 74.12,128.13) --
	( 74.75,129.54) --
	( 75.37,131.20) --
	( 76.00,135.91) --
	( 76.63,139.51) --
	( 77.25,136.88) --
	( 77.88,130.02) --
	( 78.50,122.71) --
	( 79.13,122.53) --
	( 79.75,122.45) --
	( 80.38,122.50) --
	( 81.00,122.53) --
	( 81.63,122.72) --
	( 82.25,123.22) --
	( 82.88,123.58) --
	( 83.50,124.60) --
	( 84.13,125.28) --
	( 84.76,124.85) --
	( 85.38,124.41) --
	( 86.01,122.74) --
	( 86.63,122.69) --
	( 87.26,123.55) --
	( 87.88,130.06) --
	( 88.51,133.57) --
	( 89.13,134.20) --
	( 89.76,131.13) --
	( 90.38,125.63) --
	( 91.01,123.86) --
	( 91.63,122.69) --
	( 92.26,122.81) --
	( 92.89,123.24) --
	( 93.51,122.77) --
	( 94.14,122.53) --
	( 94.76,122.32) --
	( 95.39,122.23) --
	( 96.01,122.47) --
	( 96.64,123.06) --
	( 97.26,122.62) --
	( 97.89,122.52) --
	( 98.51,122.57) --
	( 99.14,122.75) --
	( 99.77,123.80) --
	(100.39,123.11) --
	(101.02,122.49) --
	(101.64,122.29) --
	(102.27,122.43) --
	(102.89,122.47) --
	(103.52,121.95) --
	(104.14,121.86) --
	(104.77,122.61) --
	(105.39,124.00) --
	(106.02,123.84) --
	(106.64,122.29) --
	(107.27,122.24) --
	(107.90,122.29) --
	(108.52,122.45) --
	(109.15,122.75) --
	(109.77,122.91) --
	(110.40,123.22) --
	(111.02,123.66) --
	(111.65,123.59) --
	(112.27,122.81) --
	(112.90,122.50) --
	(113.52,122.47) --
	(114.15,122.52) --
	(114.78,122.35) --
	(115.40,122.27) --
	(116.03,126.13) --
	(116.65,124.61) --
	(117.28,123.33) --
	(117.90,123.03) --
	(118.53,122.75) --
	(119.15,122.49) --
	(119.78,122.37) --
	(120.40,122.29) --
	(121.03,122.36) --
	(121.65,122.64) --
	(122.28,122.78) --
	(122.91,123.54) --
	(123.53,123.47) --
	(124.16,123.43) --
	(124.78,123.91) --
	(125.41,124.00) --
	(126.03,123.36) --
	(126.66,122.50) --
	(127.28,122.74) --
	(127.91,123.00) --
	(128.53,123.06) --
	(129.16,123.02) --
	(129.79,123.66) --
	(130.41,123.75) --
	(131.04,122.83) --
	(131.66,122.45) --
	(132.29,122.87) --
	(132.91,122.82) --
	(133.54,123.38) --
	(134.16,126.28) --
	(134.79,128.61) --
	(135.41,127.19) --
	(136.04,126.09) --
	(136.66,125.94) --
	(137.29,122.87) --
	(137.92,122.24) --
	(138.54,122.36) --
	(139.17,122.33) --
	(139.79,122.41) --
	(140.42,122.55) --
	(141.04,122.71) --
	(141.67,122.94) --
	(142.29,123.32) --
	(142.92,123.93) --
	(143.54,124.38) --
	(144.17,124.74) --
	(144.79,124.34) --
	(145.42,122.57) --
	(146.05,122.32) --
	(146.67,122.30) --
	(147.30,122.33) --
	(147.92,122.27) --
	(148.55,122.17) --
	(149.17,122.15) --
	(149.80,122.42) --
	(150.42,122.64) --
	(151.05,122.62) --
	(151.67,122.35) --
	(152.30,122.49) --
	(152.93,122.96) --
	(153.55,123.92) --
	(154.18,123.62) --
	(154.80,122.91) --
	(155.43,122.27) --
	(156.05,123.34) --
	(156.68,135.70) --
	(157.30,136.62) --
	(157.93,123.18) --
	(158.55,123.25) --
	(159.18,125.60) --
	(159.80,125.66) --
	(160.43,124.04) --
	(161.06,124.50) --
	(161.68,125.74) --
	(162.31,127.13) --
	(162.93,126.32) --
	(163.56,125.74) --
	(164.18,125.65) --
	(164.81,130.60) --
	(165.43,137.25) --
	(166.06,138.26) --
	(166.68,134.62) --
	(167.31,131.85) --
	(167.94,129.20) --
	(168.56,127.70) --
	(169.19,126.09) --
	(169.81,125.38) --
	(170.44,124.78) --
	(171.06,123.11) --
	(171.69,122.62) --
	(172.31,123.25) --
	(172.94,122.66) --
	(173.56,123.01) --
	(174.19,123.37) --
	(174.81,123.78) --
	(175.44,124.34) --
	(176.07,123.22) --
	(176.69,122.49) --
	(177.32,121.98) --
	(177.94,122.18) --
	(178.57,122.51) --
	(179.19,122.67) --
	(179.82,122.82) --
	(180.44,123.11) --
	(181.07,123.29) --
	(181.69,123.19) --
	(182.32,123.38) --
	(182.95,123.07) --
	(183.57,122.51) --
	(184.20,122.70) --
	(184.82,122.87) --
	(185.45,123.69) --
	(186.07,124.02) --
	(186.70,123.08) --
	(187.32,125.24) --
	(187.95,124.19) --
	(188.57,123.07) --
	(189.20,123.90) --
	(189.82,123.70) --
	(190.45,122.82) --
	(191.08,122.83) --
	(191.70,122.58) --
	(192.33,122.44) --
	(192.95,122.43) --
	(193.58,122.39) --
	(194.20,123.03) --
	(194.83,123.66) --
	(195.45,122.81) --
	(196.08,122.56) --
	(196.70,122.53) --
	(197.33,122.30) --
	(197.95,122.52) --
	(198.58,122.69) --
	(199.21,122.54) --
	(199.83,122.32) --
	(200.46,122.37) --
	(201.08,122.56) --
	(201.71,122.10) --
	(202.33,122.91) --
	(202.96,122.41) --
	(203.58,122.50) --
	(204.21,122.78) --
	(204.83,123.85) --
	(205.46,123.94) --
	(206.09,122.72) --
	(206.71,127.69) --
	(207.34,131.15) --
	(207.96,128.97) --
	(208.59,123.24) --
	(209.21,122.65) --
	(209.84,123.13) --
	(210.46,122.79) --
	(211.09,123.29) --
	(211.71,123.48) --
	(212.34,123.27) --
	(212.96,123.10) --
	(213.59,123.49) --
	(214.22,123.11) --
	(214.84,122.95) --
	(215.47,123.04) --
	(216.09,122.89) --
	(216.72,122.82) --
	(217.34,123.00) --
	(217.97,123.05) --
	(218.59,123.21) --
	(219.22,125.99);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,123.24) --
	( 32.85,122.77) --
	( 33.47,122.60) --
	( 34.10,122.21) --
	( 34.72,122.48) --
	( 35.35,122.33) --
	( 35.97,122.25) --
	( 36.60,122.52) --
	( 37.22,122.77) --
	( 37.85,122.77) --
	( 38.47,122.63) --
	( 39.10,122.98) --
	( 39.73,122.69) --
	( 40.35,122.72) --
	( 40.98,122.65) --
	( 41.60,122.73) --
	( 42.23,122.68) --
	( 42.85,122.85) --
	( 43.48,123.14) --
	( 44.10,123.26) --
	( 44.73,123.26) --
	( 45.35,123.08) --
	( 45.98,122.50) --
	( 46.61,122.28) --
	( 47.23,122.31) --
	( 47.86,122.31) --
	( 48.48,122.49) --
	( 49.11,123.25) --
	( 49.73,122.88) --
	( 50.36,122.60) --
	( 50.98,122.55) --
	( 51.61,122.44) --
	( 52.23,122.33) --
	( 52.86,122.36) --
	( 53.48,122.37) --
	( 54.11,122.36) --
	( 54.74,122.35) --
	( 55.36,122.34) --
	( 55.99,122.78) --
	( 56.61,122.92) --
	( 57.24,123.35) --
	( 57.86,123.23) --
	( 58.49,123.38) --
	( 59.11,123.43) --
	( 59.74,122.94) --
	( 60.36,122.63) --
	( 60.99,122.49) --
	( 61.62,122.97) --
	( 62.24,123.11) --
	( 62.87,123.35) --
	( 63.49,123.69) --
	( 64.12,123.79) --
	( 64.74,124.34) --
	( 65.37,123.66) --
	( 65.99,123.72) --
	( 66.62,123.24) --
	( 67.24,122.76) --
	( 67.87,123.05) --
	( 68.49,124.90) --
	( 69.12,123.09) --
	( 69.75,122.82) --
	( 70.37,122.71) --
	( 71.00,122.62) --
	( 71.62,122.62) --
	( 72.25,122.76) --
	( 72.87,123.35) --
	( 73.50,125.01) --
	( 74.12,127.54) --
	( 74.75,128.88) --
	( 75.37,129.96) --
	( 76.00,134.78) --
	( 76.63,138.80) --
	( 77.25,136.87) --
	( 77.88,130.65) --
	( 78.50,123.10) --
	( 79.13,122.81) --
	( 79.75,122.41) --
	( 80.38,122.43) --
	( 81.00,122.87) --
	( 81.63,123.48) --
	( 82.25,123.22) --
	( 82.88,123.17) --
	( 83.50,123.88) --
	( 84.13,123.62) --
	( 84.76,122.50) --
	( 85.38,122.56) --
	( 86.01,122.50) --
	( 86.63,123.19) --
	( 87.26,124.07) --
	( 87.88,128.48) --
	( 88.51,131.12) --
	( 89.13,131.69) --
	( 89.76,129.17) --
	( 90.38,124.86) --
	( 91.01,124.11) --
	( 91.63,123.39) --
	( 92.26,123.17) --
	( 92.89,123.44) --
	( 93.51,123.10) --
	( 94.14,122.72) --
	( 94.76,122.67) --
	( 95.39,122.40) --
	( 96.01,122.35) --
	( 96.64,123.78) --
	( 97.26,124.03) --
	( 97.89,123.57) --
	( 98.51,123.85) --
	( 99.14,126.44) --
	( 99.77,127.51) --
	(100.39,126.25) --
	(101.02,125.11) --
	(101.64,125.50) --
	(102.27,125.43) --
	(102.89,124.49) --
	(103.52,123.43) --
	(104.14,123.08) --
	(104.77,123.02) --
	(105.39,123.29) --
	(106.02,123.02) --
	(106.64,122.77) --
	(107.27,123.03) --
	(107.90,122.96) --
	(108.52,122.90) --
	(109.15,122.95) --
	(109.77,123.22) --
	(110.40,123.39) --
	(111.02,122.58) --
	(111.65,122.36) --
	(112.27,122.66) --
	(112.90,122.76) --
	(113.52,123.10) --
	(114.15,123.93) --
	(114.78,124.11) --
	(115.40,123.63) --
	(116.03,124.21) --
	(116.65,124.21) --
	(117.28,123.35) --
	(117.90,123.08) --
	(118.53,122.93) --
	(119.15,122.66) --
	(119.78,121.87) --
	(120.40,121.64) --
	(121.03,121.66) --
	(121.65,122.01) --
	(122.28,122.72) --
	(122.91,122.27) --
	(123.53,123.84) --
	(124.16,122.49) --
	(124.78,122.57) --
	(125.41,122.72) --
	(126.03,122.83) --
	(126.66,122.46) --
	(127.28,122.28) --
	(127.91,122.30) --
	(128.53,122.28) --
	(129.16,122.28) --
	(129.79,123.61) --
	(130.41,124.01) --
	(131.04,123.44) --
	(131.66,122.50) --
	(132.29,122.34) --
	(132.91,122.26) --
	(133.54,122.75) --
	(134.16,123.41) --
	(134.79,123.61) --
	(135.41,123.24) --
	(136.04,123.06) --
	(136.66,123.37) --
	(137.29,123.56) --
	(137.92,123.33) --
	(138.54,122.71) --
	(139.17,122.39) --
	(139.79,122.33) --
	(140.42,122.35) --
	(141.04,122.38) --
	(141.67,122.43) --
	(142.29,122.55) --
	(142.92,122.51) --
	(143.54,122.27) --
	(144.17,122.39) --
	(144.79,122.55) --
	(145.42,122.74) --
	(146.05,122.95) --
	(146.67,122.88) --
	(147.30,122.56) --
	(147.92,122.43) --
	(148.55,122.71) --
	(149.17,122.67) --
	(149.80,122.26) --
	(150.42,122.43) --
	(151.05,126.56) --
	(151.67,122.57) --
	(152.30,122.67) --
	(152.93,122.79) --
	(153.55,123.49) --
	(154.18,123.39) --
	(154.80,122.58) --
	(155.43,122.44) --
	(156.05,123.56) --
	(156.68,137.85) --
	(157.30,139.46) --
	(157.93,122.93) --
	(158.55,122.77) --
	(159.18,125.73) --
	(159.80,125.79) --
	(160.43,122.55) --
	(161.06,122.33) --
	(161.68,122.73) --
	(162.31,124.12) --
	(162.93,124.09) --
	(163.56,124.80) --
	(164.18,125.39) --
	(164.81,130.33) --
	(165.43,137.69) --
	(166.06,137.95) --
	(166.68,134.91) --
	(167.31,132.82) --
	(167.94,129.79) --
	(168.56,127.40) --
	(169.19,128.25) --
	(169.81,125.69) --
	(170.44,123.94) --
	(171.06,122.68) --
	(171.69,122.53) --
	(172.31,122.70) --
	(172.94,122.42) --
	(173.56,122.51) --
	(174.19,123.56) --
	(174.81,130.86) --
	(175.44,135.62) --
	(176.07,123.82) --
	(176.69,123.07) --
	(177.32,121.97) --
	(177.94,121.74) --
	(178.57,121.77) --
	(179.19,121.78) --
	(179.82,121.91) --
	(180.44,122.22) --
	(181.07,122.54) --
	(181.69,122.85) --
	(182.32,122.95) --
	(182.95,122.79) --
	(183.57,122.64) --
	(184.20,123.89) --
	(184.82,122.78) --
	(185.45,123.25) --
	(186.07,123.60) --
	(186.70,123.65) --
	(187.32,123.40) --
	(187.95,123.10) --
	(188.57,123.29) --
	(189.20,123.73) --
	(189.82,124.30) --
	(190.45,129.99) --
	(191.08,129.41) --
	(191.70,129.28) --
	(192.33,125.92) --
	(192.95,122.80) --
	(193.58,122.58) --
	(194.20,122.92) --
	(194.83,124.42) --
	(195.45,125.68) --
	(196.08,125.40) --
	(196.70,124.03) --
	(197.33,122.13) --
	(197.95,121.96) --
	(198.58,122.72) --
	(199.21,122.93) --
	(199.83,123.18) --
	(200.46,123.91) --
	(201.08,123.90) --
	(201.71,123.62) --
	(202.33,122.91) --
	(202.96,122.38) --
	(203.58,122.51) --
	(204.21,122.45) --
	(204.83,122.89) --
	(205.46,122.82) --
	(206.09,122.61) --
	(206.71,123.20) --
	(207.34,123.75) --
	(207.96,122.86) --
	(208.59,122.38) --
	(209.21,122.32) --
	(209.84,122.05) --
	(210.46,122.26) --
	(211.09,122.54) --
	(211.71,122.62) --
	(212.34,122.59) --
	(212.96,123.64) --
	(213.59,124.73) --
	(214.22,122.45) --
	(214.84,121.82) --
	(215.47,122.10) --
	(216.09,122.82) --
	(216.72,123.36) --
	(217.34,124.65) --
	(217.97,124.48) --
	(218.59,123.20) --
	(219.22,122.76);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,123.85) --
	( 32.85,123.46) --
	( 33.47,124.25) --
	( 34.10,127.11) --
	( 34.72,126.51) --
	( 35.35,124.64) --
	( 35.97,131.30) --
	( 36.60,124.40) --
	( 37.22,122.88) --
	( 37.85,122.83) --
	( 38.47,122.58) --
	( 39.10,122.29) --
	( 39.73,122.24) --
	( 40.35,122.23) --
	( 40.98,122.76) --
	( 41.60,124.56) --
	( 42.23,124.09) --
	( 42.85,122.56) --
	( 43.48,122.23) --
	( 44.10,122.25) --
	( 44.73,122.25) --
	( 45.35,122.67) --
	( 45.98,122.29) --
	( 46.61,122.09) --
	( 47.23,122.02) --
	( 47.86,121.97) --
	( 48.48,122.30) --
	( 49.11,122.81) --
	( 49.73,122.84) --
	( 50.36,124.59) --
	( 50.98,124.49) --
	( 51.61,122.52) --
	( 52.23,122.43) --
	( 52.86,122.63) --
	( 53.48,122.78) --
	( 54.11,122.96) --
	( 54.74,123.11) --
	( 55.36,123.72) --
	( 55.99,123.95) --
	( 56.61,123.78) --
	( 57.24,123.39) --
	( 57.86,123.16) --
	( 58.49,122.92) --
	( 59.11,123.00) --
	( 59.74,122.18) --
	( 60.36,122.17) --
	( 60.99,122.23) --
	( 61.62,123.02) --
	( 62.24,123.87) --
	( 62.87,123.97) --
	( 63.49,123.68) --
	( 64.12,123.01) --
	( 64.74,122.83) --
	( 65.37,122.92) --
	( 65.99,122.62) --
	( 66.62,122.22) --
	( 67.24,121.92) --
	( 67.87,121.61) --
	( 68.49,122.01) --
	( 69.12,123.02) --
	( 69.75,123.06) --
	( 70.37,123.17) --
	( 71.00,123.37) --
	( 71.62,124.12) --
	( 72.25,123.85) --
	( 72.87,123.67) --
	( 73.50,124.84) --
	( 74.12,129.81) --
	( 74.75,131.76) --
	( 75.37,131.89) --
	( 76.00,134.73) --
	( 76.63,137.50) --
	( 77.25,135.04) --
	( 77.88,129.87) --
	( 78.50,122.81) --
	( 79.13,122.43) --
	( 79.75,122.72) --
	( 80.38,122.98) --
	( 81.00,123.57) --
	( 81.63,125.25) --
	( 82.25,124.96) --
	( 82.88,124.06) --
	( 83.50,123.23) --
	( 84.13,122.39) --
	( 84.76,122.30) --
	( 85.38,122.36) --
	( 86.01,122.30) --
	( 86.63,122.76) --
	( 87.26,124.27) --
	( 87.88,129.59) --
	( 88.51,132.62) --
	( 89.13,132.55) --
	( 89.76,129.67) --
	( 90.38,125.10) --
	( 91.01,124.44) --
	( 91.63,124.20) --
	( 92.26,124.29) --
	( 92.89,124.66) --
	( 93.51,123.50) --
	( 94.14,122.67) --
	( 94.76,122.32) --
	( 95.39,122.53) --
	( 96.01,123.06) --
	( 96.64,124.27) --
	( 97.26,123.02) --
	( 97.89,122.68) --
	( 98.51,122.34) --
	( 99.14,122.30) --
	( 99.77,122.33) --
	(100.39,122.25) --
	(101.02,122.20) --
	(101.64,122.20) --
	(102.27,122.31) --
	(102.89,122.54) --
	(103.52,122.77) --
	(104.14,122.89) --
	(104.77,123.08) --
	(105.39,131.13) --
	(106.02,131.81) --
	(106.64,122.85) --
	(107.27,122.93) --
	(107.90,122.90) --
	(108.52,122.78) --
	(109.15,122.49) --
	(109.77,122.38) --
	(110.40,122.32) --
	(111.02,122.57) --
	(111.65,123.04) --
	(112.27,123.56) --
	(112.90,123.50) --
	(113.52,122.94) --
	(114.15,122.97) --
	(114.78,122.53) --
	(115.40,122.41) --
	(116.03,122.30) --
	(116.65,122.24) --
	(117.28,122.38) --
	(117.90,122.62) --
	(118.53,122.54) --
	(119.15,122.55) --
	(119.78,123.24) --
	(120.40,123.57) --
	(121.03,123.61) --
	(121.65,123.21) --
	(122.28,122.45) --
	(122.91,122.77) --
	(123.53,123.66) --
	(124.16,124.11) --
	(124.78,123.72) --
	(125.41,123.08) --
	(126.03,123.15) --
	(126.66,122.99) --
	(127.28,122.89) --
	(127.91,122.93) --
	(128.53,122.66) --
	(129.16,124.52) --
	(129.79,123.34) --
	(130.41,123.75) --
	(131.04,123.64) --
	(131.66,123.12) --
	(132.29,122.33) --
	(132.91,122.39) --
	(133.54,122.66) --
	(134.16,123.01) --
	(134.79,123.49) --
	(135.41,123.16) --
	(136.04,123.03) --
	(136.66,123.46) --
	(137.29,124.54) --
	(137.92,125.16) --
	(138.54,124.28) --
	(139.17,122.89) --
	(139.79,122.59) --
	(140.42,122.61) --
	(141.04,122.68) --
	(141.67,122.66) --
	(142.29,122.83) --
	(142.92,122.76) --
	(143.54,122.55) --
	(144.17,122.51) --
	(144.79,122.60) --
	(145.42,122.72) --
	(146.05,122.79) --
	(146.67,122.73) --
	(147.30,122.53) --
	(147.92,122.38) --
	(148.55,122.47) --
	(149.17,122.47) --
	(149.80,122.73) --
	(150.42,124.15) --
	(151.05,123.47) --
	(151.67,122.50) --
	(152.30,122.21) --
	(152.93,122.28) --
	(153.55,123.48) --
	(154.18,123.13) --
	(154.80,122.76) --
	(155.43,122.35) --
	(156.05,123.11) --
	(156.68,130.46) --
	(157.30,132.51) --
	(157.93,122.79) --
	(158.55,123.01) --
	(159.18,126.18) --
	(159.80,126.35) --
	(160.43,122.80) --
	(161.06,122.60) --
	(161.68,124.43) --
	(162.31,125.17) --
	(162.93,124.77) --
	(163.56,126.08) --
	(164.18,128.06) --
	(164.81,133.87) --
	(165.43,139.87) --
	(166.06,139.18) --
	(166.68,133.71) --
	(167.31,131.35) --
	(167.94,128.48) --
	(168.56,125.88) --
	(169.19,127.71) --
	(169.81,126.05) --
	(170.44,124.57) --
	(171.06,123.33) --
	(171.69,123.25) --
	(172.31,124.79) --
	(172.94,123.75) --
	(173.56,123.41) --
	(174.19,123.17) --
	(174.81,123.20) --
	(175.44,125.72) --
	(176.07,124.83) --
	(176.69,122.79) --
	(177.32,122.67) --
	(177.94,122.24) --
	(178.57,122.09) --
	(179.19,122.03) --
	(179.82,122.05) --
	(180.44,122.18) --
	(181.07,122.32) --
	(181.69,122.28) --
	(182.32,122.31) --
	(182.95,122.29) --
	(183.57,122.28) --
	(184.20,122.37) --
	(184.82,122.33) --
	(185.45,122.33) --
	(186.07,122.26) --
	(186.70,122.45) --
	(187.32,122.67) --
	(187.95,122.88) --
	(188.57,122.89) --
	(189.20,122.90) --
	(189.82,122.90) --
	(190.45,124.73) --
	(191.08,125.04) --
	(191.70,125.31) --
	(192.33,125.06) --
	(192.95,124.70) --
	(193.58,124.25) --
	(194.20,122.52) --
	(194.83,122.40) --
	(195.45,122.40) --
	(196.08,122.68) --
	(196.70,122.77) --
	(197.33,122.58) --
	(197.95,123.31) --
	(198.58,123.20) --
	(199.21,122.75) --
	(199.83,123.05) --
	(200.46,123.05) --
	(201.08,122.96) --
	(201.71,123.47) --
	(202.33,122.63) --
	(202.96,122.36) --
	(203.58,122.47) --
	(204.21,122.31) --
	(204.83,123.10) --
	(205.46,122.95) --
	(206.09,122.77) --
	(206.71,122.59) --
	(207.34,122.24) --
	(207.96,122.19) --
	(208.59,122.31) --
	(209.21,122.41) --
	(209.84,122.62) --
	(210.46,122.96) --
	(211.09,122.68) --
	(211.71,122.42) --
	(212.34,122.84) --
	(212.96,124.09) --
	(213.59,125.06) --
	(214.22,124.23) --
	(214.84,123.26) --
	(215.47,123.47) --
	(216.09,123.09) --
	(216.72,123.10) --
	(217.34,123.42) --
	(217.97,123.33) --
	(218.59,123.85) --
	(219.22,123.47);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,124.21) --
	( 32.85,123.32) --
	( 33.47,123.04) --
	( 34.10,126.07) --
	( 34.72,125.57) --
	( 35.35,123.25) --
	( 35.97,122.93) --
	( 36.60,122.12) --
	( 37.22,121.87) --
	( 37.85,121.83) --
	( 38.47,122.01) --
	( 39.10,122.15) --
	( 39.73,122.06) --
	( 40.35,122.03) --
	( 40.98,122.91) --
	( 41.60,124.53) --
	( 42.23,124.57) --
	( 42.85,123.75) --
	( 43.48,122.98) --
	( 44.10,122.81) --
	( 44.73,122.67) --
	( 45.35,122.27) --
	( 45.98,122.47) --
	( 46.61,125.39) --
	( 47.23,128.89) --
	( 47.86,128.52) --
	( 48.48,125.97) --
	( 49.11,122.43) --
	( 49.73,122.34) --
	( 50.36,122.25) --
	( 50.98,122.27) --
	( 51.61,122.48) --
	( 52.23,122.65) --
	( 52.86,122.48) --
	( 53.48,122.44) --
	( 54.11,122.57) --
	( 54.74,122.78) --
	( 55.36,123.42) --
	( 55.99,123.73) --
	( 56.61,123.98) --
	( 57.24,123.72) --
	( 57.86,123.43) --
	( 58.49,122.90) --
	( 59.11,123.04) --
	( 59.74,122.71) --
	( 60.36,122.54) --
	( 60.99,122.33) --
	( 61.62,122.54) --
	( 62.24,122.89) --
	( 62.87,122.56) --
	( 63.49,122.91) --
	( 64.12,123.02) --
	( 64.74,122.31) --
	( 65.37,123.71) --
	( 65.99,123.07) --
	( 66.62,122.44) --
	( 67.24,122.22) --
	( 67.87,122.56) --
	( 68.49,124.59) --
	( 69.12,122.85) --
	( 69.75,122.60) --
	( 70.37,122.38) --
	( 71.00,122.52) --
	( 71.62,123.18) --
	( 72.25,122.75) --
	( 72.87,122.53) --
	( 73.50,122.89) --
	( 74.12,126.37) --
	( 74.75,128.73) --
	( 75.37,131.82) --
	( 76.00,136.22) --
	( 76.63,138.61) --
	( 77.25,135.74) --
	( 77.88,128.69) --
	( 78.50,122.28) --
	( 79.13,122.20) --
	( 79.75,122.45) --
	( 80.38,122.91) --
	( 81.00,123.87) --
	( 81.63,124.59) --
	( 82.25,124.34) --
	( 82.88,124.52) --
	( 83.50,123.70) --
	( 84.13,123.42) --
	( 84.76,123.40) --
	( 85.38,123.61) --
	( 86.01,124.41) --
	( 86.63,124.88) --
	( 87.26,124.65) --
	( 87.88,129.78) --
	( 88.51,132.97) --
	( 89.13,133.18) --
	( 89.76,130.34) --
	( 90.38,125.89) --
	( 91.01,126.10) --
	( 91.63,124.88) --
	( 92.26,122.56) --
	( 92.89,122.42) --
	( 93.51,122.64) --
	( 94.14,122.99) --
	( 94.76,122.64) --
	( 95.39,122.78) --
	( 96.01,122.96) --
	( 96.64,123.60) --
	( 97.26,123.35) --
	( 97.89,122.76) --
	( 98.51,122.60) --
	( 99.14,122.83) --
	( 99.77,123.08) --
	(100.39,123.13) --
	(101.02,122.94) --
	(101.64,123.06) --
	(102.27,123.56) --
	(102.89,124.01) --
	(103.52,123.93) --
	(104.14,123.37) --
	(104.77,123.20) --
	(105.39,123.02) --
	(106.02,122.42) --
	(106.64,122.44) --
	(107.27,122.43) --
	(107.90,122.35) --
	(108.52,122.30) --
	(109.15,122.26) --
	(109.77,122.21) --
	(110.40,122.22) --
	(111.02,122.24) --
	(111.65,122.31) --
	(112.27,122.53) --
	(112.90,122.49) --
	(113.52,122.47) --
	(114.15,122.47) --
	(114.78,123.22) --
	(115.40,124.14) --
	(116.03,124.56) --
	(116.65,123.67) --
	(117.28,122.45) --
	(117.90,122.40) --
	(118.53,122.44) --
	(119.15,122.45) --
	(119.78,122.40) --
	(120.40,122.49) --
	(121.03,122.40) --
	(121.65,122.21) --
	(122.28,123.59) --
	(122.91,123.04) --
	(123.53,122.88) --
	(124.16,122.75) --
	(124.78,122.55) --
	(125.41,122.44) --
	(126.03,122.44) --
	(126.66,122.56) --
	(127.28,122.85) --
	(127.91,123.18) --
	(128.53,123.18) --
	(129.16,123.14) --
	(129.79,124.27) --
	(130.41,124.37) --
	(131.04,123.44) --
	(131.66,122.20) --
	(132.29,122.22) --
	(132.91,122.26) --
	(133.54,122.99) --
	(134.16,123.62) --
	(134.79,123.33) --
	(135.41,122.57) --
	(136.04,122.54) --
	(136.66,123.26) --
	(137.29,123.85) --
	(137.92,124.35) --
	(138.54,123.50) --
	(139.17,122.56) --
	(139.79,122.40) --
	(140.42,122.48) --
	(141.04,122.60) --
	(141.67,122.72) --
	(142.29,122.34) --
	(142.92,122.32) --
	(143.54,122.66) --
	(144.17,123.15) --
	(144.79,123.30) --
	(145.42,123.39) --
	(146.05,123.36) --
	(146.67,123.14) --
	(147.30,122.64) --
	(147.92,122.51) --
	(148.55,122.94) --
	(149.17,123.04) --
	(149.80,122.83) --
	(150.42,122.60) --
	(151.05,122.47) --
	(151.67,122.13) --
	(152.30,122.04) --
	(152.93,124.23) --
	(153.55,130.60) --
	(154.18,125.73) --
	(154.80,122.58) --
	(155.43,122.11) --
	(156.05,122.29) --
	(156.68,130.55) --
	(157.30,130.05) --
	(157.93,123.69) --
	(158.55,124.48) --
	(159.18,126.97) --
	(159.80,126.45) --
	(160.43,122.62) --
	(161.06,122.31) --
	(161.68,123.09) --
	(162.31,123.54) --
	(162.93,123.73) --
	(163.56,125.36) --
	(164.18,127.79) --
	(164.81,133.62) --
	(165.43,139.08) --
	(166.06,137.92) --
	(166.68,134.35) --
	(167.31,132.11) --
	(167.94,128.96) --
	(168.56,127.47) --
	(169.19,126.85) --
	(169.81,124.98) --
	(170.44,124.17) --
	(171.06,123.14) --
	(171.69,122.72) --
	(172.31,122.67) --
	(172.94,122.70) --
	(173.56,122.96) --
	(174.19,122.93) --
	(174.81,122.82) --
	(175.44,121.84) --
	(176.07,121.72) --
	(176.69,122.06) --
	(177.32,123.08) --
	(177.94,123.92) --
	(178.57,123.88) --
	(179.19,123.79) --
	(179.82,123.72) --
	(180.44,123.39) --
	(181.07,122.86) --
	(181.69,123.07) --
	(182.32,123.21) --
	(182.95,122.85) --
	(183.57,122.43) --
	(184.20,122.69) --
	(184.82,126.51) --
	(185.45,122.77) --
	(186.07,122.88) --
	(186.70,122.82) --
	(187.32,122.76) --
	(187.95,122.76) --
	(188.57,122.72) --
	(189.20,122.85) --
	(189.82,122.67) --
	(190.45,122.24) --
	(191.08,122.41) --
	(191.70,123.60) --
	(192.33,124.49) --
	(192.95,125.84) --
	(193.58,123.31) --
	(194.20,122.75) --
	(194.83,122.70) --
	(195.45,123.11) --
	(196.08,124.62) --
	(196.70,125.86) --
	(197.33,124.81) --
	(197.95,123.43) --
	(198.58,124.54) --
	(199.21,122.86) --
	(199.83,122.20) --
	(200.46,122.25) --
	(201.08,122.32) --
	(201.71,122.05) --
	(202.33,122.26) --
	(202.96,122.31) --
	(203.58,122.30) --
	(204.21,122.17) --
	(204.83,122.59) --
	(205.46,123.49) --
	(206.09,123.36) --
	(206.71,123.98) --
	(207.34,124.16) --
	(207.96,123.55) --
	(208.59,122.50) --
	(209.21,122.30) --
	(209.84,122.53) --
	(210.46,122.26) --
	(211.09,122.28) --
	(211.71,122.41) --
	(212.34,122.48) --
	(212.96,122.36) --
	(213.59,122.28) --
	(214.22,123.68) --
	(214.84,122.98) --
	(215.47,122.48) --
	(216.09,122.61) --
	(216.72,122.81) --
	(217.34,123.34) --
	(217.97,123.10) --
	(218.59,124.23) --
	(219.22,123.33);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.08) --
	( 32.85,122.60) --
	( 33.47,121.93) --
	( 34.10,123.86) --
	( 34.72,124.19) --
	( 35.35,122.39) --
	( 35.97,122.31) --
	( 36.60,122.65) --
	( 37.22,123.26) --
	( 37.85,123.41) --
	( 38.47,122.92) --
	( 39.10,122.61) --
	( 39.73,122.85) --
	( 40.35,122.95) --
	( 40.98,122.59) --
	( 41.60,122.64) --
	( 42.23,125.39) --
	( 42.85,130.04) --
	( 43.48,128.92) --
	( 44.10,126.02) --
	( 44.73,123.77) --
	( 45.35,123.18) --
	( 45.98,122.82) --
	( 46.61,122.72) --
	( 47.23,122.72) --
	( 47.86,122.64) --
	( 48.48,122.56) --
	( 49.11,122.58) --
	( 49.73,122.68) --
	( 50.36,123.21) --
	( 50.98,123.10) --
	( 51.61,122.45) --
	( 52.23,122.32) --
	( 52.86,122.42) --
	( 53.48,122.56) --
	( 54.11,122.77) --
	( 54.74,122.94) --
	( 55.36,122.68) --
	( 55.99,122.65) --
	( 56.61,122.84) --
	( 57.24,122.72) --
	( 57.86,122.77) --
	( 58.49,122.76) --
	( 59.11,122.75) --
	( 59.74,123.14) --
	( 60.36,123.55) --
	( 60.99,122.97) --
	( 61.62,122.78) --
	( 62.24,123.22) --
	( 62.87,123.64) --
	( 63.49,123.45) --
	( 64.12,123.35) --
	( 64.74,123.51) --
	( 65.37,123.79) --
	( 65.99,123.10) --
	( 66.62,122.86) --
	( 67.24,122.59) --
	( 67.87,122.46) --
	( 68.49,123.83) --
	( 69.12,126.39) --
	( 69.75,125.65) --
	( 70.37,122.94) --
	( 71.00,122.78) --
	( 71.62,123.31) --
	( 72.25,123.15) --
	( 72.87,123.28) --
	( 73.50,125.40) --
	( 74.12,129.34) --
	( 74.75,130.47) --
	( 75.37,129.97) --
	( 76.00,133.50) --
	( 76.63,137.81) --
	( 77.25,136.60) --
	( 77.88,130.94) --
	( 78.50,123.15) --
	( 79.13,122.81) --
	( 79.75,122.48) --
	( 80.38,122.49) --
	( 81.00,122.04) --
	( 81.63,122.05) --
	( 82.25,122.14) --
	( 82.88,122.66) --
	( 83.50,122.47) --
	( 84.13,122.60) --
	( 84.76,122.35) --
	( 85.38,123.24) --
	( 86.01,123.77) --
	( 86.63,123.37) --
	( 87.26,123.88) --
	( 87.88,129.93) --
	( 88.51,133.29) --
	( 89.13,132.95) --
	( 89.76,130.10) --
	( 90.38,125.55) --
	( 91.01,125.09) --
	( 91.63,124.11) --
	( 92.26,123.78) --
	( 92.89,124.40) --
	( 93.51,123.51) --
	( 94.14,123.04) --
	( 94.76,123.32) --
	( 95.39,126.90) --
	( 96.01,126.60) --
	( 96.64,123.12) --
	( 97.26,122.23) --
	( 97.89,121.83) --
	( 98.51,122.31) --
	( 99.14,123.44) --
	( 99.77,123.85) --
	(100.39,124.06) --
	(101.02,124.98) --
	(101.64,124.18) --
	(102.27,123.13) --
	(102.89,122.61) --
	(103.52,123.46) --
	(104.14,123.88) --
	(104.77,124.86) --
	(105.39,126.05) --
	(106.02,124.10) --
	(106.64,122.58) --
	(107.27,122.18) --
	(107.90,122.06) --
	(108.52,122.09) --
	(109.15,122.34) --
	(109.77,122.25) --
	(110.40,122.29) --
	(111.02,122.35) --
	(111.65,125.73) --
	(112.27,126.49) --
	(112.90,124.06) --
	(113.52,122.92) --
	(114.15,123.41) --
	(114.78,124.00) --
	(115.40,124.27) --
	(116.03,123.40) --
	(116.65,122.75) --
	(117.28,122.43) --
	(117.90,122.99) --
	(118.53,123.54) --
	(119.15,123.91) --
	(119.78,123.27) --
	(120.40,123.37) --
	(121.03,123.64) --
	(121.65,123.63) --
	(122.28,122.96) --
	(122.91,123.17) --
	(123.53,124.60) --
	(124.16,125.99) --
	(124.78,126.08) --
	(125.41,124.55) --
	(126.03,123.69) --
	(126.66,122.64) --
	(127.28,122.79) --
	(127.91,123.04) --
	(128.53,125.72) --
	(129.16,124.06) --
	(129.79,122.18) --
	(130.41,122.44) --
	(131.04,123.70) --
	(131.66,124.54) --
	(132.29,122.73) --
	(132.91,122.85) --
	(133.54,124.26) --
	(134.16,124.31) --
	(134.79,122.78) --
	(135.41,124.23) --
	(136.04,123.83) --
	(136.66,123.34) --
	(137.29,122.65) --
	(137.92,122.06) --
	(138.54,122.26) --
	(139.17,122.29) --
	(139.79,122.36) --
	(140.42,122.48) --
	(141.04,122.63) --
	(141.67,122.74) --
	(142.29,123.08) --
	(142.92,123.09) --
	(143.54,122.79) --
	(144.17,122.88) --
	(144.79,123.02) --
	(145.42,123.15) --
	(146.05,123.15) --
	(146.67,123.09) --
	(147.30,122.62) --
	(147.92,122.27) --
	(148.55,122.12) --
	(149.17,122.09) --
	(149.80,122.25) --
	(150.42,122.40) --
	(151.05,122.83) --
	(151.67,125.58) --
	(152.30,126.97) --
	(152.93,126.09) --
	(153.55,124.73) --
	(154.18,123.52) --
	(154.80,122.56) --
	(155.43,122.41) --
	(156.05,123.27) --
	(156.68,135.20) --
	(157.30,136.39) --
	(157.93,123.48) --
	(158.55,124.08) --
	(159.18,125.89) --
	(159.80,125.38) --
	(160.43,122.74) --
	(161.06,122.52) --
	(161.68,124.41) --
	(162.31,125.09) --
	(162.93,124.11) --
	(163.56,124.82) --
	(164.18,126.36) --
	(164.81,131.98) --
	(165.43,137.44) --
	(166.06,137.04) --
	(166.68,134.13) --
	(167.31,131.62) --
	(167.94,128.63) --
	(168.56,126.63) --
	(169.19,127.09) --
	(169.81,126.16) --
	(170.44,124.95) --
	(171.06,123.06) --
	(171.69,122.73) --
	(172.31,123.40) --
	(172.94,122.50) --
	(173.56,122.57) --
	(174.19,122.74) --
	(174.81,123.34) --
	(175.44,126.82) --
	(176.07,128.16) --
	(176.69,123.75) --
	(177.32,124.44) --
	(177.94,125.16) --
	(178.57,124.61) --
	(179.19,123.83) --
	(179.82,122.98) --
	(180.44,122.46) --
	(181.07,122.32) --
	(181.69,122.16) --
	(182.32,122.12) --
	(182.95,122.19) --
	(183.57,122.27) --
	(184.20,122.38) --
	(184.82,122.67) --
	(185.45,122.34) --
	(186.07,122.53) --
	(186.70,122.62) --
	(187.32,122.52) --
	(187.95,122.74) --
	(188.57,122.98) --
	(189.20,123.02) --
	(189.82,122.79) --
	(190.45,122.28) --
	(191.08,122.28) --
	(191.70,122.13) --
	(192.33,122.15) --
	(192.95,122.08) --
	(193.58,122.02) --
	(194.20,122.28) --
	(194.83,123.02) --
	(195.45,122.97) --
	(196.08,122.51) --
	(196.70,122.35) --
	(197.33,122.98) --
	(197.95,124.24) --
	(198.58,130.20) --
	(199.21,122.77) --
	(199.83,122.27) --
	(200.46,122.18) --
	(201.08,122.20) --
	(201.71,122.18) --
	(202.33,122.27) --
	(202.96,122.26) --
	(203.58,122.17) --
	(204.21,124.94) --
	(204.83,125.53) --
	(205.46,124.45) --
	(206.09,122.12) --
	(206.71,122.57) --
	(207.34,124.54) --
	(207.96,123.55) --
	(208.59,122.40) --
	(209.21,122.40) --
	(209.84,122.31) --
	(210.46,123.18) --
	(211.09,123.65) --
	(211.71,123.37) --
	(212.34,122.90) --
	(212.96,122.52) --
	(213.59,122.37) --
	(214.22,122.46) --
	(214.84,122.54) --
	(215.47,122.58) --
	(216.09,122.50) --
	(216.72,122.93) --
	(217.34,123.31) --
	(217.97,123.11) --
	(218.59,122.09) --
	(219.22,122.60);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.65) --
	( 32.85,122.82) --
	( 33.47,123.85) --
	( 34.10,123.57) --
	( 34.72,122.93) --
	( 35.35,122.65) --
	( 35.97,122.93) --
	( 36.60,123.26) --
	( 37.22,123.96) --
	( 37.85,124.06) --
	( 38.47,123.47) --
	( 39.10,123.28) --
	( 39.73,123.79) --
	( 40.35,123.90) --
	( 40.98,122.91) --
	( 41.60,122.59) --
	( 42.23,122.52) --
	( 42.85,122.61) --
	( 43.48,122.88) --
	( 44.10,122.92) --
	( 44.73,122.79) --
	( 45.35,122.67) --
	( 45.98,122.50) --
	( 46.61,122.24) --
	( 47.23,122.42) --
	( 47.86,122.53) --
	( 48.48,123.01) --
	( 49.11,124.18) --
	( 49.73,123.77) --
	( 50.36,122.47) --
	( 50.98,122.39) --
	( 51.61,122.60) --
	( 52.23,122.56) --
	( 52.86,122.51) --
	( 53.48,122.63) --
	( 54.11,123.03) --
	( 54.74,123.44) --
	( 55.36,124.00) --
	( 55.99,123.65) --
	( 56.61,126.83) --
	( 57.24,124.00) --
	( 57.86,123.28) --
	( 58.49,122.61) --
	( 59.11,122.56) --
	( 59.74,122.83) --
	( 60.36,123.11) --
	( 60.99,122.59) --
	( 61.62,122.82) --
	( 62.24,123.58) --
	( 62.87,123.79) --
	( 63.49,124.12) --
	( 64.12,123.38) --
	( 64.74,122.12) --
	( 65.37,125.78) --
	( 65.99,126.06) --
	( 66.62,124.73) --
	( 67.24,123.59) --
	( 67.87,123.04) --
	( 68.49,123.58) --
	( 69.12,122.98) --
	( 69.75,122.72) --
	( 70.37,122.55) --
	( 71.00,122.62) --
	( 71.62,122.96) --
	( 72.25,122.94) --
	( 72.87,122.76) --
	( 73.50,123.62) --
	( 74.12,128.49) --
	( 74.75,130.87) --
	( 75.37,130.57) --
	( 76.00,133.89) --
	( 76.63,137.97) --
	( 77.25,136.55) --
	( 77.88,130.26) --
	( 78.50,122.44) --
	( 79.13,122.39) --
	( 79.75,122.75) --
	( 80.38,123.76) --
	( 81.00,128.90) --
	( 81.63,129.84) --
	( 82.25,127.57) --
	( 82.88,122.67) --
	( 83.50,122.25) --
	( 84.13,122.15) --
	( 84.76,122.17) --
	( 85.38,123.17) --
	( 86.01,122.81) --
	( 86.63,123.00) --
	( 87.26,125.05) --
	( 87.88,129.73) --
	( 88.51,131.78) --
	( 89.13,131.76) --
	( 89.76,129.16) --
	( 90.38,124.63) --
	( 91.01,123.39) --
	( 91.63,122.88) --
	( 92.26,122.90) --
	( 92.89,123.13) --
	( 93.51,122.78) --
	( 94.14,122.56) --
	( 94.76,122.33) --
	( 95.39,122.22) --
	( 96.01,122.21) --
	( 96.64,122.32) --
	( 97.26,122.58) --
	( 97.89,126.49) --
	( 98.51,122.72) --
	( 99.14,122.71) --
	( 99.77,122.63) --
	(100.39,122.72) --
	(101.02,122.67) --
	(101.64,122.41) --
	(102.27,122.29) --
	(102.89,122.28) --
	(103.52,122.64) --
	(104.14,122.87) --
	(104.77,122.39) --
	(105.39,122.30) --
	(106.02,122.53) --
	(106.64,122.22) --
	(107.27,122.11) --
	(107.90,122.10) --
	(108.52,122.15) --
	(109.15,122.44) --
	(109.77,122.73) --
	(110.40,123.01) --
	(111.02,123.10) --
	(111.65,122.86) --
	(112.27,122.38) --
	(112.90,122.30) --
	(113.52,122.30) --
	(114.15,122.24) --
	(114.78,122.76) --
	(115.40,123.15) --
	(116.03,122.82) --
	(116.65,122.47) --
	(117.28,122.45) --
	(117.90,122.55) --
	(118.53,122.50) --
	(119.15,122.49) --
	(119.78,123.06) --
	(120.40,123.79) --
	(121.03,123.91) --
	(121.65,123.65) --
	(122.28,122.77) --
	(122.91,122.28) --
	(123.53,122.60) --
	(124.16,122.64) --
	(124.78,122.61) --
	(125.41,122.48) --
	(126.03,122.44) --
	(126.66,122.67) --
	(127.28,124.01) --
	(127.91,124.81) --
	(128.53,124.36) --
	(129.16,122.95) --
	(129.79,123.21) --
	(130.41,123.02) --
	(131.04,122.76) --
	(131.66,123.50) --
	(132.29,124.47) --
	(132.91,124.29) --
	(133.54,123.38) --
	(134.16,123.35) --
	(134.79,124.31) --
	(135.41,124.86) --
	(136.04,124.22) --
	(136.66,123.48) --
	(137.29,122.97) --
	(137.92,123.01) --
	(138.54,122.58) --
	(139.17,122.42) --
	(139.79,122.42) --
	(140.42,122.60) --
	(141.04,122.82) --
	(141.67,122.95) --
	(142.29,122.50) --
	(142.92,122.37) --
	(143.54,122.69) --
	(144.17,123.35) --
	(144.79,123.56) --
	(145.42,123.58) --
	(146.05,123.23) --
	(146.67,122.96) --
	(147.30,122.74) --
	(147.92,122.87) --
	(148.55,123.77) --
	(149.17,123.85) --
	(149.80,122.91) --
	(150.42,123.39) --
	(151.05,122.68) --
	(151.67,122.57) --
	(152.30,122.53) --
	(152.93,123.33) --
	(153.55,124.83) --
	(154.18,124.08) --
	(154.80,122.64) --
	(155.43,122.47) --
	(156.05,123.34) --
	(156.68,132.38) --
	(157.30,133.84) --
	(157.93,123.64) --
	(158.55,124.49) --
	(159.18,127.25) --
	(159.80,127.20) --
	(160.43,122.51) --
	(161.06,123.41) --
	(161.68,125.49) --
	(162.31,126.89) --
	(162.93,126.89) --
	(163.56,127.15) --
	(164.18,127.57) --
	(164.81,131.42) --
	(165.43,137.52) --
	(166.06,137.67) --
	(166.68,133.25) --
	(167.31,130.89) --
	(167.94,128.71) --
	(168.56,128.44) --
	(169.19,126.41) --
	(169.81,124.68) --
	(170.44,124.06) --
	(171.06,122.86) --
	(171.69,122.53) --
	(172.31,122.85) --
	(172.94,122.43) --
	(173.56,122.46) --
	(174.19,122.52) --
	(174.81,122.25) --
	(175.44,121.77) --
	(176.07,123.32) --
	(176.69,125.56) --
	(177.32,126.05) --
	(177.94,124.58) --
	(178.57,124.37) --
	(179.19,123.38) --
	(179.82,122.78) --
	(180.44,122.91) --
	(181.07,123.33) --
	(181.69,125.13) --
	(182.32,125.62) --
	(182.95,124.20) --
	(183.57,122.69) --
	(184.20,122.26) --
	(184.82,122.13) --
	(185.45,122.79) --
	(186.07,122.83) --
	(186.70,122.47) --
	(187.32,122.35) --
	(187.95,124.01) --
	(188.57,125.51) --
	(189.20,126.15) --
	(189.82,125.14) --
	(190.45,122.84) --
	(191.08,122.80) --
	(191.70,122.95) --
	(192.33,122.97) --
	(192.95,123.23) --
	(193.58,123.34) --
	(194.20,122.71) --
	(194.83,122.67) --
	(195.45,122.49) --
	(196.08,122.13) --
	(196.70,122.20) --
	(197.33,122.82) --
	(197.95,122.78) --
	(198.58,122.54) --
	(199.21,122.36) --
	(199.83,122.97) --
	(200.46,123.10) --
	(201.08,123.00) --
	(201.71,123.71) --
	(202.33,122.88) --
	(202.96,122.43) --
	(203.58,122.56) --
	(204.21,123.02) --
	(204.83,123.91) --
	(205.46,123.97) --
	(206.09,123.54) --
	(206.71,123.87) --
	(207.34,122.74) --
	(207.96,122.35) --
	(208.59,122.31) --
	(209.21,122.37) --
	(209.84,122.23) --
	(210.46,122.22) --
	(211.09,122.28) --
	(211.71,122.33) --
	(212.34,122.53) --
	(212.96,122.59) --
	(213.59,122.78) --
	(214.22,123.26) --
	(214.84,123.89) --
	(215.47,124.47) --
	(216.09,124.93) --
	(216.72,125.12) --
	(217.34,124.95) --
	(217.97,124.00) --
	(218.59,122.65) --
	(219.22,122.81);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,124.10) --
	( 32.85,123.28) --
	( 33.47,122.00) --
	( 34.10,124.33) --
	( 34.72,124.85) --
	( 35.35,123.09) --
	( 35.97,123.35) --
	( 36.60,123.31) --
	( 37.22,123.90) --
	( 37.85,123.99) --
	( 38.47,123.37) --
	( 39.10,123.06) --
	( 39.73,123.79) --
	( 40.35,124.43) --
	( 40.98,123.36) --
	( 41.60,122.79) --
	( 42.23,122.66) --
	( 42.85,122.89) --
	( 43.48,123.70) --
	( 44.10,122.99) --
	( 44.73,122.69) --
	( 45.35,122.01) --
	( 45.98,122.41) --
	( 46.61,122.30) --
	( 47.23,122.46) --
	( 47.86,122.42) --
	( 48.48,122.38) --
	( 49.11,122.46) --
	( 49.73,122.62) --
	( 50.36,122.77) --
	( 50.98,123.64) --
	( 51.61,125.32) --
	( 52.23,126.71) --
	( 52.86,127.54) --
	( 53.48,127.57) --
	( 54.11,126.96) --
	( 54.74,126.02) --
	( 55.36,124.80) --
	( 55.99,123.83) --
	( 56.61,122.96) --
	( 57.24,122.64) --
	( 57.86,122.50) --
	( 58.49,122.29) --
	( 59.11,122.31) --
	( 59.74,122.35) --
	( 60.36,122.50) --
	( 60.99,122.43) --
	( 61.62,122.79) --
	( 62.24,123.25) --
	( 62.87,123.66) --
	( 63.49,123.71) --
	( 64.12,122.83) --
	( 64.74,122.24) --
	( 65.37,123.82) --
	( 65.99,123.20) --
	( 66.62,122.39) --
	( 67.24,122.16) --
	( 67.87,122.23) --
	( 68.49,123.34) --
	( 69.12,122.91) --
	( 69.75,122.58) --
	( 70.37,122.30) --
	( 71.00,122.26) --
	( 71.62,123.80) --
	( 72.25,123.65) --
	( 72.87,123.13) --
	( 73.50,124.04) --
	( 74.12,127.62) --
	( 74.75,129.65) --
	( 75.37,131.17) --
	( 76.00,135.14) --
	( 76.63,138.65) --
	( 77.25,136.34) --
	( 77.88,130.49) --
	( 78.50,122.59) --
	( 79.13,122.46) --
	( 79.75,122.61) --
	( 80.38,122.79) --
	( 81.00,122.43) --
	( 81.63,122.37) --
	( 82.25,122.60) --
	( 82.88,122.41) --
	( 83.50,122.39) --
	( 84.13,122.40) --
	( 84.76,122.34) --
	( 85.38,122.45) --
	( 86.01,123.78) --
	( 86.63,126.87) --
	( 87.26,127.28) --
	( 87.88,130.76) --
	( 88.51,133.17) --
	( 89.13,133.30) --
	( 89.76,130.29) --
	( 90.38,125.28) --
	( 91.01,124.53) --
	( 91.63,123.37) --
	( 92.26,122.56) --
	( 92.89,122.85) --
	( 93.51,122.42) --
	( 94.14,122.51) --
	( 94.76,122.37) --
	( 95.39,122.17) --
	( 96.01,122.22) --
	( 96.64,122.52) --
	( 97.26,122.83) --
	( 97.89,123.83) --
	( 98.51,123.97) --
	( 99.14,123.34) --
	( 99.77,122.82) --
	(100.39,122.69) --
	(101.02,123.07) --
	(101.64,123.69) --
	(102.27,123.68) --
	(102.89,123.07) --
	(103.52,122.92) --
	(104.14,122.71) --
	(104.77,122.84) --
	(105.39,122.03) --
	(106.02,123.05) --
	(106.64,122.48) --
	(107.27,121.93) --
	(107.90,122.00) --
	(108.52,122.33) --
	(109.15,122.75) --
	(109.77,122.72) --
	(110.40,122.68) --
	(111.02,122.47) --
	(111.65,122.62) --
	(112.27,122.76) --
	(112.90,122.59) --
	(113.52,122.35) --
	(114.15,122.32) --
	(114.78,123.03) --
	(115.40,123.79) --
	(116.03,123.45) --
	(116.65,123.69) --
	(117.28,123.28) --
	(117.90,123.04) --
	(118.53,123.41) --
	(119.15,123.23) --
	(119.78,122.66) --
	(120.40,122.99) --
	(121.03,122.96) --
	(121.65,123.10) --
	(122.28,124.61) --
	(122.91,124.94) --
	(123.53,123.16) --
	(124.16,122.20) --
	(124.78,122.11) --
	(125.41,122.16) --
	(126.03,122.27) --
	(126.66,122.32) --
	(127.28,122.49) --
	(127.91,122.61) --
	(128.53,122.68) --
	(129.16,122.63) --
	(129.79,125.78) --
	(130.41,129.48) --
	(131.04,128.76) --
	(131.66,122.30) --
	(132.29,122.20) --
	(132.91,122.27) --
	(133.54,122.34) --
	(134.16,122.93) --
	(134.79,123.36) --
	(135.41,123.23) --
	(136.04,123.17) --
	(136.66,123.14) --
	(137.29,122.90) --
	(137.92,122.76) --
	(138.54,122.50) --
	(139.17,122.36) --
	(139.79,122.32) --
	(140.42,122.32) --
	(141.04,122.31) --
	(141.67,122.32) --
	(142.29,123.13) --
	(142.92,123.23) --
	(143.54,122.84) --
	(144.17,122.68) --
	(144.79,122.70) --
	(145.42,122.68) --
	(146.05,122.83) --
	(146.67,122.84) --
	(147.30,122.53) --
	(147.92,122.40) --
	(148.55,122.56) --
	(149.17,122.53) --
	(149.80,122.43) --
	(150.42,122.93) --
	(151.05,122.52) --
	(151.67,122.55) --
	(152.30,122.63) --
	(152.93,123.23) --
	(153.55,124.54) --
	(154.18,123.79) --
	(154.80,122.58) --
	(155.43,122.35) --
	(156.05,123.01) --
	(156.68,138.42) --
	(157.30,138.53) --
	(157.93,123.77) --
	(158.55,124.65) --
	(159.18,126.99) --
	(159.80,126.66) --
	(160.43,122.72) --
	(161.06,122.80) --
	(161.68,124.03) --
	(162.31,125.88) --
	(162.93,124.99) --
	(163.56,124.89) --
	(164.18,124.71) --
	(164.81,130.02) --
	(165.43,136.98) --
	(166.06,137.85) --
	(166.68,134.15) --
	(167.31,131.94) --
	(167.94,128.91) --
	(168.56,126.73) --
	(169.19,128.48) --
	(169.81,125.61) --
	(170.44,123.30) --
	(171.06,122.47) --
	(171.69,122.47) --
	(172.31,123.74) --
	(172.94,122.70) --
	(173.56,123.21) --
	(174.19,123.71) --
	(174.81,124.18) --
	(175.44,125.10) --
	(176.07,123.86) --
	(176.69,122.45) --
	(177.32,122.28) --
	(177.94,128.23) --
	(178.57,127.35) --
	(179.19,125.24) --
	(179.82,123.23) --
	(180.44,123.31) --
	(181.07,122.91) --
	(181.69,122.25) --
	(182.32,122.21) --
	(182.95,122.25) --
	(183.57,122.36) --
	(184.20,122.44) --
	(184.82,122.46) --
	(185.45,122.24) --
	(186.07,132.30) --
	(186.70,131.96) --
	(187.32,126.35) --
	(187.95,125.21) --
	(188.57,123.06) --
	(189.20,123.31) --
	(189.82,122.93) --
	(190.45,122.38) --
	(191.08,122.46) --
	(191.70,123.94) --
	(192.33,125.99) --
	(192.95,123.23) --
	(193.58,122.20) --
	(194.20,122.58) --
	(194.83,124.00) --
	(195.45,127.00) --
	(196.08,125.42) --
	(196.70,123.95) --
	(197.33,122.59) --
	(197.95,122.87) --
	(198.58,122.80) --
	(199.21,122.49) --
	(199.83,122.66) --
	(200.46,123.07) --
	(201.08,123.08) --
	(201.71,122.98) --
	(202.33,122.83) --
	(202.96,124.72) --
	(203.58,129.40) --
	(204.21,128.98) --
	(204.83,126.36) --
	(205.46,123.35) --
	(206.09,122.80) --
	(206.71,123.20) --
	(207.34,124.47) --
	(207.96,126.18) --
	(208.59,124.40) --
	(209.21,123.00) --
	(209.84,122.92) --
	(210.46,122.67) --
	(211.09,122.76) --
	(211.71,122.86) --
	(212.34,122.90) --
	(212.96,122.84) --
	(213.59,122.80) --
	(214.22,123.04) --
	(214.84,122.99) --
	(215.47,122.30) --
	(216.09,122.45) --
	(216.72,122.51) --
	(217.34,122.93) --
	(217.97,123.65) --
	(218.59,124.08) --
	(219.22,123.27);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.63) --
	( 32.85,122.45) --
	( 33.47,123.28) --
	( 34.10,123.19) --
	( 34.72,123.13) --
	( 35.35,122.53) --
	( 35.97,123.09) --
	( 36.60,122.66) --
	( 37.22,122.32) --
	( 37.85,122.32) --
	( 38.47,122.30) --
	( 39.10,122.31) --
	( 39.73,122.30) --
	( 40.35,122.27) --
	( 40.98,123.00) --
	( 41.60,125.86) --
	( 42.23,124.83) --
	( 42.85,122.94) --
	( 43.48,122.57) --
	( 44.10,122.56) --
	( 44.73,122.62) --
	( 45.35,122.58) --
	( 45.98,122.62) --
	( 46.61,122.38) --
	( 47.23,122.18) --
	( 47.86,122.14) --
	( 48.48,122.22) --
	( 49.11,122.65) --
	( 49.73,122.68) --
	( 50.36,123.82) --
	( 50.98,123.70) --
	( 51.61,122.45) --
	( 52.23,122.40) --
	( 52.86,122.68) --
	( 53.48,122.97) --
	( 54.11,123.29) --
	( 54.74,123.48) --
	( 55.36,122.99) --
	( 55.99,122.26) --
	( 56.61,122.09) --
	( 57.24,122.22) --
	( 57.86,122.23) --
	( 58.49,122.38) --
	( 59.11,122.45) --
	( 59.74,122.26) --
	( 60.36,122.35) --
	( 60.99,122.43) --
	( 61.62,122.71) --
	( 62.24,123.32) --
	( 62.87,123.18) --
	( 63.49,123.27) --
	( 64.12,122.90) --
	( 64.74,124.40) --
	( 65.37,127.88) --
	( 65.99,126.91) --
	( 66.62,122.31) --
	( 67.24,121.94) --
	( 67.87,121.81) --
	( 68.49,122.00) --
	( 69.12,122.99) --
	( 69.75,122.80) --
	( 70.37,122.36) --
	( 71.00,122.31) --
	( 71.62,123.00) --
	( 72.25,123.08) --
	( 72.87,123.12) --
	( 73.50,123.60) --
	( 74.12,127.13) --
	( 74.75,129.34) --
	( 75.37,131.61) --
	( 76.00,135.29) --
	( 76.63,137.69) --
	( 77.25,135.49) --
	( 77.88,130.41) --
	( 78.50,122.78) --
	( 79.13,122.58) --
	( 79.75,122.54) --
	( 80.38,122.97) --
	( 81.00,124.36) --
	( 81.63,124.79) --
	( 82.25,123.53) --
	( 82.88,122.90) --
	( 83.50,122.52) --
	( 84.13,122.33) --
	( 84.76,122.12) --
	( 85.38,122.40) --
	( 86.01,122.33) --
	( 86.63,123.22) --
	( 87.26,125.61) --
	( 87.88,130.46) --
	( 88.51,132.95) --
	( 89.13,132.86) --
	( 89.76,129.90) --
	( 90.38,124.80) --
	( 91.01,123.80) --
	( 91.63,123.37) --
	( 92.26,123.21) --
	( 92.89,123.43) --
	( 93.51,122.91) --
	( 94.14,122.50) --
	( 94.76,122.36) --
	( 95.39,122.42) --
	( 96.01,122.37) --
	( 96.64,123.08) --
	( 97.26,123.76) --
	( 97.89,123.91) --
	( 98.51,123.79) --
	( 99.14,123.42) --
	( 99.77,123.28) --
	(100.39,123.23) --
	(101.02,123.24) --
	(101.64,123.25) --
	(102.27,123.35) --
	(102.89,123.36) --
	(103.52,123.30) --
	(104.14,122.82) --
	(104.77,122.20) --
	(105.39,122.23) --
	(106.02,123.29) --
	(106.64,123.18) --
	(107.27,123.14) --
	(107.90,123.27) --
	(108.52,123.17) --
	(109.15,122.84) --
	(109.77,126.15) --
	(110.40,128.64) --
	(111.02,130.18) --
	(111.65,128.60) --
	(112.27,123.60) --
	(112.90,122.36) --
	(113.52,122.39) --
	(114.15,122.72) --
	(114.78,122.99) --
	(115.40,123.52) --
	(116.03,124.26) --
	(116.65,123.93) --
	(117.28,122.96) --
	(117.90,122.36) --
	(118.53,122.31) --
	(119.15,122.36) --
	(119.78,127.59) --
	(120.40,127.52) --
	(121.03,128.44) --
	(121.65,130.23) --
	(122.28,124.99) --
	(122.91,124.63) --
	(123.53,124.86) --
	(124.16,124.33) --
	(124.78,123.96) --
	(125.41,123.21) --
	(126.03,123.29) --
	(126.66,123.16) --
	(127.28,123.25) --
	(127.91,123.38) --
	(128.53,123.28) --
	(129.16,122.85) --
	(129.79,122.67) --
	(130.41,123.13) --
	(131.04,123.14) --
	(131.66,126.93) --
	(132.29,130.00) --
	(132.91,129.25) --
	(133.54,124.81) --
	(134.16,122.94) --
	(134.79,122.87) --
	(135.41,122.63) --
	(136.04,122.51) --
	(136.66,122.55) --
	(137.29,122.75) --
	(137.92,122.85) --
	(138.54,127.89) --
	(139.17,122.46) --
	(139.79,122.40) --
	(140.42,122.59) --
	(141.04,122.85) --
	(141.67,123.24) --
	(142.29,124.21) --
	(142.92,123.79) --
	(143.54,122.90) --
	(144.17,122.64) --
	(144.79,123.06) --
	(145.42,123.66) --
	(146.05,123.83) --
	(146.67,123.48) --
	(147.30,123.02) --
	(147.92,122.73) --
	(148.55,123.35) --
	(149.17,123.42) --
	(149.80,122.39) --
	(150.42,122.30) --
	(151.05,122.23) --
	(151.67,122.47) --
	(152.30,123.58) --
	(152.93,123.68) --
	(153.55,123.51) --
	(154.18,123.44) --
	(154.80,122.70) --
	(155.43,122.41) --
	(156.05,126.84) --
	(156.68,136.33) --
	(157.30,136.98) --
	(157.93,124.50) --
	(158.55,123.93) --
	(159.18,126.14) --
	(159.80,125.92) --
	(160.43,122.47) --
	(161.06,122.86) --
	(161.68,124.55) --
	(162.31,125.63) --
	(162.93,125.32) --
	(163.56,125.49) --
	(164.18,126.51) --
	(164.81,132.76) --
	(165.43,139.70) --
	(166.06,139.87) --
	(166.68,135.54) --
	(167.31,133.16) --
	(167.94,129.88) --
	(168.56,126.90) --
	(169.19,128.19) --
	(169.81,126.30) --
	(170.44,125.30) --
	(171.06,123.83) --
	(171.69,123.11) --
	(172.31,123.11) --
	(172.94,122.39) --
	(173.56,122.39) --
	(174.19,122.46) --
	(174.81,122.53) --
	(175.44,122.62) --
	(176.07,122.51) --
	(176.69,122.74) --
	(177.32,123.19) --
	(177.94,123.36) --
	(178.57,123.69) --
	(179.19,123.37) --
	(179.82,122.90) --
	(180.44,122.32) --
	(181.07,122.25) --
	(181.69,122.62) --
	(182.32,122.75) --
	(182.95,122.60) --
	(183.57,122.43) --
	(184.20,123.04) --
	(184.82,123.92) --
	(185.45,124.45) --
	(186.07,124.43) --
	(186.70,124.31) --
	(187.32,124.05) --
	(187.95,125.80) --
	(188.57,126.42) --
	(189.20,125.94) --
	(189.82,124.43) --
	(190.45,122.69) --
	(191.08,122.63) --
	(191.70,123.03) --
	(192.33,123.32) --
	(192.95,123.03) --
	(193.58,122.54) --
	(194.20,122.52) --
	(194.83,123.15) --
	(195.45,123.60) --
	(196.08,124.26) --
	(196.70,124.05) --
	(197.33,123.91) --
	(197.95,123.11) --
	(198.58,122.36) --
	(199.21,122.21) --
	(199.83,122.53) --
	(200.46,122.56) --
	(201.08,122.47) --
	(201.71,122.84) --
	(202.33,122.47) --
	(202.96,122.54) --
	(203.58,122.61) --
	(204.21,122.54) --
	(204.83,122.65) --
	(205.46,122.57) --
	(206.09,122.28) --
	(206.71,122.27) --
	(207.34,122.68) --
	(207.96,122.85) --
	(208.59,123.51) --
	(209.21,122.83) --
	(209.84,122.63) --
	(210.46,122.60) --
	(211.09,122.43) --
	(211.71,122.35) --
	(212.34,122.36) --
	(212.96,123.33) --
	(213.59,124.19) --
	(214.22,123.64) --
	(214.84,123.31) --
	(215.47,123.22) --
	(216.09,123.05) --
	(216.72,123.07) --
	(217.34,123.68) --
	(217.97,123.31) --
	(218.59,122.64) --
	(219.22,122.45);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,124.79) --
	( 32.85,124.54) --
	( 33.47,123.00) --
	( 34.10,122.15) --
	( 34.72,122.09) --
	( 35.35,122.24) --
	( 35.97,122.33) --
	( 36.60,122.16) --
	( 37.22,122.04) --
	( 37.85,122.02) --
	( 38.47,122.22) --
	( 39.10,122.77) --
	( 39.73,123.11) --
	( 40.35,123.36) --
	( 40.98,124.26) --
	( 41.60,132.20) --
	( 42.23,125.80) --
	( 42.85,122.21) --
	( 43.48,122.67) --
	( 44.10,122.55) --
	( 44.73,122.73) --
	( 45.35,122.81) --
	( 45.98,122.70) --
	( 46.61,122.89) --
	( 47.23,123.20) --
	( 47.86,123.67) --
	( 48.48,123.75) --
	( 49.11,124.73) --
	( 49.73,126.47) --
	( 50.36,124.55) --
	( 50.98,122.92) --
	( 51.61,122.75) --
	( 52.23,122.65) --
	( 52.86,122.46) --
	( 53.48,122.41) --
	( 54.11,122.44) --
	( 54.74,122.47) --
	( 55.36,122.50) --
	( 55.99,122.57) --
	( 56.61,122.65) --
	( 57.24,122.51) --
	( 57.86,122.48) --
	( 58.49,122.44) --
	( 59.11,122.44) --
	( 59.74,122.26) --
	( 60.36,122.44) --
	( 60.99,122.37) --
	( 61.62,122.86) --
	( 62.24,123.95) --
	( 62.87,125.23) --
	( 63.49,127.65) --
	( 64.12,128.05) --
	( 64.74,126.03) --
	( 65.37,126.82) --
	( 65.99,124.49) --
	( 66.62,123.07) --
	( 67.24,122.56) --
	( 67.87,122.32) --
	( 68.49,123.52) --
	( 69.12,123.33) --
	( 69.75,123.27) --
	( 70.37,123.91) --
	( 71.00,124.72) --
	( 71.62,124.13) --
	( 72.25,123.19) --
	( 72.87,122.70) --
	( 73.50,123.22) --
	( 74.12,127.83) --
	( 74.75,130.13) --
	( 75.37,131.64) --
	( 76.00,135.43) --
	( 76.63,138.45) --
	( 77.25,135.95) --
	( 77.88,130.87) --
	( 78.50,123.04) --
	( 79.13,122.74) --
	( 79.75,122.53) --
	( 80.38,122.47) --
	( 81.00,122.08) --
	( 81.63,122.11) --
	( 82.25,122.27) --
	( 82.88,122.47) --
	( 83.50,122.30) --
	( 84.13,122.30) --
	( 84.76,122.33) --
	( 85.38,122.29) --
	( 86.01,123.73) --
	( 86.63,124.77) --
	( 87.26,124.95) --
	( 87.88,131.74) --
	( 88.51,135.12) --
	( 89.13,134.87) --
	( 89.76,131.85) --
	( 90.38,127.39) --
	( 91.01,126.42) --
	( 91.63,124.11) --
	( 92.26,123.61) --
	( 92.89,123.63) --
	( 93.51,123.11) --
	( 94.14,122.63) --
	( 94.76,122.37) --
	( 95.39,122.25) --
	( 96.01,122.29) --
	( 96.64,123.24) --
	( 97.26,122.85) --
	( 97.89,122.67) --
	( 98.51,122.62) --
	( 99.14,122.51) --
	( 99.77,122.39) --
	(100.39,122.19) --
	(101.02,122.22) --
	(101.64,122.58) --
	(102.27,122.99) --
	(102.89,123.38) --
	(103.52,123.33) --
	(104.14,123.10) --
	(104.77,122.85) --
	(105.39,122.68) --
	(106.02,122.18) --
	(106.64,121.85) --
	(107.27,121.79) --
	(107.90,121.85) --
	(108.52,121.96) --
	(109.15,122.91) --
	(109.77,123.09) --
	(110.40,123.19) --
	(111.02,123.16) --
	(111.65,123.04) --
	(112.27,122.90) --
	(112.90,122.69) --
	(113.52,122.78) --
	(114.15,123.34) --
	(114.78,123.04) --
	(115.40,123.35) --
	(116.03,122.65) --
	(116.65,122.58) --
	(117.28,122.66) --
	(117.90,123.00) --
	(118.53,123.07) --
	(119.15,124.07) --
	(119.78,124.98) --
	(120.40,124.81) --
	(121.03,124.93) --
	(121.65,125.26) --
	(122.28,124.81) --
	(122.91,122.81) --
	(123.53,122.90) --
	(124.16,123.06) --
	(124.78,122.84) --
	(125.41,122.55) --
	(126.03,122.46) --
	(126.66,122.39) --
	(127.28,122.50) --
	(127.91,122.57) --
	(128.53,122.55) --
	(129.16,122.91) --
	(129.79,123.69) --
	(130.41,123.57) --
	(131.04,122.97) --
	(131.66,123.05) --
	(132.29,123.20) --
	(132.91,123.14) --
	(133.54,122.72) --
	(134.16,122.96) --
	(134.79,122.89) --
	(135.41,123.37) --
	(136.04,123.11) --
	(136.66,122.96) --
	(137.29,122.64) --
	(137.92,122.79) --
	(138.54,122.53) --
	(139.17,122.39) --
	(139.79,122.40) --
	(140.42,122.56) --
	(141.04,122.76) --
	(141.67,122.90) --
	(142.29,122.67) --
	(142.92,122.73) --
	(143.54,125.27) --
	(144.17,127.46) --
	(144.79,128.43) --
	(145.42,129.60) --
	(146.05,129.46) --
	(146.67,129.25) --
	(147.30,125.42) --
	(147.92,122.74) --
	(148.55,122.44) --
	(149.17,122.38) --
	(149.80,122.39) --
	(150.42,123.04) --
	(151.05,122.49) --
	(151.67,122.27) --
	(152.30,122.62) --
	(152.93,122.68) --
	(153.55,123.39) --
	(154.18,124.10) --
	(154.80,122.76) --
	(155.43,122.19) --
	(156.05,123.11) --
	(156.68,131.36) --
	(157.30,133.66) --
	(157.93,123.27) --
	(158.55,124.01) --
	(159.18,126.72) --
	(159.80,126.94) --
	(160.43,122.76) --
	(161.06,122.52) --
	(161.68,123.72) --
	(162.31,124.96) --
	(162.93,125.05) --
	(163.56,125.62) --
	(164.18,125.91) --
	(164.81,131.03) --
	(165.43,138.55) --
	(166.06,138.99) --
	(166.68,134.99) --
	(167.31,132.89) --
	(167.94,130.34) --
	(168.56,128.02) --
	(169.19,127.81) --
	(169.81,125.99) --
	(170.44,124.60) --
	(171.06,123.19) --
	(171.69,122.74) --
	(172.31,123.06) --
	(172.94,122.26) --
	(173.56,122.15) --
	(174.19,122.07) --
	(174.81,122.42) --
	(175.44,122.94) --
	(176.07,122.63) --
	(176.69,123.33) --
	(177.32,124.26) --
	(177.94,125.41) --
	(178.57,125.65) --
	(179.19,125.79) --
	(179.82,125.99) --
	(180.44,125.60) --
	(181.07,124.01) --
	(181.69,122.85) --
	(182.32,122.73) --
	(182.95,122.41) --
	(183.57,122.33) --
	(184.20,122.34) --
	(184.82,122.38) --
	(185.45,122.26) --
	(186.07,122.21) --
	(186.70,122.20) --
	(187.32,122.22) --
	(187.95,123.05) --
	(188.57,123.35) --
	(189.20,122.92) --
	(189.82,122.89) --
	(190.45,125.03) --
	(191.08,126.19) --
	(191.70,126.28) --
	(192.33,125.35) --
	(192.95,124.35) --
	(193.58,123.55) --
	(194.20,125.03) --
	(194.83,124.01) --
	(195.45,123.65) --
	(196.08,123.70) --
	(196.70,123.80) --
	(197.33,123.00) --
	(197.95,122.78) --
	(198.58,122.50) --
	(199.21,122.64) --
	(199.83,123.21) --
	(200.46,123.26) --
	(201.08,123.12) --
	(201.71,123.03) --
	(202.33,122.74) --
	(202.96,122.43) --
	(203.58,122.49) --
	(204.21,122.80) --
	(204.83,122.84) --
	(205.46,122.83) --
	(206.09,122.70) --
	(206.71,123.84) --
	(207.34,124.08) --
	(207.96,123.28) --
	(208.59,122.47) --
	(209.21,122.37) --
	(209.84,122.36) --
	(210.46,122.47) --
	(211.09,122.78) --
	(211.71,122.90) --
	(212.34,122.81) --
	(212.96,123.87) --
	(213.59,123.53) --
	(214.22,123.28) --
	(214.84,123.17) --
	(215.47,123.00) --
	(216.09,122.60) --
	(216.72,122.66) --
	(217.34,123.35) --
	(217.97,124.39) --
	(218.59,124.76) --
	(219.22,124.54);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.83) --
	( 32.85,123.79) --
	( 33.47,124.20) --
	( 34.10,123.15) --
	( 34.72,122.47) --
	( 35.35,122.38) --
	( 35.97,122.62) --
	( 36.60,122.77) --
	( 37.22,123.22) --
	( 37.85,123.31) --
	( 38.47,123.00) --
	( 39.10,122.83) --
	( 39.73,123.20) --
	( 40.35,123.31) --
	( 40.98,122.44) --
	( 41.60,122.96) --
	( 42.23,122.81) --
	( 42.85,123.43) --
	( 43.48,123.49) --
	( 44.10,122.77) --
	( 44.73,122.55) --
	( 45.35,122.48) --
	( 45.98,122.41) --
	( 46.61,122.39) --
	( 47.23,122.22) --
	( 47.86,122.23) --
	( 48.48,122.14) --
	( 49.11,122.19) --
	( 49.73,122.34) --
	( 50.36,123.05) --
	( 50.98,123.26) --
	( 51.61,122.59) --
	( 52.23,122.52) --
	( 52.86,122.43) --
	( 53.48,122.34) --
	( 54.11,122.33) --
	( 54.74,122.43) --
	( 55.36,122.59) --
	( 55.99,122.72) --
	( 56.61,122.65) --
	( 57.24,122.47) --
	( 57.86,122.44) --
	( 58.49,122.35) --
	( 59.11,122.42) --
	( 59.74,123.56) --
	( 60.36,125.90) --
	( 60.99,127.49) --
	( 61.62,126.54) --
	( 62.24,125.45) --
	( 62.87,125.87) --
	( 63.49,125.91) --
	( 64.12,125.42) --
	( 64.74,123.37) --
	( 65.37,123.66) --
	( 65.99,123.53) --
	( 66.62,123.05) --
	( 67.24,122.48) --
	( 67.87,122.05) --
	( 68.49,121.94) --
	( 69.12,123.26) --
	( 69.75,123.14) --
	( 70.37,122.38) --
	( 71.00,125.23) --
	( 71.62,129.39) --
	( 72.25,127.66) --
	( 72.87,124.86) --
	( 73.50,123.78) --
	( 74.12,131.60) --
	( 74.75,135.16) --
	( 75.37,135.16) --
	( 76.00,134.80) --
	( 76.63,138.44) --
	( 77.25,136.11) --
	( 77.88,129.57) --
	( 78.50,122.94) --
	( 79.13,122.69) --
	( 79.75,122.47) --
	( 80.38,122.61) --
	( 81.00,123.23) --
	( 81.63,123.91) --
	( 82.25,123.76) --
	( 82.88,122.88) --
	( 83.50,122.30) --
	( 84.13,122.21) --
	( 84.76,122.24) --
	( 85.38,122.25) --
	( 86.01,122.78) --
	( 86.63,124.73) --
	( 87.26,125.62) --
	( 87.88,129.78) --
	( 88.51,131.47) --
	( 89.13,131.34) --
	( 89.76,128.99) --
	( 90.38,125.11) --
	( 91.01,124.20) --
	( 91.63,123.28) --
	( 92.26,123.50) --
	( 92.89,123.61) --
	( 93.51,123.40) --
	( 94.14,122.94) --
	( 94.76,122.59) --
	( 95.39,122.41) --
	( 96.01,122.36) --
	( 96.64,122.50) --
	( 97.26,122.63) --
	( 97.89,123.03) --
	( 98.51,123.45) --
	( 99.14,122.54) --
	( 99.77,122.17) --
	(100.39,122.12) --
	(101.02,121.99) --
	(101.64,121.84) --
	(102.27,122.31) --
	(102.89,122.70) --
	(103.52,122.27) --
	(104.14,122.29) --
	(104.77,122.22) --
	(105.39,122.12) --
	(106.02,122.22) --
	(106.64,122.76) --
	(107.27,123.77) --
	(107.90,127.62) --
	(108.52,127.69) --
	(109.15,124.59) --
	(109.77,124.19) --
	(110.40,124.92) --
	(111.02,125.51) --
	(111.65,124.82) --
	(112.27,123.22) --
	(112.90,122.61) --
	(113.52,122.55) --
	(114.15,122.40) --
	(114.78,122.50) --
	(115.40,122.53) --
	(116.03,124.04) --
	(116.65,124.34) --
	(117.28,122.81) --
	(117.90,122.47) --
	(118.53,123.02) --
	(119.15,124.09) --
	(119.78,124.01) --
	(120.40,123.22) --
	(121.03,123.11) --
	(121.65,122.76) --
	(122.28,122.44) --
	(122.91,122.56) --
	(123.53,122.73) --
	(124.16,122.94) --
	(124.78,123.27) --
	(125.41,123.06) --
	(126.03,122.65) --
	(126.66,122.56) --
	(127.28,122.94) --
	(127.91,123.40) --
	(128.53,123.36) --
	(129.16,122.88) --
	(129.79,122.37) --
	(130.41,122.12) --
	(131.04,122.17) --
	(131.66,122.63) --
	(132.29,123.17) --
	(132.91,123.08) --
	(133.54,122.88) --
	(134.16,123.04) --
	(134.79,123.65) --
	(135.41,123.41) --
	(136.04,122.97) --
	(136.66,122.73) --
	(137.29,123.00) --
	(137.92,123.07) --
	(138.54,122.63) --
	(139.17,122.40) --
	(139.79,122.34) --
	(140.42,122.35) --
	(141.04,122.33) --
	(141.67,122.26) --
	(142.29,122.23) --
	(142.92,122.27) --
	(143.54,122.35) --
	(144.17,122.52) --
	(144.79,122.57) --
	(145.42,122.56) --
	(146.05,122.51) --
	(146.67,122.49) --
	(147.30,122.37) --
	(147.92,122.79) --
	(148.55,123.06) --
	(149.17,123.06) --
	(149.80,122.45) --
	(150.42,122.98) --
	(151.05,122.87) --
	(151.67,122.51) --
	(152.30,122.76) --
	(152.93,123.21) --
	(153.55,124.28) --
	(154.18,123.71) --
	(154.80,122.56) --
	(155.43,122.19) --
	(156.05,123.19) --
	(156.68,131.10) --
	(157.30,135.26) --
	(157.93,123.80) --
	(158.55,123.70) --
	(159.18,125.95) --
	(159.80,126.38) --
	(160.43,124.10) --
	(161.06,124.80) --
	(161.68,123.84) --
	(162.31,125.40) --
	(162.93,125.90) --
	(163.56,126.41) --
	(164.18,126.09) --
	(164.81,130.63) --
	(165.43,136.62) --
	(166.06,137.21) --
	(166.68,133.77) --
	(167.31,131.68) --
	(167.94,129.37) --
	(168.56,127.24) --
	(169.19,126.47) --
	(169.81,124.70) --
	(170.44,123.62) --
	(171.06,122.80) --
	(171.69,122.74) --
	(172.31,122.80) --
	(172.94,122.41) --
	(173.56,122.58) --
	(174.19,122.58) --
	(174.81,122.03) --
	(175.44,122.23) --
	(176.07,123.25) --
	(176.69,123.44) --
	(177.32,124.77) --
	(177.94,124.94) --
	(178.57,123.98) --
	(179.19,122.49) --
	(179.82,122.40) --
	(180.44,122.43) --
	(181.07,122.41) --
	(181.69,122.17) --
	(182.32,122.07) --
	(182.95,122.15) --
	(183.57,122.26) --
	(184.20,122.37) --
	(184.82,122.67) --
	(185.45,122.12) --
	(186.07,122.17) --
	(186.70,122.32) --
	(187.32,122.64) --
	(187.95,123.85) --
	(188.57,124.22) --
	(189.20,124.07) --
	(189.82,123.32) --
	(190.45,123.65) --
	(191.08,123.39) --
	(191.70,122.88) --
	(192.33,122.69) --
	(192.95,123.02) --
	(193.58,123.06) --
	(194.20,123.84) --
	(194.83,124.21) --
	(195.45,123.23) --
	(196.08,122.98) --
	(196.70,123.62) --
	(197.33,124.32) --
	(197.95,124.01) --
	(198.58,123.82) --
	(199.21,123.03) --
	(199.83,123.10) --
	(200.46,123.87) --
	(201.08,123.87) --
	(201.71,123.48) --
	(202.33,122.66) --
	(202.96,122.47) --
	(203.58,122.63) --
	(204.21,122.54) --
	(204.83,122.90) --
	(205.46,123.25) --
	(206.09,123.70) --
	(206.71,123.31) --
	(207.34,122.34) --
	(207.96,122.32) --
	(208.59,122.42) --
	(209.21,122.50) --
	(209.84,122.69) --
	(210.46,122.88) --
	(211.09,123.02) --
	(211.71,122.77) --
	(212.34,122.40) --
	(212.96,122.27) --
	(213.59,122.18) --
	(214.22,122.29) --
	(214.84,122.44) --
	(215.47,122.46) --
	(216.09,122.41) --
	(216.72,122.40) --
	(217.34,122.45) --
	(217.97,122.51) --
	(218.59,122.84) --
	(219.22,123.81);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.33) --
	( 32.85,123.19) --
	( 33.47,122.86) --
	( 34.10,123.05) --
	( 34.72,122.92) --
	( 35.35,122.62) --
	( 35.97,122.63) --
	( 36.60,122.50) --
	( 37.22,122.77) --
	( 37.85,122.82) --
	( 38.47,122.60) --
	( 39.10,122.56) --
	( 39.73,122.67) --
	( 40.35,122.64) --
	( 40.98,123.13) --
	( 41.60,124.09) --
	( 42.23,123.27) --
	( 42.85,122.43) --
	( 43.48,122.59) --
	( 44.10,122.66) --
	( 44.73,122.76) --
	( 45.35,122.59) --
	( 45.98,122.31) --
	( 46.61,122.28) --
	( 47.23,122.47) --
	( 47.86,122.44) --
	( 48.48,122.54) --
	( 49.11,122.65) --
	( 49.73,122.52) --
	( 50.36,123.54) --
	( 50.98,123.83) --
	( 51.61,123.32) --
	( 52.23,123.40) --
	( 52.86,123.16) --
	( 53.48,122.96) --
	( 54.11,122.66) --
	( 54.74,122.47) --
	( 55.36,122.23) --
	( 55.99,122.44) --
	( 56.61,122.43) --
	( 57.24,122.28) --
	( 57.86,122.31) --
	( 58.49,122.61) --
	( 59.11,122.84) --
	( 59.74,122.96) --
	( 60.36,122.76) --
	( 60.99,122.89) --
	( 61.62,123.89) --
	( 62.24,125.76) --
	( 62.87,126.30) --
	( 63.49,126.11) --
	( 64.12,125.13) --
	( 64.74,123.30) --
	( 65.37,123.95) --
	( 65.99,123.53) --
	( 66.62,122.81) --
	( 67.24,122.24) --
	( 67.87,121.84) --
	( 68.49,122.78) --
	( 69.12,122.96) --
	( 69.75,122.98) --
	( 70.37,123.90) --
	( 71.00,123.92) --
	( 71.62,123.19) --
	( 72.25,122.46) --
	( 72.87,122.74) --
	( 73.50,124.68) --
	( 74.12,129.83) --
	( 74.75,131.42) --
	( 75.37,131.73) --
	( 76.00,135.70) --
	( 76.63,139.49) --
	( 77.25,136.81) --
	( 77.88,130.00) --
	( 78.50,122.52) --
	( 79.13,122.36) --
	( 79.75,122.67) --
	( 80.38,122.78) --
	( 81.00,122.28) --
	( 81.63,123.20) --
	( 82.25,124.56) --
	( 82.88,123.34) --
	( 83.50,122.94) --
	( 84.13,123.67) --
	( 84.76,123.54) --
	( 85.38,123.11) --
	( 86.01,122.86) --
	( 86.63,122.87) --
	( 87.26,123.32) --
	( 87.88,130.30) --
	( 88.51,133.69) --
	( 89.13,134.22) --
	( 89.76,131.23) --
	( 90.38,125.77) --
	( 91.01,124.65) --
	( 91.63,124.00) --
	( 92.26,124.63) --
	( 92.89,124.89) --
	( 93.51,123.92) --
	( 94.14,122.89) --
	( 94.76,122.37) --
	( 95.39,122.40) --
	( 96.01,122.37) --
	( 96.64,122.61) --
	( 97.26,122.70) --
	( 97.89,122.59) --
	( 98.51,122.99) --
	( 99.14,123.57) --
	( 99.77,123.64) --
	(100.39,123.58) --
	(101.02,123.46) --
	(101.64,123.01) --
	(102.27,122.77) --
	(102.89,122.40) --
	(103.52,122.51) --
	(104.14,122.48) --
	(104.77,122.59) --
	(105.39,123.06) --
	(106.02,123.00) --
	(106.64,122.84) --
	(107.27,122.94) --
	(107.90,122.74) --
	(108.52,122.58) --
	(109.15,122.36) --
	(109.77,122.69) --
	(110.40,122.87) --
	(111.02,122.81) --
	(111.65,122.58) --
	(112.27,122.54) --
	(112.90,122.94) --
	(113.52,122.80) --
	(114.15,122.97) --
	(114.78,123.75) --
	(115.40,124.77) --
	(116.03,126.00) --
	(116.65,125.72) --
	(117.28,123.39) --
	(117.90,122.99) --
	(118.53,123.02) --
	(119.15,122.89) --
	(119.78,122.64) --
	(120.40,122.62) --
	(121.03,122.72) --
	(121.65,122.79) --
	(122.28,122.77) --
	(122.91,123.03) --
	(123.53,124.25) --
	(124.16,125.09) --
	(124.78,125.32) --
	(125.41,124.23) --
	(126.03,123.55) --
	(126.66,123.02) --
	(127.28,122.46) --
	(127.91,122.35) --
	(128.53,122.15) --
	(129.16,121.99) --
	(129.79,122.45) --
	(130.41,122.89) --
	(131.04,123.45) --
	(131.66,122.48) --
	(132.29,122.12) --
	(132.91,122.12) --
	(133.54,122.26) --
	(134.16,122.32) --
	(134.79,122.63) --
	(135.41,124.18) --
	(136.04,123.90) --
	(136.66,124.19) --
	(137.29,123.97) --
	(137.92,123.47) --
	(138.54,122.70) --
	(139.17,122.44) --
	(139.79,122.39) --
	(140.42,122.48) --
	(141.04,122.61) --
	(141.67,122.70) --
	(142.29,122.48) --
	(142.92,122.49) --
	(143.54,122.32) --
	(144.17,122.43) --
	(144.79,122.43) --
	(145.42,122.45) --
	(146.05,122.53) --
	(146.67,122.47) --
	(147.30,122.61) --
	(147.92,125.94) --
	(148.55,131.11) --
	(149.17,132.45) --
	(149.80,124.20) --
	(150.42,123.01) --
	(151.05,122.52) --
	(151.67,122.42) --
	(152.30,123.10) --
	(152.93,125.82) --
	(153.55,128.30) --
	(154.18,125.60) --
	(154.80,122.88) --
	(155.43,122.22) --
	(156.05,123.39) --
	(156.68,131.07) --
	(157.30,133.00) --
	(157.93,123.23) --
	(158.55,124.37) --
	(159.18,127.39) --
	(159.80,127.05) --
	(160.43,122.57) --
	(161.06,122.26) --
	(161.68,123.53) --
	(162.31,124.89) --
	(162.93,124.69) --
	(163.56,125.28) --
	(164.18,127.30) --
	(164.81,132.48) --
	(165.43,137.76) --
	(166.06,136.83) --
	(166.68,132.65) --
	(167.31,130.54) --
	(167.94,128.15) --
	(168.56,126.22) --
	(169.19,125.10) --
	(169.81,124.34) --
	(170.44,124.13) --
	(171.06,123.51) --
	(171.69,123.64) --
	(172.31,123.38) --
	(172.94,122.52) --
	(173.56,122.61) --
	(174.19,122.58) --
	(174.81,122.16) --
	(175.44,121.98) --
	(176.07,122.44) --
	(176.69,122.88) --
	(177.32,123.27) --
	(177.94,123.12) --
	(178.57,123.18) --
	(179.19,123.34) --
	(179.82,123.35) --
	(180.44,123.20) --
	(181.07,122.78) --
	(181.69,125.56) --
	(182.32,126.87) --
	(182.95,125.23) --
	(183.57,123.09) --
	(184.20,122.87) --
	(184.82,122.90) --
	(185.45,124.20) --
	(186.07,124.58) --
	(186.70,124.40) --
	(187.32,124.32) --
	(187.95,122.53) --
	(188.57,122.48) --
	(189.20,122.53) --
	(189.82,124.29) --
	(190.45,126.35) --
	(191.08,125.25) --
	(191.70,122.36) --
	(192.33,122.50) --
	(192.95,122.83) --
	(193.58,123.24) --
	(194.20,125.18) --
	(194.83,127.25) --
	(195.45,124.70) --
	(196.08,122.42) --
	(196.70,122.46) --
	(197.33,123.99) --
	(197.95,124.19) --
	(198.58,123.21) --
	(199.21,123.12) --
	(199.83,124.27) --
	(200.46,124.95) --
	(201.08,124.58) --
	(201.71,124.37) --
	(202.33,123.06) --
	(202.96,122.43) --
	(203.58,122.48) --
	(204.21,122.88) --
	(204.83,122.96) --
	(205.46,122.96) --
	(206.09,122.88) --
	(206.71,122.60) --
	(207.34,130.86) --
	(207.96,122.47) --
	(208.59,122.32) --
	(209.21,122.30) --
	(209.84,122.49) --
	(210.46,122.57) --
	(211.09,122.45) --
	(211.71,122.09) --
	(212.34,122.03) --
	(212.96,122.22) --
	(213.59,124.64) --
	(214.22,122.99) --
	(214.84,122.88) --
	(215.47,122.27) --
	(216.09,122.33) --
	(216.72,122.40) --
	(217.34,122.96) --
	(217.97,122.86) --
	(218.59,122.36) --
	(219.22,123.20);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,124.52) --
	( 32.85,123.52) --
	( 33.47,122.83) --
	( 34.10,121.38) --
	( 34.72,121.14) --
	( 35.35,122.02) --
	( 35.97,122.33) --
	( 36.60,122.39) --
	( 37.22,122.46) --
	( 37.85,122.46) --
	( 38.47,122.39) --
	( 39.10,122.32) --
	( 39.73,122.31) --
	( 40.35,122.32) --
	( 40.98,122.90) --
	( 41.60,123.42) --
	( 42.23,122.92) --
	( 42.85,122.22) --
	( 43.48,121.92) --
	( 44.10,122.05) --
	( 44.73,122.45) --
	( 45.35,122.36) --
	( 45.98,122.76) --
	( 46.61,123.62) --
	( 47.23,125.05) --
	( 47.86,125.86) --
	( 48.48,126.45) --
	( 49.11,125.06) --
	( 49.73,123.91) --
	( 50.36,123.74) --
	( 50.98,123.59) --
	( 51.61,122.50) --
	( 52.23,122.34) --
	( 52.86,122.35) --
	( 53.48,122.42) --
	( 54.11,122.52) --
	( 54.74,122.56) --
	( 55.36,122.84) --
	( 55.99,122.63) --
	( 56.61,122.75) --
	( 57.24,123.81) --
	( 57.86,123.74) --
	( 58.49,122.88) --
	( 59.11,122.52) --
	( 59.74,122.15) --
	( 60.36,130.54) --
	( 60.99,127.57) --
	( 61.62,122.20) --
	( 62.24,122.27) --
	( 62.87,122.27) --
	( 63.49,122.90) --
	( 64.12,123.41) --
	( 64.74,124.73) --
	( 65.37,126.65) --
	( 65.99,126.62) --
	( 66.62,125.32) --
	( 67.24,123.97) --
	( 67.87,125.46) --
	( 68.49,125.51) --
	( 69.12,123.75) --
	( 69.75,123.00) --
	( 70.37,122.79) --
	( 71.00,123.16) --
	( 71.62,123.82) --
	( 72.25,122.98) --
	( 72.87,122.85) --
	( 73.50,124.32) --
	( 74.12,128.39) --
	( 74.75,130.68) --
	( 75.37,133.32) --
	( 76.00,137.66) --
	( 76.63,139.58) --
	( 77.25,135.36) --
	( 77.88,128.64) --
	( 78.50,122.58) --
	( 79.13,122.48) --
	( 79.75,122.43) --
	( 80.38,122.58) --
	( 81.00,123.14) --
	( 81.63,123.95) --
	( 82.25,123.63) --
	( 82.88,122.82) --
	( 83.50,122.47) --
	( 84.13,122.34) --
	( 84.76,122.31) --
	( 85.38,122.63) --
	( 86.01,124.10) --
	( 86.63,124.23) --
	( 87.26,124.38) --
	( 87.88,129.11) --
	( 88.51,131.63) --
	( 89.13,131.63) --
	( 89.76,129.40) --
	( 90.38,125.44) --
	( 91.01,124.84) --
	( 91.63,123.69) --
	( 92.26,122.78) --
	( 92.89,122.81) --
	( 93.51,122.55) --
	( 94.14,123.03) --
	( 94.76,123.69) --
	( 95.39,122.92) --
	( 96.01,122.62) --
	( 96.64,123.98) --
	( 97.26,123.75) --
	( 97.89,122.84) --
	( 98.51,122.77) --
	( 99.14,122.59) --
	( 99.77,122.51) --
	(100.39,129.15) --
	(101.02,128.75) --
	(101.64,122.67) --
	(102.27,123.10) --
	(102.89,123.21) --
	(103.52,123.15) --
	(104.14,123.12) --
	(104.77,122.72) --
	(105.39,122.16) --
	(106.02,122.08) --
	(106.64,122.79) --
	(107.27,123.09) --
	(107.90,123.26) --
	(108.52,123.47) --
	(109.15,123.02) --
	(109.77,123.23) --
	(110.40,123.16) --
	(111.02,123.04) --
	(111.65,123.07) --
	(112.27,123.07) --
	(112.90,122.83) --
	(113.52,122.61) --
	(114.15,122.51) --
	(114.78,122.67) --
	(115.40,123.83) --
	(116.03,124.06) --
	(116.65,123.23) --
	(117.28,122.33) --
	(117.90,122.42) --
	(118.53,122.32) --
	(119.15,122.31) --
	(119.78,122.75) --
	(120.40,123.22) --
	(121.03,122.67) --
	(121.65,122.21) --
	(122.28,122.54) --
	(122.91,123.29) --
	(123.53,128.16) --
	(124.16,130.19) --
	(124.78,129.26) --
	(125.41,126.49) --
	(126.03,126.71) --
	(126.66,125.55) --
	(127.28,123.81) --
	(127.91,123.04) --
	(128.53,122.72) --
	(129.16,123.82) --
	(129.79,125.81) --
	(130.41,125.73) --
	(131.04,124.03) --
	(131.66,123.24) --
	(132.29,122.92) --
	(132.91,122.87) --
	(133.54,122.64) --
	(134.16,123.17) --
	(134.79,123.53) --
	(135.41,126.44) --
	(136.04,122.53) --
	(136.66,122.94) --
	(137.29,123.73) --
	(137.92,124.44) --
	(138.54,123.57) --
	(139.17,122.60) --
	(139.79,122.40) --
	(140.42,122.41) --
	(141.04,122.47) --
	(141.67,122.70) --
	(142.29,123.85) --
	(142.92,123.96) --
	(143.54,123.97) --
	(144.17,124.12) --
	(144.79,124.38) --
	(145.42,124.40) --
	(146.05,123.76) --
	(146.67,123.48) --
	(147.30,122.84) --
	(147.92,122.33) --
	(148.55,122.32) --
	(149.17,122.39) --
	(149.80,122.42) --
	(150.42,122.54) --
	(151.05,122.38) --
	(151.67,122.25) --
	(152.30,122.32) --
	(152.93,122.57) --
	(153.55,123.31) --
	(154.18,123.26) --
	(154.80,122.57) --
	(155.43,122.41) --
	(156.05,123.24) --
	(156.68,131.32) --
	(157.30,133.06) --
	(157.93,123.39) --
	(158.55,123.97) --
	(159.18,127.08) --
	(159.80,127.25) --
	(160.43,122.79) --
	(161.06,122.67) --
	(161.68,123.85) --
	(162.31,125.10) --
	(162.93,125.29) --
	(163.56,125.59) --
	(164.18,125.68) --
	(164.81,130.48) --
	(165.43,137.41) --
	(166.06,137.75) --
	(166.68,133.92) --
	(167.31,131.63) --
	(167.94,128.88) --
	(168.56,126.79) --
	(169.19,127.15) --
	(169.81,126.18) --
	(170.44,125.51) --
	(171.06,124.46) --
	(171.69,123.66) --
	(172.31,123.34) --
	(172.94,122.39) --
	(173.56,122.45) --
	(174.19,122.59) --
	(174.81,122.82) --
	(175.44,123.92) --
	(176.07,124.01) --
	(176.69,122.80) --
	(177.32,122.99) --
	(177.94,123.37) --
	(178.57,123.11) --
	(179.19,122.95) --
	(179.82,122.96) --
	(180.44,122.95) --
	(181.07,122.61) --
	(181.69,122.55) --
	(182.32,122.57) --
	(182.95,122.46) --
	(183.57,122.36) --
	(184.20,122.34) --
	(184.82,122.32) --
	(185.45,122.97) --
	(186.07,123.17) --
	(186.70,124.38) --
	(187.32,125.09) --
	(187.95,125.40) --
	(188.57,124.99) --
	(189.20,123.63) --
	(189.82,122.80) --
	(190.45,121.87) --
	(191.08,122.10) --
	(191.70,122.58) --
	(192.33,124.10) --
	(192.95,125.04) --
	(193.58,124.79) --
	(194.20,123.44) --
	(194.83,122.96) --
	(195.45,123.21) --
	(196.08,122.97) --
	(196.70,122.98) --
	(197.33,122.33) --
	(197.95,122.22) --
	(198.58,122.55) --
	(199.21,122.37) --
	(199.83,122.43) --
	(200.46,122.68) --
	(201.08,123.70) --
	(201.71,122.55) --
	(202.33,122.78) --
	(202.96,122.75) --
	(203.58,122.81) --
	(204.21,123.06) --
	(204.83,123.07) --
	(205.46,123.21) --
	(206.09,122.74) --
	(206.71,123.07) --
	(207.34,124.13) --
	(207.96,123.85) --
	(208.59,122.79) --
	(209.21,122.81) --
	(209.84,130.82) --
	(210.46,123.23) --
	(211.09,122.79) --
	(211.71,122.68) --
	(212.34,122.57) --
	(212.96,122.18) --
	(213.59,123.51) --
	(214.22,124.21) --
	(214.84,123.56) --
	(215.47,123.92) --
	(216.09,124.04) --
	(216.72,124.14) --
	(217.34,123.91) --
	(217.97,124.26) --
	(218.59,124.54) --
	(219.22,123.51);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.80) --
	( 32.85,122.55) --
	( 33.47,122.71) --
	( 34.10,124.33) --
	( 34.72,124.30) --
	( 35.35,123.05) --
	( 35.97,123.90) --
	( 36.60,123.00) --
	( 37.22,123.13) --
	( 37.85,123.10) --
	( 38.47,122.65) --
	( 39.10,122.46) --
	( 39.73,122.54) --
	( 40.35,122.52) --
	( 40.98,122.87) --
	( 41.60,123.42) --
	( 42.23,122.98) --
	( 42.85,122.49) --
	( 43.48,122.57) --
	( 44.10,122.46) --
	( 44.73,122.55) --
	( 45.35,122.74) --
	( 45.98,122.38) --
	( 46.61,122.63) --
	( 47.23,123.30) --
	( 47.86,123.18) --
	( 48.48,122.53) --
	( 49.11,122.60) --
	( 49.73,122.35) --
	( 50.36,122.49) --
	( 50.98,122.59) --
	( 51.61,122.59) --
	( 52.23,122.62) --
	( 52.86,122.42) --
	( 53.48,122.38) --
	( 54.11,122.39) --
	( 54.74,122.38) --
	( 55.36,122.99) --
	( 55.99,123.20) --
	( 56.61,122.72) --
	( 57.24,122.88) --
	( 57.86,122.75) --
	( 58.49,122.45) --
	( 59.11,122.55) --
	( 59.74,130.90) --
	( 60.36,129.35) --
	( 60.99,122.42) --
	( 61.62,122.94) --
	( 62.24,123.70) --
	( 62.87,122.96) --
	( 63.49,122.80) --
	( 64.12,122.90) --
	( 64.74,123.45) --
	( 65.37,123.36) --
	( 65.99,123.44) --
	( 66.62,123.50) --
	( 67.24,123.12) --
	( 67.87,122.72) --
	( 68.49,127.01) --
	( 69.12,123.20) --
	( 69.75,122.66) --
	( 70.37,123.04) --
	( 71.00,123.26) --
	( 71.62,124.96) --
	( 72.25,124.00) --
	( 72.87,122.99) --
	( 73.50,124.37) --
	( 74.12,131.27) --
	( 74.75,132.33) --
	( 75.37,133.39) --
	( 76.00,135.95) --
	( 76.63,138.74) --
	( 77.25,135.99) --
	( 77.88,129.54) --
	( 78.50,122.89) --
	( 79.13,122.67) --
	( 79.75,122.46) --
	( 80.38,122.70) --
	( 81.00,123.99) --
	( 81.63,125.39) --
	( 82.25,125.22) --
	( 82.88,125.95) --
	( 83.50,128.25) --
	( 84.13,128.99) --
	( 84.76,128.34) --
	( 85.38,126.81) --
	( 86.01,124.59) --
	( 86.63,123.89) --
	( 87.26,123.85) --
	( 87.88,128.70) --
	( 88.51,133.40) --
	( 89.13,134.90) --
	( 89.76,132.17) --
	( 90.38,126.69) --
	( 91.01,125.69) --
	( 91.63,125.27) --
	( 92.26,125.45) --
	( 92.89,124.29) --
	( 93.51,122.76) --
	( 94.14,122.37) --
	( 94.76,122.33) --
	( 95.39,122.31) --
	( 96.01,123.24) --
	( 96.64,125.45) --
	( 97.26,125.03) --
	( 97.89,124.37) --
	( 98.51,122.87) --
	( 99.14,122.35) --
	( 99.77,122.44) --
	(100.39,122.46) --
	(101.02,122.29) --
	(101.64,122.06) --
	(102.27,122.13) --
	(102.89,122.50) --
	(103.52,123.17) --
	(104.14,123.10) --
	(104.77,122.95) --
	(105.39,123.00) --
	(106.02,123.05) --
	(106.64,122.95) --
	(107.27,123.12) --
	(107.90,123.06) --
	(108.52,122.84) --
	(109.15,122.27) --
	(109.77,122.23) --
	(110.40,122.63) --
	(111.02,123.02) --
	(111.65,123.06) --
	(112.27,122.70) --
	(112.90,122.54) --
	(113.52,122.25) --
	(114.15,122.07) --
	(114.78,122.03) --
	(115.40,122.76) --
	(116.03,122.78) --
	(116.65,122.36) --
	(117.28,122.50) --
	(117.90,122.74) --
	(118.53,122.48) --
	(119.15,122.43) --
	(119.78,122.81) --
	(120.40,123.71) --
	(121.03,123.45) --
	(121.65,122.61) --
	(122.28,122.44) --
	(122.91,122.51) --
	(123.53,122.39) --
	(124.16,122.47) --
	(124.78,122.47) --
	(125.41,122.36) --
	(126.03,122.39) --
	(126.66,122.53) --
	(127.28,122.51) --
	(127.91,122.37) --
	(128.53,122.32) --
	(129.16,122.43) --
	(129.79,123.81) --
	(130.41,124.28) --
	(131.04,123.84) --
	(131.66,123.03) --
	(132.29,123.06) --
	(132.91,123.20) --
	(133.54,123.31) --
	(134.16,123.32) --
	(134.79,122.35) --
	(135.41,123.12) --
	(136.04,123.20) --
	(136.66,122.35) --
	(137.29,122.16) --
	(137.92,122.22) --
	(138.54,122.17) --
	(139.17,122.31) --
	(139.79,122.34) --
	(140.42,122.47) --
	(141.04,122.62) --
	(141.67,122.82) --
	(142.29,123.61) --
	(142.92,123.46) --
	(143.54,122.65) --
	(144.17,122.26) --
	(144.79,122.30) --
	(145.42,122.37) --
	(146.05,122.53) --
	(146.67,122.47) --
	(147.30,122.55) --
	(147.92,122.32) --
	(148.55,122.31) --
	(149.17,122.25) --
	(149.80,122.24) --
	(150.42,122.15) --
	(151.05,122.16) --
	(151.67,122.13) --
	(152.30,122.29) --
	(152.93,122.00) --
	(153.55,121.81) --
	(154.18,122.98) --
	(154.80,122.60) --
	(155.43,122.26) --
	(156.05,122.85) --
	(156.68,130.53) --
	(157.30,133.75) --
	(157.93,125.12) --
	(158.55,126.57) --
	(159.18,128.36) --
	(159.80,127.10) --
	(160.43,122.69) --
	(161.06,122.32) --
	(161.68,123.92) --
	(162.31,126.90) --
	(162.93,124.43) --
	(163.56,124.16) --
	(164.18,127.27) --
	(164.81,132.27) --
	(165.43,137.32) --
	(166.06,137.95) --
	(166.68,133.22) --
	(167.31,130.92) --
	(167.94,128.14) --
	(168.56,126.22) --
	(169.19,126.19) --
	(169.81,124.48) --
	(170.44,123.34) --
	(171.06,122.92) --
	(171.69,122.63) --
	(172.31,122.89) --
	(172.94,122.75) --
	(173.56,123.21) --
	(174.19,123.35) --
	(174.81,122.69) --
	(175.44,121.81) --
	(176.07,121.69) --
	(176.69,122.35) --
	(177.32,122.85) --
	(177.94,123.00) --
	(178.57,123.22) --
	(179.19,123.76) --
	(179.82,124.07) --
	(180.44,124.05) --
	(181.07,123.52) --
	(181.69,124.35) --
	(182.32,124.86) --
	(182.95,123.95) --
	(183.57,122.55) --
	(184.20,122.40) --
	(184.82,122.91) --
	(185.45,124.48) --
	(186.07,125.17) --
	(186.70,125.47) --
	(187.32,125.19) --
	(187.95,124.41) --
	(188.57,124.05) --
	(189.20,122.75) --
	(189.82,122.64) --
	(190.45,122.68) --
	(191.08,122.82) --
	(191.70,122.46) --
	(192.33,122.60) --
	(192.95,122.41) --
	(193.58,122.23) --
	(194.20,121.97) --
	(194.83,122.38) --
	(195.45,122.46) --
	(196.08,122.50) --
	(196.70,121.94) --
	(197.33,122.48) --
	(197.95,122.85) --
	(198.58,122.54) --
	(199.21,122.56) --
	(199.83,122.59) --
	(200.46,122.60) --
	(201.08,122.28) --
	(201.71,124.15) --
	(202.33,122.88) --
	(202.96,122.36) --
	(203.58,122.53) --
	(204.21,122.94) --
	(204.83,122.46) --
	(205.46,122.70) --
	(206.09,122.72) --
	(206.71,122.59) --
	(207.34,122.95) --
	(207.96,123.31) --
	(208.59,123.12) --
	(209.21,122.40) --
	(209.84,122.47) --
	(210.46,122.26) --
	(211.09,122.29) --
	(211.71,122.49) --
	(212.34,122.64) --
	(212.96,122.67) --
	(213.59,122.74) --
	(214.22,122.82) --
	(214.84,122.85) --
	(215.47,122.94) --
	(216.09,122.94) --
	(216.72,122.97) --
	(217.34,122.79) --
	(217.97,122.74) --
	(218.59,122.82) --
	(219.22,122.58);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.50) --
	( 32.85,122.28) --
	( 33.47,122.01) --
	( 34.10,123.76) --
	( 34.72,123.96) --
	( 35.35,122.72) --
	( 35.97,122.74) --
	( 36.60,122.22) --
	( 37.22,122.07) --
	( 37.85,122.05) --
	( 38.47,122.16) --
	( 39.10,122.69) --
	( 39.73,123.03) --
	( 40.35,123.18) --
	( 40.98,122.81) --
	( 41.60,122.58) --
	( 42.23,122.35) --
	( 42.85,122.96) --
	( 43.48,130.14) --
	( 44.10,124.47) --
	( 44.73,122.87) --
	( 45.35,122.91) --
	( 45.98,124.15) --
	( 46.61,123.84) --
	( 47.23,122.68) --
	( 47.86,122.69) --
	( 48.48,122.47) --
	( 49.11,122.64) --
	( 49.73,122.52) --
	( 50.36,122.24) --
	( 50.98,122.31) --
	( 51.61,122.65) --
	( 52.23,122.50) --
	( 52.86,122.76) --
	( 53.48,122.95) --
	( 54.11,122.97) --
	( 54.74,123.13) --
	( 55.36,122.83) --
	( 55.99,122.36) --
	( 56.61,122.31) --
	( 57.24,122.22) --
	( 57.86,122.25) --
	( 58.49,122.50) --
	( 59.11,122.62) --
	( 59.74,122.65) --
	( 60.36,123.17) --
	( 60.99,122.68) --
	( 61.62,123.10) --
	( 62.24,124.02) --
	( 62.87,122.92) --
	( 63.49,123.36) --
	( 64.12,123.07) --
	( 64.74,122.52) --
	( 65.37,123.26) --
	( 65.99,123.22) --
	( 66.62,122.92) --
	( 67.24,122.35) --
	( 67.87,121.80) --
	( 68.49,121.93) --
	( 69.12,123.06) --
	( 69.75,122.88) --
	( 70.37,122.39) --
	( 71.00,122.79) --
	( 71.62,123.26) --
	( 72.25,122.93) --
	( 72.87,122.86) --
	( 73.50,124.24) --
	( 74.12,128.23) --
	( 74.75,129.75) --
	( 75.37,131.24) --
	( 76.00,135.20) --
	( 76.63,138.62) --
	( 77.25,136.30) --
	( 77.88,130.45) --
	( 78.50,123.24) --
	( 79.13,122.88) --
	( 79.75,122.62) --
	( 80.38,122.60) --
	( 81.00,122.16) --
	( 81.63,122.78) --
	( 82.25,123.09) --
	( 82.88,122.53) --
	( 83.50,122.31) --
	( 84.13,122.49) --
	( 84.76,122.91) --
	( 85.38,122.51) --
	( 86.01,122.54) --
	( 86.63,122.92) --
	( 87.26,123.76) --
	( 87.88,129.83) --
	( 88.51,132.80) --
	( 89.13,132.72) --
	( 89.76,129.82) --
	( 90.38,125.45) --
	( 91.01,124.68) --
	( 91.63,123.70) --
	( 92.26,124.18) --
	( 92.89,130.42) --
	( 93.51,125.35) --
	( 94.14,122.46) --
	( 94.76,122.33) --
	( 95.39,122.28) --
	( 96.01,122.29) --
	( 96.64,122.36) --
	( 97.26,122.57) --
	( 97.89,123.05) --
	( 98.51,123.00) --
	( 99.14,122.76) --
	( 99.77,122.90) --
	(100.39,123.29) --
	(101.02,123.84) --
	(101.64,124.49) --
	(102.27,124.54) --
	(102.89,123.17) --
	(103.52,122.49) --
	(104.14,122.35) --
	(104.77,122.33) --
	(105.39,123.60) --
	(106.02,123.37) --
	(106.64,122.59) --
	(107.27,122.38) --
	(107.90,122.41) --
	(108.52,122.42) --
	(109.15,122.41) --
	(109.77,122.65) --
	(110.40,123.10) --
	(111.02,123.44) --
	(111.65,123.25) --
	(112.27,122.63) --
	(112.90,122.43) --
	(113.52,122.38) --
	(114.15,122.35) --
	(114.78,123.05) --
	(115.40,123.56) --
	(116.03,123.73) --
	(116.65,123.43) --
	(117.28,122.56) --
	(117.90,122.51) --
	(118.53,122.62) --
	(119.15,123.43) --
	(119.78,124.70) --
	(120.40,130.34) --
	(121.03,129.15) --
	(121.65,122.60) --
	(122.28,122.90) --
	(122.91,122.79) --
	(123.53,122.48) --
	(124.16,122.46) --
	(124.78,122.34) --
	(125.41,122.32) --
	(126.03,122.31) --
	(126.66,122.77) --
	(127.28,123.35) --
	(127.91,123.32) --
	(128.53,122.99) --
	(129.16,122.30) --
	(129.79,122.78) --
	(130.41,124.07) --
	(131.04,124.82) --
	(131.66,125.97) --
	(132.29,123.99) --
	(132.91,123.58) --
	(133.54,122.82) --
	(134.16,122.95) --
	(134.79,124.00) --
	(135.41,124.87) --
	(136.04,124.62) --
	(136.66,124.77) --
	(137.29,124.11) --
	(137.92,123.10) --
	(138.54,122.67) --
	(139.17,122.37) --
	(139.79,122.33) --
	(140.42,122.36) --
	(141.04,122.41) --
	(141.67,122.44) --
	(142.29,123.05) --
	(142.92,123.03) --
	(143.54,122.88) --
	(144.17,122.83) --
	(144.79,122.98) --
	(145.42,123.18) --
	(146.05,123.31) --
	(146.67,123.19) --
	(147.30,122.87) --
	(147.92,122.40) --
	(148.55,122.56) --
	(149.17,122.59) --
	(149.80,122.37) --
	(150.42,122.36) --
	(151.05,122.31) --
	(151.67,122.19) --
	(152.30,122.66) --
	(152.93,122.70) --
	(153.55,123.22) --
	(154.18,125.74) --
	(154.80,125.20) --
	(155.43,123.26) --
	(156.05,123.73) --
	(156.68,130.44) --
	(157.30,131.35) --
	(157.93,123.52) --
	(158.55,124.25) --
	(159.18,127.39) --
	(159.80,128.13) --
	(160.43,124.12) --
	(161.06,122.08) --
	(161.68,123.39) --
	(162.31,124.35) --
	(162.93,123.65) --
	(163.56,124.91) --
	(164.18,127.19) --
	(164.81,132.61) --
	(165.43,138.50) --
	(166.06,137.70) --
	(166.68,133.66) --
	(167.31,132.17) --
	(167.94,130.19) --
	(168.56,127.74) --
	(169.19,128.54) --
	(169.81,126.55) --
	(170.44,124.86) --
	(171.06,122.65) --
	(171.69,122.50) --
	(172.31,123.41) --
	(172.94,124.95) --
	(173.56,127.55) --
	(174.19,128.63) --
	(174.81,127.79) --
	(175.44,123.93) --
	(176.07,121.95) --
	(176.69,122.02) --
	(177.32,122.16) --
	(177.94,122.42) --
	(178.57,122.53) --
	(179.19,122.51) --
	(179.82,123.82) --
	(180.44,125.56) --
	(181.07,125.86) --
	(181.69,123.19) --
	(182.32,122.26) --
	(182.95,122.28) --
	(183.57,122.33) --
	(184.20,122.52) --
	(184.82,122.64) --
	(185.45,122.39) --
	(186.07,122.82) --
	(186.70,122.86) --
	(187.32,123.59) --
	(187.95,123.43) --
	(188.57,123.32) --
	(189.20,123.44) --
	(189.82,123.42) --
	(190.45,122.43) --
	(191.08,122.45) --
	(191.70,122.46) --
	(192.33,122.47) --
	(192.95,122.97) --
	(193.58,122.96) --
	(194.20,122.67) --
	(194.83,122.69) --
	(195.45,122.61) --
	(196.08,123.05) --
	(196.70,124.05) --
	(197.33,123.74) --
	(197.95,123.54) --
	(198.58,123.66) --
	(199.21,123.35) --
	(199.83,124.09) --
	(200.46,124.95) --
	(201.08,124.64) --
	(201.71,123.54) --
	(202.33,122.78) --
	(202.96,122.55) --
	(203.58,122.87) --
	(204.21,123.38) --
	(204.83,122.99) --
	(205.46,122.78) --
	(206.09,122.65) --
	(206.71,122.73) --
	(207.34,123.56) --
	(207.96,123.31) --
	(208.59,122.83) --
	(209.21,122.90) --
	(209.84,123.02) --
	(210.46,122.70) --
	(211.09,122.97) --
	(211.71,123.73) --
	(212.34,124.28) --
	(212.96,125.23) --
	(213.59,126.60) --
	(214.22,125.90) --
	(214.84,124.23) --
	(215.47,123.77) --
	(216.09,123.67) --
	(216.72,123.58) --
	(217.34,123.33) --
	(217.97,122.75) --
	(218.59,122.57) --
	(219.22,122.32);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.93) --
	( 32.85,123.09) --
	( 33.47,123.40) --
	( 34.10,122.65) --
	( 34.72,122.19) --
	( 35.35,124.82) --
	( 35.97,122.87) --
	( 36.60,123.86) --
	( 37.22,125.31) --
	( 37.85,125.53) --
	( 38.47,123.88) --
	( 39.10,122.40) --
	( 39.73,122.46) --
	( 40.35,122.52) --
	( 40.98,127.34) --
	( 41.60,129.17) --
	( 42.23,128.58) --
	( 42.85,123.98) --
	( 43.48,122.53) --
	( 44.10,122.37) --
	( 44.73,122.40) --
	( 45.35,122.70) --
	( 45.98,122.50) --
	( 46.61,122.48) --
	( 47.23,122.50) --
	( 47.86,122.59) --
	( 48.48,122.64) --
	( 49.11,123.73) --
	( 49.73,123.33) --
	( 50.36,122.78) --
	( 50.98,122.86) --
	( 51.61,123.11) --
	( 52.23,122.80) --
	( 52.86,122.52) --
	( 53.48,122.38) --
	( 54.11,122.25) --
	( 54.74,122.23) --
	( 55.36,122.27) --
	( 55.99,122.45) --
	( 56.61,122.51) --
	( 57.24,122.41) --
	( 57.86,122.41) --
	( 58.49,122.44) --
	( 59.11,122.47) --
	( 59.74,122.59) --
	( 60.36,122.64) --
	( 60.99,122.38) --
	( 61.62,122.79) --
	( 62.24,124.02) --
	( 62.87,123.11) --
	( 63.49,125.71) --
	( 64.12,127.64) --
	( 64.74,127.23) --
	( 65.37,125.80) --
	( 65.99,123.52) --
	( 66.62,123.10) --
	( 67.24,122.65) --
	( 67.87,126.19) --
	( 68.49,127.92) --
	( 69.12,123.32) --
	( 69.75,122.94) --
	( 70.37,123.31) --
	( 71.00,123.23) --
	( 71.62,122.60) --
	( 72.25,122.93) --
	( 72.87,123.46) --
	( 73.50,124.36) --
	( 74.12,129.04) --
	( 74.75,131.34) --
	( 75.37,130.93) --
	( 76.00,134.28) --
	( 76.63,137.99) --
	( 77.25,135.83) --
	( 77.88,129.83) --
	( 78.50,122.99) --
	( 79.13,122.69) --
	( 79.75,122.83) --
	( 80.38,123.00) --
	( 81.00,122.18) --
	( 81.63,122.86) --
	( 82.25,128.29) --
	( 82.88,127.05) --
	( 83.50,123.09) --
	( 84.13,123.55) --
	( 84.76,123.11) --
	( 85.38,123.28) --
	( 86.01,122.18) --
	( 86.63,122.36) --
	( 87.26,124.09) --
	( 87.88,130.44) --
	( 88.51,133.72) --
	( 89.13,134.23) --
	( 89.76,131.37) --
	( 90.38,125.91) --
	( 91.01,125.23) --
	( 91.63,124.36) --
	( 92.26,123.48) --
	( 92.89,122.61) --
	( 93.51,122.66) --
	( 94.14,122.79) --
	( 94.76,122.49) --
	( 95.39,122.33) --
	( 96.01,122.20) --
	( 96.64,122.11) --
	( 97.26,122.35) --
	( 97.89,122.65) --
	( 98.51,122.55) --
	( 99.14,122.99) --
	( 99.77,123.08) --
	(100.39,122.97) --
	(101.02,122.84) --
	(101.64,122.91) --
	(102.27,122.94) --
	(102.89,123.49) --
	(103.52,123.54) --
	(104.14,123.02) --
	(104.77,122.61) --
	(105.39,121.82) --
	(106.02,124.80) --
	(106.64,126.58) --
	(107.27,123.75) --
	(107.90,122.03) --
	(108.52,122.15) --
	(109.15,122.40) --
	(109.77,122.30) --
	(110.40,122.54) --
	(111.02,122.75) --
	(111.65,122.69) --
	(112.27,122.74) --
	(112.90,122.50) --
	(113.52,122.37) --
	(114.15,122.30) --
	(114.78,122.25) --
	(115.40,122.40) --
	(116.03,123.31) --
	(116.65,124.21) --
	(117.28,123.30) --
	(117.90,123.04) --
	(118.53,122.96) --
	(119.15,123.05) --
	(119.78,122.69) --
	(120.40,122.79) --
	(121.03,122.60) --
	(121.65,122.48) --
	(122.28,122.28) --
	(122.91,123.38) --
	(123.53,124.53) --
	(124.16,124.63) --
	(124.78,124.24) --
	(125.41,123.30) --
	(126.03,123.15) --
	(126.66,122.92) --
	(127.28,122.61) --
	(127.91,122.80) --
	(128.53,123.14) --
	(129.16,123.13) --
	(129.79,123.48) --
	(130.41,123.49) --
	(131.04,122.85) --
	(131.66,122.77) --
	(132.29,124.45) --
	(132.91,124.40) --
	(133.54,123.28) --
	(134.16,123.37) --
	(134.79,123.46) --
	(135.41,124.31) --
	(136.04,124.00) --
	(136.66,123.00) --
	(137.29,122.92) --
	(137.92,122.98) --
	(138.54,122.66) --
	(139.17,122.40) --
	(139.79,122.37) --
	(140.42,122.47) --
	(141.04,122.56) --
	(141.67,122.46) --
	(142.29,122.38) --
	(142.92,122.35) --
	(143.54,122.33) --
	(144.17,122.34) --
	(144.79,122.38) --
	(145.42,122.46) --
	(146.05,122.50) --
	(146.67,122.49) --
	(147.30,122.38) --
	(147.92,122.32) --
	(148.55,122.34) --
	(149.17,122.49) --
	(149.80,122.96) --
	(150.42,122.71) --
	(151.05,122.27) --
	(151.67,122.12) --
	(152.30,122.45) --
	(152.93,122.99) --
	(153.55,124.11) --
	(154.18,123.41) --
	(154.80,122.68) --
	(155.43,122.39) --
	(156.05,122.99) --
	(156.68,131.84) --
	(157.30,133.49) --
	(157.93,123.56) --
	(158.55,124.44) --
	(159.18,127.40) --
	(159.80,127.38) --
	(160.43,122.61) --
	(161.06,122.36) --
	(161.68,123.50) --
	(162.31,124.72) --
	(162.93,124.90) --
	(163.56,125.37) --
	(164.18,125.48) --
	(164.81,131.37) --
	(165.43,138.52) --
	(166.06,138.34) --
	(166.68,134.85) --
	(167.31,132.88) --
	(167.94,130.24) --
	(168.56,128.96) --
	(169.19,129.65) --
	(169.81,127.23) --
	(170.44,125.43) --
	(171.06,123.40) --
	(171.69,122.62) --
	(172.31,122.88) --
	(172.94,122.30) --
	(173.56,123.56) --
	(174.19,124.57) --
	(174.81,124.91) --
	(175.44,122.37) --
	(176.07,122.48) --
	(176.69,122.52) --
	(177.32,125.24) --
	(177.94,127.67) --
	(178.57,128.49) --
	(179.19,128.92) --
	(179.82,128.42) --
	(180.44,127.37) --
	(181.07,123.11) --
	(181.69,124.37) --
	(182.32,125.05) --
	(182.95,124.02) --
	(183.57,122.68) --
	(184.20,122.27) --
	(184.82,122.29) --
	(185.45,123.26) --
	(186.07,124.03) --
	(186.70,124.37) --
	(187.32,123.88) --
	(187.95,124.22) --
	(188.57,124.33) --
	(189.20,123.77) --
	(189.82,123.15) --
	(190.45,122.59) --
	(191.08,122.30) --
	(191.70,122.37) --
	(192.33,122.30) --
	(192.95,122.30) --
	(193.58,122.28) --
	(194.20,122.38) --
	(194.83,123.70) --
	(195.45,123.58) --
	(196.08,123.33) --
	(196.70,123.01) --
	(197.33,122.60) --
	(197.95,122.52) --
	(198.58,122.75) --
	(199.21,122.59) --
	(199.83,122.81) --
	(200.46,123.13) --
	(201.08,123.29) --
	(201.71,122.32) --
	(202.33,122.31) --
	(202.96,122.36) --
	(203.58,122.47) --
	(204.21,122.60) --
	(204.83,122.13) --
	(205.46,122.08) --
	(206.09,123.00) --
	(206.71,125.17) --
	(207.34,125.61) --
	(207.96,123.79) --
	(208.59,122.40) --
	(209.21,122.28) --
	(209.84,122.40) --
	(210.46,122.40) --
	(211.09,122.35) --
	(211.71,122.53) --
	(212.34,122.83) --
	(212.96,123.05) --
	(213.59,122.80) --
	(214.22,123.30) --
	(214.84,123.86) --
	(215.47,123.33) --
	(216.09,122.27) --
	(216.72,122.00) --
	(217.34,121.73) --
	(217.97,123.26) --
	(218.59,122.90) --
	(219.22,123.09);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,122.78) --
	( 32.85,123.82) --
	( 33.47,123.37) --
	( 34.10,123.02) --
	( 34.72,122.49) --
	( 35.35,122.44) --
	( 35.97,122.51) --
	( 36.60,122.54) --
	( 37.22,122.75) --
	( 37.85,122.78) --
	( 38.47,122.72) --
	( 39.10,123.17) --
	( 39.73,123.93) --
	( 40.35,124.22) --
	( 40.98,122.97) --
	( 41.60,122.37) --
	( 42.23,122.48) --
	( 42.85,122.54) --
	( 43.48,122.53) --
	( 44.10,122.48) --
	( 44.73,122.62) --
	( 45.35,124.74) --
	( 45.98,126.95) --
	( 46.61,125.66) --
	( 47.23,122.71) --
	( 47.86,121.99) --
	( 48.48,122.31) --
	( 49.11,123.29) --
	( 49.73,123.05) --
	( 50.36,122.46) --
	( 50.98,122.41) --
	( 51.61,122.39) --
	( 52.23,122.39) --
	( 52.86,122.36) --
	( 53.48,122.33) --
	( 54.11,122.28) --
	( 54.74,122.17) --
	( 55.36,121.99) --
	( 55.99,121.95) --
	( 56.61,121.99) --
	( 57.24,122.05) --
	( 57.86,122.17) --
	( 58.49,123.12) --
	( 59.11,123.67) --
	( 59.74,123.43) --
	( 60.36,123.02) --
	( 60.99,122.55) --
	( 61.62,122.50) --
	( 62.24,122.82) --
	( 62.87,122.69) --
	( 63.49,122.97) --
	( 64.12,123.07) --
	( 64.74,123.70) --
	( 65.37,124.40) --
	( 65.99,124.02) --
	( 66.62,123.73) --
	( 67.24,123.04) --
	( 67.87,122.50) --
	( 68.49,123.23) --
	( 69.12,123.76) --
	( 69.75,123.28) --
	( 70.37,122.50) --
	( 71.00,122.73) --
	( 71.62,123.82) --
	( 72.25,123.43) --
	( 72.87,122.94) --
	( 73.50,123.45) --
	( 74.12,128.16) --
	( 74.75,129.56) --
	( 75.37,129.77) --
	( 76.00,132.64) --
	( 76.63,136.28) --
	( 77.25,134.64) --
	( 77.88,129.01) --
	( 78.50,122.52) --
	( 79.13,122.39) --
	( 79.75,122.44) --
	( 80.38,122.60) --
	( 81.00,123.00) --
	( 81.63,123.58) --
	( 82.25,123.52) --
	( 82.88,123.53) --
	( 83.50,124.20) --
	( 84.13,124.07) --
	( 84.76,123.58) --
	( 85.38,123.81) --
	( 86.01,123.39) --
	( 86.63,123.33) --
	( 87.26,123.92) --
	( 87.88,127.62) --
	( 88.51,130.64) --
	( 89.13,130.71) --
	( 89.76,128.55) --
	( 90.38,125.19) --
	( 91.01,125.70) --
	( 91.63,124.45) --
	( 92.26,122.43) --
	( 92.89,122.59) --
	( 93.51,122.47) --
	( 94.14,122.79) --
	( 94.76,122.67) --
	( 95.39,122.56) --
	( 96.01,122.55) --
	( 96.64,122.83) --
	( 97.26,122.83) --
	( 97.89,122.95) --
	( 98.51,122.70) --
	( 99.14,122.36) --
	( 99.77,122.23) --
	(100.39,124.02) --
	(101.02,123.57) --
	(101.64,123.51) --
	(102.27,122.96) --
	(102.89,122.66) --
	(103.52,124.20) --
	(104.14,125.56) --
	(104.77,125.26) --
	(105.39,123.30) --
	(106.02,123.45) --
	(106.64,123.20) --
	(107.27,123.14) --
	(107.90,122.86) --
	(108.52,122.74) --
	(109.15,122.49) --
	(109.77,122.52) --
	(110.40,122.46) --
	(111.02,122.45) --
	(111.65,122.39) --
	(112.27,122.50) --
	(112.90,122.50) --
	(113.52,122.98) --
	(114.15,124.38) --
	(114.78,123.30) --
	(115.40,123.36) --
	(116.03,122.86) --
	(116.65,123.13) --
	(117.28,123.41) --
	(117.90,123.56) --
	(118.53,124.34) --
	(119.15,125.50) --
	(119.78,124.80) --
	(120.40,124.34) --
	(121.03,124.10) --
	(121.65,124.40) --
	(122.28,124.16) --
	(122.91,122.48) --
	(123.53,123.21) --
	(124.16,124.05) --
	(124.78,124.03) --
	(125.41,123.40) --
	(126.03,123.10) --
	(126.66,122.54) --
	(127.28,122.44) --
	(127.91,122.49) --
	(128.53,122.50) --
	(129.16,123.10) --
	(129.79,124.38) --
	(130.41,124.27) --
	(131.04,123.50) --
	(131.66,123.67) --
	(132.29,123.90) --
	(132.91,123.67) --
	(133.54,122.37) --
	(134.16,122.42) --
	(134.79,122.72) --
	(135.41,125.09) --
	(136.04,122.36) --
	(136.66,122.37) --
	(137.29,122.51) --
	(137.92,122.82) --
	(138.54,122.50) --
	(139.17,122.38) --
	(139.79,122.35) --
	(140.42,122.37) --
	(141.04,122.41) --
	(141.67,122.46) --
	(142.29,123.67) --
	(142.92,124.25) --
	(143.54,124.72) --
	(144.17,122.75) --
	(144.79,122.59) --
	(145.42,122.56) --
	(146.05,122.46) --
	(146.67,122.42) --
	(147.30,122.45) --
	(147.92,123.01) --
	(148.55,124.24) --
	(149.17,124.30) --
	(149.80,123.06) --
	(150.42,123.90) --
	(151.05,123.24) --
	(151.67,122.79) --
	(152.30,122.82) --
	(152.93,123.64) --
	(153.55,125.04) --
	(154.18,123.83) --
	(154.80,123.97) --
	(155.43,125.02) --
	(156.05,124.64) --
	(156.68,136.37) --
	(157.30,133.82) --
	(157.93,123.78) --
	(158.55,124.22) --
	(159.18,126.48) --
	(159.80,125.20) --
	(160.43,122.55) --
	(161.06,122.22) --
	(161.68,124.76) --
	(162.31,125.87) --
	(162.93,124.93) --
	(163.56,124.84) --
	(164.18,125.57) --
	(164.81,131.56) --
	(165.43,138.84) --
	(166.06,138.93) --
	(166.68,134.47) --
	(167.31,132.44) --
	(167.94,129.61) --
	(168.56,126.24) --
	(169.19,127.37) --
	(169.81,125.39) --
	(170.44,124.16) --
	(171.06,123.01) --
	(171.69,122.57) --
	(172.31,122.26) --
	(172.94,122.24) --
	(173.56,122.28) --
	(174.19,122.29) --
	(174.81,122.26) --
	(175.44,121.51) --
	(176.07,123.01) --
	(176.69,129.06) --
	(177.32,131.02) --
	(177.94,126.06) --
	(178.57,122.18) --
	(179.19,122.23) --
	(179.82,122.32) --
	(180.44,122.73) --
	(181.07,123.00) --
	(181.69,122.55) --
	(182.32,122.36) --
	(182.95,122.25) --
	(183.57,122.43) --
	(184.20,122.62) --
	(184.82,122.83) --
	(185.45,122.34) --
	(186.07,122.66) --
	(186.70,126.26) --
	(187.32,129.42) --
	(187.95,126.88) --
	(188.57,126.54) --
	(189.20,122.14) --
	(189.82,122.11) --
	(190.45,122.03) --
	(191.08,122.11) --
	(191.70,121.91) --
	(192.33,122.60) --
	(192.95,123.15) --
	(193.58,123.03) --
	(194.20,122.42) --
	(194.83,122.44) --
	(195.45,122.52) --
	(196.08,122.93) --
	(196.70,122.92) --
	(197.33,123.09) --
	(197.95,122.73) --
	(198.58,122.21) --
	(199.21,122.43) --
	(199.83,122.47) --
	(200.46,122.56) --
	(201.08,122.76) --
	(201.71,122.44) --
	(202.33,122.34) --
	(202.96,122.35) --
	(203.58,122.48) --
	(204.21,123.03) --
	(204.83,124.21) --
	(205.46,124.42) --
	(206.09,123.44) --
	(206.71,122.84) --
	(207.34,122.36) --
	(207.96,122.41) --
	(208.59,122.40) --
	(209.21,122.61) --
	(209.84,122.68) --
	(210.46,123.17) --
	(211.09,123.35) --
	(211.71,123.38) --
	(212.34,123.36) --
	(212.96,123.51) --
	(213.59,123.67) --
	(214.22,123.19) --
	(214.84,123.30) --
	(215.47,122.83) --
	(216.09,122.36) --
	(216.72,122.67) --
	(217.34,122.70) --
	(217.97,122.52) --
	(218.59,122.78) --
	(219.22,123.85);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22,123.37) --
	( 32.85,123.27) --
	( 33.47,125.93) --
	( 34.10,125.29) --
	( 34.72,123.57) --
	( 35.35,122.72) --
	( 35.97,122.46) --
	( 36.60,122.47) --
	( 37.22,122.59) --
	( 37.85,122.59) --
	( 38.47,122.49) --
	( 39.10,122.59) --
	( 39.73,122.70) --
	( 40.35,122.70) --
	( 40.98,123.19) --
	( 41.60,123.63) --
	( 42.23,123.20) --
	( 42.85,122.52) --
	( 43.48,122.31) --
	( 44.10,122.29) --
	( 44.73,122.30) --
	( 45.35,122.21) --
	( 45.98,122.18) --
	( 46.61,122.25) --
	( 47.23,122.32) --
	( 47.86,122.25) --
	( 48.48,122.17) --
	( 49.11,122.17) --
	( 49.73,122.25) --
	( 50.36,123.06) --
	( 50.98,122.89) --
	( 51.61,122.46) --
	( 52.23,122.40) --
	( 52.86,122.38) --
	( 53.48,122.43) --
	( 54.11,122.55) --
	( 54.74,122.63) --
	( 55.36,122.39) --
	( 55.99,122.51) --
	( 56.61,122.47) --
	( 57.24,122.19) --
	( 57.86,122.98) --
	( 58.49,128.70) --
	( 59.11,129.63) --
	( 59.74,125.63) --
	( 60.36,123.23) --
	( 60.99,122.99) --
	( 61.62,122.43) --
	( 62.24,122.73) --
	( 62.87,124.24) --
	( 63.49,123.22) --
	( 64.12,122.55) --
	( 64.74,121.93) --
	( 65.37,123.63) --
	( 65.99,123.27) --
	( 66.62,122.97) --
	( 67.24,122.54) --
	( 67.87,122.43) --
	( 68.49,123.15) --
	( 69.12,122.80) --
	( 69.75,122.70) --
	( 70.37,122.62) --
	( 71.00,122.80) --
	( 71.62,122.96) --
	( 72.25,122.83) --
	( 72.87,123.21) --
	( 73.50,123.68) --
	( 74.12,129.23) --
	( 74.75,131.31) --
	( 75.37,131.84) --
	( 76.00,135.25) --
	( 76.63,138.69) --
	( 77.25,136.35) --
	( 77.88,130.08) --
	( 78.50,123.01) --
	( 79.13,122.71) --
	( 79.75,122.58) --
	( 80.38,122.69) --
	( 81.00,122.86) --
	( 81.63,123.50) --
	( 82.25,123.14) --
	( 82.88,127.39) --
	( 83.50,125.93) --
	( 84.13,122.63) --
	( 84.76,122.57) --
	( 85.38,122.54) --
	( 86.01,123.00) --
	( 86.63,124.75) --
	( 87.26,125.45) --
	( 87.88,129.25) --
	( 88.51,131.60) --
	( 89.13,131.19) --
	( 89.76,128.50) --
	( 90.38,124.78) --
	( 91.01,124.55) --
	( 91.63,124.00) --
	( 92.26,124.20) --
	( 92.89,126.05) --
	( 93.51,127.92) --
	( 94.14,126.80) --
	( 94.76,123.82) --
	( 95.39,122.50) --
	( 96.01,122.42) --
	( 96.64,123.36) --
	( 97.26,125.12) --
	( 97.89,127.13) --
	( 98.51,124.18) --
	( 99.14,122.78) --
	( 99.77,123.25) --
	(100.39,126.22) --
	(101.02,129.26) --
	(101.64,129.16) --
	(102.27,126.80) --
	(102.89,123.39) --
	(103.52,122.58) --
	(104.14,122.81) --
	(104.77,122.99) --
	(105.39,123.86) --
	(106.02,124.09) --
	(106.64,123.40) --
	(107.27,123.65) --
	(107.90,123.33) --
	(108.52,123.00) --
	(109.15,122.33) --
	(109.77,122.40) --
	(110.40,122.57) --
	(111.02,122.63) --
	(111.65,122.50) --
	(112.27,122.39) --
	(112.90,122.33) --
	(113.52,122.37) --
	(114.15,122.72) --
	(114.78,122.36) --
	(115.40,122.44) --
	(116.03,122.81) --
	(116.65,123.24) --
	(117.28,122.66) --
	(117.90,122.75) --
	(118.53,122.89) --
	(119.15,123.07) --
	(119.78,122.76) --
	(120.40,122.54) --
	(121.03,122.30) --
	(121.65,122.35) --
	(122.28,123.05) --
	(122.91,129.01) --
	(123.53,123.41) --
	(124.16,122.58) --
	(124.78,122.78) --
	(125.41,122.66) --
	(126.03,122.42) --
	(126.66,122.25) --
	(127.28,122.38) --
	(127.91,122.41) --
	(128.53,122.38) --
	(129.16,122.50) --
	(129.79,123.36) --
	(130.41,123.22) --
	(131.04,122.88) --
	(131.66,123.44) --
	(132.29,124.94) --
	(132.91,124.76) --
	(133.54,122.98) --
	(134.16,124.69) --
	(134.79,131.46) --
	(135.41,124.05) --
	(136.04,122.17) --
	(136.66,122.52) --
	(137.29,123.13) --
	(137.92,123.31) --
	(138.54,123.27) --
	(139.17,122.77) --
	(139.79,122.50) --
	(140.42,122.46) --
	(141.04,122.54) --
	(141.67,122.55) --
	(142.29,122.11) --
	(142.92,122.07) --
	(143.54,122.34) --
	(144.17,123.15) --
	(144.79,123.09) --
	(145.42,123.09) --
	(146.05,123.52) --
	(146.67,124.70) --
	(147.30,124.45) --
	(147.92,123.01) --
	(148.55,122.44) --
	(149.17,122.42) --
	(149.80,122.47) --
	(150.42,122.56) --
	(151.05,122.48) --
	(151.67,122.24) --
	(152.30,122.49) --
	(152.93,122.83) --
	(153.55,124.41) --
	(154.18,124.53) --
	(154.80,122.74) --
	(155.43,122.31) --
	(156.05,123.06) --
	(156.68,132.10) --
	(157.30,135.47) --
	(157.93,124.51) --
	(158.55,125.39) --
	(159.18,127.33) --
	(159.80,126.73) --
	(160.43,123.54) --
	(161.06,122.57) --
	(161.68,123.67) --
	(162.31,125.07) --
	(162.93,123.91) --
	(163.56,124.43) --
	(164.18,126.70) --
	(164.81,130.86) --
	(165.43,137.63) --
	(166.06,137.64) --
	(166.68,133.20) --
	(167.31,131.00) --
	(167.94,128.78) --
	(168.56,127.36) --
	(169.19,125.47) --
	(169.81,124.81) --
	(170.44,124.65) --
	(171.06,123.60) --
	(171.69,123.21) --
	(172.31,123.78) --
	(172.94,123.41) --
	(173.56,123.27) --
	(174.19,122.88) --
	(174.81,122.38) --
	(175.44,122.08) --
	(176.07,122.45) --
	(176.69,122.79) --
	(177.32,124.42) --
	(177.94,122.23) --
	(178.57,122.36) --
	(179.19,126.50) --
	(179.82,122.32) --
	(180.44,122.22) --
	(181.07,122.27) --
	(181.69,122.47) --
	(182.32,122.48) --
	(182.95,122.46) --
	(183.57,122.48) --
	(184.20,122.82) --
	(184.82,122.92) --
	(185.45,122.51) --
	(186.07,123.10) --
	(186.70,123.36) --
	(187.32,124.15) --
	(187.95,123.30) --
	(188.57,122.39) --
	(189.20,122.50) --
	(189.82,122.46) --
	(190.45,122.56) --
	(191.08,122.79) --
	(191.70,122.39) --
	(192.33,122.21) --
	(192.95,122.29) --
	(193.58,122.42) --
	(194.20,122.78) --
	(194.83,122.97) --
	(195.45,123.06) --
	(196.08,123.59) --
	(196.70,123.29) --
	(197.33,130.07) --
	(197.95,131.86) --
	(198.58,122.36) --
	(199.21,122.49) --
	(199.83,122.61) --
	(200.46,122.84) --
	(201.08,122.81) --
	(201.71,122.76) --
	(202.33,122.56) --
	(202.96,122.55) --
	(203.58,123.11) --
	(204.21,131.27) --
	(204.83,129.46) --
	(205.46,127.56) --
	(206.09,125.03) --
	(206.71,122.36) --
	(207.34,122.65) --
	(207.96,122.72) --
	(208.59,122.57) --
	(209.21,122.55) --
	(209.84,123.67) --
	(210.46,122.87) --
	(211.09,122.53) --
	(211.71,122.45) --
	(212.34,122.42) --
	(212.96,122.42) --
	(213.59,122.62) --
	(214.22,123.00) --
	(214.84,123.24) --
	(215.47,123.08) --
	(216.09,124.52) --
	(216.72,125.43) --
	(217.34,126.17) --
	(217.97,125.13) --
	(218.59,123.39) --
	(219.22,123.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.22,122.31) --
	( 32.85,122.31) --
	( 33.47,122.31) --
	( 34.10,122.31) --
	( 34.72,122.31) --
	( 35.35,122.31) --
	( 35.97,122.31) --
	( 36.60,122.31) --
	( 37.22,122.31) --
	( 37.85,122.31) --
	( 38.47,122.31) --
	( 39.10,122.31) --
	( 39.73,122.31) --
	( 40.35,122.31) --
	( 40.98,122.31) --
	( 41.60,122.31) --
	( 42.23,122.31) --
	( 42.85,122.31) --
	( 43.48,122.31) --
	( 44.10,122.31) --
	( 44.73,122.31) --
	( 45.35,122.31) --
	( 45.98,122.31) --
	( 46.61,122.31) --
	( 47.23,122.31) --
	( 47.86,122.31) --
	( 48.48,122.31) --
	( 49.11,122.31) --
	( 49.73,122.31) --
	( 50.36,122.31) --
	( 50.98,122.31) --
	( 51.61,122.31) --
	( 52.23,122.31) --
	( 52.86,122.32) --
	( 53.48,122.33) --
	( 54.11,122.41) --
	( 54.74,122.58) --
	( 55.36,122.44) --
	( 55.99,122.42) --
	( 56.61,122.61) --
	( 57.24,123.08) --
	( 57.86,123.58) --
	( 58.49,123.43) --
	( 59.11,122.90) --
	( 59.74,122.52) --
	( 60.36,122.37) --
	( 60.99,122.32) --
	( 61.62,122.31) --
	( 62.24,122.31) --
	( 62.87,122.31) --
	( 63.49,122.31) --
	( 64.12,122.31) --
	( 64.74,122.31) --
	( 65.37,122.33) --
	( 65.99,125.51) --
	( 66.62,132.29) --
	( 67.24,122.39) --
	( 67.87,122.31) --
	( 68.49,122.31) --
	( 69.12,122.31) --
	( 69.75,122.31) --
	( 70.37,122.31) --
	( 71.00,122.31) --
	( 71.62,122.31) --
	( 72.25,122.32) --
	( 72.87,122.36) --
	( 73.50,122.75) --
	( 74.12,130.50) --
	( 74.75,141.53) --
	( 75.37,148.70) --
	( 76.00,152.20) --
	( 76.63,154.98) --
	( 77.25,147.22) --
	( 77.88,124.90) --
	( 78.50,122.47) --
	( 79.13,122.32) --
	( 79.75,122.31) --
	( 80.38,122.32) --
	( 81.00,122.36) --
	( 81.63,122.49) --
	( 82.25,122.80) --
	( 82.88,123.15) --
	( 83.50,123.19) --
	( 84.13,122.99) --
	( 84.76,122.65) --
	( 85.38,122.72) --
	( 86.01,123.67) --
	( 86.63,126.07) --
	( 87.26,128.77) --
	( 87.88,129.20) --
	( 88.51,129.36) --
	( 89.13,138.52) --
	( 89.76,138.40) --
	( 90.38,132.76) --
	( 91.01,124.24) --
	( 91.63,122.51) --
	( 92.26,122.33) --
	( 92.89,122.31) --
	( 93.51,122.31) --
	( 94.14,122.31) --
	( 94.76,122.31) --
	( 95.39,122.31) --
	( 96.01,122.31) --
	( 96.64,122.31) --
	( 97.26,122.31) --
	( 97.89,122.31) --
	( 98.51,122.31) --
	( 99.14,122.31) --
	( 99.77,122.31) --
	(100.39,122.31) --
	(101.02,122.31) --
	(101.64,122.31) --
	(102.27,122.31) --
	(102.89,122.31) --
	(103.52,122.31) --
	(104.14,122.31) --
	(104.77,122.31) --
	(105.39,122.31) --
	(106.02,122.31) --
	(106.64,122.31) --
	(107.27,122.31) --
	(107.90,122.31) --
	(108.52,122.31) --
	(109.15,122.31) --
	(109.77,122.31) --
	(110.40,122.31) --
	(111.02,122.31) --
	(111.65,122.31) --
	(112.27,122.31) --
	(112.90,122.31) --
	(113.52,122.31) --
	(114.15,122.31) --
	(114.78,122.31) --
	(115.40,122.31) --
	(116.03,122.31) --
	(116.65,122.31) --
	(117.28,122.31) --
	(117.90,122.31) --
	(118.53,122.31) --
	(119.15,122.31) --
	(119.78,122.31) --
	(120.40,122.31) --
	(121.03,122.31) --
	(121.65,122.31) --
	(122.28,122.31) --
	(122.91,122.31) --
	(123.53,122.31) --
	(124.16,122.31) --
	(124.78,122.31) --
	(125.41,122.31) --
	(126.03,122.31) --
	(126.66,122.31) --
	(127.28,122.31) --
	(127.91,122.31) --
	(128.53,122.31) --
	(129.16,122.31) --
	(129.79,122.31) --
	(130.41,122.31) --
	(131.04,122.31) --
	(131.66,122.31) --
	(132.29,122.31) --
	(132.91,122.31) --
	(133.54,122.31) --
	(134.16,122.31) --
	(134.79,122.31) --
	(135.41,122.31) --
	(136.04,122.32) --
	(136.66,122.33) --
	(137.29,122.40) --
	(137.92,122.63) --
	(138.54,123.21) --
	(139.17,124.07) --
	(139.79,124.48) --
	(140.42,124.00) --
	(141.04,123.16) --
	(141.67,122.62) --
	(142.29,122.43) --
	(142.92,122.44) --
	(143.54,122.48) --
	(144.17,122.42) --
	(144.79,122.35) --
	(145.42,122.32) --
	(146.05,122.32) --
	(146.67,122.31) --
	(147.30,122.31) --
	(147.92,122.31) --
	(148.55,122.31) --
	(149.17,122.31) --
	(149.80,122.31) --
	(150.42,122.31) --
	(151.05,122.31) --
	(151.67,122.31) --
	(152.30,122.31) --
	(152.93,122.31) --
	(153.55,122.31) --
	(154.18,122.31) --
	(154.80,122.33) --
	(155.43,122.53) --
	(156.05,124.23) --
	(156.68,136.85) --
	(157.30,142.36) --
	(157.93,134.39) --
	(158.55,126.75) --
	(159.18,124.79) --
	(159.80,123.74) --
	(160.43,122.97) --
	(161.06,125.41) --
	(161.68,146.59) --
	(162.31,131.68) --
	(162.93,122.37) --
	(163.56,122.32) --
	(164.18,122.45) --
	(164.81,124.77) --
	(165.43,146.51) --
	(166.06,153.74) --
	(166.68,145.12) --
	(167.31,126.21) --
	(167.94,127.04) --
	(168.56,128.86) --
	(169.19,129.50) --
	(169.81,129.24) --
	(170.44,128.07) --
	(171.06,125.55) --
	(171.69,123.49) --
	(172.31,122.61) --
	(172.94,122.37) --
	(173.56,122.32) --
	(174.19,122.32) --
	(174.81,122.35) --
	(175.44,122.45) --
	(176.07,122.65) --
	(176.69,122.83) --
	(177.32,122.65) --
	(177.94,122.44) --
	(178.57,122.35) --
	(179.19,122.32) --
	(179.82,122.31) --
	(180.44,122.31) --
	(181.07,122.31) --
	(181.69,122.31) --
	(182.32,122.31) --
	(182.95,122.31) --
	(183.57,122.31) --
	(184.20,122.31) --
	(184.82,122.31) --
	(185.45,122.31) --
	(186.07,122.31) --
	(186.70,122.31) --
	(187.32,122.31) --
	(187.95,122.31) --
	(188.57,122.31) --
	(189.20,122.31) --
	(189.82,122.31) --
	(190.45,122.31) --
	(191.08,122.31) --
	(191.70,122.31) --
	(192.33,122.31) --
	(192.95,122.31) --
	(193.58,122.31) --
	(194.20,122.31) --
	(194.83,122.31) --
	(195.45,122.31) --
	(196.08,122.31) --
	(196.70,122.31) --
	(197.33,122.31) --
	(197.95,122.31) --
	(198.58,122.31) --
	(199.21,122.31) --
	(199.83,122.31) --
	(200.46,122.31) --
	(201.08,122.31) --
	(201.71,122.31) --
	(202.33,122.31) --
	(202.96,122.31) --
	(203.58,122.31) --
	(204.21,122.31) --
	(204.83,122.31) --
	(205.46,122.31) --
	(206.09,122.31) --
	(206.71,122.31) --
	(207.34,122.31) --
	(207.96,122.31) --
	(208.59,122.31) --
	(209.21,122.31) --
	(209.84,122.31) --
	(210.46,122.31) --
	(211.09,122.31) --
	(211.71,122.31) --
	(212.34,122.31) --
	(212.96,122.31) --
	(213.59,122.31) --
	(214.22,122.31) --
	(214.84,122.31) --
	(215.47,122.31) --
	(216.09,122.31) --
	(216.72,122.31) --
	(217.34,122.31) --
	(217.97,122.31) --
	(218.59,122.31) --
	(219.22,122.31);

\path[] ( 32.22,122.31) circle (  1.96);

\path[] ( 32.22,151.03) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 31.60,124.92) -- (219.22,124.92);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.60,118.73) rectangle (219.22,156.71);
\end{scope}
\begin{scope}
\path[clip] ( 31.60, 71.25) rectangle (219.22,109.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.60, 71.25) rectangle (219.22,109.22);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.11) --
	( 32.85, 74.86) --
	( 33.47, 74.86) --
	( 34.10, 74.91) --
	( 34.72, 74.86) --
	( 35.35, 74.83) --
	( 35.97, 74.83) --
	( 36.60, 74.84) --
	( 37.22, 74.86) --
	( 37.85, 74.85) --
	( 38.47, 74.84) --
	( 39.10, 74.90) --
	( 39.73, 74.86) --
	( 40.35, 74.86) --
	( 40.98, 75.06) --
	( 41.60, 75.31) --
	( 42.23, 75.09) --
	( 42.85, 74.88) --
	( 43.48, 74.84) --
	( 44.10, 74.86) --
	( 44.73, 74.88) --
	( 45.35, 74.88) --
	( 45.98, 74.91) --
	( 46.61, 74.87) --
	( 47.23, 74.88) --
	( 47.86, 74.84) --
	( 48.48, 74.83) --
	( 49.11, 74.83) --
	( 49.73, 74.88) --
	( 50.36, 74.90) --
	( 50.98, 74.88) --
	( 51.61, 74.93) --
	( 52.23, 74.92) --
	( 52.86, 74.84) --
	( 53.48, 74.90) --
	( 54.11, 74.92) --
	( 54.74, 74.88) --
	( 55.36, 74.84) --
	( 55.99, 74.80) --
	( 56.61, 74.78) --
	( 57.24, 74.81) --
	( 57.86, 74.82) --
	( 58.49, 74.82) --
	( 59.11, 74.87) --
	( 59.74, 74.89) --
	( 60.36, 74.83) --
	( 60.99, 74.92) --
	( 61.62, 75.19) --
	( 62.24, 75.81) --
	( 62.87, 76.41) --
	( 63.49, 76.59) --
	( 64.12, 75.01) --
	( 64.74, 74.77) --
	( 65.37, 74.90) --
	( 65.99, 75.66) --
	( 66.62, 75.06) --
	( 67.24, 74.97) --
	( 67.87, 75.32) --
	( 68.49, 74.83) --
	( 69.12, 74.85) --
	( 69.75, 74.82) --
	( 70.37, 75.21) --
	( 71.00, 74.86) --
	( 71.62, 76.22) --
	( 72.25, 74.90) --
	( 72.87, 75.60) --
	( 73.50, 78.96) --
	( 74.12, 82.41) --
	( 74.75, 82.39) --
	( 75.37, 86.57) --
	( 76.00, 92.49) --
	( 76.63, 92.10) --
	( 77.25, 87.21) --
	( 77.88, 77.96) --
	( 78.50, 75.30) --
	( 79.13, 74.89) --
	( 79.75, 74.87) --
	( 80.38, 75.19) --
	( 81.00, 75.71) --
	( 81.63, 76.10) --
	( 82.25, 76.81) --
	( 82.88, 75.74) --
	( 83.50, 75.64) --
	( 84.13, 76.61) --
	( 84.76, 75.63) --
	( 85.38, 75.30) --
	( 86.01, 75.15) --
	( 86.63, 76.30) --
	( 87.26, 77.57) --
	( 87.88, 85.64) --
	( 88.51, 81.12) --
	( 89.13, 85.41) --
	( 89.76, 82.07) --
	( 90.38, 77.60) --
	( 91.01, 76.02) --
	( 91.63, 75.47) --
	( 92.26, 75.47) --
	( 92.89, 75.20) --
	( 93.51, 76.27) --
	( 94.14, 75.41) --
	( 94.76, 75.12) --
	( 95.39, 74.92) --
	( 96.01, 74.95) --
	( 96.64, 74.91) --
	( 97.26, 74.84) --
	( 97.89, 75.00) --
	( 98.51, 75.05) --
	( 99.14, 75.00) --
	( 99.77, 74.95) --
	(100.39, 75.01) --
	(101.02, 74.99) --
	(101.64, 74.97) --
	(102.27, 75.01) --
	(102.89, 75.41) --
	(103.52, 75.97) --
	(104.14, 76.33) --
	(104.77, 76.65) --
	(105.39, 76.72) --
	(106.02, 76.44) --
	(106.64, 75.71) --
	(107.27, 75.21) --
	(107.90, 75.05) --
	(108.52, 75.00) --
	(109.15, 74.88) --
	(109.77, 74.83) --
	(110.40, 74.84) --
	(111.02, 74.86) --
	(111.65, 74.92) --
	(112.27, 75.51) --
	(112.90, 75.11) --
	(113.52, 74.87) --
	(114.15, 74.81) --
	(114.78, 74.85) --
	(115.40, 74.97) --
	(116.03, 75.10) --
	(116.65, 75.39) --
	(117.28, 75.94) --
	(117.90, 76.40) --
	(118.53, 75.52) --
	(119.15, 75.03) --
	(119.78, 74.92) --
	(120.40, 74.89) --
	(121.03, 74.90) --
	(121.65, 74.88) --
	(122.28, 74.96) --
	(122.91, 75.08) --
	(123.53, 75.54) --
	(124.16, 75.76) --
	(124.78, 76.04) --
	(125.41, 75.49) --
	(126.03, 75.23) --
	(126.66, 74.92) --
	(127.28, 74.85) --
	(127.91, 74.84) --
	(128.53, 74.86) --
	(129.16, 75.01) --
	(129.79, 75.45) --
	(130.41, 75.59) --
	(131.04, 75.58) --
	(131.66, 75.80) --
	(132.29, 76.20) --
	(132.91, 75.99) --
	(133.54, 75.45) --
	(134.16, 75.13) --
	(134.79, 75.21) --
	(135.41, 75.12) --
	(136.04, 76.14) --
	(136.66, 75.30) --
	(137.29, 75.42) --
	(137.92, 74.92) --
	(138.54, 75.04) --
	(139.17, 74.83) --
	(139.79, 74.83) --
	(140.42, 74.83) --
	(141.04, 74.83) --
	(141.67, 74.90) --
	(142.29, 75.05) --
	(142.92, 75.77) --
	(143.54, 77.47) --
	(144.17, 76.09) --
	(144.79, 75.41) --
	(145.42, 75.22) --
	(146.05, 75.03) --
	(146.67, 75.00) --
	(147.30, 74.93) --
	(147.92, 74.91) --
	(148.55, 75.10) --
	(149.17, 75.04) --
	(149.80, 75.04) --
	(150.42, 74.91) --
	(151.05, 74.88) --
	(151.67, 74.92) --
	(152.30, 77.17) --
	(152.93, 75.38) --
	(153.55, 74.91) --
	(154.18, 75.70) --
	(154.80, 76.22) --
	(155.43, 75.28) --
	(156.05, 79.70) --
	(156.68, 86.67) --
	(157.30, 86.68) --
	(157.93, 78.76) --
	(158.55, 75.75) --
	(159.18, 75.99) --
	(159.80, 77.03) --
	(160.43, 77.01) --
	(161.06, 75.87) --
	(161.68, 75.50) --
	(162.31, 74.89) --
	(162.93, 78.18) --
	(163.56, 80.92) --
	(164.18, 80.35) --
	(164.81, 83.84) --
	(165.43, 95.58) --
	(166.06, 98.49) --
	(166.68, 87.03) --
	(167.31, 84.07) --
	(167.94, 84.39) --
	(168.56, 84.28) --
	(169.19, 83.47) --
	(169.81, 78.62) --
	(170.44, 77.28) --
	(171.06, 75.24) --
	(171.69, 74.94) --
	(172.31, 74.88) --
	(172.94, 74.87) --
	(173.56, 75.30) --
	(174.19, 75.02) --
	(174.81, 74.80) --
	(175.44, 74.93) --
	(176.07, 74.89) --
	(176.69, 75.06) --
	(177.32, 74.84) --
	(177.94, 74.98) --
	(178.57, 75.02) --
	(179.19, 74.94) --
	(179.82, 74.93) --
	(180.44, 74.89) --
	(181.07, 75.01) --
	(181.69, 75.91) --
	(182.32, 76.46) --
	(182.95, 76.40) --
	(183.57, 76.46) --
	(184.20, 76.26) --
	(184.82, 75.49) --
	(185.45, 75.75) --
	(186.07, 75.80) --
	(186.70, 75.57) --
	(187.32, 75.38) --
	(187.95, 75.35) --
	(188.57, 75.05) --
	(189.20, 75.12) --
	(189.82, 75.56) --
	(190.45, 75.77) --
	(191.08, 75.99) --
	(191.70, 76.19) --
	(192.33, 76.04) --
	(192.95, 75.72) --
	(193.58, 75.33) --
	(194.20, 74.91) --
	(194.83, 74.91) --
	(195.45, 74.95) --
	(196.08, 75.35) --
	(196.70, 75.63) --
	(197.33, 75.85) --
	(197.95, 75.47) --
	(198.58, 74.95) --
	(199.21, 74.87) --
	(199.83, 74.90) --
	(200.46, 75.53) --
	(201.08, 75.17) --
	(201.71, 75.04) --
	(202.33, 74.91) --
	(202.96, 74.85) --
	(203.58, 74.83) --
	(204.21, 74.89) --
	(204.83, 75.37) --
	(205.46, 75.72) --
	(206.09, 76.49) --
	(206.71, 75.87) --
	(207.34, 75.43) --
	(207.96, 75.05) --
	(208.59, 74.86) --
	(209.21, 74.84) --
	(209.84, 74.91) --
	(210.46, 74.93) --
	(211.09, 74.88) --
	(211.71, 75.67) --
	(212.34, 74.90) --
	(212.96, 74.95) --
	(213.59, 74.90) --
	(214.22, 75.35) --
	(214.84, 75.82) --
	(215.47, 74.89) --
	(216.09, 74.88) --
	(216.72, 74.91) --
	(217.34, 74.94) --
	(217.97, 75.24) --
	(218.59, 75.11) --
	(219.22, 74.86);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.04) --
	( 32.85, 75.23) --
	( 33.47, 75.09) --
	( 34.10, 74.87) --
	( 34.72, 74.83) --
	( 35.35, 74.85) --
	( 35.97, 74.85) --
	( 36.60, 74.83) --
	( 37.22, 74.84) --
	( 37.85, 74.84) --
	( 38.47, 74.84) --
	( 39.10, 74.83) --
	( 39.73, 74.88) --
	( 40.35, 74.94) --
	( 40.98, 74.85) --
	( 41.60, 74.87) --
	( 42.23, 75.27) --
	( 42.85, 75.45) --
	( 43.48, 75.39) --
	( 44.10, 75.01) --
	( 44.73, 75.18) --
	( 45.35, 78.16) --
	( 45.98, 76.12) --
	( 46.61, 75.20) --
	( 47.23, 75.31) --
	( 47.86, 75.30) --
	( 48.48, 74.93) --
	( 49.11, 75.07) --
	( 49.73, 75.29) --
	( 50.36, 75.24) --
	( 50.98, 75.16) --
	( 51.61, 75.01) --
	( 52.23, 74.92) --
	( 52.86, 74.86) --
	( 53.48, 74.83) --
	( 54.11, 74.83) --
	( 54.74, 74.86) --
	( 55.36, 74.94) --
	( 55.99, 74.95) --
	( 56.61, 74.98) --
	( 57.24, 74.93) --
	( 57.86, 75.27) --
	( 58.49, 76.38) --
	( 59.11, 75.11) --
	( 59.74, 75.02) --
	( 60.36, 74.83) --
	( 60.99, 75.06) --
	( 61.62, 74.94) --
	( 62.24, 75.47) --
	( 62.87, 75.09) --
	( 63.49, 74.98) --
	( 64.12, 75.05) --
	( 64.74, 74.76) --
	( 65.37, 75.23) --
	( 65.99, 75.45) --
	( 66.62, 75.33) --
	( 67.24, 75.11) --
	( 67.87, 75.10) --
	( 68.49, 74.99) --
	( 69.12, 74.85) --
	( 69.75, 74.82) --
	( 70.37, 75.32) --
	( 71.00, 74.83) --
	( 71.62, 74.98) --
	( 72.25, 74.86) --
	( 72.87, 75.63) --
	( 73.50, 78.81) --
	( 74.12, 82.33) --
	( 74.75, 82.86) --
	( 75.37, 88.26) --
	( 76.00, 93.83) --
	( 76.63, 93.78) --
	( 77.25, 86.56) --
	( 77.88, 78.12) --
	( 78.50, 75.31) --
	( 79.13, 74.88) --
	( 79.75, 74.86) --
	( 80.38, 75.27) --
	( 81.00, 75.87) --
	( 81.63, 75.20) --
	( 82.25, 76.10) --
	( 82.88, 76.15) --
	( 83.50, 75.60) --
	( 84.13, 76.20) --
	( 84.76, 75.30) --
	( 85.38, 75.43) --
	( 86.01, 75.44) --
	( 86.63, 76.70) --
	( 87.26, 77.41) --
	( 87.88, 84.62) --
	( 88.51, 82.54) --
	( 89.13, 88.32) --
	( 89.76, 85.41) --
	( 90.38, 78.78) --
	( 91.01, 76.14) --
	( 91.63, 75.04) --
	( 92.26, 75.07) --
	( 92.89, 75.36) --
	( 93.51, 76.09) --
	( 94.14, 75.08) --
	( 94.76, 74.97) --
	( 95.39, 74.97) --
	( 96.01, 78.30) --
	( 96.64, 75.13) --
	( 97.26, 75.20) --
	( 97.89, 75.01) --
	( 98.51, 75.16) --
	( 99.14, 75.23) --
	( 99.77, 75.14) --
	(100.39, 75.21) --
	(101.02, 75.47) --
	(101.64, 75.34) --
	(102.27, 75.23) --
	(102.89, 75.05) --
	(103.52, 74.98) --
	(104.14, 74.87) --
	(104.77, 74.82) --
	(105.39, 74.84) --
	(106.02, 74.84) --
	(106.64, 74.92) --
	(107.27, 74.98) --
	(107.90, 74.90) --
	(108.52, 74.85) --
	(109.15, 74.90) --
	(109.77, 74.95) --
	(110.40, 74.94) --
	(111.02, 74.94) --
	(111.65, 74.93) --
	(112.27, 74.94) --
	(112.90, 74.88) --
	(113.52, 75.00) --
	(114.15, 75.01) --
	(114.78, 74.98) --
	(115.40, 75.13) --
	(116.03, 75.24) --
	(116.65, 75.22) --
	(117.28, 74.99) --
	(117.90, 74.86) --
	(118.53, 74.89) --
	(119.15, 74.86) --
	(119.78, 74.86) --
	(120.40, 74.87) --
	(121.03, 74.89) --
	(121.65, 74.84) --
	(122.28, 74.83) --
	(122.91, 74.89) --
	(123.53, 74.85) --
	(124.16, 74.85) --
	(124.78, 74.87) --
	(125.41, 74.85) --
	(126.03, 74.84) --
	(126.66, 74.87) --
	(127.28, 74.90) --
	(127.91, 74.85) --
	(128.53, 74.86) --
	(129.16, 74.85) --
	(129.79, 74.97) --
	(130.41, 74.84) --
	(131.04, 74.84) --
	(131.66, 74.92) --
	(132.29, 75.61) --
	(132.91, 75.66) --
	(133.54, 75.64) --
	(134.16, 75.39) --
	(134.79, 74.99) --
	(135.41, 74.86) --
	(136.04, 74.83) --
	(136.66, 75.46) --
	(137.29, 75.20) --
	(137.92, 74.87) --
	(138.54, 74.84) --
	(139.17, 74.87) --
	(139.79, 74.83) --
	(140.42, 74.86) --
	(141.04, 74.89) --
	(141.67, 74.89) --
	(142.29, 74.96) --
	(142.92, 74.96) --
	(143.54, 75.15) --
	(144.17, 75.33) --
	(144.79, 75.41) --
	(145.42, 75.54) --
	(146.05, 75.35) --
	(146.67, 75.19) --
	(147.30, 75.09) --
	(147.92, 75.20) --
	(148.55, 75.16) --
	(149.17, 74.95) --
	(149.80, 74.88) --
	(150.42, 75.13) --
	(151.05, 75.17) --
	(151.67, 74.91) --
	(152.30, 76.85) --
	(152.93, 75.34) --
	(153.55, 74.99) --
	(154.18, 75.68) --
	(154.80, 76.52) --
	(155.43, 74.14) --
	(156.05, 79.06) --
	(156.68, 93.96) --
	(157.30, 86.29) --
	(157.93, 78.70) --
	(158.55, 83.98) --
	(159.18, 76.15) --
	(159.80, 77.50) --
	(160.43, 76.16) --
	(161.06, 75.69) --
	(161.68, 76.32) --
	(162.31, 76.31) --
	(162.93, 79.53) --
	(163.56, 79.29) --
	(164.18, 80.98) --
	(164.81, 84.07) --
	(165.43, 98.48) --
	(166.06, 98.54) --
	(166.68, 85.49) --
	(167.31, 83.49) --
	(167.94, 83.50) --
	(168.56, 83.27) --
	(169.19, 81.45) --
	(169.81, 79.54) --
	(170.44, 76.36) --
	(171.06, 75.60) --
	(171.69, 74.99) --
	(172.31, 75.09) --
	(172.94, 74.86) --
	(173.56, 75.25) --
	(174.19, 75.14) --
	(174.81, 75.19) --
	(175.44, 75.98) --
	(176.07, 75.92) --
	(176.69, 75.08) --
	(177.32, 75.89) --
	(177.94, 74.93) --
	(178.57, 74.83) --
	(179.19, 74.83) --
	(179.82, 74.83) --
	(180.44, 74.82) --
	(181.07, 74.83) --
	(181.69, 74.83) --
	(182.32, 75.14) --
	(182.95, 75.57) --
	(183.57, 74.84) --
	(184.20, 74.84) --
	(184.82, 75.00) --
	(185.45, 75.29) --
	(186.07, 76.12) --
	(186.70, 76.32) --
	(187.32, 74.95) --
	(187.95, 74.98) --
	(188.57, 75.04) --
	(189.20, 75.04) --
	(189.82, 74.95) --
	(190.45, 74.94) --
	(191.08, 74.88) --
	(191.70, 74.88) --
	(192.33, 74.89) --
	(192.95, 74.86) --
	(193.58, 74.89) --
	(194.20, 75.68) --
	(194.83, 75.28) --
	(195.45, 74.99) --
	(196.08, 74.92) --
	(196.70, 77.46) --
	(197.33, 77.57) --
	(197.95, 77.47) --
	(198.58, 74.99) --
	(199.21, 74.89) --
	(199.83, 74.84) --
	(200.46, 74.84) --
	(201.08, 74.84) --
	(201.71, 74.84) --
	(202.33, 75.02) --
	(202.96, 75.58) --
	(203.58, 76.38) --
	(204.21, 76.48) --
	(204.83, 75.34) --
	(205.46, 74.92) --
	(206.09, 74.91) --
	(206.71, 75.50) --
	(207.34, 75.77) --
	(207.96, 75.27) --
	(208.59, 74.90) --
	(209.21, 74.92) --
	(209.84, 75.05) --
	(210.46, 75.09) --
	(211.09, 76.20) --
	(211.71, 74.98) --
	(212.34, 77.62) --
	(212.96, 77.52) --
	(213.59, 76.23) --
	(214.22, 75.70) --
	(214.84, 75.16) --
	(215.47, 74.99) --
	(216.09, 74.94) --
	(216.72, 74.90) --
	(217.34, 74.90) --
	(217.97, 74.95) --
	(218.59, 75.04) --
	(219.22, 75.23);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 76.37) --
	( 32.85, 76.29) --
	( 33.47, 76.36) --
	( 34.10, 74.91) --
	( 34.72, 74.85) --
	( 35.35, 74.85) --
	( 35.97, 74.85) --
	( 36.60, 75.19) --
	( 37.22, 75.72) --
	( 37.85, 74.86) --
	( 38.47, 75.40) --
	( 39.10, 74.91) --
	( 39.73, 75.71) --
	( 40.35, 74.89) --
	( 40.98, 74.85) --
	( 41.60, 74.83) --
	( 42.23, 74.86) --
	( 42.85, 74.94) --
	( 43.48, 74.94) --
	( 44.10, 74.89) --
	( 44.73, 74.91) --
	( 45.35, 74.87) --
	( 45.98, 74.93) --
	( 46.61, 75.05) --
	( 47.23, 75.31) --
	( 47.86, 75.30) --
	( 48.48, 74.90) --
	( 49.11, 74.90) --
	( 49.73, 74.85) --
	( 50.36, 74.85) --
	( 50.98, 74.85) --
	( 51.61, 74.88) --
	( 52.23, 74.89) --
	( 52.86, 74.84) --
	( 53.48, 74.87) --
	( 54.11, 74.90) --
	( 54.74, 74.93) --
	( 55.36, 75.06) --
	( 55.99, 75.78) --
	( 56.61, 74.89) --
	( 57.24, 74.84) --
	( 57.86, 74.87) --
	( 58.49, 75.68) --
	( 59.11, 74.89) --
	( 59.74, 74.83) --
	( 60.36, 74.83) --
	( 60.99, 74.85) --
	( 61.62, 74.99) --
	( 62.24, 75.53) --
	( 62.87, 75.10) --
	( 63.49, 75.02) --
	( 64.12, 75.04) --
	( 64.74, 74.72) --
	( 65.37, 75.23) --
	( 65.99, 75.57) --
	( 66.62, 75.43) --
	( 67.24, 75.14) --
	( 67.87, 75.53) --
	( 68.49, 74.85) --
	( 69.12, 74.84) --
	( 69.75, 74.81) --
	( 70.37, 75.18) --
	( 71.00, 74.85) --
	( 71.62, 75.03) --
	( 72.25, 74.86) --
	( 72.87, 75.65) --
	( 73.50, 79.05) --
	( 74.12, 81.55) --
	( 74.75, 82.32) --
	( 75.37, 87.42) --
	( 76.00, 92.22) --
	( 76.63, 93.34) --
	( 77.25, 87.79) --
	( 77.88, 79.85) --
	( 78.50, 75.32) --
	( 79.13, 74.90) --
	( 79.75, 74.83) --
	( 80.38, 74.98) --
	( 81.00, 76.08) --
	( 81.63, 75.15) --
	( 82.25, 77.68) --
	( 82.88, 76.14) --
	( 83.50, 76.49) --
	( 84.13, 76.43) --
	( 84.76, 76.54) --
	( 85.38, 76.94) --
	( 86.01, 75.69) --
	( 86.63, 76.13) --
	( 87.26, 78.11) --
	( 87.88, 84.94) --
	( 88.51, 83.59) --
	( 89.13, 89.96) --
	( 89.76, 86.41) --
	( 90.38, 77.52) --
	( 91.01, 75.02) --
	( 91.63, 75.27) --
	( 92.26, 76.49) --
	( 92.89, 75.18) --
	( 93.51, 76.28) --
	( 94.14, 75.26) --
	( 94.76, 75.01) --
	( 95.39, 74.85) --
	( 96.01, 75.07) --
	( 96.64, 75.00) --
	( 97.26, 74.84) --
	( 97.89, 74.83) --
	( 98.51, 74.82) --
	( 99.14, 74.82) --
	( 99.77, 74.82) --
	(100.39, 74.82) --
	(101.02, 74.84) --
	(101.64, 75.10) --
	(102.27, 75.49) --
	(102.89, 75.92) --
	(103.52, 75.99) --
	(104.14, 75.99) --
	(104.77, 75.97) --
	(105.39, 75.66) --
	(106.02, 75.33) --
	(106.64, 74.99) --
	(107.27, 74.84) --
	(107.90, 74.85) --
	(108.52, 74.96) --
	(109.15, 75.20) --
	(109.77, 75.30) --
	(110.40, 75.31) --
	(111.02, 75.17) --
	(111.65, 75.01) --
	(112.27, 74.93) --
	(112.90, 74.85) --
	(113.52, 74.83) --
	(114.15, 74.89) --
	(114.78, 74.88) --
	(115.40, 74.99) --
	(116.03, 75.16) --
	(116.65, 75.26) --
	(117.28, 75.20) --
	(117.90, 75.10) --
	(118.53, 75.09) --
	(119.15, 75.09) --
	(119.78, 74.89) --
	(120.40, 74.83) --
	(121.03, 74.89) --
	(121.65, 74.84) --
	(122.28, 74.86) --
	(122.91, 74.82) --
	(123.53, 74.83) --
	(124.16, 75.39) --
	(124.78, 74.85) --
	(125.41, 74.84) --
	(126.03, 74.83) --
	(126.66, 74.85) --
	(127.28, 74.93) --
	(127.91, 74.84) --
	(128.53, 74.86) --
	(129.16, 75.07) --
	(129.79, 74.97) --
	(130.41, 74.84) --
	(131.04, 74.89) --
	(131.66, 74.94) --
	(132.29, 75.29) --
	(132.91, 75.41) --
	(133.54, 75.33) --
	(134.16, 75.51) --
	(134.79, 75.72) --
	(135.41, 75.22) --
	(136.04, 75.02) --
	(136.66, 74.95) --
	(137.29, 74.86) --
	(137.92, 74.83) --
	(138.54, 74.83) --
	(139.17, 74.83) --
	(139.79, 74.83) --
	(140.42, 74.87) --
	(141.04, 74.90) --
	(141.67, 74.83) --
	(142.29, 74.87) --
	(142.92, 74.85) --
	(143.54, 74.84) --
	(144.17, 74.83) --
	(144.79, 74.82) --
	(145.42, 74.88) --
	(146.05, 75.28) --
	(146.67, 74.83) --
	(147.30, 74.83) --
	(147.92, 75.04) --
	(148.55, 75.52) --
	(149.17, 75.43) --
	(149.80, 75.09) --
	(150.42, 75.05) --
	(151.05, 75.21) --
	(151.67, 75.72) --
	(152.30, 75.17) --
	(152.93, 75.66) --
	(153.55, 74.97) --
	(154.18, 75.79) --
	(154.80, 76.52) --
	(155.43, 74.79) --
	(156.05, 79.09) --
	(156.68, 93.88) --
	(157.30, 90.93) --
	(157.93, 78.78) --
	(158.55, 76.94) --
	(159.18, 76.65) --
	(159.80, 76.65) --
	(160.43, 76.67) --
	(161.06, 75.02) --
	(161.68, 75.35) --
	(162.31, 75.15) --
	(162.93, 80.08) --
	(163.56, 82.10) --
	(164.18, 80.34) --
	(164.81, 85.68) --
	(165.43, 95.29) --
	(166.06, 96.63) --
	(166.68, 87.04) --
	(167.31, 84.03) --
	(167.94, 83.27) --
	(168.56, 82.51) --
	(169.19, 83.15) --
	(169.81, 79.68) --
	(170.44, 77.15) --
	(171.06, 75.04) --
	(171.69, 75.08) --
	(172.31, 74.76) --
	(172.94, 74.85) --
	(173.56, 75.23) --
	(174.19, 75.15) --
	(174.81, 75.04) --
	(175.44, 75.91) --
	(176.07, 75.97) --
	(176.69, 75.36) --
	(177.32, 75.00) --
	(177.94, 74.88) --
	(178.57, 74.85) --
	(179.19, 74.87) --
	(179.82, 74.86) --
	(180.44, 74.90) --
	(181.07, 75.00) --
	(181.69, 75.14) --
	(182.32, 75.13) --
	(182.95, 74.99) --
	(183.57, 75.33) --
	(184.20, 74.83) --
	(184.82, 75.11) --
	(185.45, 74.95) --
	(186.07, 75.41) --
	(186.70, 75.42) --
	(187.32, 75.85) --
	(187.95, 74.89) --
	(188.57, 74.83) --
	(189.20, 74.84) --
	(189.82, 74.91) --
	(190.45, 76.37) --
	(191.08, 79.26) --
	(191.70, 77.08) --
	(192.33, 76.39) --
	(192.95, 75.87) --
	(193.58, 75.75) --
	(194.20, 74.85) --
	(194.83, 74.87) --
	(195.45, 76.50) --
	(196.08, 74.89) --
	(196.70, 74.84) --
	(197.33, 74.88) --
	(197.95, 75.35) --
	(198.58, 75.00) --
	(199.21, 74.83) --
	(199.83, 74.84) --
	(200.46, 74.84) --
	(201.08, 74.97) --
	(201.71, 74.89) --
	(202.33, 74.87) --
	(202.96, 74.84) --
	(203.58, 74.90) --
	(204.21, 74.92) --
	(204.83, 75.96) --
	(205.46, 74.85) --
	(206.09, 75.38) --
	(206.71, 75.75) --
	(207.34, 75.73) --
	(207.96, 75.15) --
	(208.59, 74.86) --
	(209.21, 74.84) --
	(209.84, 74.93) --
	(210.46, 74.93) --
	(211.09, 74.88) --
	(211.71, 74.91) --
	(212.34, 74.91) --
	(212.96, 74.96) --
	(213.59, 74.89) --
	(214.22, 74.87) --
	(214.84, 74.85) --
	(215.47, 74.87) --
	(216.09, 75.70) --
	(216.72, 76.08) --
	(217.34, 76.42) --
	(217.97, 76.65) --
	(218.59, 76.37) --
	(219.22, 76.29);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.98) --
	( 32.85, 74.86) --
	( 33.47, 74.85) --
	( 34.10, 75.01) --
	( 34.72, 74.99) --
	( 35.35, 74.93) --
	( 35.97, 75.04) --
	( 36.60, 74.86) --
	( 37.22, 74.85) --
	( 37.85, 74.89) --
	( 38.47, 75.15) --
	( 39.10, 75.50) --
	( 39.73, 75.74) --
	( 40.35, 75.73) --
	( 40.98, 75.33) --
	( 41.60, 75.02) --
	( 42.23, 74.94) --
	( 42.85, 74.97) --
	( 43.48, 74.96) --
	( 44.10, 74.90) --
	( 44.73, 74.85) --
	( 45.35, 74.87) --
	( 45.98, 74.87) --
	( 46.61, 74.87) --
	( 47.23, 74.88) --
	( 47.86, 74.87) --
	( 48.48, 74.86) --
	( 49.11, 74.85) --
	( 49.73, 74.84) --
	( 50.36, 74.86) --
	( 50.98, 74.94) --
	( 51.61, 74.95) --
	( 52.23, 75.44) --
	( 52.86, 76.52) --
	( 53.48, 77.15) --
	( 54.11, 76.71) --
	( 54.74, 75.76) --
	( 55.36, 75.02) --
	( 55.99, 74.94) --
	( 56.61, 74.87) --
	( 57.24, 74.87) --
	( 57.86, 74.85) --
	( 58.49, 74.95) --
	( 59.11, 75.04) --
	( 59.74, 74.83) --
	( 60.36, 74.83) --
	( 60.99, 74.91) --
	( 61.62, 75.13) --
	( 62.24, 75.72) --
	( 62.87, 76.37) --
	( 63.49, 76.58) --
	( 64.12, 74.98) --
	( 64.74, 74.73) --
	( 65.37, 74.83) --
	( 65.99, 75.66) --
	( 66.62, 75.06) --
	( 67.24, 74.95) --
	( 67.87, 75.15) --
	( 68.49, 74.90) --
	( 69.12, 74.86) --
	( 69.75, 74.84) --
	( 70.37, 75.23) --
	( 71.00, 74.85) --
	( 71.62, 76.24) --
	( 72.25, 74.91) --
	( 72.87, 75.68) --
	( 73.50, 79.21) --
	( 74.12, 81.67) --
	( 74.75, 82.31) --
	( 75.37, 87.80) --
	( 76.00, 92.92) --
	( 76.63, 93.10) --
	( 77.25, 86.78) --
	( 77.88, 79.98) --
	( 78.50, 75.68) --
	( 79.13, 74.89) --
	( 79.75, 74.83) --
	( 80.38, 75.14) --
	( 81.00, 76.11) --
	( 81.63, 75.51) --
	( 82.25, 76.21) --
	( 82.88, 75.94) --
	( 83.50, 75.45) --
	( 84.13, 76.25) --
	( 84.76, 75.35) --
	( 85.38, 75.45) --
	( 86.01, 75.42) --
	( 86.63, 76.62) --
	( 87.26, 77.29) --
	( 87.88, 84.70) --
	( 88.51, 82.33) --
	( 89.13, 88.75) --
	( 89.76, 85.70) --
	( 90.38, 78.92) --
	( 91.01, 76.20) --
	( 91.63, 75.06) --
	( 92.26, 75.06) --
	( 92.89, 75.37) --
	( 93.51, 76.31) --
	( 94.14, 75.19) --
	( 94.76, 74.98) --
	( 95.39, 74.98) --
	( 96.01, 78.20) --
	( 96.64, 74.94) --
	( 97.26, 74.84) --
	( 97.89, 74.83) --
	( 98.51, 74.84) --
	( 99.14, 74.88) --
	( 99.77, 74.87) --
	(100.39, 74.89) --
	(101.02, 74.93) --
	(101.64, 75.04) --
	(102.27, 74.98) --
	(102.89, 75.29) --
	(103.52, 75.66) --
	(104.14, 75.56) --
	(104.77, 75.03) --
	(105.39, 74.85) --
	(106.02, 74.83) --
	(106.64, 74.83) --
	(107.27, 74.89) --
	(107.90, 74.93) --
	(108.52, 74.98) --
	(109.15, 75.05) --
	(109.77, 75.20) --
	(110.40, 75.25) --
	(111.02, 74.84) --
	(111.65, 74.87) --
	(112.27, 74.85) --
	(112.90, 74.85) --
	(113.52, 74.84) --
	(114.15, 74.91) --
	(114.78, 74.87) --
	(115.40, 74.98) --
	(116.03, 75.19) --
	(116.65, 75.12) --
	(117.28, 75.99) --
	(117.90, 75.21) --
	(118.53, 74.99) --
	(119.15, 75.10) --
	(119.78, 74.92) --
	(120.40, 74.84) --
	(121.03, 74.85) --
	(121.65, 74.85) --
	(122.28, 74.89) --
	(122.91, 75.13) --
	(123.53, 75.13) --
	(124.16, 75.23) --
	(124.78, 75.26) --
	(125.41, 75.32) --
	(126.03, 75.20) --
	(126.66, 75.24) --
	(127.28, 75.33) --
	(127.91, 75.47) --
	(128.53, 75.44) --
	(129.16, 75.13) --
	(129.79, 74.87) --
	(130.41, 74.86) --
	(131.04, 74.87) --
	(131.66, 75.12) --
	(132.29, 75.35) --
	(132.91, 75.31) --
	(133.54, 75.06) --
	(134.16, 74.84) --
	(134.79, 74.84) --
	(135.41, 74.87) --
	(136.04, 76.58) --
	(136.66, 77.96) --
	(137.29, 74.97) --
	(137.92, 74.83) --
	(138.54, 74.83) --
	(139.17, 74.83) --
	(139.79, 74.83) --
	(140.42, 74.83) --
	(141.04, 74.83) --
	(141.67, 74.85) --
	(142.29, 74.87) --
	(142.92, 74.84) --
	(143.54, 74.84) --
	(144.17, 74.82) --
	(144.79, 74.82) --
	(145.42, 74.81) --
	(146.05, 74.86) --
	(146.67, 74.87) --
	(147.30, 74.84) --
	(147.92, 74.84) --
	(148.55, 74.86) --
	(149.17, 74.84) --
	(149.80, 74.88) --
	(150.42, 75.13) --
	(151.05, 74.87) --
	(151.67, 74.91) --
	(152.30, 76.75) --
	(152.93, 75.35) --
	(153.55, 75.00) --
	(154.18, 75.76) --
	(154.80, 79.79) --
	(155.43, 74.44) --
	(156.05, 78.41) --
	(156.68, 87.70) --
	(157.30, 94.82) --
	(157.93, 78.71) --
	(158.55, 77.33) --
	(159.18, 75.64) --
	(159.80, 77.58) --
	(160.43, 76.63) --
	(161.06, 74.83) --
	(161.68, 77.97) --
	(162.31, 74.90) --
	(162.93, 78.38) --
	(163.56, 81.68) --
	(164.18, 81.07) --
	(164.81, 82.81) --
	(165.43, 93.87) --
	(166.06, 97.47) --
	(166.68, 86.21) --
	(167.31, 82.63) --
	(167.94, 83.36) --
	(168.56, 81.81) --
	(169.19, 82.79) --
	(169.81, 78.07) --
	(170.44, 77.23) --
	(171.06, 75.03) --
	(171.69, 74.93) --
	(172.31, 74.78) --
	(172.94, 74.86) --
	(173.56, 75.34) --
	(174.19, 75.14) --
	(174.81, 74.98) --
	(175.44, 74.90) --
	(176.07, 74.83) --
	(176.69, 75.12) --
	(177.32, 74.93) --
	(177.94, 78.87) --
	(178.57, 74.96) --
	(179.19, 74.92) --
	(179.82, 74.91) --
	(180.44, 74.95) --
	(181.07, 74.88) --
	(181.69, 75.39) --
	(182.32, 74.91) --
	(182.95, 75.13) --
	(183.57, 74.97) --
	(184.20, 74.89) --
	(184.82, 74.96) --
	(185.45, 74.85) --
	(186.07, 74.89) --
	(186.70, 74.89) --
	(187.32, 74.86) --
	(187.95, 74.91) --
	(188.57, 75.24) --
	(189.20, 75.23) --
	(189.82, 74.99) --
	(190.45, 74.91) --
	(191.08, 74.99) --
	(191.70, 76.45) --
	(192.33, 77.45) --
	(192.95, 75.01) --
	(193.58, 74.90) --
	(194.20, 74.86) --
	(194.83, 74.86) --
	(195.45, 74.86) --
	(196.08, 74.87) --
	(196.70, 78.45) --
	(197.33, 79.67) --
	(197.95, 74.84) --
	(198.58, 74.83) --
	(199.21, 74.88) --
	(199.83, 74.95) --
	(200.46, 74.98) --
	(201.08, 74.87) --
	(201.71, 74.82) --
	(202.33, 74.83) --
	(202.96, 74.88) --
	(203.58, 74.93) --
	(204.21, 75.00) --
	(204.83, 75.70) --
	(205.46, 76.15) --
	(206.09, 76.57) --
	(206.71, 75.16) --
	(207.34, 74.90) --
	(207.96, 74.86) --
	(208.59, 74.83) --
	(209.21, 74.83) --
	(209.84, 74.90) --
	(210.46, 75.03) --
	(211.09, 77.75) --
	(211.71, 75.05) --
	(212.34, 75.47) --
	(212.96, 76.06) --
	(213.59, 76.36) --
	(214.22, 76.06) --
	(214.84, 75.10) --
	(215.47, 74.82) --
	(216.09, 74.81) --
	(216.72, 74.81) --
	(217.34, 75.70) --
	(217.97, 74.86) --
	(218.59, 74.98) --
	(219.22, 74.85);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.86) --
	( 32.85, 74.83) --
	( 33.47, 74.83) --
	( 34.10, 74.86) --
	( 34.72, 74.87) --
	( 35.35, 75.17) --
	( 35.97, 75.11) --
	( 36.60, 75.15) --
	( 37.22, 75.17) --
	( 37.85, 74.87) --
	( 38.47, 75.04) --
	( 39.10, 74.86) --
	( 39.73, 74.87) --
	( 40.35, 74.89) --
	( 40.98, 74.88) --
	( 41.60, 75.37) --
	( 42.23, 75.23) --
	( 42.85, 75.11) --
	( 43.48, 74.99) --
	( 44.10, 74.93) --
	( 44.73, 74.83) --
	( 45.35, 74.91) --
	( 45.98, 75.04) --
	( 46.61, 75.13) --
	( 47.23, 75.07) --
	( 47.86, 75.00) --
	( 48.48, 74.90) --
	( 49.11, 74.85) --
	( 49.73, 74.87) --
	( 50.36, 74.90) --
	( 50.98, 74.98) --
	( 51.61, 74.98) --
	( 52.23, 75.05) --
	( 52.86, 75.04) --
	( 53.48, 75.03) --
	( 54.11, 74.94) --
	( 54.74, 74.85) --
	( 55.36, 75.11) --
	( 55.99, 78.16) --
	( 56.61, 78.47) --
	( 57.24, 75.62) --
	( 57.86, 75.41) --
	( 58.49, 75.33) --
	( 59.11, 75.00) --
	( 59.74, 74.82) --
	( 60.36, 74.83) --
	( 60.99, 74.92) --
	( 61.62, 75.17) --
	( 62.24, 75.75) --
	( 62.87, 76.40) --
	( 63.49, 76.52) --
	( 64.12, 75.08) --
	( 64.74, 74.63) --
	( 65.37, 74.80) --
	( 65.99, 75.44) --
	( 66.62, 74.93) --
	( 67.24, 75.21) --
	( 67.87, 76.32) --
	( 68.49, 74.84) --
	( 69.12, 75.29) --
	( 69.75, 74.82) --
	( 70.37, 75.16) --
	( 71.00, 74.87) --
	( 71.62, 76.25) --
	( 72.25, 74.86) --
	( 72.87, 75.40) --
	( 73.50, 78.27) --
	( 74.12, 81.26) --
	( 74.75, 81.67) --
	( 75.37, 85.57) --
	( 76.00, 93.10) --
	( 76.63, 93.55) --
	( 77.25, 86.62) --
	( 77.88, 78.01) --
	( 78.50, 75.33) --
	( 79.13, 74.88) --
	( 79.75, 74.85) --
	( 80.38, 75.14) --
	( 81.00, 75.89) --
	( 81.63, 75.49) --
	( 82.25, 76.15) --
	( 82.88, 75.97) --
	( 83.50, 75.70) --
	( 84.13, 76.76) --
	( 84.76, 75.43) --
	( 85.38, 75.35) --
	( 86.01, 75.18) --
	( 86.63, 76.23) --
	( 87.26, 76.77) --
	( 87.88, 84.01) --
	( 88.51, 79.26) --
	( 89.13, 95.14) --
	( 89.76, 85.79) --
	( 90.38, 79.02) --
	( 91.01, 76.18) --
	( 91.63, 75.06) --
	( 92.26, 75.13) --
	( 92.89, 75.40) --
	( 93.51, 75.17) --
	( 94.14, 75.02) --
	( 94.76, 74.88) --
	( 95.39, 74.89) --
	( 96.01, 74.93) --
	( 96.64, 74.97) --
	( 97.26, 75.96) --
	( 97.89, 75.03) --
	( 98.51, 75.04) --
	( 99.14, 75.01) --
	( 99.77, 75.01) --
	(100.39, 75.18) --
	(101.02, 74.84) --
	(101.64, 74.92) --
	(102.27, 74.91) --
	(102.89, 75.02) --
	(103.52, 74.83) --
	(104.14, 74.84) --
	(104.77, 74.83) --
	(105.39, 74.83) --
	(106.02, 74.84) --
	(106.64, 74.99) --
	(107.27, 74.90) --
	(107.90, 74.83) --
	(108.52, 74.83) --
	(109.15, 74.86) --
	(109.77, 74.89) --
	(110.40, 74.94) --
	(111.02, 74.97) --
	(111.65, 75.34) --
	(112.27, 75.04) --
	(112.90, 74.93) --
	(113.52, 74.93) --
	(114.15, 75.00) --
	(114.78, 74.83) --
	(115.40, 75.13) --
	(116.03, 74.93) --
	(116.65, 75.15) --
	(117.28, 74.90) --
	(117.90, 74.90) --
	(118.53, 75.09) --
	(119.15, 75.01) --
	(119.78, 74.89) --
	(120.40, 74.90) --
	(121.03, 75.04) --
	(121.65, 76.53) --
	(122.28, 75.38) --
	(122.91, 74.87) --
	(123.53, 74.96) --
	(124.16, 74.86) --
	(124.78, 74.83) --
	(125.41, 74.83) --
	(126.03, 74.84) --
	(126.66, 74.83) --
	(127.28, 74.83) --
	(127.91, 74.85) --
	(128.53, 74.83) --
	(129.16, 74.86) --
	(129.79, 75.38) --
	(130.41, 74.88) --
	(131.04, 74.91) --
	(131.66, 74.84) --
	(132.29, 74.84) --
	(132.91, 74.84) --
	(133.54, 74.84) --
	(134.16, 75.10) --
	(134.79, 75.39) --
	(135.41, 75.12) --
	(136.04, 74.96) --
	(136.66, 74.95) --
	(137.29, 75.56) --
	(137.92, 74.84) --
	(138.54, 74.83) --
	(139.17, 74.83) --
	(139.79, 74.83) --
	(140.42, 74.83) --
	(141.04, 74.83) --
	(141.67, 74.83) --
	(142.29, 74.83) --
	(142.92, 74.83) --
	(143.54, 74.83) --
	(144.17, 74.83) --
	(144.79, 74.83) --
	(145.42, 74.88) --
	(146.05, 74.85) --
	(146.67, 74.83) --
	(147.30, 74.83) --
	(147.92, 74.84) --
	(148.55, 74.95) --
	(149.17, 74.83) --
	(149.80, 75.59) --
	(150.42, 75.12) --
	(151.05, 74.87) --
	(151.67, 74.96) --
	(152.30, 76.75) --
	(152.93, 75.35) --
	(153.55, 75.00) --
	(154.18, 75.75) --
	(154.80, 77.10) --
	(155.43, 74.38) --
	(156.05, 79.26) --
	(156.68, 95.92) --
	(157.30, 91.39) --
	(157.93, 77.39) --
	(158.55, 77.04) --
	(159.18, 77.20) --
	(159.80, 77.99) --
	(160.43, 76.01) --
	(161.06, 75.94) --
	(161.68, 76.71) --
	(162.31, 76.10) --
	(162.93, 78.88) --
	(163.56, 81.40) --
	(164.18, 78.01) --
	(164.81, 83.06) --
	(165.43, 93.17) --
	(166.06,101.01) --
	(166.68, 86.80) --
	(167.31, 83.81) --
	(167.94, 83.63) --
	(168.56, 82.27) --
	(169.19, 82.80) --
	(169.81, 78.61) --
	(170.44, 76.33) --
	(171.06, 75.10) --
	(171.69, 74.96) --
	(172.31, 74.90) --
	(172.94, 74.86) --
	(173.56, 75.47) --
	(174.19, 75.19) --
	(174.81, 74.95) --
	(175.44, 75.92) --
	(176.07, 74.94) --
	(176.69, 75.12) --
	(177.32, 74.91) --
	(177.94, 75.03) --
	(178.57, 74.95) --
	(179.19, 74.98) --
	(179.82, 74.95) --
	(180.44, 74.93) --
	(181.07, 74.93) --
	(181.69, 74.89) --
	(182.32, 74.85) --
	(182.95, 74.83) --
	(183.57, 74.83) --
	(184.20, 74.86) --
	(184.82, 74.84) --
	(185.45, 74.83) --
	(186.07, 74.84) --
	(186.70, 74.86) --
	(187.32, 74.84) --
	(187.95, 75.13) --
	(188.57, 75.46) --
	(189.20, 75.53) --
	(189.82, 77.39) --
	(190.45, 75.55) --
	(191.08, 75.58) --
	(191.70, 75.47) --
	(192.33, 75.21) --
	(192.95, 75.10) --
	(193.58, 75.01) --
	(194.20, 75.48) --
	(194.83, 76.52) --
	(195.45, 76.40) --
	(196.08, 75.18) --
	(196.70, 74.92) --
	(197.33, 75.00) --
	(197.95, 74.99) --
	(198.58, 74.95) --
	(199.21, 74.85) --
	(199.83, 74.89) --
	(200.46, 75.74) --
	(201.08, 74.87) --
	(201.71, 74.83) --
	(202.33, 74.83) --
	(202.96, 74.83) --
	(203.58, 74.87) --
	(204.21, 74.94) --
	(204.83, 75.83) --
	(205.46, 75.31) --
	(206.09, 75.12) --
	(206.71, 75.02) --
	(207.34, 75.00) --
	(207.96, 74.94) --
	(208.59, 74.92) --
	(209.21, 75.11) --
	(209.84, 75.36) --
	(210.46, 74.91) --
	(211.09, 75.55) --
	(211.71, 75.39) --
	(212.34, 75.19) --
	(212.96, 78.55) --
	(213.59, 77.57) --
	(214.22, 76.39) --
	(214.84, 75.38) --
	(215.47, 75.27) --
	(216.09, 75.49) --
	(216.72, 75.12) --
	(217.34, 76.24) --
	(217.97, 74.94) --
	(218.59, 74.86) --
	(219.22, 74.83);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.19) --
	( 32.85, 74.89) --
	( 33.47, 75.01) --
	( 34.10, 75.01) --
	( 34.72, 75.00) --
	( 35.35, 75.13) --
	( 35.97, 74.99) --
	( 36.60, 74.86) --
	( 37.22, 75.19) --
	( 37.85, 74.87) --
	( 38.47, 74.84) --
	( 39.10, 74.84) --
	( 39.73, 74.87) --
	( 40.35, 75.68) --
	( 40.98, 74.91) --
	( 41.60, 74.88) --
	( 42.23, 74.90) --
	( 42.85, 75.53) --
	( 43.48, 74.84) --
	( 44.10, 74.84) --
	( 44.73, 75.00) --
	( 45.35, 74.83) --
	( 45.98, 74.92) --
	( 46.61, 74.90) --
	( 47.23, 74.85) --
	( 47.86, 74.94) --
	( 48.48, 75.65) --
	( 49.11, 75.83) --
	( 49.73, 74.95) --
	( 50.36, 75.08) --
	( 50.98, 74.98) --
	( 51.61, 75.07) --
	( 52.23, 74.95) --
	( 52.86, 74.88) --
	( 53.48, 74.88) --
	( 54.11, 75.34) --
	( 54.74, 74.89) --
	( 55.36, 75.11) --
	( 55.99, 75.24) --
	( 56.61, 75.30) --
	( 57.24, 75.37) --
	( 57.86, 75.27) --
	( 58.49, 74.90) --
	( 59.11, 74.87) --
	( 59.74, 74.83) --
	( 60.36, 74.82) --
	( 60.99, 74.82) --
	( 61.62, 74.88) --
	( 62.24, 74.98) --
	( 62.87, 75.01) --
	( 63.49, 74.99) --
	( 64.12, 74.95) --
	( 64.74, 74.96) --
	( 65.37, 74.92) --
	( 65.99, 75.20) --
	( 66.62, 75.19) --
	( 67.24, 74.94) --
	( 67.87, 75.34) --
	( 68.49, 74.88) --
	( 69.12, 74.81) --
	( 69.75, 74.83) --
	( 70.37, 75.24) --
	( 71.00, 74.83) --
	( 71.62, 75.15) --
	( 72.25, 74.90) --
	( 72.87, 75.61) --
	( 73.50, 78.55) --
	( 74.12, 81.54) --
	( 74.75, 82.72) --
	( 75.37, 87.50) --
	( 76.00, 90.47) --
	( 76.63, 91.02) --
	( 77.25, 85.38) --
	( 77.88, 79.26) --
	( 78.50, 75.25) --
	( 79.13, 74.88) --
	( 79.75, 74.83) --
	( 80.38, 74.98) --
	( 81.00, 75.88) --
	( 81.63, 75.07) --
	( 82.25, 77.32) --
	( 82.88, 75.63) --
	( 83.50, 76.65) --
	( 84.13, 76.60) --
	( 84.76, 75.57) --
	( 85.38, 75.21) --
	( 86.01, 75.09) --
	( 86.63, 76.29) --
	( 87.26, 77.54) --
	( 87.88, 85.30) --
	( 88.51, 80.78) --
	( 89.13, 84.95) --
	( 89.76, 81.83) --
	( 90.38, 77.61) --
	( 91.01, 76.06) --
	( 91.63, 75.51) --
	( 92.26, 75.41) --
	( 92.89, 75.19) --
	( 93.51, 75.41) --
	( 94.14, 75.44) --
	( 94.76, 74.84) --
	( 95.39, 74.95) --
	( 96.01, 75.35) --
	( 96.64, 75.00) --
	( 97.26, 74.84) --
	( 97.89, 75.06) --
	( 98.51, 75.30) --
	( 99.14, 74.85) --
	( 99.77, 75.67) --
	(100.39, 74.82) --
	(101.02, 75.21) --
	(101.64, 75.82) --
	(102.27, 79.53) --
	(102.89, 75.51) --
	(103.52, 75.86) --
	(104.14, 76.22) --
	(104.77, 75.83) --
	(105.39, 74.89) --
	(106.02, 74.90) --
	(106.64, 74.84) --
	(107.27, 74.86) --
	(107.90, 74.85) --
	(108.52, 75.41) --
	(109.15, 76.40) --
	(109.77, 75.45) --
	(110.40, 74.92) --
	(111.02, 74.87) --
	(111.65, 74.83) --
	(112.27, 74.82) --
	(112.90, 74.84) --
	(113.52, 74.88) --
	(114.15, 74.93) --
	(114.78, 74.99) --
	(115.40, 74.94) --
	(116.03, 74.87) --
	(116.65, 75.32) --
	(117.28, 74.93) --
	(117.90, 74.93) --
	(118.53, 74.93) --
	(119.15, 75.05) --
	(119.78, 75.20) --
	(120.40, 75.22) --
	(121.03, 74.92) --
	(121.65, 74.90) --
	(122.28, 74.92) --
	(122.91, 74.84) --
	(123.53, 75.27) --
	(124.16, 74.84) --
	(124.78, 74.90) --
	(125.41, 74.82) --
	(126.03, 74.83) --
	(126.66, 75.39) --
	(127.28, 75.34) --
	(127.91, 75.10) --
	(128.53, 75.46) --
	(129.16, 75.22) --
	(129.79, 75.36) --
	(130.41, 75.39) --
	(131.04, 75.20) --
	(131.66, 74.88) --
	(132.29, 74.90) --
	(132.91, 74.87) --
	(133.54, 74.90) --
	(134.16, 75.44) --
	(134.79, 75.79) --
	(135.41, 75.68) --
	(136.04, 75.76) --
	(136.66, 75.44) --
	(137.29, 75.67) --
	(137.92, 75.49) --
	(138.54, 75.24) --
	(139.17, 74.86) --
	(139.79, 74.96) --
	(140.42, 74.86) --
	(141.04, 74.84) --
	(141.67, 75.16) --
	(142.29, 74.86) --
	(142.92, 74.89) --
	(143.54, 74.86) --
	(144.17, 74.90) --
	(144.79, 74.85) --
	(145.42, 74.82) --
	(146.05, 75.45) --
	(146.67, 75.38) --
	(147.30, 74.99) --
	(147.92, 74.84) --
	(148.55, 74.90) --
	(149.17, 75.27) --
	(149.80, 74.88) --
	(150.42, 75.24) --
	(151.05, 75.17) --
	(151.67, 75.77) --
	(152.30, 77.10) --
	(152.93, 75.43) --
	(153.55, 74.94) --
	(154.18, 75.72) --
	(154.80, 75.93) --
	(155.43, 75.07) --
	(156.05, 78.27) --
	(156.68, 86.18) --
	(157.30, 94.14) --
	(157.93, 78.68) --
	(158.55, 77.36) --
	(159.18, 75.86) --
	(159.80, 78.02) --
	(160.43, 76.69) --
	(161.06, 76.20) --
	(161.68, 75.40) --
	(162.31, 74.73) --
	(162.93, 77.47) --
	(163.56, 79.22) --
	(164.18, 80.41) --
	(164.81, 83.95) --
	(165.43, 94.88) --
	(166.06,100.15) --
	(166.68, 87.25) --
	(167.31, 83.06) --
	(167.94, 83.16) --
	(168.56, 82.91) --
	(169.19, 83.92) --
	(169.81, 78.10) --
	(170.44, 77.24) --
	(171.06, 75.10) --
	(171.69, 75.03) --
	(172.31, 75.01) --
	(172.94, 74.87) --
	(173.56, 75.41) --
	(174.19, 75.13) --
	(174.81, 74.96) --
	(175.44, 74.96) --
	(176.07, 74.84) --
	(176.69, 75.08) --
	(177.32, 75.07) --
	(177.94, 75.37) --
	(178.57, 75.54) --
	(179.19, 75.71) --
	(179.82, 75.84) --
	(180.44, 75.37) --
	(181.07, 74.87) --
	(181.69, 74.84) --
	(182.32, 74.84) --
	(182.95, 74.83) --
	(183.57, 74.83) --
	(184.20, 74.87) --
	(184.82, 74.90) --
	(185.45, 74.93) --
	(186.07, 75.02) --
	(186.70, 75.15) --
	(187.32, 74.99) --
	(187.95, 74.98) --
	(188.57, 74.85) --
	(189.20, 74.84) --
	(189.82, 74.88) --
	(190.45, 75.33) --
	(191.08, 75.50) --
	(191.70, 75.03) --
	(192.33, 75.49) --
	(192.95, 75.86) --
	(193.58, 74.86) --
	(194.20, 74.85) --
	(194.83, 74.83) --
	(195.45, 74.83) --
	(196.08, 74.82) --
	(196.70, 74.83) --
	(197.33, 74.82) --
	(197.95, 74.81) --
	(198.58, 74.83) --
	(199.21, 74.86) --
	(199.83, 74.84) --
	(200.46, 74.86) --
	(201.08, 75.64) --
	(201.71, 75.32) --
	(202.33, 75.02) --
	(202.96, 74.89) --
	(203.58, 74.90) --
	(204.21, 75.19) --
	(204.83, 76.08) --
	(205.46, 76.20) --
	(206.09, 75.81) --
	(206.71, 75.12) --
	(207.34, 74.96) --
	(207.96, 74.95) --
	(208.59, 74.84) --
	(209.21, 74.86) --
	(209.84, 74.90) --
	(210.46, 75.00) --
	(211.09, 75.24) --
	(211.71, 75.41) --
	(212.34, 75.73) --
	(212.96, 75.90) --
	(213.59, 75.42) --
	(214.22, 75.05) --
	(214.84, 75.06) --
	(215.47, 75.26) --
	(216.09, 75.51) --
	(216.72, 75.46) --
	(217.34, 75.34) --
	(217.97, 75.47) --
	(218.59, 75.19) --
	(219.22, 74.89);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.04) --
	( 32.85, 74.89) --
	( 33.47, 75.15) --
	( 34.10, 75.35) --
	( 34.72, 75.42) --
	( 35.35, 75.14) --
	( 35.97, 74.92) --
	( 36.60, 74.96) --
	( 37.22, 75.21) --
	( 37.85, 75.65) --
	( 38.47, 75.06) --
	( 39.10, 74.86) --
	( 39.73, 74.87) --
	( 40.35, 75.76) --
	( 40.98, 74.87) --
	( 41.60, 75.06) --
	( 42.23, 78.57) --
	( 42.85, 75.77) --
	( 43.48, 75.00) --
	( 44.10, 74.85) --
	( 44.73, 74.83) --
	( 45.35, 74.83) --
	( 45.98, 74.87) --
	( 46.61, 74.91) --
	( 47.23, 75.24) --
	( 47.86, 75.61) --
	( 48.48, 76.12) --
	( 49.11, 75.87) --
	( 49.73, 75.33) --
	( 50.36, 74.98) --
	( 50.98, 74.97) --
	( 51.61, 74.91) --
	( 52.23, 74.93) --
	( 52.86, 74.99) --
	( 53.48, 74.83) --
	( 54.11, 74.86) --
	( 54.74, 75.11) --
	( 55.36, 74.83) --
	( 55.99, 75.09) --
	( 56.61, 76.82) --
	( 57.24, 78.74) --
	( 57.86, 77.28) --
	( 58.49, 75.73) --
	( 59.11, 74.97) --
	( 59.74, 74.83) --
	( 60.36, 74.92) --
	( 60.99, 74.99) --
	( 61.62, 75.08) --
	( 62.24, 75.06) --
	( 62.87, 75.28) --
	( 63.49, 74.88) --
	( 64.12, 74.95) --
	( 64.74, 74.71) --
	( 65.37, 74.95) --
	( 65.99, 75.01) --
	( 66.62, 75.33) --
	( 67.24, 75.13) --
	( 67.87, 75.77) --
	( 68.49, 74.95) --
	( 69.12, 74.80) --
	( 69.75, 74.83) --
	( 70.37, 75.34) --
	( 71.00, 75.12) --
	( 71.62, 76.32) --
	( 72.25, 74.91) --
	( 72.87, 75.64) --
	( 73.50, 79.30) --
	( 74.12, 82.02) --
	( 74.75, 81.70) --
	( 75.37, 86.42) --
	( 76.00, 93.25) --
	( 76.63, 92.92) --
	( 77.25, 85.86) --
	( 77.88, 80.00) --
	( 78.50, 75.65) --
	( 79.13, 74.89) --
	( 79.75, 74.83) --
	( 80.38, 75.07) --
	( 81.00, 75.88) --
	( 81.63, 75.99) --
	( 82.25, 77.59) --
	( 82.88, 75.77) --
	( 83.50, 75.42) --
	( 84.13, 75.44) --
	( 84.76, 76.47) --
	( 85.38, 76.89) --
	( 86.01, 76.63) --
	( 86.63, 76.68) --
	( 87.26, 78.89) --
	( 87.88, 87.60) --
	( 88.51, 84.02) --
	( 89.13, 90.46) --
	( 89.76, 83.06) --
	( 90.38, 77.24) --
	( 91.01, 75.09) --
	( 91.63, 74.97) --
	( 92.26, 75.84) --
	( 92.89, 75.12) --
	( 93.51, 76.09) --
	( 94.14, 74.97) --
	( 94.76, 75.14) --
	( 95.39, 74.97) --
	( 96.01, 74.88) --
	( 96.64, 74.96) --
	( 97.26, 74.94) --
	( 97.89, 74.91) --
	( 98.51, 75.11) --
	( 99.14, 74.88) --
	( 99.77, 75.02) --
	(100.39, 75.09) --
	(101.02, 75.23) --
	(101.64, 75.40) --
	(102.27, 75.14) --
	(102.89, 75.48) --
	(103.52, 75.84) --
	(104.14, 75.87) --
	(104.77, 75.76) --
	(105.39, 75.20) --
	(106.02, 74.94) --
	(106.64, 74.82) --
	(107.27, 74.82) --
	(107.90, 74.82) --
	(108.52, 74.84) --
	(109.15, 75.00) --
	(109.77, 75.03) --
	(110.40, 74.84) --
	(111.02, 74.83) --
	(111.65, 74.83) --
	(112.27, 74.83) --
	(112.90, 74.83) --
	(113.52, 74.84) --
	(114.15, 74.99) --
	(114.78, 75.06) --
	(115.40, 75.52) --
	(116.03, 75.58) --
	(116.65, 75.46) --
	(117.28, 75.01) --
	(117.90, 74.99) --
	(118.53, 74.90) --
	(119.15, 74.85) --
	(119.78, 74.84) --
	(120.40, 74.84) --
	(121.03, 74.83) --
	(121.65, 74.94) --
	(122.28, 75.33) --
	(122.91, 75.58) --
	(123.53, 75.82) --
	(124.16, 75.54) --
	(124.78, 75.36) --
	(125.41, 75.13) --
	(126.03, 74.89) --
	(126.66, 75.20) --
	(127.28, 75.21) --
	(127.91, 74.86) --
	(128.53, 74.98) --
	(129.16, 74.86) --
	(129.79, 74.85) --
	(130.41, 74.88) --
	(131.04, 74.94) --
	(131.66, 74.94) --
	(132.29, 75.09) --
	(132.91, 75.02) --
	(133.54, 74.85) --
	(134.16, 74.85) --
	(134.79, 74.86) --
	(135.41, 74.90) --
	(136.04, 74.85) --
	(136.66, 74.87) --
	(137.29, 75.21) --
	(137.92, 75.06) --
	(138.54, 74.84) --
	(139.17, 74.86) --
	(139.79, 74.84) --
	(140.42, 74.84) --
	(141.04, 74.84) --
	(141.67, 74.83) --
	(142.29, 74.83) --
	(142.92, 74.84) --
	(143.54, 74.88) --
	(144.17, 75.05) --
	(144.79, 75.15) --
	(145.42, 75.22) --
	(146.05, 75.12) --
	(146.67, 75.13) --
	(147.30, 75.04) --
	(147.92, 74.92) --
	(148.55, 74.86) --
	(149.17, 74.84) --
	(149.80, 74.86) --
	(150.42, 75.12) --
	(151.05, 75.23) --
	(151.67, 74.95) --
	(152.30, 75.21) --
	(152.93, 75.26) --
	(153.55, 75.02) --
	(154.18, 76.11) --
	(154.80, 77.18) --
	(155.43, 74.58) --
	(156.05, 79.50) --
	(156.68, 87.27) --
	(157.30, 85.56) --
	(157.93, 78.79) --
	(158.55, 76.28) --
	(159.18, 75.81) --
	(159.80, 76.60) --
	(160.43, 76.16) --
	(161.06, 76.27) --
	(161.68, 75.21) --
	(162.31, 76.75) --
	(162.93, 78.90) --
	(163.56, 80.71) --
	(164.18, 78.56) --
	(164.81, 83.93) --
	(165.43, 94.46) --
	(166.06,100.49) --
	(166.68, 86.54) --
	(167.31, 82.83) --
	(167.94, 85.69) --
	(168.56, 82.00) --
	(169.19, 79.95) --
	(169.81, 79.15) --
	(170.44, 77.24) --
	(171.06, 75.60) --
	(171.69, 75.00) --
	(172.31, 75.01) --
	(172.94, 74.86) --
	(173.56, 77.96) --
	(174.19, 75.19) --
	(174.81, 75.08) --
	(175.44, 75.95) --
	(176.07, 74.94) --
	(176.69, 75.12) --
	(177.32, 75.62) --
	(177.94, 75.07) --
	(178.57, 75.21) --
	(179.19, 75.04) --
	(179.82, 74.98) --
	(180.44, 74.89) --
	(181.07, 74.85) --
	(181.69, 75.06) --
	(182.32, 75.28) --
	(182.95, 75.17) --
	(183.57, 74.87) --
	(184.20, 74.84) --
	(184.82, 74.94) --
	(185.45, 75.64) --
	(186.07, 76.23) --
	(186.70, 76.79) --
	(187.32, 76.79) --
	(187.95, 75.40) --
	(188.57, 74.83) --
	(189.20, 75.24) --
	(189.82, 76.03) --
	(190.45, 77.65) --
	(191.08, 77.38) --
	(191.70, 76.50) --
	(192.33, 75.89) --
	(192.95, 75.65) --
	(193.58, 75.55) --
	(194.20, 75.40) --
	(194.83, 75.40) --
	(195.45, 75.35) --
	(196.08, 74.98) --
	(196.70, 74.85) --
	(197.33, 74.90) --
	(197.95, 74.92) --
	(198.58, 75.06) --
	(199.21, 74.95) --
	(199.83, 74.86) --
	(200.46, 74.84) --
	(201.08, 74.85) --
	(201.71, 74.84) --
	(202.33, 74.83) --
	(202.96, 74.85) --
	(203.58, 74.89) --
	(204.21, 74.84) --
	(204.83, 74.85) --
	(205.46, 74.87) --
	(206.09, 74.87) --
	(206.71, 74.88) --
	(207.34, 74.97) --
	(207.96, 75.74) --
	(208.59, 75.37) --
	(209.21, 75.06) --
	(209.84, 74.89) --
	(210.46, 74.92) --
	(211.09, 75.56) --
	(211.71, 75.95) --
	(212.34, 76.26) --
	(212.96, 76.01) --
	(213.59, 75.38) --
	(214.22, 75.21) --
	(214.84, 75.03) --
	(215.47, 75.27) --
	(216.09, 75.51) --
	(216.72, 75.46) --
	(217.34, 75.34) --
	(217.97, 75.24) --
	(218.59, 75.04) --
	(219.22, 74.89);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.83) --
	( 32.85, 74.82) --
	( 33.47, 74.84) --
	( 34.10, 75.18) --
	( 34.72, 75.05) --
	( 35.35, 74.96) --
	( 35.97, 74.92) --
	( 36.60, 74.95) --
	( 37.22, 74.84) --
	( 37.85, 74.84) --
	( 38.47, 74.83) --
	( 39.10, 74.83) --
	( 39.73, 74.84) --
	( 40.35, 74.86) --
	( 40.98, 74.82) --
	( 41.60, 74.82) --
	( 42.23, 74.85) --
	( 42.85, 74.85) --
	( 43.48, 74.85) --
	( 44.10, 74.86) --
	( 44.73, 74.91) --
	( 45.35, 75.06) --
	( 45.98, 75.10) --
	( 46.61, 74.94) --
	( 47.23, 74.84) --
	( 47.86, 74.86) --
	( 48.48, 74.92) --
	( 49.11, 75.12) --
	( 49.73, 74.85) --
	( 50.36, 74.85) --
	( 50.98, 74.93) --
	( 51.61, 74.99) --
	( 52.23, 75.05) --
	( 52.86, 74.88) --
	( 53.48, 75.07) --
	( 54.11, 75.03) --
	( 54.74, 74.92) --
	( 55.36, 74.99) --
	( 55.99, 74.88) --
	( 56.61, 74.86) --
	( 57.24, 74.85) --
	( 57.86, 74.84) --
	( 58.49, 74.89) --
	( 59.11, 74.92) --
	( 59.74, 74.98) --
	( 60.36, 74.92) --
	( 60.99, 74.99) --
	( 61.62, 75.01) --
	( 62.24, 75.29) --
	( 62.87, 74.98) --
	( 63.49, 74.91) --
	( 64.12, 75.01) --
	( 64.74, 78.02) --
	( 65.37, 77.88) --
	( 65.99, 76.58) --
	( 66.62, 75.88) --
	( 67.24, 74.95) --
	( 67.87, 75.21) --
	( 68.49, 74.97) --
	( 69.12, 74.83) --
	( 69.75, 74.82) --
	( 70.37, 75.26) --
	( 71.00, 74.85) --
	( 71.62, 76.34) --
	( 72.25, 74.91) --
	( 72.87, 75.66) --
	( 73.50, 79.06) --
	( 74.12, 82.02) --
	( 74.75, 83.20) --
	( 75.37, 89.71) --
	( 76.00, 92.80) --
	( 76.63, 93.26) --
	( 77.25, 86.73) --
	( 77.88, 78.32) --
	( 78.50, 75.35) --
	( 79.13, 74.87) --
	( 79.75, 74.85) --
	( 80.38, 75.19) --
	( 81.00, 75.91) --
	( 81.63, 76.70) --
	( 82.25, 77.71) --
	( 82.88, 75.86) --
	( 83.50, 75.23) --
	( 84.13, 75.59) --
	( 84.76, 77.02) --
	( 85.38, 76.61) --
	( 86.01, 75.44) --
	( 86.63, 76.65) --
	( 87.26, 77.63) --
	( 87.88, 88.31) --
	( 88.51, 82.96) --
	( 89.13, 92.00) --
	( 89.76, 85.75) --
	( 90.38, 78.86) --
	( 91.01, 76.55) --
	( 91.63, 75.66) --
	( 92.26, 75.71) --
	( 92.89, 76.10) --
	( 93.51, 75.31) --
	( 94.14, 75.05) --
	( 94.76, 75.03) --
	( 95.39, 74.97) --
	( 96.01, 75.43) --
	( 96.64, 74.94) --
	( 97.26, 75.04) --
	( 97.89, 75.06) --
	( 98.51, 75.30) --
	( 99.14, 75.64) --
	( 99.77, 75.68) --
	(100.39, 75.22) --
	(101.02, 74.91) --
	(101.64, 75.03) --
	(102.27, 74.88) --
	(102.89, 74.87) --
	(103.52, 74.83) --
	(104.14, 74.84) --
	(104.77, 74.85) --
	(105.39, 75.13) --
	(106.02, 75.07) --
	(106.64, 74.92) --
	(107.27, 74.87) --
	(107.90, 74.85) --
	(108.52, 74.83) --
	(109.15, 74.85) --
	(109.77, 74.86) --
	(110.40, 74.88) --
	(111.02, 74.85) --
	(111.65, 74.91) --
	(112.27, 75.00) --
	(112.90, 74.91) --
	(113.52, 74.84) --
	(114.15, 74.91) --
	(114.78, 74.84) --
	(115.40, 74.84) --
	(116.03, 74.87) --
	(116.65, 74.86) --
	(117.28, 74.95) --
	(117.90, 75.03) --
	(118.53, 74.99) --
	(119.15, 75.00) --
	(119.78, 75.20) --
	(120.40, 75.25) --
	(121.03, 75.41) --
	(121.65, 75.07) --
	(122.28, 74.83) --
	(122.91, 74.94) --
	(123.53, 75.01) --
	(124.16, 74.85) --
	(124.78, 74.84) --
	(125.41, 74.83) --
	(126.03, 74.84) --
	(126.66, 74.83) --
	(127.28, 74.83) --
	(127.91, 74.95) --
	(128.53, 74.91) --
	(129.16, 74.83) --
	(129.79, 74.83) --
	(130.41, 74.87) --
	(131.04, 75.34) --
	(131.66, 76.21) --
	(132.29, 76.72) --
	(132.91, 76.98) --
	(133.54, 76.88) --
	(134.16, 76.25) --
	(134.79, 76.03) --
	(135.41, 74.89) --
	(136.04, 74.89) --
	(136.66, 74.85) --
	(137.29, 74.85) --
	(137.92, 75.18) --
	(138.54, 74.84) --
	(139.17, 75.22) --
	(139.79, 74.96) --
	(140.42, 74.84) --
	(141.04, 74.83) --
	(141.67, 74.83) --
	(142.29, 74.83) --
	(142.92, 74.83) --
	(143.54, 74.88) --
	(144.17, 74.87) --
	(144.79, 74.84) --
	(145.42, 74.89) --
	(146.05, 74.92) --
	(146.67, 74.88) --
	(147.30, 74.86) --
	(147.92, 74.85) --
	(148.55, 74.86) --
	(149.17, 74.85) --
	(149.80, 74.90) --
	(150.42, 75.08) --
	(151.05, 75.18) --
	(151.67, 74.95) --
	(152.30, 76.90) --
	(152.93, 75.65) --
	(153.55, 74.99) --
	(154.18, 75.76) --
	(154.80, 77.47) --
	(155.43, 74.17) --
	(156.05, 79.11) --
	(156.68, 87.14) --
	(157.30, 90.88) --
	(157.93, 78.38) --
	(158.55, 77.60) --
	(159.18, 75.39) --
	(159.80, 76.56) --
	(160.43, 76.72) --
	(161.06, 77.34) --
	(161.68, 76.42) --
	(162.31, 75.58) --
	(162.93, 79.04) --
	(163.56, 80.82) --
	(164.18, 80.39) --
	(164.81, 83.17) --
	(165.43, 95.23) --
	(166.06, 99.34) --
	(166.68, 87.30) --
	(167.31, 83.15) --
	(167.94, 84.45) --
	(168.56, 81.49) --
	(169.19, 81.40) --
	(169.81, 79.51) --
	(170.44, 77.30) --
	(171.06, 75.59) --
	(171.69, 74.97) --
	(172.31, 75.05) --
	(172.94, 74.87) --
	(173.56, 75.60) --
	(174.19, 75.20) --
	(174.81, 75.08) --
	(175.44, 75.90) --
	(176.07, 74.93) --
	(176.69, 74.91) --
	(177.32, 74.91) --
	(177.94, 75.01) --
	(178.57, 74.95) --
	(179.19, 74.98) --
	(179.82, 74.94) --
	(180.44, 74.91) --
	(181.07, 74.87) --
	(181.69, 74.86) --
	(182.32, 74.87) --
	(182.95, 74.84) --
	(183.57, 74.84) --
	(184.20, 74.85) --
	(184.82, 74.89) --
	(185.45, 74.85) --
	(186.07, 74.82) --
	(186.70, 74.83) --
	(187.32, 75.06) --
	(187.95, 75.20) --
	(188.57, 75.34) --
	(189.20, 75.16) --
	(189.82, 75.07) --
	(190.45, 74.89) --
	(191.08, 74.93) --
	(191.70, 75.39) --
	(192.33, 75.58) --
	(192.95, 75.90) --
	(193.58, 75.68) --
	(194.20, 75.01) --
	(194.83, 74.85) --
	(195.45, 75.12) --
	(196.08, 76.20) --
	(196.70, 74.91) --
	(197.33, 74.85) --
	(197.95, 74.83) --
	(198.58, 74.82) --
	(199.21, 74.82) --
	(199.83, 74.87) --
	(200.46, 74.85) --
	(201.08, 74.84) --
	(201.71, 74.83) --
	(202.33, 74.84) --
	(202.96, 74.85) --
	(203.58, 75.20) --
	(204.21, 75.22) --
	(204.83, 75.30) --
	(205.46, 75.41) --
	(206.09, 75.44) --
	(206.71, 75.67) --
	(207.34, 75.57) --
	(207.96, 75.10) --
	(208.59, 74.87) --
	(209.21, 74.85) --
	(209.84, 74.85) --
	(210.46, 74.82) --
	(211.09, 74.84) --
	(211.71, 74.91) --
	(212.34, 75.48) --
	(212.96, 76.15) --
	(213.59, 76.30) --
	(214.22, 76.04) --
	(214.84, 75.70) --
	(215.47, 75.49) --
	(216.09, 75.19) --
	(216.72, 74.85) --
	(217.34, 74.85) --
	(217.97, 74.85) --
	(218.59, 74.83) --
	(219.22, 74.82);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.19) --
	( 32.85, 74.93) --
	( 33.47, 74.85) --
	( 34.10, 75.03) --
	( 34.72, 74.92) --
	( 35.35, 74.85) --
	( 35.97, 75.05) --
	( 36.60, 74.91) --
	( 37.22, 74.97) --
	( 37.85, 75.00) --
	( 38.47, 74.91) --
	( 39.10, 74.85) --
	( 39.73, 74.83) --
	( 40.35, 74.83) --
	( 40.98, 75.53) --
	( 41.60, 75.96) --
	( 42.23, 75.59) --
	( 42.85, 75.07) --
	( 43.48, 74.85) --
	( 44.10, 74.84) --
	( 44.73, 74.83) --
	( 45.35, 74.83) --
	( 45.98, 74.85) --
	( 46.61, 74.83) --
	( 47.23, 74.94) --
	( 47.86, 74.92) --
	( 48.48, 74.82) --
	( 49.11, 75.05) --
	( 49.73, 74.85) --
	( 50.36, 74.84) --
	( 50.98, 74.85) --
	( 51.61, 74.90) --
	( 52.23, 74.98) --
	( 52.86, 74.84) --
	( 53.48, 75.05) --
	( 54.11, 75.03) --
	( 54.74, 75.11) --
	( 55.36, 78.57) --
	( 55.99, 78.61) --
	( 56.61, 76.81) --
	( 57.24, 75.15) --
	( 57.86, 74.84) --
	( 58.49, 74.82) --
	( 59.11, 74.85) --
	( 59.74, 74.86) --
	( 60.36, 74.83) --
	( 60.99, 74.82) --
	( 61.62, 75.14) --
	( 62.24, 75.00) --
	( 62.87, 74.94) --
	( 63.49, 74.93) --
	( 64.12, 74.98) --
	( 64.74, 74.72) --
	( 65.37, 74.85) --
	( 65.99, 75.93) --
	( 66.62, 75.94) --
	( 67.24, 75.51) --
	( 67.87, 81.23) --
	( 68.49, 74.92) --
	( 69.12, 74.80) --
	( 69.75, 74.83) --
	( 70.37, 75.34) --
	( 71.00, 74.84) --
	( 71.62, 75.06) --
	( 72.25, 74.86) --
	( 72.87, 75.64) --
	( 73.50, 79.00) --
	( 74.12, 82.23) --
	( 74.75, 83.03) --
	( 75.37, 88.49) --
	( 76.00, 93.05) --
	( 76.63, 93.49) --
	( 77.25, 86.55) --
	( 77.88, 78.14) --
	( 78.50, 75.30) --
	( 79.13, 74.87) --
	( 79.75, 74.86) --
	( 80.38, 75.13) --
	( 81.00, 74.91) --
	( 81.63, 76.54) --
	( 82.25, 77.66) --
	( 82.88, 76.14) --
	( 83.50, 76.34) --
	( 84.13, 75.61) --
	( 84.76, 75.53) --
	( 85.38, 75.82) --
	( 86.01, 75.40) --
	( 86.63, 76.63) --
	( 87.26, 77.70) --
	( 87.88, 84.38) --
	( 88.51, 78.80) --
	( 89.13, 91.26) --
	( 89.76, 84.84) --
	( 90.38, 78.28) --
	( 91.01, 75.34) --
	( 91.63, 74.94) --
	( 92.26, 75.86) --
	( 92.89, 75.58) --
	( 93.51, 76.04) --
	( 94.14, 75.66) --
	( 94.76, 74.85) --
	( 95.39, 74.85) --
	( 96.01, 75.37) --
	( 96.64, 74.83) --
	( 97.26, 74.83) --
	( 97.89, 74.83) --
	( 98.51, 75.07) --
	( 99.14, 76.22) --
	( 99.77, 75.39) --
	(100.39, 75.60) --
	(101.02, 75.83) --
	(101.64, 76.10) --
	(102.27, 76.07) --
	(102.89, 75.56) --
	(103.52, 75.43) --
	(104.14, 75.34) --
	(104.77, 75.03) --
	(105.39, 74.84) --
	(106.02, 74.85) --
	(106.64, 75.05) --
	(107.27, 74.84) --
	(107.90, 74.83) --
	(108.52, 74.83) --
	(109.15, 74.86) --
	(109.77, 74.94) --
	(110.40, 75.03) --
	(111.02, 75.03) --
	(111.65, 74.94) --
	(112.27, 74.89) --
	(112.90, 74.90) --
	(113.52, 74.90) --
	(114.15, 74.84) --
	(114.78, 74.96) --
	(115.40, 75.50) --
	(116.03, 77.38) --
	(116.65, 75.57) --
	(117.28, 74.90) --
	(117.90, 74.94) --
	(118.53, 75.52) --
	(119.15, 74.94) --
	(119.78, 75.40) --
	(120.40, 74.96) --
	(121.03, 74.99) --
	(121.65, 76.69) --
	(122.28, 75.02) --
	(122.91, 74.83) --
	(123.53, 74.99) --
	(124.16, 77.66) --
	(124.78, 75.20) --
	(125.41, 74.84) --
	(126.03, 74.84) --
	(126.66, 74.94) --
	(127.28, 74.89) --
	(127.91, 75.06) --
	(128.53, 75.06) --
	(129.16, 75.08) --
	(129.79, 75.07) --
	(130.41, 74.84) --
	(131.04, 74.89) --
	(131.66, 74.97) --
	(132.29, 75.35) --
	(132.91, 75.41) --
	(133.54, 75.20) --
	(134.16, 75.04) --
	(134.79, 75.55) --
	(135.41, 78.00) --
	(136.04, 75.25) --
	(136.66, 74.88) --
	(137.29, 74.85) --
	(137.92, 75.28) --
	(138.54, 75.11) --
	(139.17, 74.86) --
	(139.79, 75.01) --
	(140.42, 74.84) --
	(141.04, 74.84) --
	(141.67, 75.61) --
	(142.29, 74.87) --
	(142.92, 74.85) --
	(143.54, 74.87) --
	(144.17, 74.84) --
	(144.79, 74.84) --
	(145.42, 74.89) --
	(146.05, 74.93) --
	(146.67, 74.87) --
	(147.30, 74.85) --
	(147.92, 74.95) --
	(148.55, 75.04) --
	(149.17, 74.92) --
	(149.80, 74.92) --
	(150.42, 75.09) --
	(151.05, 74.81) --
	(151.67, 75.72) --
	(152.30, 76.77) --
	(152.93, 75.37) --
	(153.55, 75.00) --
	(154.18, 75.75) --
	(154.80, 79.13) --
	(155.43, 74.87) --
	(156.05, 78.40) --
	(156.68, 85.90) --
	(157.30, 94.55) --
	(157.93, 78.72) --
	(158.55, 77.15) --
	(159.18, 75.85) --
	(159.80, 77.90) --
	(160.43, 75.79) --
	(161.06, 76.23) --
	(161.68, 75.27) --
	(162.31, 74.56) --
	(162.93, 78.35) --
	(163.56, 80.04) --
	(164.18, 79.40) --
	(164.81, 83.39) --
	(165.43, 92.47) --
	(166.06, 99.92) --
	(166.68, 85.90) --
	(167.31, 83.24) --
	(167.94, 80.79) --
	(168.56, 81.79) --
	(169.19, 80.03) --
	(169.81, 79.09) --
	(170.44, 77.04) --
	(171.06, 75.21) --
	(171.69, 75.01) --
	(172.31, 75.04) --
	(172.94, 74.92) --
	(173.56, 75.84) --
	(174.19, 75.17) --
	(174.81, 74.97) --
	(175.44, 76.05) --
	(176.07, 75.35) --
	(176.69, 75.06) --
	(177.32, 74.87) --
	(177.94, 74.97) --
	(178.57, 74.89) --
	(179.19, 74.94) --
	(179.82, 74.91) --
	(180.44, 74.92) --
	(181.07, 74.85) --
	(181.69, 75.39) --
	(182.32, 75.18) --
	(182.95, 75.93) --
	(183.57, 76.36) --
	(184.20, 75.96) --
	(184.82, 75.39) --
	(185.45, 75.38) --
	(186.07, 75.94) --
	(186.70, 76.46) --
	(187.32, 76.49) --
	(187.95, 75.36) --
	(188.57, 74.85) --
	(189.20, 74.85) --
	(189.82, 74.72) --
	(190.45, 74.89) --
	(191.08, 74.97) --
	(191.70, 75.63) --
	(192.33, 75.74) --
	(192.95, 75.38) --
	(193.58, 75.05) --
	(194.20, 74.90) --
	(194.83, 74.88) --
	(195.45, 74.85) --
	(196.08, 74.87) --
	(196.70, 74.87) --
	(197.33, 74.95) --
	(197.95, 74.86) --
	(198.58, 74.85) --
	(199.21, 74.89) --
	(199.83, 74.95) --
	(200.46, 74.98) --
	(201.08, 74.94) --
	(201.71, 74.89) --
	(202.33, 74.85) --
	(202.96, 74.83) --
	(203.58, 74.83) --
	(204.21, 74.82) --
	(204.83, 74.83) --
	(205.46, 75.05) --
	(206.09, 74.88) --
	(206.71, 74.88) --
	(207.34, 75.23) --
	(207.96, 75.13) --
	(208.59, 74.89) --
	(209.21, 74.87) --
	(209.84, 74.92) --
	(210.46, 75.06) --
	(211.09, 75.37) --
	(211.71, 75.97) --
	(212.34, 76.10) --
	(212.96, 75.96) --
	(213.59, 75.77) --
	(214.22, 75.91) --
	(214.84, 76.14) --
	(215.47, 76.24) --
	(216.09, 76.06) --
	(216.72, 75.96) --
	(217.34, 75.59) --
	(217.97, 75.17) --
	(218.59, 75.19) --
	(219.22, 74.93);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.50) --
	( 32.85, 75.22) --
	( 33.47, 75.01) --
	( 34.10, 74.89) --
	( 34.72, 74.86) --
	( 35.35, 74.86) --
	( 35.97, 75.20) --
	( 36.60, 75.05) --
	( 37.22, 75.15) --
	( 37.85, 75.01) --
	( 38.47, 75.08) --
	( 39.10, 74.85) --
	( 39.73, 75.18) --
	( 40.35, 74.97) --
	( 40.98, 75.32) --
	( 41.60, 75.04) --
	( 42.23, 74.97) --
	( 42.85, 74.96) --
	( 43.48, 74.93) --
	( 44.10, 74.89) --
	( 44.73, 74.91) --
	( 45.35, 74.87) --
	( 45.98, 74.92) --
	( 46.61, 75.08) --
	( 47.23, 75.29) --
	( 47.86, 75.31) --
	( 48.48, 74.90) --
	( 49.11, 74.84) --
	( 49.73, 74.88) --
	( 50.36, 74.89) --
	( 50.98, 74.86) --
	( 51.61, 74.83) --
	( 52.23, 74.85) --
	( 52.86, 74.85) --
	( 53.48, 74.86) --
	( 54.11, 75.67) --
	( 54.74, 75.38) --
	( 55.36, 75.19) --
	( 55.99, 75.11) --
	( 56.61, 74.87) --
	( 57.24, 74.86) --
	( 57.86, 74.83) --
	( 58.49, 74.89) --
	( 59.11, 74.92) --
	( 59.74, 74.90) --
	( 60.36, 74.88) --
	( 60.99, 74.88) --
	( 61.62, 75.74) --
	( 62.24, 76.07) --
	( 62.87, 75.26) --
	( 63.49, 74.87) --
	( 64.12, 74.75) --
	( 64.74, 74.97) --
	( 65.37, 74.92) --
	( 65.99, 75.13) --
	( 66.62, 75.78) --
	( 67.24, 74.87) --
	( 67.87, 74.74) --
	( 68.49, 74.92) --
	( 69.12, 75.23) --
	( 69.75, 74.82) --
	( 70.37, 75.19) --
	( 71.00, 74.86) --
	( 71.62, 75.16) --
	( 72.25, 74.90) --
	( 72.87, 75.44) --
	( 73.50, 78.99) --
	( 74.12, 82.30) --
	( 74.75, 82.54) --
	( 75.37, 88.39) --
	( 76.00, 92.20) --
	( 76.63, 92.49) --
	( 77.25, 86.77) --
	( 77.88, 80.03) --
	( 78.50, 75.67) --
	( 79.13, 74.89) --
	( 79.75, 74.83) --
	( 80.38, 75.29) --
	( 81.00, 75.84) --
	( 81.63, 75.51) --
	( 82.25, 76.86) --
	( 82.88, 75.59) --
	( 83.50, 75.40) --
	( 84.13, 76.71) --
	( 84.76, 75.64) --
	( 85.38, 75.37) --
	( 86.01, 75.16) --
	( 86.63, 76.21) --
	( 87.26, 77.29) --
	( 87.88, 83.88) --
	( 88.51, 83.25) --
	( 89.13, 85.31) --
	( 89.76, 82.66) --
	( 90.38, 78.51) --
	( 91.01, 76.08) --
	( 91.63, 75.82) --
	( 92.26, 75.73) --
	( 92.89, 75.30) --
	( 93.51, 75.24) --
	( 94.14, 75.66) --
	( 94.76, 74.99) --
	( 95.39, 74.89) --
	( 96.01, 75.09) --
	( 96.64, 75.04) --
	( 97.26, 74.87) --
	( 97.89, 74.84) --
	( 98.51, 74.89) --
	( 99.14, 74.88) --
	( 99.77, 74.91) --
	(100.39, 75.09) --
	(101.02, 75.43) --
	(101.64, 75.75) --
	(102.27, 76.03) --
	(102.89, 75.88) --
	(103.52, 75.81) --
	(104.14, 75.69) --
	(104.77, 75.66) --
	(105.39, 75.64) --
	(106.02, 75.32) --
	(106.64, 74.98) --
	(107.27, 74.91) --
	(107.90, 74.91) --
	(108.52, 74.95) --
	(109.15, 74.90) --
	(109.77, 74.84) --
	(110.40, 74.83) --
	(111.02, 74.84) --
	(111.65, 74.85) --
	(112.27, 74.87) --
	(112.90, 74.84) --
	(113.52, 74.84) --
	(114.15, 74.99) --
	(114.78, 75.09) --
	(115.40, 75.43) --
	(116.03, 75.64) --
	(116.65, 75.54) --
	(117.28, 75.02) --
	(117.90, 74.89) --
	(118.53, 75.38) --
	(119.15, 74.97) --
	(119.78, 75.42) --
	(120.40, 75.77) --
	(121.03, 75.96) --
	(121.65, 76.62) --
	(122.28, 75.01) --
	(122.91, 74.88) --
	(123.53, 75.20) --
	(124.16, 74.84) --
	(124.78, 74.87) --
	(125.41, 74.82) --
	(126.03, 74.84) --
	(126.66, 75.07) --
	(127.28, 74.91) --
	(127.91, 75.40) --
	(128.53, 74.89) --
	(129.16, 74.89) --
	(129.79, 74.86) --
	(130.41, 74.85) --
	(131.04, 74.86) --
	(131.66, 74.82) --
	(132.29, 74.84) --
	(132.91, 74.90) --
	(133.54, 76.02) --
	(134.16, 75.08) --
	(134.79, 78.72) --
	(135.41, 75.22) --
	(136.04, 76.84) --
	(136.66, 76.78) --
	(137.29, 76.05) --
	(137.92, 75.60) --
	(138.54, 75.20) --
	(139.17, 74.89) --
	(139.79, 74.85) --
	(140.42, 74.89) --
	(141.04, 74.89) --
	(141.67, 75.02) --
	(142.29, 74.93) --
	(142.92, 74.97) --
	(143.54, 75.02) --
	(144.17, 75.57) --
	(144.79, 74.93) --
	(145.42, 74.91) --
	(146.05, 74.92) --
	(146.67, 74.86) --
	(147.30, 74.82) --
	(147.92, 74.86) --
	(148.55, 75.05) --
	(149.17, 74.92) --
	(149.80, 74.85) --
	(150.42, 75.06) --
	(151.05, 74.82) --
	(151.67, 74.94) --
	(152.30, 75.36) --
	(152.93, 75.01) --
	(153.55, 74.95) --
	(154.18, 75.80) --
	(154.80, 77.20) --
	(155.43, 74.61) --
	(156.05, 80.56) --
	(156.68, 95.20) --
	(157.30, 94.57) --
	(157.93, 78.43) --
	(158.55, 76.46) --
	(159.18, 76.62) --
	(159.80, 77.98) --
	(160.43, 75.77) --
	(161.06, 77.21) --
	(161.68, 75.28) --
	(162.31, 75.47) --
	(162.93, 77.12) --
	(163.56, 82.29) --
	(164.18, 79.46) --
	(164.81, 84.19) --
	(165.43, 94.48) --
	(166.06, 99.36) --
	(166.68, 87.19) --
	(167.31, 83.24) --
	(167.94, 83.15) --
	(168.56, 83.71) --
	(169.19, 81.57) --
	(169.81, 79.14) --
	(170.44, 77.00) --
	(171.06, 75.09) --
	(171.69, 74.97) --
	(172.31, 74.93) --
	(172.94, 74.86) --
	(173.56, 75.48) --
	(174.19, 75.20) --
	(174.81, 75.09) --
	(175.44, 75.91) --
	(176.07, 74.92) --
	(176.69, 74.92) --
	(177.32, 74.88) --
	(177.94, 74.98) --
	(178.57, 74.86) --
	(179.19, 74.93) --
	(179.82, 74.97) --
	(180.44, 74.97) --
	(181.07, 74.99) --
	(181.69, 75.38) --
	(182.32, 75.58) --
	(182.95, 75.34) --
	(183.57, 74.97) --
	(184.20, 74.85) --
	(184.82, 74.85) --
	(185.45, 75.31) --
	(186.07, 75.18) --
	(186.70, 76.39) --
	(187.32, 75.38) --
	(187.95, 76.31) --
	(188.57, 76.80) --
	(189.20, 77.03) --
	(189.82, 78.11) --
	(190.45, 78.25) --
	(191.08, 76.60) --
	(191.70, 75.43) --
	(192.33, 75.70) --
	(192.95, 75.35) --
	(193.58, 75.05) --
	(194.20, 74.89) --
	(194.83, 75.00) --
	(195.45, 75.33) --
	(196.08, 75.68) --
	(196.70, 75.62) --
	(197.33, 75.21) --
	(197.95, 74.84) --
	(198.58, 74.83) --
	(199.21, 74.97) --
	(199.83, 75.21) --
	(200.46, 75.45) --
	(201.08, 75.25) --
	(201.71, 75.02) --
	(202.33, 74.90) --
	(202.96, 74.90) --
	(203.58, 75.09) --
	(204.21, 75.72) --
	(204.83, 76.08) --
	(205.46, 75.57) --
	(206.09, 75.12) --
	(206.71, 75.65) --
	(207.34, 75.16) --
	(207.96, 75.04) --
	(208.59, 74.88) --
	(209.21, 74.85) --
	(209.84, 74.91) --
	(210.46, 75.05) --
	(211.09, 76.32) --
	(211.71, 74.90) --
	(212.34, 74.87) --
	(212.96, 74.83) --
	(213.59, 74.86) --
	(214.22, 75.06) --
	(214.84, 75.28) --
	(215.47, 74.87) --
	(216.09, 74.87) --
	(216.72, 74.92) --
	(217.34, 74.94) --
	(217.97, 74.97) --
	(218.59, 75.50) --
	(219.22, 75.22);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.44) --
	( 32.85, 75.38) --
	( 33.47, 75.49) --
	( 34.10, 75.53) --
	( 34.72, 75.42) --
	( 35.35, 75.20) --
	( 35.97, 74.94) --
	( 36.60, 75.09) --
	( 37.22, 75.19) --
	( 37.85, 75.22) --
	( 38.47, 75.07) --
	( 39.10, 74.86) --
	( 39.73, 74.93) --
	( 40.35, 75.05) --
	( 40.98, 74.89) --
	( 41.60, 74.96) --
	( 42.23, 75.03) --
	( 42.85, 75.07) --
	( 43.48, 75.06) --
	( 44.10, 74.92) --
	( 44.73, 74.83) --
	( 45.35, 74.87) --
	( 45.98, 74.83) --
	( 46.61, 74.83) --
	( 47.23, 75.20) --
	( 47.86, 75.32) --
	( 48.48, 75.66) --
	( 49.11, 75.37) --
	( 49.73, 74.86) --
	( 50.36, 75.33) --
	( 50.98, 75.33) --
	( 51.61, 74.97) --
	( 52.23, 74.95) --
	( 52.86, 74.84) --
	( 53.48, 74.90) --
	( 54.11, 75.00) --
	( 54.74, 74.94) --
	( 55.36, 75.17) --
	( 55.99, 75.39) --
	( 56.61, 74.94) --
	( 57.24, 74.81) --
	( 57.86, 74.90) --
	( 58.49, 74.83) --
	( 59.11, 75.03) --
	( 59.74, 75.09) --
	( 60.36, 75.06) --
	( 60.99, 74.93) --
	( 61.62, 74.99) --
	( 62.24, 75.32) --
	( 62.87, 75.42) --
	( 63.49, 75.35) --
	( 64.12, 77.22) --
	( 64.74, 74.82) --
	( 65.37, 74.92) --
	( 65.99, 75.23) --
	( 66.62, 75.23) --
	( 67.24, 75.21) --
	( 67.87, 80.91) --
	( 68.49, 74.93) --
	( 69.12, 74.81) --
	( 69.75, 74.82) --
	( 70.37, 75.19) --
	( 71.00, 74.83) --
	( 71.62, 75.16) --
	( 72.25, 74.86) --
	( 72.87, 75.45) --
	( 73.50, 79.12) --
	( 74.12, 82.24) --
	( 74.75, 82.91) --
	( 75.37, 86.06) --
	( 76.00, 90.70) --
	( 76.63, 91.71) --
	( 77.25, 86.54) --
	( 77.88, 78.81) --
	( 78.50, 75.20) --
	( 79.13, 74.88) --
	( 79.75, 74.85) --
	( 80.38, 75.29) --
	( 81.00, 75.46) --
	( 81.63, 75.45) --
	( 82.25, 77.25) --
	( 82.88, 76.14) --
	( 83.50, 75.61) --
	( 84.13, 75.48) --
	( 84.76, 76.18) --
	( 85.38, 76.00) --
	( 86.01, 75.16) --
	( 86.63, 76.30) --
	( 87.26, 78.25) --
	( 87.88, 85.39) --
	( 88.51, 82.49) --
	( 89.13, 87.52) --
	( 89.76, 84.44) --
	( 90.38, 77.07) --
	( 91.01, 74.86) --
	( 91.63, 75.52) --
	( 92.26, 76.85) --
	( 92.89, 75.10) --
	( 93.51, 75.32) --
	( 94.14, 75.68) --
	( 94.76, 74.88) --
	( 95.39, 74.94) --
	( 96.01, 74.99) --
	( 96.64, 74.96) --
	( 97.26, 75.82) --
	( 97.89, 75.92) --
	( 98.51, 74.96) --
	( 99.14, 74.95) --
	( 99.77, 74.82) --
	(100.39, 75.28) --
	(101.02, 75.65) --
	(101.64, 82.32) --
	(102.27, 76.08) --
	(102.89, 74.98) --
	(103.52, 75.06) --
	(104.14, 74.96) --
	(104.77, 74.94) --
	(105.39, 75.12) --
	(106.02, 75.05) --
	(106.64, 74.91) --
	(107.27, 74.92) --
	(107.90, 74.83) --
	(108.52, 74.84) --
	(109.15, 74.84) --
	(109.77, 74.87) --
	(110.40, 74.96) --
	(111.02, 75.04) --
	(111.65, 74.87) --
	(112.27, 74.95) --
	(112.90, 74.91) --
	(113.52, 74.83) --
	(114.15, 74.83) --
	(114.78, 74.82) --
	(115.40, 74.82) --
	(116.03, 74.82) --
	(116.65, 75.05) --
	(117.28, 75.18) --
	(117.90, 81.49) --
	(118.53, 75.15) --
	(119.15, 74.98) --
	(119.78, 75.43) --
	(120.40, 75.75) --
	(121.03, 74.89) --
	(121.65, 74.92) --
	(122.28, 74.82) --
	(122.91, 74.87) --
	(123.53, 75.57) --
	(124.16, 74.82) --
	(124.78, 74.86) --
	(125.41, 74.83) --
	(126.03, 74.93) --
	(126.66, 76.94) --
	(127.28, 75.60) --
	(127.91, 74.84) --
	(128.53, 74.83) --
	(129.16, 74.83) --
	(129.79, 74.84) --
	(130.41, 75.11) --
	(131.04, 80.38) --
	(131.66, 75.09) --
	(132.29, 74.96) --
	(132.91, 74.95) --
	(133.54, 74.91) --
	(134.16, 77.34) --
	(134.79, 76.49) --
	(135.41, 76.07) --
	(136.04, 75.76) --
	(136.66, 75.58) --
	(137.29, 75.47) --
	(137.92, 75.39) --
	(138.54, 75.43) --
	(139.17, 74.88) --
	(139.79, 75.12) --
	(140.42, 74.95) --
	(141.04, 74.88) --
	(141.67, 74.86) --
	(142.29, 74.87) --
	(142.92, 74.85) --
	(143.54, 74.84) --
	(144.17, 74.83) --
	(144.79, 74.83) --
	(145.42, 74.90) --
	(146.05, 74.86) --
	(146.67, 74.84) --
	(147.30, 74.84) --
	(147.92, 74.84) --
	(148.55, 74.85) --
	(149.17, 74.85) --
	(149.80, 74.88) --
	(150.42, 75.06) --
	(151.05, 75.16) --
	(151.67, 74.91) --
	(152.30, 76.88) --
	(152.93, 75.67) --
	(153.55, 75.00) --
	(154.18, 75.74) --
	(154.80, 76.24) --
	(155.43, 74.96) --
	(156.05, 79.06) --
	(156.68, 88.31) --
	(157.30, 87.59) --
	(157.93, 77.02) --
	(158.55, 75.88) --
	(159.18, 75.78) --
	(159.80, 76.66) --
	(160.43, 76.50) --
	(161.06, 75.50) --
	(161.68, 76.59) --
	(162.31, 76.03) --
	(162.93, 78.49) --
	(163.56, 79.14) --
	(164.18, 80.80) --
	(164.81, 85.54) --
	(165.43, 93.03) --
	(166.06,100.79) --
	(166.68, 86.01) --
	(167.31, 84.54) --
	(167.94, 82.25) --
	(168.56, 82.83) --
	(169.19, 84.80) --
	(169.81, 79.71) --
	(170.44, 77.05) --
	(171.06, 75.28) --
	(171.69, 74.98) --
	(172.31, 74.95) --
	(172.94, 74.86) --
	(173.56, 75.32) --
	(174.19, 75.21) --
	(174.81, 74.97) --
	(175.44, 75.92) --
	(176.07, 75.00) --
	(176.69, 75.27) --
	(177.32, 74.95) --
	(177.94, 74.86) --
	(178.57, 74.87) --
	(179.19, 75.45) --
	(179.82, 75.04) --
	(180.44, 74.79) --
	(181.07, 74.84) --
	(181.69, 75.52) --
	(182.32, 75.78) --
	(182.95, 75.22) --
	(183.57, 75.53) --
	(184.20, 75.67) --
	(184.82, 81.83) --
	(185.45, 75.07) --
	(186.07, 74.87) --
	(186.70, 75.76) --
	(187.32, 75.93) --
	(187.95, 75.10) --
	(188.57, 75.16) --
	(189.20, 75.01) --
	(189.82, 74.81) --
	(190.45, 74.84) --
	(191.08, 74.91) --
	(191.70, 76.22) --
	(192.33, 76.04) --
	(192.95, 75.85) --
	(193.58, 75.58) --
	(194.20, 74.83) --
	(194.83, 74.83) --
	(195.45, 74.85) --
	(196.08, 75.43) --
	(196.70, 75.25) --
	(197.33, 74.95) --
	(197.95, 74.90) --
	(198.58, 74.86) --
	(199.21, 74.83) --
	(199.83, 75.27) --
	(200.46, 75.53) --
	(201.08, 75.47) --
	(201.71, 75.15) --
	(202.33, 74.94) --
	(202.96, 74.88) --
	(203.58, 75.03) --
	(204.21, 75.43) --
	(204.83, 76.34) --
	(205.46, 76.81) --
	(206.09, 76.34) --
	(206.71, 75.83) --
	(207.34, 75.62) --
	(207.96, 75.02) --
	(208.59, 74.84) --
	(209.21, 74.99) --
	(209.84, 75.06) --
	(210.46, 74.94) --
	(211.09, 74.86) --
	(211.71, 74.84) --
	(212.34, 74.87) --
	(212.96, 74.87) --
	(213.59, 74.86) --
	(214.22, 74.84) --
	(214.84, 74.83) --
	(215.47, 74.84) --
	(216.09, 74.87) --
	(216.72, 74.91) --
	(217.34, 75.18) --
	(217.97, 75.42) --
	(218.59, 75.44) --
	(219.22, 75.38);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.20) --
	( 32.85, 75.95) --
	( 33.47, 75.74) --
	( 34.10, 75.48) --
	( 34.72, 75.13) --
	( 35.35, 74.94) --
	( 35.97, 75.00) --
	( 36.60, 74.88) --
	( 37.22, 74.90) --
	( 37.85, 74.87) --
	( 38.47, 74.84) --
	( 39.10, 74.83) --
	( 39.73, 74.83) --
	( 40.35, 74.82) --
	( 40.98, 74.86) --
	( 41.60, 75.03) --
	( 42.23, 75.23) --
	( 42.85, 75.90) --
	( 43.48, 76.13) --
	( 44.10, 75.73) --
	( 44.73, 75.25) --
	( 45.35, 75.01) --
	( 45.98, 74.97) --
	( 46.61, 75.08) --
	( 47.23, 75.39) --
	( 47.86, 75.57) --
	( 48.48, 75.43) --
	( 49.11, 75.13) --
	( 49.73, 74.92) --
	( 50.36, 74.92) --
	( 50.98, 74.97) --
	( 51.61, 75.07) --
	( 52.23, 75.01) --
	( 52.86, 74.92) --
	( 53.48, 74.96) --
	( 54.11, 75.54) --
	( 54.74, 76.99) --
	( 55.36, 75.13) --
	( 55.99, 74.92) --
	( 56.61, 74.94) --
	( 57.24, 74.91) --
	( 57.86, 74.88) --
	( 58.49, 74.85) --
	( 59.11, 74.97) --
	( 59.74, 75.02) --
	( 60.36, 74.82) --
	( 60.99, 74.82) --
	( 61.62, 74.94) --
	( 62.24, 75.48) --
	( 62.87, 75.06) --
	( 63.49, 75.00) --
	( 64.12, 74.93) --
	( 64.74, 74.85) --
	( 65.37, 75.20) --
	( 65.99, 75.52) --
	( 66.62, 75.31) --
	( 67.24, 75.00) --
	( 67.87, 80.81) --
	( 68.49, 75.08) --
	( 69.12, 74.81) --
	( 69.75, 74.82) --
	( 70.37, 75.32) --
	( 71.00, 74.83) --
	( 71.62, 75.08) --
	( 72.25, 74.86) --
	( 72.87, 75.46) --
	( 73.50, 78.96) --
	( 74.12, 82.35) --
	( 74.75, 82.40) --
	( 75.37, 86.46) --
	( 76.00, 92.87) --
	( 76.63, 92.24) --
	( 77.25, 87.18) --
	( 77.88, 78.17) --
	( 78.50, 75.34) --
	( 79.13, 74.89) --
	( 79.75, 74.87) --
	( 80.38, 75.19) --
	( 81.00, 75.71) --
	( 81.63, 76.11) --
	( 82.25, 76.84) --
	( 82.88, 75.74) --
	( 83.50, 75.49) --
	( 84.13, 77.10) --
	( 84.76, 77.09) --
	( 85.38, 76.68) --
	( 86.01, 75.72) --
	( 86.63, 77.36) --
	( 87.26, 80.47) --
	( 87.88, 91.87) --
	( 88.51, 79.41) --
	( 89.13, 94.84) --
	( 89.76, 80.97) --
	( 90.38, 77.56) --
	( 91.01, 76.04) --
	( 91.63, 74.82) --
	( 92.26, 75.06) --
	( 92.89, 74.97) --
	( 93.51, 75.75) --
	( 94.14, 75.14) --
	( 94.76, 74.92) --
	( 95.39, 74.98) --
	( 96.01, 74.91) --
	( 96.64, 74.84) --
	( 97.26, 74.92) --
	( 97.89, 74.90) --
	( 98.51, 74.87) --
	( 99.14, 74.86) --
	( 99.77, 74.85) --
	(100.39, 75.05) --
	(101.02, 74.85) --
	(101.64, 74.86) --
	(102.27, 75.58) --
	(102.89, 75.09) --
	(103.52, 75.56) --
	(104.14, 75.64) --
	(104.77, 74.86) --
	(105.39, 74.84) --
	(106.02, 74.84) --
	(106.64, 74.86) --
	(107.27, 74.88) --
	(107.90, 74.83) --
	(108.52, 74.83) --
	(109.15, 74.87) --
	(109.77, 74.99) --
	(110.40, 74.94) --
	(111.02, 74.88) --
	(111.65, 74.88) --
	(112.27, 74.91) --
	(112.90, 74.85) --
	(113.52, 74.84) --
	(114.15, 74.84) --
	(114.78, 74.85) --
	(115.40, 74.91) --
	(116.03, 74.95) --
	(116.65, 75.14) --
	(117.28, 75.07) --
	(117.90, 75.12) --
	(118.53, 74.98) --
	(119.15, 75.00) --
	(119.78, 75.35) --
	(120.40, 75.69) --
	(121.03, 75.87) --
	(121.65, 76.51) --
	(122.28, 75.35) --
	(122.91, 74.85) --
	(123.53, 74.83) --
	(124.16, 75.01) --
	(124.78, 75.11) --
	(125.41, 74.98) --
	(126.03, 74.88) --
	(126.66, 74.84) --
	(127.28, 75.02) --
	(127.91, 74.84) --
	(128.53, 74.84) --
	(129.16, 74.99) --
	(129.79, 75.43) --
	(130.41, 75.56) --
	(131.04, 75.51) --
	(131.66, 75.79) --
	(132.29, 76.24) --
	(132.91, 76.04) --
	(133.54, 75.51) --
	(134.16, 75.17) --
	(134.79, 75.27) --
	(135.41, 75.15) --
	(136.04, 76.13) --
	(136.66, 75.23) --
	(137.29, 75.15) --
	(137.92, 75.21) --
	(138.54, 75.07) --
	(139.17, 74.87) --
	(139.79, 74.83) --
	(140.42, 74.85) --
	(141.04, 74.88) --
	(141.67, 74.89) --
	(142.29, 74.91) --
	(142.92, 74.88) --
	(143.54, 74.85) --
	(144.17, 74.84) --
	(144.79, 74.84) --
	(145.42, 74.75) --
	(146.05, 74.81) --
	(146.67, 74.84) --
	(147.30, 74.89) --
	(147.92, 74.90) --
	(148.55, 75.05) --
	(149.17, 75.02) --
	(149.80, 74.82) --
	(150.42, 74.90) --
	(151.05, 75.03) --
	(151.67, 75.75) --
	(152.30, 76.94) --
	(152.93, 75.65) --
	(153.55, 74.99) --
	(154.18, 75.77) --
	(154.80, 79.69) --
	(155.43, 73.86) --
	(156.05, 79.36) --
	(156.68, 89.76) --
	(157.30, 89.47) --
	(157.93, 77.21) --
	(158.55, 75.93) --
	(159.18, 75.81) --
	(159.80, 77.28) --
	(160.43, 76.91) --
	(161.06, 75.76) --
	(161.68, 75.72) --
	(162.31, 75.06) --
	(162.93, 78.36) --
	(163.56, 80.98) --
	(164.18, 80.46) --
	(164.81, 83.77) --
	(165.43, 92.49) --
	(166.06, 99.17) --
	(166.68, 87.17) --
	(167.31, 85.02) --
	(167.94, 82.45) --
	(168.56, 82.88) --
	(169.19, 81.48) --
	(169.81, 78.96) --
	(170.44, 76.67) --
	(171.06, 75.07) --
	(171.69, 75.07) --
	(172.31, 74.91) --
	(172.94, 74.87) --
	(173.56, 75.42) --
	(174.19, 75.12) --
	(174.81, 75.10) --
	(175.44, 75.72) --
	(176.07, 74.92) --
	(176.69, 75.07) --
	(177.32, 75.38) --
	(177.94, 75.50) --
	(178.57, 75.42) --
	(179.19, 75.39) --
	(179.82, 75.30) --
	(180.44, 75.29) --
	(181.07, 75.46) --
	(181.69, 75.87) --
	(182.32, 75.81) --
	(182.95, 75.39) --
	(183.57, 75.12) --
	(184.20, 75.38) --
	(184.82, 74.85) --
	(185.45, 74.87) --
	(186.07, 75.19) --
	(186.70, 75.06) --
	(187.32, 75.26) --
	(187.95, 75.28) --
	(188.57, 75.24) --
	(189.20, 75.10) --
	(189.82, 74.83) --
	(190.45, 74.88) --
	(191.08, 74.95) --
	(191.70, 75.00) --
	(192.33, 75.41) --
	(192.95, 75.86) --
	(193.58, 75.73) --
	(194.20, 74.83) --
	(194.83, 74.82) --
	(195.45, 74.83) --
	(196.08, 74.87) --
	(196.70, 74.89) --
	(197.33, 74.95) --
	(197.95, 74.89) --
	(198.58, 74.83) --
	(199.21, 74.86) --
	(199.83, 74.84) --
	(200.46, 74.83) --
	(201.08, 74.83) --
	(201.71, 74.83) --
	(202.33, 74.83) --
	(202.96, 74.83) --
	(203.58, 74.83) --
	(204.21, 74.84) --
	(204.83, 74.96) --
	(205.46, 75.36) --
	(206.09, 75.47) --
	(206.71, 74.88) --
	(207.34, 74.78) --
	(207.96, 74.80) --
	(208.59, 74.84) --
	(209.21, 74.83) --
	(209.84, 74.83) --
	(210.46, 74.83) --
	(211.09, 74.85) --
	(211.71, 74.88) --
	(212.34, 74.84) --
	(212.96, 74.84) --
	(213.59, 74.87) --
	(214.22, 75.33) --
	(214.84, 75.81) --
	(215.47, 74.87) --
	(216.09, 74.84) --
	(216.72, 74.87) --
	(217.34, 74.96) --
	(217.97, 76.89) --
	(218.59, 75.20) --
	(219.22, 75.95);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.51) --
	( 32.85, 74.93) --
	( 33.47, 74.86) --
	( 34.10, 74.86) --
	( 34.72, 74.84) --
	( 35.35, 74.92) --
	( 35.97, 75.26) --
	( 36.60, 75.06) --
	( 37.22, 75.17) --
	( 37.85, 75.17) --
	( 38.47, 75.04) --
	( 39.10, 74.86) --
	( 39.73, 74.86) --
	( 40.35, 74.88) --
	( 40.98, 74.85) --
	( 41.60, 74.85) --
	( 42.23, 74.84) --
	( 42.85, 74.82) --
	( 43.48, 74.82) --
	( 44.10, 74.83) --
	( 44.73, 74.89) --
	( 45.35, 74.95) --
	( 45.98, 74.99) --
	( 46.61, 74.91) --
	( 47.23, 74.82) --
	( 47.86, 74.85) --
	( 48.48, 74.96) --
	( 49.11, 74.95) --
	( 49.73, 74.89) --
	( 50.36, 75.08) --
	( 50.98, 75.21) --
	( 51.61, 75.04) --
	( 52.23, 74.88) --
	( 52.86, 74.86) --
	( 53.48, 74.83) --
	( 54.11, 75.16) --
	( 54.74, 74.96) --
	( 55.36, 78.65) --
	( 55.99, 75.20) --
	( 56.61, 74.92) --
	( 57.24, 74.90) --
	( 57.86, 74.88) --
	( 58.49, 74.96) --
	( 59.11, 75.14) --
	( 59.74, 75.22) --
	( 60.36, 74.87) --
	( 60.99, 74.84) --
	( 61.62, 74.92) --
	( 62.24, 75.09) --
	( 62.87, 75.23) --
	( 63.49, 74.91) --
	( 64.12, 74.95) --
	( 64.74, 74.68) --
	( 65.37, 74.89) --
	( 65.99, 75.17) --
	( 66.62, 75.23) --
	( 67.24, 75.01) --
	( 67.87, 75.57) --
	( 68.49, 74.92) --
	( 69.12, 74.80) --
	( 69.75, 74.82) --
	( 70.37, 75.18) --
	( 71.00, 74.84) --
	( 71.62, 75.12) --
	( 72.25, 74.90) --
	( 72.87, 75.68) --
	( 73.50, 79.16) --
	( 74.12, 81.76) --
	( 74.75, 82.30) --
	( 75.37, 87.66) --
	( 76.00, 93.19) --
	( 76.63, 93.15) --
	( 77.25, 86.57) --
	( 77.88, 79.97) --
	( 78.50, 75.67) --
	( 79.13, 74.89) --
	( 79.75, 74.84) --
	( 80.38, 75.29) --
	( 81.00, 76.07) --
	( 81.63, 75.18) --
	( 82.25, 76.12) --
	( 82.88, 75.69) --
	( 83.50, 74.93) --
	( 84.13, 75.56) --
	( 84.76, 76.54) --
	( 85.38, 77.09) --
	( 86.01, 76.86) --
	( 86.63, 76.70) --
	( 87.26, 78.86) --
	( 87.88, 84.50) --
	( 88.51, 76.50) --
	( 89.13, 94.80) --
	( 89.76, 83.54) --
	( 90.38, 77.22) --
	( 91.01, 74.87) --
	( 91.63, 74.87) --
	( 92.26, 75.91) --
	( 92.89, 75.02) --
	( 93.51, 75.39) --
	( 94.14, 75.19) --
	( 94.76, 74.87) --
	( 95.39, 74.90) --
	( 96.01, 75.35) --
	( 96.64, 74.83) --
	( 97.26, 74.91) --
	( 97.89, 75.05) --
	( 98.51, 74.84) --
	( 99.14, 74.85) --
	( 99.77, 74.87) --
	(100.39, 74.94) --
	(101.02, 75.79) --
	(101.64, 75.94) --
	(102.27, 75.73) --
	(102.89, 74.86) --
	(103.52, 74.84) --
	(104.14, 74.87) --
	(104.77, 75.06) --
	(105.39, 78.67) --
	(106.02, 76.28) --
	(106.64, 75.10) --
	(107.27, 74.92) --
	(107.90, 74.93) --
	(108.52, 74.84) --
	(109.15, 74.86) --
	(109.77, 74.86) --
	(110.40, 75.01) --
	(111.02, 74.89) --
	(111.65, 74.88) --
	(112.27, 74.90) --
	(112.90, 74.86) --
	(113.52, 74.87) --
	(114.15, 74.91) --
	(114.78, 75.28) --
	(115.40, 75.29) --
	(116.03, 75.23) --
	(116.65, 74.95) --
	(117.28, 78.38) --
	(117.90, 75.05) --
	(118.53, 75.34) --
	(119.15, 74.94) --
	(119.78, 77.39) --
	(120.40, 76.06) --
	(121.03, 75.56) --
	(121.65, 75.41) --
	(122.28, 75.25) --
	(122.91, 75.11) --
	(123.53, 75.32) --
	(124.16, 75.42) --
	(124.78, 75.51) --
	(125.41, 74.88) --
	(126.03, 75.31) --
	(126.66, 74.86) --
	(127.28, 75.24) --
	(127.91, 74.86) --
	(128.53, 75.01) --
	(129.16, 75.26) --
	(129.79, 75.49) --
	(130.41, 75.15) --
	(131.04, 75.03) --
	(131.66, 74.95) --
	(132.29, 75.20) --
	(132.91, 75.17) --
	(133.54, 74.91) --
	(134.16, 74.90) --
	(134.79, 75.16) --
	(135.41, 75.49) --
	(136.04, 75.71) --
	(136.66, 75.63) --
	(137.29, 75.50) --
	(137.92, 75.27) --
	(138.54, 75.08) --
	(139.17, 74.88) --
	(139.79, 74.84) --
	(140.42, 74.86) --
	(141.04, 74.89) --
	(141.67, 74.88) --
	(142.29, 74.91) --
	(142.92, 74.90) --
	(143.54, 74.93) --
	(144.17, 75.02) --
	(144.79, 75.02) --
	(145.42, 74.93) --
	(146.05, 74.84) --
	(146.67, 74.82) --
	(147.30, 74.84) --
	(147.92, 74.85) --
	(148.55, 75.01) --
	(149.17, 74.83) --
	(149.80, 74.86) --
	(150.42, 74.89) --
	(151.05, 74.89) --
	(151.67, 74.95) --
	(152.30, 76.97) --
	(152.93, 75.70) --
	(153.55, 74.93) --
	(154.18, 75.54) --
	(154.80, 77.29) --
	(155.43, 74.66) --
	(156.05, 77.36) --
	(156.68, 85.30) --
	(157.30, 87.30) --
	(157.93, 78.77) --
	(158.55, 81.06) --
	(159.18, 75.74) --
	(159.80, 77.59) --
	(160.43, 76.91) --
	(161.06, 76.10) --
	(161.68, 75.53) --
	(162.31, 76.24) --
	(162.93, 78.18) --
	(163.56, 81.06) --
	(164.18, 80.41) --
	(164.81, 83.61) --
	(165.43, 95.48) --
	(166.06, 99.57) --
	(166.68, 87.13) --
	(167.31, 83.32) --
	(167.94, 82.89) --
	(168.56, 83.36) --
	(169.19, 81.03) --
	(169.81, 78.55) --
	(170.44, 75.75) --
	(171.06, 75.07) --
	(171.69, 75.09) --
	(172.31, 74.95) --
	(172.94, 74.88) --
	(173.56, 75.01) --
	(174.19, 75.14) --
	(174.81, 75.04) --
	(175.44, 75.97) --
	(176.07, 75.96) --
	(176.69, 75.34) --
	(177.32, 74.93) --
	(177.94, 75.68) --
	(178.57, 75.58) --
	(179.19, 75.41) --
	(179.82, 75.20) --
	(180.44, 75.04) --
	(181.07, 74.85) --
	(181.69, 74.84) --
	(182.32, 74.84) --
	(182.95, 74.84) --
	(183.57, 75.00) --
	(184.20, 75.11) --
	(184.82, 75.22) --
	(185.45, 74.86) --
	(186.07, 74.87) --
	(186.70, 74.92) --
	(187.32, 74.86) --
	(187.95, 74.82) --
	(188.57, 74.83) --
	(189.20, 74.85) --
	(189.82, 74.87) --
	(190.45, 74.81) --
	(191.08, 74.83) --
	(191.70, 74.90) --
	(192.33, 74.88) --
	(192.95, 74.89) --
	(193.58, 74.89) --
	(194.20, 74.98) --
	(194.83, 75.29) --
	(195.45, 75.02) --
	(196.08, 74.84) --
	(196.70, 74.82) --
	(197.33, 74.84) --
	(197.95, 74.82) --
	(198.58, 74.86) --
	(199.21, 74.86) --
	(199.83, 74.87) --
	(200.46, 74.87) --
	(201.08, 75.65) --
	(201.71, 75.86) --
	(202.33, 75.35) --
	(202.96, 75.08) --
	(203.58, 75.24) --
	(204.21, 75.89) --
	(204.83, 77.03) --
	(205.46, 77.28) --
	(206.09, 76.78) --
	(206.71, 75.79) --
	(207.34, 75.06) --
	(207.96, 74.87) --
	(208.59, 74.85) --
	(209.21, 74.84) --
	(209.84, 74.92) --
	(210.46, 74.91) --
	(211.09, 74.88) --
	(211.71, 75.00) --
	(212.34, 74.92) --
	(212.96, 74.99) --
	(213.59, 75.00) --
	(214.22, 74.97) --
	(214.84, 74.93) --
	(215.47, 75.57) --
	(216.09, 76.25) --
	(216.72, 76.44) --
	(217.34, 76.57) --
	(217.97, 76.26) --
	(218.59, 75.51) --
	(219.22, 74.93);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 76.00) --
	( 32.85, 75.83) --
	( 33.47, 75.48) --
	( 34.10, 75.02) --
	( 34.72, 74.96) --
	( 35.35, 74.85) --
	( 35.97, 74.87) --
	( 36.60, 74.86) --
	( 37.22, 74.87) --
	( 37.85, 74.85) --
	( 38.47, 74.85) --
	( 39.10, 74.84) --
	( 39.73, 74.86) --
	( 40.35, 74.92) --
	( 40.98, 75.41) --
	( 41.60, 75.92) --
	( 42.23, 75.83) --
	( 42.85, 75.37) --
	( 43.48, 74.99) --
	( 44.10, 74.85) --
	( 44.73, 74.82) --
	( 45.35, 74.83) --
	( 45.98, 74.83) --
	( 46.61, 74.89) --
	( 47.23, 75.09) --
	( 47.86, 75.29) --
	( 48.48, 75.35) --
	( 49.11, 75.25) --
	( 49.73, 75.01) --
	( 50.36, 75.11) --
	( 50.98, 75.19) --
	( 51.61, 75.10) --
	( 52.23, 74.94) --
	( 52.86, 74.98) --
	( 53.48, 74.97) --
	( 54.11, 74.90) --
	( 54.74, 75.14) --
	( 55.36, 75.03) --
	( 55.99, 75.06) --
	( 56.61, 74.89) --
	( 57.24, 74.82) --
	( 57.86, 74.87) --
	( 58.49, 75.74) --
	( 59.11, 74.95) --
	( 59.74, 74.91) --
	( 60.36, 74.88) --
	( 60.99, 74.88) --
	( 61.62, 75.79) --
	( 62.24, 76.14) --
	( 62.87, 75.28) --
	( 63.49, 74.84) --
	( 64.12, 74.69) --
	( 64.74, 74.88) --
	( 65.37, 74.81) --
	( 65.99, 75.06) --
	( 66.62, 75.73) --
	( 67.24, 74.97) --
	( 67.87, 74.91) --
	( 68.49, 74.93) --
	( 69.12, 74.84) --
	( 69.75, 74.83) --
	( 70.37, 75.22) --
	( 71.00, 74.88) --
	( 71.62, 75.14) --
	( 72.25, 74.86) --
	( 72.87, 75.68) --
	( 73.50, 78.29) --
	( 74.12, 81.29) --
	( 74.75, 82.28) --
	( 75.37, 88.25) --
	( 76.00, 95.33) --
	( 76.63, 93.65) --
	( 77.25, 86.88) --
	( 77.88, 77.04) --
	( 78.50, 75.02) --
	( 79.13, 74.92) --
	( 79.75, 74.93) --
	( 80.38, 75.14) --
	( 81.00, 76.11) --
	( 81.63, 76.10) --
	( 82.25, 76.07) --
	( 82.88, 75.41) --
	( 83.50, 75.46) --
	( 84.13, 75.58) --
	( 84.76, 76.49) --
	( 85.38, 76.95) --
	( 86.01, 76.69) --
	( 86.63, 76.76) --
	( 87.26, 79.14) --
	( 87.88, 88.28) --
	( 88.51, 84.46) --
	( 89.13, 91.26) --
	( 89.76, 83.51) --
	( 90.38, 77.25) --
	( 91.01, 75.12) --
	( 91.63, 74.92) --
	( 92.26, 75.82) --
	( 92.89, 75.14) --
	( 93.51, 76.32) --
	( 94.14, 76.94) --
	( 94.76, 74.99) --
	( 95.39, 74.88) --
	( 96.01, 74.85) --
	( 96.64, 74.87) --
	( 97.26, 75.90) --
	( 97.89, 75.14) --
	( 98.51, 74.97) --
	( 99.14, 74.85) --
	( 99.77, 74.82) --
	(100.39, 74.85) --
	(101.02, 74.86) --
	(101.64, 74.94) --
	(102.27, 74.85) --
	(102.89, 75.39) --
	(103.52, 76.27) --
	(104.14, 76.80) --
	(104.77, 75.19) --
	(105.39, 75.11) --
	(106.02, 76.30) --
	(106.64, 75.21) --
	(107.27, 74.95) --
	(107.90, 74.86) --
	(108.52, 74.84) --
	(109.15, 74.85) --
	(109.77, 74.88) --
	(110.40, 74.87) --
	(111.02, 75.06) --
	(111.65, 74.99) --
	(112.27, 75.00) --
	(112.90, 74.92) --
	(113.52, 74.86) --
	(114.15, 74.89) --
	(114.78, 74.87) --
	(115.40, 74.99) --
	(116.03, 75.10) --
	(116.65, 75.57) --
	(117.28, 76.48) --
	(117.90, 75.98) --
	(118.53, 75.40) --
	(119.15, 75.17) --
	(119.78, 74.94) --
	(120.40, 74.89) --
	(121.03, 74.89) --
	(121.65, 74.88) --
	(122.28, 75.30) --
	(122.91, 75.67) --
	(123.53, 75.61) --
	(124.16, 75.50) --
	(124.78, 75.43) --
	(125.41, 75.31) --
	(126.03, 75.36) --
	(126.66, 75.49) --
	(127.28, 75.59) --
	(127.91, 75.46) --
	(128.53, 75.26) --
	(129.16, 74.93) --
	(129.79, 74.84) --
	(130.41, 74.84) --
	(131.04, 74.86) --
	(131.66, 75.13) --
	(132.29, 75.27) --
	(132.91, 75.24) --
	(133.54, 75.06) --
	(134.16, 74.85) --
	(134.79, 74.83) --
	(135.41, 74.87) --
	(136.04, 74.85) --
	(136.66, 74.86) --
	(137.29, 74.84) --
	(137.92, 74.97) --
	(138.54, 74.96) --
	(139.17, 74.85) --
	(139.79, 74.83) --
	(140.42, 74.84) --
	(141.04, 74.97) --
	(141.67, 77.84) --
	(142.29, 74.96) --
	(142.92, 74.83) --
	(143.54, 74.84) --
	(144.17, 74.89) --
	(144.79, 74.93) --
	(145.42, 75.04) --
	(146.05, 75.01) --
	(146.67, 74.84) --
	(147.30, 74.84) --
	(147.92, 74.86) --
	(148.55, 75.38) --
	(149.17, 75.18) --
	(149.80, 74.97) --
	(150.42, 74.85) --
	(151.05, 75.16) --
	(151.67, 74.97) --
	(152.30, 75.62) --
	(152.93, 75.52) --
	(153.55, 75.07) --
	(154.18, 75.37) --
	(154.80, 75.75) --
	(155.43, 74.87) --
	(156.05, 79.10) --
	(156.68, 92.45) --
	(157.30, 93.80) --
	(157.93, 79.19) --
	(158.55, 77.13) --
	(159.18, 76.46) --
	(159.80, 77.25) --
	(160.43, 75.56) --
	(161.06, 74.87) --
	(161.68, 75.84) --
	(162.31, 74.75) --
	(162.93, 78.98) --
	(163.56, 81.62) --
	(164.18, 81.07) --
	(164.81, 83.34) --
	(165.43, 93.51) --
	(166.06,100.44) --
	(166.68, 85.25) --
	(167.31, 83.03) --
	(167.94, 83.45) --
	(168.56, 83.48) --
	(169.19, 82.30) --
	(169.81, 77.83) --
	(170.44, 75.54) --
	(171.06, 75.01) --
	(171.69, 75.10) --
	(172.31, 74.94) --
	(172.94, 74.88) --
	(173.56, 75.50) --
	(174.19, 74.91) --
	(174.81, 75.02) --
	(175.44, 76.03) --
	(176.07, 75.37) --
	(176.69, 74.90) --
	(177.32, 74.71) --
	(177.94, 75.10) --
	(178.57, 75.14) --
	(179.19, 75.14) --
	(179.82, 75.09) --
	(180.44, 74.93) --
	(181.07, 74.93) --
	(181.69, 74.83) --
	(182.32, 75.38) --
	(182.95, 75.25) --
	(183.57, 74.93) --
	(184.20, 74.83) --
	(184.82, 74.89) --
	(185.45, 74.88) --
	(186.07, 75.34) --
	(186.70, 79.81) --
	(187.32, 74.99) --
	(187.95, 75.73) --
	(188.57, 76.33) --
	(189.20, 75.79) --
	(189.82, 74.82) --
	(190.45, 74.86) --
	(191.08, 75.01) --
	(191.70, 76.28) --
	(192.33, 75.15) --
	(192.95, 75.90) --
	(193.58, 74.93) --
	(194.20, 74.96) --
	(194.83, 74.86) --
	(195.45, 75.14) --
	(196.08, 76.19) --
	(196.70, 74.94) --
	(197.33, 74.94) --
	(197.95, 74.91) --
	(198.58, 75.06) --
	(199.21, 77.48) --
	(199.83, 75.05) --
	(200.46, 76.18) --
	(201.08, 75.59) --
	(201.71, 75.17) --
	(202.33, 74.97) --
	(202.96, 74.96) --
	(203.58, 74.95) --
	(204.21, 75.12) --
	(204.83, 74.92) --
	(205.46, 75.80) --
	(206.09, 75.07) --
	(206.71, 74.83) --
	(207.34, 74.81) --
	(207.96, 74.81) --
	(208.59, 74.82) --
	(209.21, 74.87) --
	(209.84, 74.83) --
	(210.46, 74.85) --
	(211.09, 75.38) --
	(211.71, 75.71) --
	(212.34, 75.99) --
	(212.96, 76.16) --
	(213.59, 75.53) --
	(214.22, 75.07) --
	(214.84, 74.88) --
	(215.47, 74.83) --
	(216.09, 74.82) --
	(216.72, 74.82) --
	(217.34, 74.82) --
	(217.97, 75.33) --
	(218.59, 76.00) --
	(219.22, 75.83);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.94) --
	( 32.85, 75.24) --
	( 33.47, 75.04) --
	( 34.10, 74.90) --
	( 34.72, 74.96) --
	( 35.35, 74.86) --
	( 35.97, 75.25) --
	( 36.60, 74.87) --
	( 37.22, 75.21) --
	( 37.85, 76.15) --
	( 38.47, 76.32) --
	( 39.10, 75.64) --
	( 39.73, 75.25) --
	( 40.35, 75.28) --
	( 40.98, 75.70) --
	( 41.60, 75.97) --
	( 42.23, 75.62) --
	( 42.85, 75.15) --
	( 43.48, 74.88) --
	( 44.10, 74.85) --
	( 44.73, 74.84) --
	( 45.35, 74.86) --
	( 45.98, 74.86) --
	( 46.61, 74.83) --
	( 47.23, 74.85) --
	( 47.86, 74.90) --
	( 48.48, 75.34) --
	( 49.11, 75.13) --
	( 49.73, 75.10) --
	( 50.36, 75.09) --
	( 50.98, 75.00) --
	( 51.61, 74.83) --
	( 52.23, 74.83) --
	( 52.86, 74.94) --
	( 53.48, 75.62) --
	( 54.11, 74.97) --
	( 54.74, 74.83) --
	( 55.36, 75.31) --
	( 55.99, 74.86) --
	( 56.61, 75.27) --
	( 57.24, 75.23) --
	( 57.86, 75.17) --
	( 58.49, 74.94) --
	( 59.11, 74.85) --
	( 59.74, 74.95) --
	( 60.36, 74.87) --
	( 60.99, 74.88) --
	( 61.62, 75.72) --
	( 62.24, 76.03) --
	( 62.87, 75.23) --
	( 63.49, 74.81) --
	( 64.12, 74.67) --
	( 64.74, 74.97) --
	( 65.37, 74.89) --
	( 65.99, 75.04) --
	( 66.62, 75.71) --
	( 67.24, 74.99) --
	( 67.87, 75.14) --
	( 68.49, 75.03) --
	( 69.12, 74.85) --
	( 69.75, 74.83) --
	( 70.37, 75.24) --
	( 71.00, 74.83) --
	( 71.62, 75.11) --
	( 72.25, 74.86) --
	( 72.87, 75.60) --
	( 73.50, 79.02) --
	( 74.12, 81.99) --
	( 74.75, 81.90) --
	( 75.37, 85.13) --
	( 76.00, 92.16) --
	( 76.63, 93.05) --
	( 77.25, 87.35) --
	( 77.88, 77.71) --
	( 78.50, 75.31) --
	( 79.13, 74.88) --
	( 79.75, 74.86) --
	( 80.38, 75.13) --
	( 81.00, 75.82) --
	( 81.63, 76.48) --
	( 82.25, 76.85) --
	( 82.88, 75.36) --
	( 83.50, 75.51) --
	( 84.13, 76.40) --
	( 84.76, 75.52) --
	( 85.38, 75.49) --
	( 86.01, 75.24) --
	( 86.63, 76.24) --
	( 87.26, 76.81) --
	( 87.88, 84.31) --
	( 88.51, 79.83) --
	( 89.13, 95.02) --
	( 89.76, 85.68) --
	( 90.38, 78.95) --
	( 91.01, 76.12) --
	( 91.63, 75.06) --
	( 92.26, 75.16) --
	( 92.89, 75.40) --
	( 93.51, 75.98) --
	( 94.14, 75.03) --
	( 94.76, 75.00) --
	( 95.39, 74.85) --
	( 96.01, 75.09) --
	( 96.64, 74.84) --
	( 97.26, 74.94) --
	( 97.89, 74.90) --
	( 98.51, 74.87) --
	( 99.14, 74.84) --
	( 99.77, 74.87) --
	(100.39, 74.92) --
	(101.02, 74.90) --
	(101.64, 74.81) --
	(102.27, 74.95) --
	(102.89, 75.59) --
	(103.52, 76.44) --
	(104.14, 76.85) --
	(104.77, 76.56) --
	(105.39, 74.99) --
	(106.02, 75.24) --
	(106.64, 75.03) --
	(107.27, 74.86) --
	(107.90, 74.84) --
	(108.52, 74.96) --
	(109.15, 75.10) --
	(109.77, 75.43) --
	(110.40, 75.84) --
	(111.02, 76.35) --
	(111.65, 76.71) --
	(112.27, 76.18) --
	(112.90, 75.37) --
	(113.52, 75.01) --
	(114.15, 75.40) --
	(114.78, 75.60) --
	(115.40, 75.07) --
	(116.03, 74.92) --
	(116.65, 75.65) --
	(117.28, 75.06) --
	(117.90, 75.83) --
	(118.53, 74.89) --
	(119.15, 75.00) --
	(119.78, 74.87) --
	(120.40, 74.92) --
	(121.03, 82.04) --
	(121.65, 75.23) --
	(122.28, 74.94) --
	(122.91, 74.91) --
	(123.53, 75.00) --
	(124.16, 74.84) --
	(124.78, 74.93) --
	(125.41, 75.06) --
	(126.03, 75.01) --
	(126.66, 75.19) --
	(127.28, 74.93) --
	(127.91, 74.83) --
	(128.53, 74.84) --
	(129.16, 74.86) --
	(129.79, 75.10) --
	(130.41, 75.10) --
	(131.04, 74.98) --
	(131.66, 74.84) --
	(132.29, 74.83) --
	(132.91, 74.83) --
	(133.54, 74.89) --
	(134.16, 74.84) --
	(134.79, 74.82) --
	(135.41, 74.82) --
	(136.04, 74.85) --
	(136.66, 74.88) --
	(137.29, 74.98) --
	(137.92, 75.13) --
	(138.54, 75.03) --
	(139.17, 74.92) --
	(139.79, 75.04) --
	(140.42, 75.39) --
	(141.04, 75.94) --
	(141.67, 76.17) --
	(142.29, 75.60) --
	(142.92, 75.13) --
	(143.54, 74.92) --
	(144.17, 74.90) --
	(144.79, 74.86) --
	(145.42, 74.84) --
	(146.05, 74.84) --
	(146.67, 74.82) --
	(147.30, 74.82) --
	(147.92, 74.82) --
	(148.55, 74.95) --
	(149.17, 74.87) --
	(149.80, 74.90) --
	(150.42, 75.05) --
	(151.05, 74.88) --
	(151.67, 74.95) --
	(152.30, 76.81) --
	(152.93, 75.63) --
	(153.55, 75.01) --
	(154.18, 75.71) --
	(154.80, 76.81) --
	(155.43, 74.23) --
	(156.05, 78.88) --
	(156.68, 87.17) --
	(157.30, 86.69) --
	(157.93, 78.45) --
	(158.55, 77.16) --
	(159.18, 75.81) --
	(159.80, 77.49) --
	(160.43, 76.21) --
	(161.06, 75.61) --
	(161.68, 76.07) --
	(162.31, 76.57) --
	(162.93, 77.32) --
	(163.56, 82.15) --
	(164.18, 79.03) --
	(164.81, 83.50) --
	(165.43, 91.50) --
	(166.06, 99.66) --
	(166.68, 86.26) --
	(167.31, 83.11) --
	(167.94, 83.28) --
	(168.56, 81.85) --
	(169.19, 81.71) --
	(169.81, 79.19) --
	(170.44, 76.99) --
	(171.06, 75.09) --
	(171.69, 74.97) --
	(172.31, 74.91) --
	(172.94, 74.87) --
	(173.56, 75.91) --
	(174.19, 75.20) --
	(174.81, 75.03) --
	(175.44, 74.92) --
	(176.07, 74.92) --
	(176.69, 75.12) --
	(177.32, 75.61) --
	(177.94, 74.85) --
	(178.57, 74.82) --
	(179.19, 74.85) --
	(179.82, 76.73) --
	(180.44, 74.85) --
	(181.07, 74.84) --
	(181.69, 74.82) --
	(182.32, 74.83) --
	(182.95, 74.83) --
	(183.57, 74.82) --
	(184.20, 74.84) --
	(184.82, 74.84) --
	(185.45, 74.85) --
	(186.07, 74.91) --
	(186.70, 75.02) --
	(187.32, 74.90) --
	(187.95, 74.88) --
	(188.57, 74.91) --
	(189.20, 75.12) --
	(189.82, 75.06) --
	(190.45, 76.43) --
	(191.08, 77.04) --
	(191.70, 77.21) --
	(192.33, 76.65) --
	(192.95, 76.38) --
	(193.58, 76.25) --
	(194.20, 76.00) --
	(194.83, 75.68) --
	(195.45, 75.22) --
	(196.08, 74.92) --
	(196.70, 74.92) --
	(197.33, 75.35) --
	(197.95, 74.97) --
	(198.58, 75.07) --
	(199.21, 75.11) --
	(199.83, 75.02) --
	(200.46, 75.04) --
	(201.08, 74.98) --
	(201.71, 74.90) --
	(202.33, 74.90) --
	(202.96, 74.93) --
	(203.58, 75.15) --
	(204.21, 75.80) --
	(204.83, 76.18) --
	(205.46, 76.30) --
	(206.09, 76.27) --
	(206.71, 76.74) --
	(207.34, 76.41) --
	(207.96, 75.27) --
	(208.59, 74.85) --
	(209.21, 74.82) --
	(209.84, 74.83) --
	(210.46, 75.04) --
	(211.09, 75.12) --
	(211.71, 74.89) --
	(212.34, 74.91) --
	(212.96, 74.94) --
	(213.59, 74.88) --
	(214.22, 74.87) --
	(214.84, 75.00) --
	(215.47, 75.62) --
	(216.09, 76.03) --
	(216.72, 76.23) --
	(217.34, 76.55) --
	(217.97, 76.62) --
	(218.59, 75.94) --
	(219.22, 75.24);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.89) --
	( 32.85, 75.17) --
	( 33.47, 75.12) --
	( 34.10, 74.90) --
	( 34.72, 74.83) --
	( 35.35, 74.83) --
	( 35.97, 75.04) --
	( 36.60, 74.93) --
	( 37.22, 75.02) --
	( 37.85, 75.08) --
	( 38.47, 75.03) --
	( 39.10, 74.90) --
	( 39.73, 74.89) --
	( 40.35, 74.99) --
	( 40.98, 74.84) --
	( 41.60, 74.82) --
	( 42.23, 74.82) --
	( 42.85, 74.83) --
	( 43.48, 74.83) --
	( 44.10, 74.84) --
	( 44.73, 74.83) --
	( 45.35, 74.84) --
	( 45.98, 74.85) --
	( 46.61, 74.83) --
	( 47.23, 74.86) --
	( 47.86, 74.86) --
	( 48.48, 74.95) --
	( 49.11, 74.96) --
	( 49.73, 75.08) --
	( 50.36, 75.68) --
	( 50.98, 75.43) --
	( 51.61, 74.88) --
	( 52.23, 74.96) --
	( 52.86, 75.10) --
	( 53.48, 74.93) --
	( 54.11, 75.00) --
	( 54.74, 75.26) --
	( 55.36, 75.30) --
	( 55.99, 74.86) --
	( 56.61, 74.84) --
	( 57.24, 74.82) --
	( 57.86, 74.82) --
	( 58.49, 74.84) --
	( 59.11, 74.95) --
	( 59.74, 74.90) --
	( 60.36, 74.87) --
	( 60.99, 74.86) --
	( 61.62, 74.92) --
	( 62.24, 74.96) --
	( 62.87, 74.94) --
	( 63.49, 74.91) --
	( 64.12, 74.92) --
	( 64.74, 74.89) --
	( 65.37, 74.97) --
	( 65.99, 75.09) --
	( 66.62, 75.08) --
	( 67.24, 74.90) --
	( 67.87, 75.60) --
	( 68.49, 74.88) --
	( 69.12, 74.94) --
	( 69.75, 74.99) --
	( 70.37, 75.23) --
	( 71.00, 75.07) --
	( 71.62, 75.08) --
	( 72.25, 74.86) --
	( 72.87, 75.43) --
	( 73.50, 78.52) --
	( 74.12, 81.57) --
	( 74.75, 82.57) --
	( 75.37, 87.43) --
	( 76.00, 91.92) --
	( 76.63, 91.78) --
	( 77.25, 84.99) --
	( 77.88, 79.75) --
	( 78.50, 75.31) --
	( 79.13, 74.90) --
	( 79.75, 74.83) --
	( 80.38, 74.98) --
	( 81.00, 75.89) --
	( 81.63, 76.75) --
	( 82.25, 77.00) --
	( 82.88, 75.93) --
	( 83.50, 74.92) --
	( 84.13, 76.35) --
	( 84.76, 75.48) --
	( 85.38, 75.43) --
	( 86.01, 75.28) --
	( 86.63, 76.37) --
	( 87.26, 77.13) --
	( 87.88, 84.71) --
	( 88.51, 79.20) --
	( 89.13, 95.04) --
	( 89.76, 85.42) --
	( 90.38, 78.95) --
	( 91.01, 76.22) --
	( 91.63, 75.04) --
	( 92.26, 75.01) --
	( 92.89, 75.39) --
	( 93.51, 75.03) --
	( 94.14, 75.06) --
	( 94.76, 75.73) --
	( 95.39, 74.86) --
	( 96.01, 75.06) --
	( 96.64, 74.85) --
	( 97.26, 75.53) --
	( 97.89, 75.07) --
	( 98.51, 74.90) --
	( 99.14, 74.91) --
	( 99.77, 74.90) --
	(100.39, 74.94) --
	(101.02, 74.89) --
	(101.64, 74.84) --
	(102.27, 74.87) --
	(102.89, 75.20) --
	(103.52, 75.75) --
	(104.14, 75.85) --
	(104.77, 75.47) --
	(105.39, 75.00) --
	(106.02, 74.89) --
	(106.64, 74.89) --
	(107.27, 74.90) --
	(107.90, 74.87) --
	(108.52, 74.87) --
	(109.15, 74.84) --
	(109.77, 74.85) --
	(110.40, 74.89) --
	(111.02, 74.92) --
	(111.65, 74.88) --
	(112.27, 74.92) --
	(112.90, 75.14) --
	(113.52, 76.08) --
	(114.15, 77.78) --
	(114.78, 74.98) --
	(115.40, 74.83) --
	(116.03, 74.87) --
	(116.65, 74.95) --
	(117.28, 75.20) --
	(117.90, 75.13) --
	(118.53, 74.99) --
	(119.15, 75.01) --
	(119.78, 76.63) --
	(120.40, 74.89) --
	(121.03, 75.40) --
	(121.65, 75.15) --
	(122.28, 75.26) --
	(122.91, 75.93) --
	(123.53, 75.40) --
	(124.16, 75.31) --
	(124.78, 75.28) --
	(125.41, 74.84) --
	(126.03, 75.08) --
	(126.66, 75.09) --
	(127.28, 75.02) --
	(127.91, 75.46) --
	(128.53, 74.84) --
	(129.16, 75.28) --
	(129.79, 75.39) --
	(130.41, 75.41) --
	(131.04, 75.29) --
	(131.66, 75.25) --
	(132.29, 75.29) --
	(132.91, 75.21) --
	(133.54, 75.12) --
	(134.16, 74.88) --
	(134.79, 74.84) --
	(135.41, 74.85) --
	(136.04, 74.84) --
	(136.66, 74.88) --
	(137.29, 75.07) --
	(137.92, 75.03) --
	(138.54, 75.10) --
	(139.17, 74.89) --
	(139.79, 74.83) --
	(140.42, 74.86) --
	(141.04, 74.88) --
	(141.67, 74.85) --
	(142.29, 74.84) --
	(142.92, 74.83) --
	(143.54, 74.84) --
	(144.17, 75.00) --
	(144.79, 74.92) --
	(145.42, 75.05) --
	(146.05, 75.54) --
	(146.67, 75.73) --
	(147.30, 75.22) --
	(147.92, 75.05) --
	(148.55, 75.09) --
	(149.17, 75.23) --
	(149.80, 74.87) --
	(150.42, 75.12) --
	(151.05, 75.23) --
	(151.67, 74.97) --
	(152.30, 76.93) --
	(152.93, 75.60) --
	(153.55, 74.98) --
	(154.18, 75.71) --
	(154.80, 76.56) --
	(155.43, 74.12) --
	(156.05, 79.61) --
	(156.68, 89.56) --
	(157.30, 87.84) --
	(157.93, 78.41) --
	(158.55, 75.83) --
	(159.18, 75.79) --
	(159.80, 76.60) --
	(160.43, 76.07) --
	(161.06, 75.60) --
	(161.68, 76.78) --
	(162.31, 76.44) --
	(162.93, 79.35) --
	(163.56, 81.42) --
	(164.18, 80.38) --
	(164.81, 83.20) --
	(165.43, 91.74) --
	(166.06, 99.37) --
	(166.68, 86.92) --
	(167.31, 83.63) --
	(167.94, 84.13) --
	(168.56, 82.29) --
	(169.19, 80.80) --
	(169.81, 80.05) --
	(170.44, 77.27) --
	(171.06, 75.11) --
	(171.69, 75.06) --
	(172.31, 74.82) --
	(172.94, 74.92) --
	(173.56, 75.08) --
	(174.19, 75.20) --
	(174.81, 74.95) --
	(175.44, 74.94) --
	(176.07, 74.89) --
	(176.69, 74.91) --
	(177.32, 75.18) --
	(177.94, 74.90) --
	(178.57, 74.89) --
	(179.19, 75.00) --
	(179.82, 75.05) --
	(180.44, 74.98) --
	(181.07, 74.98) --
	(181.69, 75.22) --
	(182.32, 75.75) --
	(182.95, 75.17) --
	(183.57, 74.90) --
	(184.20, 75.01) --
	(184.82, 74.83) --
	(185.45, 75.08) --
	(186.07, 75.06) --
	(186.70, 74.88) --
	(187.32, 74.97) --
	(187.95, 74.83) --
	(188.57, 75.33) --
	(189.20, 74.86) --
	(189.82, 75.88) --
	(190.45, 75.19) --
	(191.08, 74.97) --
	(191.70, 74.84) --
	(192.33, 74.83) --
	(192.95, 74.85) --
	(193.58, 74.85) --
	(194.20, 74.84) --
	(194.83, 74.84) --
	(195.45, 74.85) --
	(196.08, 74.90) --
	(196.70, 74.95) --
	(197.33, 75.39) --
	(197.95, 75.42) --
	(198.58, 75.06) --
	(199.21, 74.89) --
	(199.83, 74.91) --
	(200.46, 74.91) --
	(201.08, 74.92) --
	(201.71, 74.88) --
	(202.33, 74.84) --
	(202.96, 74.85) --
	(203.58, 74.93) --
	(204.21, 75.10) --
	(204.83, 74.86) --
	(205.46, 74.88) --
	(206.09, 75.00) --
	(206.71, 74.99) --
	(207.34, 74.96) --
	(207.96, 74.99) --
	(208.59, 74.89) --
	(209.21, 74.88) --
	(209.84, 74.98) --
	(210.46, 74.93) --
	(211.09, 75.32) --
	(211.71, 75.69) --
	(212.34, 76.02) --
	(212.96, 75.74) --
	(213.59, 75.23) --
	(214.22, 75.27) --
	(214.84, 75.08) --
	(215.47, 74.87) --
	(216.09, 74.88) --
	(216.72, 74.87) --
	(217.34, 74.87) --
	(217.97, 74.87) --
	(218.59, 74.89) --
	(219.22, 75.18);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.09) --
	( 32.85, 75.07) --
	( 33.47, 79.02) --
	( 34.10, 74.92) --
	( 34.72, 74.83) --
	( 35.35, 74.87) --
	( 35.97, 75.04) --
	( 36.60, 75.09) --
	( 37.22, 74.84) --
	( 37.85, 74.83) --
	( 38.47, 74.83) --
	( 39.10, 74.85) --
	( 39.73, 75.34) --
	( 40.35, 75.14) --
	( 40.98, 74.84) --
	( 41.60, 75.09) --
	( 42.23, 77.52) --
	( 42.85, 75.75) --
	( 43.48, 74.94) --
	( 44.10, 74.84) --
	( 44.73, 74.85) --
	( 45.35, 74.91) --
	( 45.98, 74.81) --
	( 46.61, 74.92) --
	( 47.23, 75.29) --
	( 47.86, 75.23) --
	( 48.48, 75.04) --
	( 49.11, 74.92) --
	( 49.73, 74.85) --
	( 50.36, 74.89) --
	( 50.98, 74.85) --
	( 51.61, 75.10) --
	( 52.23, 74.89) --
	( 52.86, 74.83) --
	( 53.48, 74.83) --
	( 54.11, 75.01) --
	( 54.74, 75.37) --
	( 55.36, 74.85) --
	( 55.99, 75.38) --
	( 56.61, 75.15) --
	( 57.24, 75.16) --
	( 57.86, 75.13) --
	( 58.49, 74.86) --
	( 59.11, 74.98) --
	( 59.74, 75.21) --
	( 60.36, 75.10) --
	( 60.99, 74.83) --
	( 61.62, 75.39) --
	( 62.24, 75.69) --
	( 62.87, 75.18) --
	( 63.49, 74.90) --
	( 64.12, 74.95) --
	( 64.74, 75.15) --
	( 65.37, 75.85) --
	( 65.99, 76.46) --
	( 66.62, 76.44) --
	( 67.24, 75.28) --
	( 67.87, 81.20) --
	( 68.49, 75.08) --
	( 69.12, 74.85) --
	( 69.75, 74.82) --
	( 70.37, 75.20) --
	( 71.00, 74.84) --
	( 71.62, 75.22) --
	( 72.25, 74.87) --
	( 72.87, 75.57) --
	( 73.50, 78.80) --
	( 74.12, 81.98) --
	( 74.75, 82.40) --
	( 75.37, 87.00) --
	( 76.00, 91.78) --
	( 76.63, 92.92) --
	( 77.25, 88.52) --
	( 77.88, 80.08) --
	( 78.50, 75.63) --
	( 79.13, 74.90) --
	( 79.75, 74.84) --
	( 80.38, 75.17) --
	( 81.00, 75.80) --
	( 81.63, 76.78) --
	( 82.25, 75.99) --
	( 82.88, 75.76) --
	( 83.50, 76.67) --
	( 84.13, 76.77) --
	( 84.76, 75.63) --
	( 85.38, 75.38) --
	( 86.01, 75.16) --
	( 86.63, 76.20) --
	( 87.26, 77.38) --
	( 87.88, 84.02) --
	( 88.51, 83.65) --
	( 89.13, 85.41) --
	( 89.76, 82.87) --
	( 90.38, 78.47) --
	( 91.01, 76.04) --
	( 91.63, 75.80) --
	( 92.26, 75.74) --
	( 92.89, 75.27) --
	( 93.51, 75.14) --
	( 94.14, 75.05) --
	( 94.76, 75.02) --
	( 95.39, 74.85) --
	( 96.01, 74.94) --
	( 96.64, 74.84) --
	( 97.26, 74.83) --
	( 97.89, 74.82) --
	( 98.51, 74.85) --
	( 99.14, 75.02) --
	( 99.77, 75.29) --
	(100.39, 75.37) --
	(101.02, 75.38) --
	(101.64, 75.42) --
	(102.27, 75.58) --
	(102.89, 76.22) --
	(103.52, 77.38) --
	(104.14, 77.49) --
	(104.77, 76.65) --
	(105.39, 75.32) --
	(106.02, 74.89) --
	(106.64, 75.16) --
	(107.27, 75.07) --
	(107.90, 74.99) --
	(108.52, 74.86) --
	(109.15, 74.84) --
	(109.77, 74.86) --
	(110.40, 75.33) --
	(111.02, 75.11) --
	(111.65, 77.16) --
	(112.27, 80.97) --
	(112.90, 75.61) --
	(113.52, 74.93) --
	(114.15, 75.12) --
	(114.78, 74.86) --
	(115.40, 74.96) --
	(116.03, 75.15) --
	(116.65, 75.09) --
	(117.28, 74.85) --
	(117.90, 76.26) --
	(118.53, 74.87) --
	(119.15, 74.84) --
	(119.78, 74.87) --
	(120.40, 74.86) --
	(121.03, 75.02) --
	(121.65, 75.21) --
	(122.28, 75.26) --
	(122.91, 74.83) --
	(123.53, 74.95) --
	(124.16, 74.85) --
	(124.78, 74.92) --
	(125.41, 74.83) --
	(126.03, 74.83) --
	(126.66, 74.84) --
	(127.28, 74.87) --
	(127.91, 74.94) --
	(128.53, 75.00) --
	(129.16, 75.02) --
	(129.79, 75.11) --
	(130.41, 75.11) --
	(131.04, 74.98) --
	(131.66, 74.84) --
	(132.29, 74.95) --
	(132.91, 74.96) --
	(133.54, 74.89) --
	(134.16, 74.92) --
	(134.79, 75.00) --
	(135.41, 75.65) --
	(136.04, 75.94) --
	(136.66, 76.49) --
	(137.29, 77.06) --
	(137.92, 77.17) --
	(138.54, 75.24) --
	(139.17, 75.38) --
	(139.79, 75.01) --
	(140.42, 74.84) --
	(141.04, 74.93) --
	(141.67, 74.85) --
	(142.29, 75.42) --
	(142.92, 75.07) --
	(143.54, 75.22) --
	(144.17, 75.74) --
	(144.79, 75.95) --
	(145.42, 76.07) --
	(146.05, 75.90) --
	(146.67, 75.64) --
	(147.30, 75.20) --
	(147.92, 74.87) --
	(148.55, 74.93) --
	(149.17, 74.83) --
	(149.80, 74.86) --
	(150.42, 75.06) --
	(151.05, 74.90) --
	(151.67, 75.69) --
	(152.30, 76.61) --
	(152.93, 75.33) --
	(153.55, 75.01) --
	(154.18, 75.74) --
	(154.80, 77.23) --
	(155.43, 74.73) --
	(156.05, 78.09) --
	(156.68, 89.05) --
	(157.30, 87.38) --
	(157.93, 77.46) --
	(158.55, 77.45) --
	(159.18, 76.44) --
	(159.80, 78.04) --
	(160.43, 75.75) --
	(161.06, 75.82) --
	(161.68, 75.18) --
	(162.31, 75.39) --
	(162.93, 77.02) --
	(163.56, 82.25) --
	(164.18, 78.58) --
	(164.81, 82.87) --
	(165.43, 94.48) --
	(166.06, 99.54) --
	(166.68, 86.75) --
	(167.31, 83.09) --
	(167.94, 82.18) --
	(168.56, 84.01) --
	(169.19, 81.72) --
	(169.81, 78.17) --
	(170.44, 75.77) --
	(171.06, 75.56) --
	(171.69, 74.97) --
	(172.31, 74.88) --
	(172.94, 74.88) --
	(173.56, 77.86) --
	(174.19, 75.36) --
	(174.81, 77.80) --
	(175.44, 75.11) --
	(176.07, 75.90) --
	(176.69, 75.13) --
	(177.32, 75.14) --
	(177.94, 75.41) --
	(178.57, 75.40) --
	(179.19, 75.45) --
	(179.82, 74.86) --
	(180.44, 75.11) --
	(181.07, 75.09) --
	(181.69, 75.41) --
	(182.32, 75.01) --
	(182.95, 75.26) --
	(183.57, 74.92) --
	(184.20, 74.84) --
	(184.82, 75.37) --
	(185.45, 74.96) --
	(186.07, 75.41) --
	(186.70, 78.34) --
	(187.32, 75.35) --
	(187.95, 74.97) --
	(188.57, 74.97) --
	(189.20, 75.02) --
	(189.82, 75.19) --
	(190.45, 75.17) --
	(191.08, 75.24) --
	(191.70, 78.16) --
	(192.33, 74.97) --
	(192.95, 74.84) --
	(193.58, 74.86) --
	(194.20, 75.55) --
	(194.83, 74.97) --
	(195.45, 76.36) --
	(196.08, 74.94) --
	(196.70, 74.89) --
	(197.33, 74.90) --
	(197.95, 74.87) --
	(198.58, 74.90) --
	(199.21, 74.86) --
	(199.83, 74.90) --
	(200.46, 74.86) --
	(201.08, 74.84) --
	(201.71, 74.83) --
	(202.33, 74.83) --
	(202.96, 74.83) --
	(203.58, 74.84) --
	(204.21, 74.85) --
	(204.83, 75.00) --
	(205.46, 77.06) --
	(206.09, 75.11) --
	(206.71, 75.66) --
	(207.34, 76.57) --
	(207.96, 75.30) --
	(208.59, 74.87) --
	(209.21, 74.84) --
	(209.84, 74.86) --
	(210.46, 74.85) --
	(211.09, 74.87) --
	(211.71, 74.92) --
	(212.34, 74.96) --
	(212.96, 75.50) --
	(213.59, 74.84) --
	(214.22, 74.83) --
	(214.84, 74.84) --
	(215.47, 74.83) --
	(216.09, 74.83) --
	(216.72, 74.84) --
	(217.34, 74.83) --
	(217.97, 74.84) --
	(218.59, 75.09) --
	(219.22, 75.07);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.87) --
	( 32.85, 74.89) --
	( 33.47, 74.88) --
	( 34.10, 74.83) --
	( 34.72, 74.84) --
	( 35.35, 74.83) --
	( 35.97, 74.86) --
	( 36.60, 75.09) --
	( 37.22, 75.39) --
	( 37.85, 75.47) --
	( 38.47, 75.30) --
	( 39.10, 75.15) --
	( 39.73, 75.35) --
	( 40.35, 75.74) --
	( 40.98, 75.67) --
	( 41.60, 75.43) --
	( 42.23, 75.08) --
	( 42.85, 74.86) --
	( 43.48, 74.89) --
	( 44.10, 74.89) --
	( 44.73, 74.88) --
	( 45.35, 74.96) --
	( 45.98, 74.93) --
	( 46.61, 74.89) --
	( 47.23, 74.85) --
	( 47.86, 74.84) --
	( 48.48, 74.83) --
	( 49.11, 75.04) --
	( 49.73, 74.83) --
	( 50.36, 74.83) --
	( 50.98, 74.84) --
	( 51.61, 74.99) --
	( 52.23, 75.10) --
	( 52.86, 75.02) --
	( 53.48, 74.93) --
	( 54.11, 74.94) --
	( 54.74, 75.06) --
	( 55.36, 75.09) --
	( 55.99, 75.04) --
	( 56.61, 74.87) --
	( 57.24, 74.81) --
	( 57.86, 74.82) --
	( 58.49, 74.83) --
	( 59.11, 74.87) --
	( 59.74, 74.90) --
	( 60.36, 75.01) --
	( 60.99, 75.06) --
	( 61.62, 75.43) --
	( 62.24, 75.77) --
	( 62.87, 75.26) --
	( 63.49, 74.96) --
	( 64.12, 75.07) --
	( 64.74, 75.05) --
	( 65.37, 75.81) --
	( 65.99, 76.42) --
	( 66.62, 76.43) --
	( 67.24, 75.42) --
	( 67.87, 75.62) --
	( 68.49, 74.90) --
	( 69.12, 74.82) --
	( 69.75, 74.81) --
	( 70.37, 75.18) --
	( 71.00, 74.95) --
	( 71.62, 75.10) --
	( 72.25, 74.89) --
	( 72.87, 75.64) --
	( 73.50, 79.21) --
	( 74.12, 81.67) --
	( 74.75, 81.94) --
	( 75.37, 83.26) --
	( 76.00, 90.48) --
	( 76.63, 93.50) --
	( 77.25, 87.89) --
	( 77.88, 78.12) --
	( 78.50, 74.98) --
	( 79.13, 74.90) --
	( 79.75, 74.91) --
	( 80.38, 75.17) --
	( 81.00, 76.01) --
	( 81.63, 75.09) --
	( 82.25, 77.36) --
	( 82.88, 75.26) --
	( 83.50, 75.42) --
	( 84.13, 76.80) --
	( 84.76, 75.63) --
	( 85.38, 75.34) --
	( 86.01, 75.13) --
	( 86.63, 76.23) --
	( 87.26, 77.39) --
	( 87.88, 84.00) --
	( 88.51, 83.36) --
	( 89.13, 85.47) --
	( 89.76, 82.57) --
	( 90.38, 78.46) --
	( 91.01, 76.09) --
	( 91.63, 75.83) --
	( 92.26, 75.73) --
	( 92.89, 75.30) --
	( 93.51, 75.13) --
	( 94.14, 75.23) --
	( 94.76, 75.04) --
	( 95.39, 75.63) --
	( 96.01, 75.03) --
	( 96.64, 75.08) --
	( 97.26, 75.44) --
	( 97.89, 74.96) --
	( 98.51, 74.91) --
	( 99.14, 75.27) --
	( 99.77, 74.88) --
	(100.39, 75.62) --
	(101.02, 75.92) --
	(101.64, 75.00) --
	(102.27, 74.82) --
	(102.89, 74.85) --
	(103.52, 75.16) --
	(104.14, 75.18) --
	(104.77, 75.07) --
	(105.39, 75.58) --
	(106.02, 74.88) --
	(106.64, 74.92) --
	(107.27, 74.85) --
	(107.90, 74.89) --
	(108.52, 74.93) --
	(109.15, 74.96) --
	(109.77, 75.37) --
	(110.40, 75.01) --
	(111.02, 77.94) --
	(111.65, 75.06) --
	(112.27, 75.38) --
	(112.90, 75.31) --
	(113.52, 74.85) --
	(114.15, 74.85) --
	(114.78, 74.99) --
	(115.40, 74.88) --
	(116.03, 74.78) --
	(116.65, 75.65) --
	(117.28, 77.50) --
	(117.90, 77.28) --
	(118.53, 75.52) --
	(119.15, 75.00) --
	(119.78, 75.06) --
	(120.40, 75.27) --
	(121.03, 75.47) --
	(121.65, 74.88) --
	(122.28, 74.95) --
	(122.91, 75.14) --
	(123.53, 77.34) --
	(124.16, 78.11) --
	(124.78, 75.50) --
	(125.41, 74.94) --
	(126.03, 74.83) --
	(126.66, 74.83) --
	(127.28, 74.86) --
	(127.91, 74.84) --
	(128.53, 74.85) --
	(129.16, 74.85) --
	(129.79, 75.08) --
	(130.41, 75.09) --
	(131.04, 74.83) --
	(131.66, 74.88) --
	(132.29, 74.97) --
	(132.91, 74.98) --
	(133.54, 74.95) --
	(134.16, 75.25) --
	(134.79, 75.38) --
	(135.41, 74.99) --
	(136.04, 74.97) --
	(136.66, 75.24) --
	(137.29, 75.33) --
	(137.92, 75.33) --
	(138.54, 75.16) --
	(139.17, 74.92) --
	(139.79, 74.86) --
	(140.42, 74.88) --
	(141.04, 74.92) --
	(141.67, 74.91) --
	(142.29, 74.92) --
	(142.92, 74.89) --
	(143.54, 74.85) --
	(144.17, 74.88) --
	(144.79, 74.88) --
	(145.42, 74.90) --
	(146.05, 75.10) --
	(146.67, 75.79) --
	(147.30, 74.89) --
	(147.92, 74.84) --
	(148.55, 74.97) --
	(149.17, 74.85) --
	(149.80, 74.88) --
	(150.42, 75.06) --
	(151.05, 74.83) --
	(151.67, 74.95) --
	(152.30, 76.95) --
	(152.93, 75.05) --
	(153.55, 74.99) --
	(154.18, 75.77) --
	(154.80, 76.68) --
	(155.43, 74.50) --
	(156.05, 77.73) --
	(156.68, 87.36) --
	(157.30, 88.86) --
	(157.93, 77.94) --
	(158.55, 74.82) --
	(159.18, 75.29) --
	(159.80, 77.18) --
	(160.43, 76.98) --
	(161.06, 76.24) --
	(161.68, 77.74) --
	(162.31, 76.23) --
	(162.93, 78.07) --
	(163.56, 81.35) --
	(164.18, 79.68) --
	(164.81, 83.79) --
	(165.43, 92.31) --
	(166.06, 98.28) --
	(166.68, 86.02) --
	(167.31, 82.67) --
	(167.94, 81.23) --
	(168.56, 82.14) --
	(169.19, 83.77) --
	(169.81, 79.52) --
	(170.44, 75.72) --
	(171.06, 75.07) --
	(171.69, 75.12) --
	(172.31, 74.91) --
	(172.94, 74.88) --
	(173.56, 75.07) --
	(174.19, 75.20) --
	(174.81, 74.97) --
	(175.44, 75.99) --
	(176.07, 75.90) --
	(176.69, 74.95) --
	(177.32, 74.86) --
	(177.94, 75.42) --
	(178.57, 74.93) --
	(179.19, 74.96) --
	(179.82, 74.90) --
	(180.44, 74.89) --
	(181.07, 74.86) --
	(181.69, 75.15) --
	(182.32, 75.04) --
	(182.95, 75.07) --
	(183.57, 75.53) --
	(184.20, 74.96) --
	(184.82, 74.83) --
	(185.45, 74.87) --
	(186.07, 74.93) --
	(186.70, 74.98) --
	(187.32, 75.26) --
	(187.95, 75.30) --
	(188.57, 75.26) --
	(189.20, 75.61) --
	(189.82, 76.10) --
	(190.45, 76.44) --
	(191.08, 76.00) --
	(191.70, 75.13) --
	(192.33, 74.88) --
	(192.95, 74.92) --
	(193.58, 74.89) --
	(194.20, 75.07) --
	(194.83, 74.87) --
	(195.45, 74.92) --
	(196.08, 77.18) --
	(196.70, 75.02) --
	(197.33, 76.58) --
	(197.95, 76.01) --
	(198.58, 75.24) --
	(199.21, 75.04) --
	(199.83, 75.18) --
	(200.46, 75.45) --
	(201.08, 74.83) --
	(201.71, 74.83) --
	(202.33, 74.86) --
	(202.96, 74.85) --
	(203.58, 74.94) --
	(204.21, 74.85) --
	(204.83, 74.82) --
	(205.46, 74.81) --
	(206.09, 74.90) --
	(206.71, 74.83) --
	(207.34, 74.98) --
	(207.96, 74.95) --
	(208.59, 74.83) --
	(209.21, 74.83) --
	(209.84, 74.86) --
	(210.46, 74.85) --
	(211.09, 74.82) --
	(211.71, 74.84) --
	(212.34, 74.86) --
	(212.96, 74.97) --
	(213.59, 75.00) --
	(214.22, 75.02) --
	(214.84, 75.17) --
	(215.47, 75.11) --
	(216.09, 75.17) --
	(216.72, 75.27) --
	(217.34, 75.48) --
	(217.97, 75.04) --
	(218.59, 74.87) --
	(219.22, 74.89);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.60) --
	( 32.85, 76.21) --
	( 33.47, 74.93) --
	( 34.10, 74.93) --
	( 34.72, 74.90) --
	( 35.35, 74.87) --
	( 35.97, 74.95) --
	( 36.60, 75.03) --
	( 37.22, 75.23) --
	( 37.85, 75.29) --
	( 38.47, 75.13) --
	( 39.10, 74.99) --
	( 39.73, 75.00) --
	( 40.35, 74.84) --
	( 40.98, 74.85) --
	( 41.60, 75.14) --
	( 42.23, 75.15) --
	( 42.85, 75.43) --
	( 43.48, 76.69) --
	( 44.10, 76.69) --
	( 44.73, 75.31) --
	( 45.35, 74.94) --
	( 45.98, 74.93) --
	( 46.61, 74.94) --
	( 47.23, 75.06) --
	( 47.86, 75.09) --
	( 48.48, 74.96) --
	( 49.11, 74.87) --
	( 49.73, 74.87) --
	( 50.36, 74.91) --
	( 50.98, 74.93) --
	( 51.61, 74.98) --
	( 52.23, 74.99) --
	( 52.86, 75.04) --
	( 53.48, 75.42) --
	( 54.11, 76.02) --
	( 54.74, 76.34) --
	( 55.36, 76.04) --
	( 55.99, 75.47) --
	( 56.61, 75.14) --
	( 57.24, 74.96) --
	( 57.86, 74.90) --
	( 58.49, 74.83) --
	( 59.11, 74.82) --
	( 59.74, 74.83) --
	( 60.36, 74.85) --
	( 60.99, 74.89) --
	( 61.62, 74.99) --
	( 62.24, 75.02) --
	( 62.87, 74.91) --
	( 63.49, 74.91) --
	( 64.12, 74.89) --
	( 64.74, 74.90) --
	( 65.37, 75.52) --
	( 65.99, 76.22) --
	( 66.62, 76.25) --
	( 67.24, 75.62) --
	( 67.87, 75.42) --
	( 68.49, 74.94) --
	( 69.12, 75.21) --
	( 69.75, 74.83) --
	( 70.37, 75.33) --
	( 71.00, 74.85) --
	( 71.62, 75.10) --
	( 72.25, 74.85) --
	( 72.87, 75.43) --
	( 73.50, 78.76) --
	( 74.12, 82.04) --
	( 74.75, 81.99) --
	( 75.37, 87.84) --
	( 76.00, 89.71) --
	( 76.63, 91.69) --
	( 77.25, 89.50) --
	( 77.88, 76.79) --
	( 78.50, 75.21) --
	( 79.13, 74.88) --
	( 79.75, 74.83) --
	( 80.38, 75.16) --
	( 81.00, 75.81) --
	( 81.63, 76.42) --
	( 82.25, 76.56) --
	( 82.88, 75.55) --
	( 83.50, 76.41) --
	( 84.13, 77.14) --
	( 84.76, 75.29) --
	( 85.38, 75.24) --
	( 86.01, 75.30) --
	( 86.63, 76.75) --
	( 87.26, 78.79) --
	( 87.88, 85.43) --
	( 88.51, 80.80) --
	( 89.13, 84.44) --
	( 89.76, 81.64) --
	( 90.38, 76.36) --
	( 91.01, 75.30) --
	( 91.63, 75.31) --
	( 92.26, 77.25) --
	( 92.89, 75.64) --
	( 93.51, 75.87) --
	( 94.14, 75.19) --
	( 94.76, 75.05) --
	( 95.39, 74.94) --
	( 96.01, 74.83) --
	( 96.64, 74.98) --
	( 97.26, 74.91) --
	( 97.89, 74.91) --
	( 98.51, 74.85) --
	( 99.14, 74.85) --
	( 99.77, 74.98) --
	(100.39, 75.23) --
	(101.02, 75.99) --
	(101.64, 75.12) --
	(102.27, 77.09) --
	(102.89, 75.22) --
	(103.52, 74.83) --
	(104.14, 74.83) --
	(104.77, 74.81) --
	(105.39, 74.81) --
	(106.02, 74.86) --
	(106.64, 74.86) --
	(107.27, 74.83) --
	(107.90, 74.84) --
	(108.52, 74.83) --
	(109.15, 75.08) --
	(109.77, 74.88) --
	(110.40, 74.89) --
	(111.02, 74.79) --
	(111.65, 74.90) --
	(112.27, 74.89) --
	(112.90, 74.84) --
	(113.52, 74.83) --
	(114.15, 74.84) --
	(114.78, 75.17) --
	(115.40, 75.09) --
	(116.03, 75.20) --
	(116.65, 75.46) --
	(117.28, 75.89) --
	(117.90, 74.86) --
	(118.53, 74.92) --
	(119.15, 74.93) --
	(119.78, 75.28) --
	(120.40, 75.52) --
	(121.03, 74.97) --
	(121.65, 74.89) --
	(122.28, 74.98) --
	(122.91, 75.15) --
	(123.53, 75.06) --
	(124.16, 74.87) --
	(124.78, 74.84) --
	(125.41, 74.83) --
	(126.03, 74.84) --
	(126.66, 74.87) --
	(127.28, 74.98) --
	(127.91, 74.86) --
	(128.53, 74.91) --
	(129.16, 75.07) --
	(129.79, 75.34) --
	(130.41, 75.25) --
	(131.04, 75.02) --
	(131.66, 75.05) --
	(132.29, 75.23) --
	(132.91, 75.18) --
	(133.54, 74.94) --
	(134.16, 74.92) --
	(134.79, 74.91) --
	(135.41, 74.98) --
	(136.04, 75.13) --
	(136.66, 74.81) --
	(137.29, 74.82) --
	(137.92, 74.82) --
	(138.54, 74.82) --
	(139.17, 74.82) --
	(139.79, 74.86) --
	(140.42, 74.90) --
	(141.04, 74.95) --
	(141.67, 75.04) --
	(142.29, 75.39) --
	(142.92, 75.42) --
	(143.54, 76.63) --
	(144.17, 74.95) --
	(144.79, 74.84) --
	(145.42, 74.84) --
	(146.05, 74.94) --
	(146.67, 75.67) --
	(147.30, 75.60) --
	(147.92, 75.37) --
	(148.55, 75.30) --
	(149.17, 75.19) --
	(149.80, 74.92) --
	(150.42, 75.04) --
	(151.05, 74.83) --
	(151.67, 74.90) --
	(152.30, 75.40) --
	(152.93, 75.00) --
	(153.55, 74.95) --
	(154.18, 75.80) --
	(154.80, 77.18) --
	(155.43, 75.17) --
	(156.05, 78.69) --
	(156.68, 91.58) --
	(157.30, 87.79) --
	(157.93, 77.45) --
	(158.55, 77.34) --
	(159.18, 76.50) --
	(159.80, 77.67) --
	(160.43, 76.84) --
	(161.06, 74.83) --
	(161.68, 74.93) --
	(162.31, 75.67) --
	(162.93, 79.37) --
	(163.56, 81.58) --
	(164.18, 79.04) --
	(164.81, 82.95) --
	(165.43, 91.53) --
	(166.06, 97.41) --
	(166.68, 85.77) --
	(167.31, 83.39) --
	(167.94, 83.32) --
	(168.56, 83.41) --
	(169.19, 80.94) --
	(169.81, 78.34) --
	(170.44, 76.78) --
	(171.06, 75.58) --
	(171.69, 74.94) --
	(172.31, 74.86) --
	(172.94, 74.88) --
	(173.56, 77.93) --
	(174.19, 75.35) --
	(174.81, 77.87) --
	(175.44, 75.06) --
	(176.07, 74.95) --
	(176.69, 75.07) --
	(177.32, 74.74) --
	(177.94, 75.44) --
	(178.57, 74.89) --
	(179.19, 74.87) --
	(179.82, 74.97) --
	(180.44, 83.94) --
	(181.07, 75.16) --
	(181.69, 75.70) --
	(182.32, 77.14) --
	(182.95, 75.67) --
	(183.57, 75.45) --
	(184.20, 76.84) --
	(184.82, 75.10) --
	(185.45, 75.16) --
	(186.07, 75.28) --
	(186.70, 75.27) --
	(187.32, 75.19) --
	(187.95, 75.05) --
	(188.57, 75.04) --
	(189.20, 74.98) --
	(189.82, 75.13) --
	(190.45, 75.34) --
	(191.08, 75.56) --
	(191.70, 75.32) --
	(192.33, 75.09) --
	(192.95, 75.05) --
	(193.58, 75.01) --
	(194.20, 75.13) --
	(194.83, 75.32) --
	(195.45, 75.49) --
	(196.08, 75.75) --
	(196.70, 75.43) --
	(197.33, 74.84) --
	(197.95, 74.83) --
	(198.58, 74.84) --
	(199.21, 74.84) --
	(199.83, 74.84) --
	(200.46, 74.83) --
	(201.08, 74.82) --
	(201.71, 74.83) --
	(202.33, 74.83) --
	(202.96, 74.86) --
	(203.58, 75.01) --
	(204.21, 75.46) --
	(204.83, 75.64) --
	(205.46, 75.42) --
	(206.09, 75.24) --
	(206.71, 75.78) --
	(207.34, 76.34) --
	(207.96, 74.87) --
	(208.59, 74.86) --
	(209.21, 74.87) --
	(209.84, 74.95) --
	(210.46, 74.85) --
	(211.09, 74.87) --
	(211.71, 74.88) --
	(212.34, 75.11) --
	(212.96, 80.01) --
	(213.59, 75.20) --
	(214.22, 77.38) --
	(214.84, 76.20) --
	(215.47, 75.21) --
	(216.09, 74.88) --
	(216.72, 74.88) --
	(217.34, 74.90) --
	(217.97, 74.88) --
	(218.59, 75.60) --
	(219.22, 76.21);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.06) --
	( 32.85, 76.76) --
	( 33.47, 76.40) --
	( 34.10, 74.91) --
	( 34.72, 74.86) --
	( 35.35, 76.17) --
	( 35.97, 75.63) --
	( 36.60, 74.89) --
	( 37.22, 74.88) --
	( 37.85, 74.90) --
	( 38.47, 74.84) --
	( 39.10, 74.87) --
	( 39.73, 74.89) --
	( 40.35, 75.01) --
	( 40.98, 75.64) --
	( 41.60, 74.90) --
	( 42.23, 75.84) --
	( 42.85, 75.38) --
	( 43.48, 75.02) --
	( 44.10, 76.50) --
	( 44.73, 75.34) --
	( 45.35, 75.22) --
	( 45.98, 75.01) --
	( 46.61, 75.14) --
	( 47.23, 74.86) --
	( 47.86, 74.85) --
	( 48.48, 74.93) --
	( 49.11, 74.84) --
	( 49.73, 74.91) --
	( 50.36, 75.67) --
	( 50.98, 75.06) --
	( 51.61, 75.02) --
	( 52.23, 74.84) --
	( 52.86, 74.85) --
	( 53.48, 74.96) --
	( 54.11, 75.01) --
	( 54.74, 76.08) --
	( 55.36, 75.43) --
	( 55.99, 75.54) --
	( 56.61, 76.27) --
	( 57.24, 75.76) --
	( 57.86, 75.27) --
	( 58.49, 74.91) --
	( 59.11, 74.85) --
	( 59.74, 74.93) --
	( 60.36, 74.87) --
	( 60.99, 74.87) --
	( 61.62, 75.71) --
	( 62.24, 76.04) --
	( 62.87, 75.28) --
	( 63.49, 74.87) --
	( 64.12, 74.73) --
	( 64.74, 74.95) --
	( 65.37, 74.83) --
	( 65.99, 75.00) --
	( 66.62, 75.66) --
	( 67.24, 74.93) --
	( 67.87, 74.93) --
	( 68.49, 74.88) --
	( 69.12, 74.86) --
	( 69.75, 74.83) --
	( 70.37, 75.34) --
	( 71.00, 74.83) --
	( 71.62, 75.09) --
	( 72.25, 74.86) --
	( 72.87, 75.45) --
	( 73.50, 79.21) --
	( 74.12, 81.61) --
	( 74.75, 82.60) --
	( 75.37, 89.24) --
	( 76.00, 92.96) --
	( 76.63, 92.80) --
	( 77.25, 86.41) --
	( 77.88, 80.29) --
	( 78.50, 75.67) --
	( 79.13, 74.89) --
	( 79.75, 74.83) --
	( 80.38, 75.14) --
	( 81.00, 75.83) --
	( 81.63, 75.34) --
	( 82.25, 77.48) --
	( 82.88, 75.99) --
	( 83.50, 75.06) --
	( 84.13, 77.11) --
	( 84.76, 75.30) --
	( 85.38, 75.26) --
	( 86.01, 75.31) --
	( 86.63, 76.70) --
	( 87.26, 78.76) --
	( 87.88, 85.31) --
	( 88.51, 80.78) --
	( 89.13, 84.13) --
	( 89.76, 81.62) --
	( 90.38, 76.35) --
	( 91.01, 75.30) --
	( 91.63, 75.32) --
	( 92.26, 77.24) --
	( 92.89, 75.65) --
	( 93.51, 75.80) --
	( 94.14, 76.07) --
	( 94.76, 74.98) --
	( 95.39, 74.93) --
	( 96.01, 74.90) --
	( 96.64, 74.97) --
	( 97.26, 74.84) --
	( 97.89, 75.06) --
	( 98.51, 74.88) --
	( 99.14, 75.08) --
	( 99.77, 74.95) --
	(100.39, 75.00) --
	(101.02, 75.27) --
	(101.64, 78.24) --
	(102.27, 74.96) --
	(102.89, 74.91) --
	(103.52, 76.14) --
	(104.14, 76.13) --
	(104.77, 74.86) --
	(105.39, 74.82) --
	(106.02, 74.90) --
	(106.64, 74.89) --
	(107.27, 74.92) --
	(107.90, 75.97) --
	(108.52, 75.02) --
	(109.15, 74.86) --
	(109.77, 74.84) --
	(110.40, 74.87) --
	(111.02, 75.42) --
	(111.65, 74.93) --
	(112.27, 74.91) --
	(112.90, 74.85) --
	(113.52, 74.89) --
	(114.15, 74.98) --
	(114.78, 77.43) --
	(115.40, 77.03) --
	(116.03, 76.17) --
	(116.65, 75.16) --
	(117.28, 74.85) --
	(117.90, 74.89) --
	(118.53, 74.83) --
	(119.15, 74.83) --
	(119.78, 74.84) --
	(120.40, 74.83) --
	(121.03, 74.87) --
	(121.65, 74.93) --
	(122.28, 74.95) --
	(122.91, 74.90) --
	(123.53, 74.85) --
	(124.16, 74.89) --
	(124.78, 74.85) --
	(125.41, 74.83) --
	(126.03, 74.83) --
	(126.66, 74.82) --
	(127.28, 74.82) --
	(127.91, 74.81) --
	(128.53, 74.82) --
	(129.16, 74.90) --
	(129.79, 75.46) --
	(130.41, 75.50) --
	(131.04, 75.75) --
	(131.66, 74.93) --
	(132.29, 75.02) --
	(132.91, 75.02) --
	(133.54, 74.94) --
	(134.16, 75.31) --
	(134.79, 75.40) --
	(135.41, 75.44) --
	(136.04, 75.03) --
	(136.66, 74.87) --
	(137.29, 74.85) --
	(137.92, 74.84) --
	(138.54, 74.83) --
	(139.17, 74.83) --
	(139.79, 74.84) --
	(140.42, 74.85) --
	(141.04, 74.88) --
	(141.67, 75.07) --
	(142.29, 75.40) --
	(142.92, 75.15) --
	(143.54, 74.87) --
	(144.17, 74.84) --
	(144.79, 74.84) --
	(145.42, 74.78) --
	(146.05, 74.82) --
	(146.67, 74.88) --
	(147.30, 74.89) --
	(147.92, 75.00) --
	(148.55, 75.21) --
	(149.17, 75.24) --
	(149.80, 75.00) --
	(150.42, 75.04) --
	(151.05, 74.83) --
	(151.67, 75.06) --
	(152.30, 75.34) --
	(152.93, 75.72) --
	(153.55, 74.98) --
	(154.18, 76.16) --
	(154.80, 79.20) --
	(155.43, 75.18) --
	(156.05, 77.87) --
	(156.68, 85.49) --
	(157.30, 86.10) --
	(157.93, 76.93) --
	(158.55, 82.73) --
	(159.18, 76.37) --
	(159.80, 77.47) --
	(160.43, 75.91) --
	(161.06, 76.29) --
	(161.68, 76.02) --
	(162.31, 74.35) --
	(162.93, 77.09) --
	(163.56, 84.37) --
	(164.18, 79.66) --
	(164.81, 83.58) --
	(165.43, 93.65) --
	(166.06, 99.99) --
	(166.68, 86.48) --
	(167.31, 82.92) --
	(167.94, 82.55) --
	(168.56, 82.14) --
	(169.19, 80.39) --
	(169.81, 78.28) --
	(170.44, 76.75) --
	(171.06, 75.53) --
	(171.69, 75.52) --
	(172.31, 74.90) --
	(172.94, 74.86) --
	(173.56, 75.55) --
	(174.19, 74.98) --
	(174.81, 75.08) --
	(175.44, 75.26) --
	(176.07, 75.80) --
	(176.69, 75.83) --
	(177.32, 75.77) --
	(177.94, 75.59) --
	(178.57, 75.52) --
	(179.19, 75.48) --
	(179.82, 75.35) --
	(180.44, 75.36) --
	(181.07, 75.45) --
	(181.69, 75.22) --
	(182.32, 75.01) --
	(182.95, 75.14) --
	(183.57, 75.45) --
	(184.20, 75.49) --
	(184.82, 75.56) --
	(185.45, 74.96) --
	(186.07, 74.87) --
	(186.70, 74.89) --
	(187.32, 74.87) --
	(187.95, 74.88) --
	(188.57, 74.88) --
	(189.20, 74.87) --
	(189.82, 74.93) --
	(190.45, 74.86) --
	(191.08, 74.87) --
	(191.70, 74.92) --
	(192.33, 75.76) --
	(192.95, 76.41) --
	(193.58, 76.13) --
	(194.20, 74.91) --
	(194.83, 74.84) --
	(195.45, 74.83) --
	(196.08, 74.83) --
	(196.70, 74.83) --
	(197.33, 74.96) --
	(197.95, 74.92) --
	(198.58, 74.85) --
	(199.21, 74.83) --
	(199.83, 74.86) --
	(200.46, 74.86) --
	(201.08, 74.86) --
	(201.71, 74.83) --
	(202.33, 74.82) --
	(202.96, 74.82) --
	(203.58, 74.86) --
	(204.21, 75.06) --
	(204.83, 75.42) --
	(205.46, 75.48) --
	(206.09, 75.65) --
	(206.71, 76.56) --
	(207.34, 78.54) --
	(207.96, 78.40) --
	(208.59, 75.96) --
	(209.21, 75.07) --
	(209.84, 74.96) --
	(210.46, 75.02) --
	(211.09, 75.12) --
	(211.71, 74.91) --
	(212.34, 75.15) --
	(212.96, 74.96) --
	(213.59, 75.08) --
	(214.22, 74.89) --
	(214.84, 74.99) --
	(215.47, 74.83) --
	(216.09, 74.85) --
	(216.72, 74.83) --
	(217.34, 74.83) --
	(217.97, 74.99) --
	(218.59, 75.06) --
	(219.22, 76.76);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 76.98) --
	( 32.85, 75.97) --
	( 33.47, 74.98) --
	( 34.10, 74.91) --
	( 34.72, 74.86) --
	( 35.35, 74.85) --
	( 35.97, 74.84) --
	( 36.60, 74.89) --
	( 37.22, 75.10) --
	( 37.85, 74.88) --
	( 38.47, 75.62) --
	( 39.10, 74.99) --
	( 39.73, 74.91) --
	( 40.35, 74.84) --
	( 40.98, 75.15) --
	( 41.60, 75.17) --
	( 42.23, 75.17) --
	( 42.85, 75.22) --
	( 43.48, 75.22) --
	( 44.10, 74.86) --
	( 44.73, 74.87) --
	( 45.35, 74.90) --
	( 45.98, 75.20) --
	( 46.61, 74.96) --
	( 47.23, 75.20) --
	( 47.86, 75.23) --
	( 48.48, 75.48) --
	( 49.11, 75.38) --
	( 49.73, 75.35) --
	( 50.36, 75.49) --
	( 50.98, 75.50) --
	( 51.61, 75.38) --
	( 52.23, 75.13) --
	( 52.86, 75.00) --
	( 53.48, 75.02) --
	( 54.11, 75.42) --
	( 54.74, 75.71) --
	( 55.36, 76.09) --
	( 55.99, 76.03) --
	( 56.61, 75.21) --
	( 57.24, 74.84) --
	( 57.86, 74.86) --
	( 58.49, 75.53) --
	( 59.11, 76.06) --
	( 59.74, 74.91) --
	( 60.36, 74.94) --
	( 60.99, 74.98) --
	( 61.62, 74.98) --
	( 62.24, 75.10) --
	( 62.87, 75.26) --
	( 63.49, 75.39) --
	( 64.12, 75.57) --
	( 64.74, 75.08) --
	( 65.37, 74.96) --
	( 65.99, 75.08) --
	( 66.62, 75.12) --
	( 67.24, 75.08) --
	( 67.87, 75.63) --
	( 68.49, 74.82) --
	( 69.12, 74.83) --
	( 69.75, 74.82) --
	( 70.37, 75.33) --
	( 71.00, 74.94) --
	( 71.62, 75.08) --
	( 72.25, 74.89) --
	( 72.87, 75.63) --
	( 73.50, 78.66) --
	( 74.12, 81.99) --
	( 74.75, 82.16) --
	( 75.37, 87.70) --
	( 76.00, 89.43) --
	( 76.63, 91.36) --
	( 77.25, 89.56) --
	( 77.88, 77.09) --
	( 78.50, 75.25) --
	( 79.13, 74.89) --
	( 79.75, 74.83) --
	( 80.38, 75.18) --
	( 81.00, 75.07) --
	( 81.63, 76.56) --
	( 82.25, 77.49) --
	( 82.88, 75.67) --
	( 83.50, 76.42) --
	( 84.13, 77.12) --
	( 84.76, 75.44) --
	( 85.38, 75.56) --
	( 86.01, 75.52) --
	( 86.63, 77.10) --
	( 87.26, 79.47) --
	( 87.88, 87.54) --
	( 88.51, 81.56) --
	( 89.13, 87.77) --
	( 89.76, 82.12) --
	( 90.38, 76.48) --
	( 91.01, 75.51) --
	( 91.63, 75.23) --
	( 92.26, 77.13) --
	( 92.89, 75.61) --
	( 93.51, 76.38) --
	( 94.14, 75.89) --
	( 94.76, 74.95) --
	( 95.39, 74.83) --
	( 96.01, 74.78) --
	( 96.64, 74.92) --
	( 97.26, 74.84) --
	( 97.89, 74.85) --
	( 98.51, 75.11) --
	( 99.14, 75.25) --
	( 99.77, 74.83) --
	(100.39, 74.82) --
	(101.02, 74.82) --
	(101.64, 74.83) --
	(102.27, 74.88) --
	(102.89, 74.97) --
	(103.52, 76.25) --
	(104.14, 76.28) --
	(104.77, 74.99) --
	(105.39, 75.08) --
	(106.02, 74.86) --
	(106.64, 74.83) --
	(107.27, 74.90) --
	(107.90, 74.95) --
	(108.52, 74.99) --
	(109.15, 74.84) --
	(109.77, 74.83) --
	(110.40, 74.84) --
	(111.02, 74.83) --
	(111.65, 74.84) --
	(112.27, 74.83) --
	(112.90, 75.23) --
	(113.52, 75.05) --
	(114.15, 75.09) --
	(114.78, 75.05) --
	(115.40, 75.04) --
	(116.03, 75.09) --
	(116.65, 75.02) --
	(117.28, 74.93) --
	(117.90, 74.86) --
	(118.53, 74.83) --
	(119.15, 74.83) --
	(119.78, 74.82) --
	(120.40, 74.85) --
	(121.03, 74.82) --
	(121.65, 74.86) --
	(122.28, 74.92) --
	(122.91, 75.00) --
	(123.53, 74.98) --
	(124.16, 74.88) --
	(124.78, 74.84) --
	(125.41, 74.85) --
	(126.03, 74.85) --
	(126.66, 74.87) --
	(127.28, 74.90) --
	(127.91, 74.83) --
	(128.53, 74.97) --
	(129.16, 75.29) --
	(129.79, 75.51) --
	(130.41, 75.34) --
	(131.04, 74.97) --
	(131.66, 74.87) --
	(132.29, 74.95) --
	(132.91, 74.90) --
	(133.54, 74.83) --
	(134.16, 74.89) --
	(134.79, 74.95) --
	(135.41, 74.96) --
	(136.04, 74.92) --
	(136.66, 74.98) --
	(137.29, 74.88) --
	(137.92, 74.86) --
	(138.54, 74.83) --
	(139.17, 74.83) --
	(139.79, 74.83) --
	(140.42, 74.84) --
	(141.04, 74.85) --
	(141.67, 74.84) --
	(142.29, 74.88) --
	(142.92, 75.14) --
	(143.54, 74.86) --
	(144.17, 74.84) --
	(144.79, 74.86) --
	(145.42, 74.97) --
	(146.05, 74.94) --
	(146.67, 74.93) --
	(147.30, 74.93) --
	(147.92, 74.99) --
	(148.55, 74.92) --
	(149.17, 75.24) --
	(149.80, 75.53) --
	(150.42, 75.05) --
	(151.05, 74.82) --
	(151.67, 74.95) --
	(152.30, 75.22) --
	(152.93, 75.05) --
	(153.55, 74.94) --
	(154.18, 75.72) --
	(154.80, 77.40) --
	(155.43, 77.09) --
	(156.05, 78.02) --
	(156.68, 86.44) --
	(157.30, 94.08) --
	(157.93, 78.65) --
	(158.55, 78.22) --
	(159.18, 75.86) --
	(159.80, 77.79) --
	(160.43, 76.64) --
	(161.06, 74.83) --
	(161.68, 75.34) --
	(162.31, 74.78) --
	(162.93, 77.00) --
	(163.56, 80.99) --
	(164.18, 80.21) --
	(164.81, 83.56) --
	(165.43, 92.65) --
	(166.06, 97.76) --
	(166.68, 87.83) --
	(167.31, 82.66) --
	(167.94, 83.80) --
	(168.56, 81.95) --
	(169.19, 80.84) --
	(169.81, 78.58) --
	(170.44, 76.17) --
	(171.06, 75.51) --
	(171.69, 75.08) --
	(172.31, 74.82) --
	(172.94, 75.02) --
	(173.56, 75.36) --
	(174.19, 74.91) --
	(174.81, 77.83) --
	(175.44, 75.06) --
	(176.07, 75.90) --
	(176.69, 75.08) --
	(177.32, 74.90) --
	(177.94, 74.91) --
	(178.57, 74.88) --
	(179.19, 74.91) --
	(179.82, 74.90) --
	(180.44, 74.87) --
	(181.07, 75.06) --
	(181.69, 75.13) --
	(182.32, 75.12) --
	(182.95, 75.03) --
	(183.57, 74.92) --
	(184.20, 74.96) --
	(184.82, 75.08) --
	(185.45, 75.07) --
	(186.07, 75.20) --
	(186.70, 74.98) --
	(187.32, 75.09) --
	(187.95, 75.50) --
	(188.57, 75.69) --
	(189.20, 75.78) --
	(189.82, 76.16) --
	(190.45, 74.92) --
	(191.08, 76.66) --
	(191.70, 75.04) --
	(192.33, 75.73) --
	(192.95, 75.17) --
	(193.58, 75.13) --
	(194.20, 74.98) --
	(194.83, 74.84) --
	(195.45, 75.00) --
	(196.08, 78.68) --
	(196.70, 74.96) --
	(197.33, 74.92) --
	(197.95, 74.98) --
	(198.58, 74.98) --
	(199.21, 74.86) --
	(199.83, 74.83) --
	(200.46, 74.84) --
	(201.08, 74.89) --
	(201.71, 74.89) --
	(202.33, 74.86) --
	(202.96, 74.87) --
	(203.58, 74.98) --
	(204.21, 75.37) --
	(204.83, 75.58) --
	(205.46, 74.95) --
	(206.09, 74.96) --
	(206.71, 75.83) --
	(207.34, 75.86) --
	(207.96, 75.58) --
	(208.59, 75.72) --
	(209.21, 75.08) --
	(209.84, 75.12) --
	(210.46, 75.97) --
	(211.09, 77.73) --
	(211.71, 74.90) --
	(212.34, 74.90) --
	(212.96, 75.22) --
	(213.59, 74.92) --
	(214.22, 75.56) --
	(214.84, 74.88) --
	(215.47, 75.26) --
	(216.09, 74.84) --
	(216.72, 74.84) --
	(217.34, 75.27) --
	(217.97, 74.90) --
	(218.59, 76.98) --
	(219.22, 75.97);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.31) --
	( 32.85, 74.88) --
	( 33.47, 74.85) --
	( 34.10, 74.85) --
	( 34.72, 74.87) --
	( 35.35, 74.90) --
	( 35.97, 75.04) --
	( 36.60, 75.13) --
	( 37.22, 75.37) --
	( 37.85, 75.41) --
	( 38.47, 75.20) --
	( 39.10, 74.87) --
	( 39.73, 75.18) --
	( 40.35, 75.35) --
	( 40.98, 75.30) --
	( 41.60, 75.02) --
	( 42.23, 74.89) --
	( 42.85, 75.21) --
	( 43.48, 75.21) --
	( 44.10, 74.84) --
	( 44.73, 74.88) --
	( 45.35, 74.86) --
	( 45.98, 74.91) --
	( 46.61, 75.66) --
	( 47.23, 75.33) --
	( 47.86, 75.28) --
	( 48.48, 75.07) --
	( 49.11, 74.92) --
	( 49.73, 75.08) --
	( 50.36, 74.83) --
	( 50.98, 74.83) --
	( 51.61, 74.83) --
	( 52.23, 74.83) --
	( 52.86, 74.89) --
	( 53.48, 74.94) --
	( 54.11, 75.02) --
	( 54.74, 75.06) --
	( 55.36, 75.36) --
	( 55.99, 75.69) --
	( 56.61, 75.55) --
	( 57.24, 75.32) --
	( 57.86, 75.12) --
	( 58.49, 74.88) --
	( 59.11, 74.83) --
	( 59.74, 75.18) --
	( 60.36, 75.10) --
	( 60.99, 74.83) --
	( 61.62, 75.39) --
	( 62.24, 75.70) --
	( 62.87, 75.24) --
	( 63.49, 74.95) --
	( 64.12, 75.08) --
	( 64.74, 75.09) --
	( 65.37, 75.77) --
	( 65.99, 76.30) --
	( 66.62, 76.33) --
	( 67.24, 75.36) --
	( 67.87, 75.35) --
	( 68.49, 74.90) --
	( 69.12, 74.81) --
	( 69.75, 74.82) --
	( 70.37, 75.28) --
	( 71.00, 74.87) --
	( 71.62, 76.27) --
	( 72.25, 74.91) --
	( 72.87, 75.58) --
	( 73.50, 79.28) --
	( 74.12, 82.12) --
	( 74.75, 82.21) --
	( 75.37, 86.55) --
	( 76.00, 92.43) --
	( 76.63, 93.58) --
	( 77.25, 87.70) --
	( 77.88, 77.95) --
	( 78.50, 75.20) --
	( 79.13, 74.90) --
	( 79.75, 74.93) --
	( 80.38, 75.28) --
	( 81.00, 75.86) --
	( 81.63, 76.61) --
	( 82.25, 76.90) --
	( 82.88, 75.30) --
	( 83.50, 75.42) --
	( 84.13, 77.18) --
	( 84.76, 76.71) --
	( 85.38, 76.63) --
	( 86.01, 75.79) --
	( 86.63, 77.61) --
	( 87.26, 80.70) --
	( 87.88, 89.93) --
	( 88.51, 77.35) --
	( 89.13, 91.51) --
	( 89.76, 78.27) --
	( 90.38, 78.05) --
	( 91.01, 75.94) --
	( 91.63, 75.00) --
	( 92.26, 75.32) --
	( 92.89, 74.89) --
	( 93.51, 75.82) --
	( 94.14, 76.06) --
	( 94.76, 74.99) --
	( 95.39, 74.82) --
	( 96.01, 75.10) --
	( 96.64, 75.04) --
	( 97.26, 75.06) --
	( 97.89, 75.04) --
	( 98.51, 74.92) --
	( 99.14, 74.90) --
	( 99.77, 74.85) --
	(100.39, 74.87) --
	(101.02, 74.85) --
	(101.64, 74.83) --
	(102.27, 74.84) --
	(102.89, 74.95) --
	(103.52, 75.51) --
	(104.14, 75.76) --
	(104.77, 74.97) --
	(105.39, 76.06) --
	(106.02, 76.01) --
	(106.64, 75.94) --
	(107.27, 75.88) --
	(107.90, 75.90) --
	(108.52, 75.72) --
	(109.15, 75.42) --
	(109.77, 75.39) --
	(110.40, 75.43) --
	(111.02, 75.50) --
	(111.65, 75.26) --
	(112.27, 74.89) --
	(112.90, 74.87) --
	(113.52, 74.85) --
	(114.15, 74.82) --
	(114.78, 74.99) --
	(115.40, 75.13) --
	(116.03, 75.18) --
	(116.65, 75.38) --
	(117.28, 76.27) --
	(117.90, 76.01) --
	(118.53, 75.38) --
	(119.15, 74.96) --
	(119.78, 74.85) --
	(120.40, 74.87) --
	(121.03, 75.41) --
	(121.65, 76.46) --
	(122.28, 77.20) --
	(122.91, 76.93) --
	(123.53, 76.22) --
	(124.16, 75.64) --
	(124.78, 75.42) --
	(125.41, 75.15) --
	(126.03, 75.08) --
	(126.66, 75.05) --
	(127.28, 75.00) --
	(127.91, 74.97) --
	(128.53, 74.93) --
	(129.16, 74.83) --
	(129.79, 74.83) --
	(130.41, 74.83) --
	(131.04, 74.82) --
	(131.66, 74.85) --
	(132.29, 74.86) --
	(132.91, 74.85) --
	(133.54, 74.83) --
	(134.16, 74.84) --
	(134.79, 74.99) --
	(135.41, 75.39) --
	(136.04, 76.35) --
	(136.66, 77.69) --
	(137.29, 75.57) --
	(137.92, 75.73) --
	(138.54, 75.08) --
	(139.17, 74.87) --
	(139.79, 74.83) --
	(140.42, 74.84) --
	(141.04, 74.84) --
	(141.67, 74.84) --
	(142.29, 74.84) --
	(142.92, 74.89) --
	(143.54, 74.91) --
	(144.17, 74.85) --
	(144.79, 74.83) --
	(145.42, 74.82) --
	(146.05, 74.94) --
	(146.67, 74.82) --
	(147.30, 74.87) --
	(147.92, 75.20) --
	(148.55, 75.73) --
	(149.17, 75.62) --
	(149.80, 74.87) --
	(150.42, 75.02) --
	(151.05, 74.82) --
	(151.67, 74.92) --
	(152.30, 75.55) --
	(152.93, 75.04) --
	(153.55, 74.93) --
	(154.18, 76.19) --
	(154.80, 76.93) --
	(155.43, 74.54) --
	(156.05, 78.04) --
	(156.68, 89.78) --
	(157.30, 88.67) --
	(157.93, 78.69) --
	(158.55, 78.39) --
	(159.18, 75.72) --
	(159.80, 77.65) --
	(160.43, 75.77) --
	(161.06, 75.02) --
	(161.68, 76.79) --
	(162.31, 75.12) --
	(162.93, 79.76) --
	(163.56, 80.90) --
	(164.18, 77.63) --
	(164.81, 83.75) --
	(165.43, 94.56) --
	(166.06,101.65) --
	(166.68, 84.69) --
	(167.31, 81.97) --
	(167.94, 84.65) --
	(168.56, 80.97) --
	(169.19, 81.33) --
	(169.81, 79.14) --
	(170.44, 75.68) --
	(171.06, 75.54) --
	(171.69, 74.94) --
	(172.31, 74.88) --
	(172.94, 75.02) --
	(173.56, 75.21) --
	(174.19, 74.91) --
	(174.81, 75.17) --
	(175.44, 74.97) --
	(176.07, 74.85) --
	(176.69, 75.29) --
	(177.32, 74.90) --
	(177.94, 74.85) --
	(178.57, 74.86) --
	(179.19, 74.86) --
	(179.82, 74.86) --
	(180.44, 74.81) --
	(181.07, 74.84) --
	(181.69, 74.84) --
	(182.32, 74.86) --
	(182.95, 75.57) --
	(183.57, 77.47) --
	(184.20, 77.05) --
	(184.82, 75.61) --
	(185.45, 74.89) --
	(186.07, 74.88) --
	(186.70, 74.90) --
	(187.32, 74.85) --
	(187.95, 74.81) --
	(188.57, 74.79) --
	(189.20, 74.79) --
	(189.82, 74.64) --
	(190.45, 74.90) --
	(191.08, 76.39) --
	(191.70, 76.12) --
	(192.33, 75.57) --
	(192.95, 75.76) --
	(193.58, 76.16) --
	(194.20, 76.89) --
	(194.83, 75.42) --
	(195.45, 75.50) --
	(196.08, 74.87) --
	(196.70, 75.51) --
	(197.33, 75.38) --
	(197.95, 74.89) --
	(198.58, 75.05) --
	(199.21, 75.09) --
	(199.83, 74.94) --
	(200.46, 75.25) --
	(201.08, 75.46) --
	(201.71, 75.06) --
	(202.33, 74.90) --
	(202.96, 74.88) --
	(203.58, 74.95) --
	(204.21, 75.07) --
	(204.83, 74.91) --
	(205.46, 74.85) --
	(206.09, 75.45) --
	(206.71, 75.73) --
	(207.34, 75.61) --
	(207.96, 75.22) --
	(208.59, 74.96) --
	(209.21, 74.96) --
	(209.84, 75.03) --
	(210.46, 74.97) --
	(211.09, 74.90) --
	(211.71, 76.59) --
	(212.34, 77.03) --
	(212.96, 77.19) --
	(213.59, 76.67) --
	(214.22, 76.06) --
	(214.84, 75.49) --
	(215.47, 75.05) --
	(216.09, 74.89) --
	(216.72, 75.19) --
	(217.34, 76.09) --
	(217.97, 76.01) --
	(218.59, 75.31) --
	(219.22, 74.89);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.39) --
	( 32.85, 75.62) --
	( 33.47, 75.58) --
	( 34.10, 75.62) --
	( 34.72, 75.38) --
	( 35.35, 74.95) --
	( 35.97, 74.83) --
	( 36.60, 74.84) --
	( 37.22, 74.84) --
	( 37.85, 74.84) --
	( 38.47, 74.83) --
	( 39.10, 74.89) --
	( 39.73, 74.91) --
	( 40.35, 74.88) --
	( 40.98, 74.85) --
	( 41.60, 74.85) --
	( 42.23, 74.83) --
	( 42.85, 74.83) --
	( 43.48, 74.85) --
	( 44.10, 75.04) --
	( 44.73, 76.56) --
	( 45.35, 74.91) --
	( 45.98, 74.84) --
	( 46.61, 74.82) --
	( 47.23, 74.83) --
	( 47.86, 74.97) --
	( 48.48, 75.16) --
	( 49.11, 75.36) --
	( 49.73, 75.40) --
	( 50.36, 75.12) --
	( 50.98, 75.04) --
	( 51.61, 74.82) --
	( 52.23, 74.82) --
	( 52.86, 74.89) --
	( 53.48, 74.94) --
	( 54.11, 74.98) --
	( 54.74, 75.00) --
	( 55.36, 75.01) --
	( 55.99, 74.87) --
	( 56.61, 74.86) --
	( 57.24, 74.86) --
	( 57.86, 74.85) --
	( 58.49, 74.84) --
	( 59.11, 74.84) --
	( 59.74, 74.83) --
	( 60.36, 74.87) --
	( 60.99, 74.84) --
	( 61.62, 74.92) --
	( 62.24, 75.32) --
	( 62.87, 74.96) --
	( 63.49, 74.96) --
	( 64.12, 75.04) --
	( 64.74, 74.70) --
	( 65.37, 74.81) --
	( 65.99, 74.97) --
	( 66.62, 75.05) --
	( 67.24, 75.10) --
	( 67.87, 80.97) --
	( 68.49, 74.95) --
	( 69.12, 74.81) --
	( 69.75, 74.82) --
	( 70.37, 75.17) --
	( 71.00, 74.86) --
	( 71.62, 76.26) --
	( 72.25, 74.91) --
	( 72.87, 75.64) --
	( 73.50, 79.15) --
	( 74.12, 82.41) --
	( 74.75, 82.80) --
	( 75.37, 88.58) --
	( 76.00, 93.78) --
	( 76.63, 93.65) --
	( 77.25, 86.57) --
	( 77.88, 78.15) --
	( 78.50, 75.33) --
	( 79.13, 74.88) --
	( 79.75, 74.86) --
	( 80.38, 75.27) --
	( 81.00, 76.10) --
	( 81.63, 76.00) --
	( 82.25, 76.16) --
	( 82.88, 76.16) --
	( 83.50, 75.59) --
	( 84.13, 75.59) --
	( 84.76, 75.42) --
	( 85.38, 75.62) --
	( 86.01, 75.36) --
	( 86.63, 76.80) --
	( 87.26, 78.02) --
	( 87.88, 85.91) --
	( 88.51, 79.72) --
	( 89.13, 93.77) --
	( 89.76, 84.02) --
	( 90.38, 78.43) --
	( 91.01, 75.69) --
	( 91.63, 74.99) --
	( 92.26, 75.64) --
	( 92.89, 75.55) --
	( 93.51, 76.23) --
	( 94.14, 75.07) --
	( 94.76, 75.01) --
	( 95.39, 74.85) --
	( 96.01, 74.90) --
	( 96.64, 74.84) --
	( 97.26, 74.83) --
	( 97.89, 74.83) --
	( 98.51, 74.89) --
	( 99.14, 74.85) --
	( 99.77, 74.89) --
	(100.39, 74.84) --
	(101.02, 74.83) --
	(101.64, 74.79) --
	(102.27, 75.55) --
	(102.89, 74.85) --
	(103.52, 74.86) --
	(104.14, 75.48) --
	(104.77, 74.86) --
	(105.39, 74.84) --
	(106.02, 74.83) --
	(106.64, 74.85) --
	(107.27, 74.87) --
	(107.90, 74.83) --
	(108.52, 74.82) --
	(109.15, 74.86) --
	(109.77, 74.85) --
	(110.40, 74.84) --
	(111.02, 74.87) --
	(111.65, 74.84) --
	(112.27, 74.81) --
	(112.90, 74.83) --
	(113.52, 74.85) --
	(114.15, 74.83) --
	(114.78, 74.96) --
	(115.40, 75.22) --
	(116.03, 75.26) --
	(116.65, 75.43) --
	(117.28, 75.07) --
	(117.90, 74.88) --
	(118.53, 74.95) --
	(119.15, 74.96) --
	(119.78, 74.89) --
	(120.40, 74.87) --
	(121.03, 74.81) --
	(121.65, 74.88) --
	(122.28, 75.05) --
	(122.91, 75.03) --
	(123.53, 75.03) --
	(124.16, 74.87) --
	(124.78, 74.84) --
	(125.41, 74.83) --
	(126.03, 74.83) --
	(126.66, 74.82) --
	(127.28, 74.84) --
	(127.91, 74.83) --
	(128.53, 74.86) --
	(129.16, 75.19) --
	(129.79, 75.87) --
	(130.41, 75.92) --
	(131.04, 75.57) --
	(131.66, 75.47) --
	(132.29, 75.20) --
	(132.91, 75.29) --
	(133.54, 74.87) --
	(134.16, 74.88) --
	(134.79, 74.88) --
	(135.41, 75.11) --
	(136.04, 74.93) --
	(136.66, 74.85) --
	(137.29, 75.39) --
	(137.92, 74.92) --
	(138.54, 75.03) --
	(139.17, 74.83) --
	(139.79, 74.83) --
	(140.42, 74.87) --
	(141.04, 74.89) --
	(141.67, 74.90) --
	(142.29, 75.02) --
	(142.92, 75.02) --
	(143.54, 75.05) --
	(144.17, 75.13) --
	(144.79, 75.16) --
	(145.42, 75.08) --
	(146.05, 75.09) --
	(146.67, 75.34) --
	(147.30, 74.97) --
	(147.92, 74.87) --
	(148.55, 75.15) --
	(149.17, 74.86) --
	(149.80, 75.02) --
	(150.42, 75.10) --
	(151.05, 75.17) --
	(151.67, 74.91) --
	(152.30, 75.38) --
	(152.93, 75.60) --
	(153.55, 75.00) --
	(154.18, 75.42) --
	(154.80, 76.93) --
	(155.43, 75.03) --
	(156.05, 79.11) --
	(156.68, 88.07) --
	(157.30, 87.28) --
	(157.93, 76.99) --
	(158.55, 76.15) --
	(159.18, 77.51) --
	(159.80, 77.17) --
	(160.43, 76.43) --
	(161.06, 75.53) --
	(161.68, 76.47) --
	(162.31, 74.93) --
	(162.93, 79.05) --
	(163.56, 81.52) --
	(164.18, 78.68) --
	(164.81, 82.68) --
	(165.43, 93.79) --
	(166.06,100.31) --
	(166.68, 87.00) --
	(167.31, 84.26) --
	(167.94, 80.84) --
	(168.56, 82.57) --
	(169.19, 81.74) --
	(169.81, 78.99) --
	(170.44, 76.72) --
	(171.06, 75.22) --
	(171.69, 74.98) --
	(172.31, 74.91) --
	(172.94, 74.85) --
	(173.56, 75.36) --
	(174.19, 75.10) --
	(174.81, 75.11) --
	(175.44, 75.71) --
	(176.07, 74.95) --
	(176.69, 75.07) --
	(177.32, 75.27) --
	(177.94, 75.95) --
	(178.57, 75.94) --
	(179.19, 75.83) --
	(179.82, 75.59) --
	(180.44, 75.22) --
	(181.07, 74.87) --
	(181.69, 74.83) --
	(182.32, 74.82) --
	(182.95, 74.83) --
	(183.57, 74.88) --
	(184.20, 74.92) --
	(184.82, 74.96) --
	(185.45, 75.26) --
	(186.07, 75.43) --
	(186.70, 75.77) --
	(187.32, 75.94) --
	(187.95, 75.75) --
	(188.57, 75.38) --
	(189.20, 75.04) --
	(189.82, 75.12) --
	(190.45, 74.97) --
	(191.08, 75.45) --
	(191.70, 76.71) --
	(192.33, 76.19) --
	(192.95, 75.51) --
	(193.58, 75.28) --
	(194.20, 75.40) --
	(194.83, 75.74) --
	(195.45, 76.16) --
	(196.08, 76.33) --
	(196.70, 75.82) --
	(197.33, 75.02) --
	(197.95, 75.06) --
	(198.58, 75.45) --
	(199.21, 75.60) --
	(199.83, 75.64) --
	(200.46, 75.52) --
	(201.08, 75.31) --
	(201.71, 75.10) --
	(202.33, 74.98) --
	(202.96, 75.05) --
	(203.58, 75.27) --
	(204.21, 75.33) --
	(204.83, 74.98) --
	(205.46, 75.15) --
	(206.09, 74.89) --
	(206.71, 74.90) --
	(207.34, 74.95) --
	(207.96, 74.89) --
	(208.59, 74.84) --
	(209.21, 74.83) --
	(209.84, 74.84) --
	(210.46, 74.86) --
	(211.09, 74.92) --
	(211.71, 75.00) --
	(212.34, 75.12) --
	(212.96, 75.15) --
	(213.59, 75.15) --
	(214.22, 74.99) --
	(214.84, 75.45) --
	(215.47, 74.87) --
	(216.09, 74.83) --
	(216.72, 74.83) --
	(217.34, 74.88) --
	(217.97, 75.19) --
	(218.59, 75.39) --
	(219.22, 75.62);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.36) --
	( 32.85, 74.91) --
	( 33.47, 74.90) --
	( 34.10, 74.92) --
	( 34.72, 75.03) --
	( 35.35, 74.85) --
	( 35.97, 74.91) --
	( 36.60, 74.84) --
	( 37.22, 74.83) --
	( 37.85, 74.83) --
	( 38.47, 74.83) --
	( 39.10, 74.84) --
	( 39.73, 74.87) --
	( 40.35, 74.92) --
	( 40.98, 74.93) --
	( 41.60, 75.17) --
	( 42.23, 75.15) --
	( 42.85, 75.26) --
	( 43.48, 75.26) --
	( 44.10, 74.94) --
	( 44.73, 75.28) --
	( 45.35, 75.25) --
	( 45.98, 75.15) --
	( 46.61, 74.92) --
	( 47.23, 74.91) --
	( 47.86, 74.83) --
	( 48.48, 74.84) --
	( 49.11, 74.87) --
	( 49.73, 76.22) --
	( 50.36, 75.27) --
	( 50.98, 75.51) --
	( 51.61, 75.44) --
	( 52.23, 75.07) --
	( 52.86, 74.91) --
	( 53.48, 75.01) --
	( 54.11, 74.90) --
	( 54.74, 75.71) --
	( 55.36, 74.86) --
	( 55.99, 74.96) --
	( 56.61, 75.12) --
	( 57.24, 75.12) --
	( 57.86, 75.11) --
	( 58.49, 74.95) --
	( 59.11, 74.92) --
	( 59.74, 75.02) --
	( 60.36, 75.03) --
	( 60.99, 74.94) --
	( 61.62, 75.06) --
	( 62.24, 75.08) --
	( 62.87, 74.94) --
	( 63.49, 74.84) --
	( 64.12, 74.86) --
	( 64.74, 74.84) --
	( 65.37, 75.47) --
	( 65.99, 75.86) --
	( 66.62, 75.88) --
	( 67.24, 75.65) --
	( 67.87, 75.44) --
	( 68.49, 75.10) --
	( 69.12, 74.80) --
	( 69.75, 74.84) --
	( 70.37, 75.37) --
	( 71.00, 74.97) --
	( 71.62, 75.13) --
	( 72.25, 74.87) --
	( 72.87, 75.65) --
	( 73.50, 79.31) --
	( 74.12, 82.02) --
	( 74.75, 83.50) --
	( 75.37, 83.36) --
	( 76.00, 89.48) --
	( 76.63, 92.96) --
	( 77.25, 90.81) --
	( 77.88, 77.67) --
	( 78.50, 74.97) --
	( 79.13, 74.89) --
	( 79.75, 74.91) --
	( 80.38, 75.05) --
	( 81.00, 75.11) --
	( 81.63, 76.45) --
	( 82.25, 76.75) --
	( 82.88, 75.64) --
	( 83.50, 76.44) --
	( 84.13, 75.56) --
	( 84.76, 76.69) --
	( 85.38, 76.59) --
	( 86.01, 75.74) --
	( 86.63, 77.60) --
	( 87.26, 80.65) --
	( 87.88, 90.08) --
	( 88.51, 77.67) --
	( 89.13, 92.50) --
	( 89.76, 78.74) --
	( 90.38, 78.17) --
	( 91.01, 75.98) --
	( 91.63, 74.95) --
	( 92.26, 75.28) --
	( 92.89, 74.89) --
	( 93.51, 75.91) --
	( 94.14, 75.05) --
	( 94.76, 74.87) --
	( 95.39, 74.86) --
	( 96.01, 75.07) --
	( 96.64, 75.04) --
	( 97.26, 74.90) --
	( 97.89, 74.99) --
	( 98.51, 75.89) --
	( 99.14, 74.91) --
	( 99.77, 74.91) --
	(100.39, 74.97) --
	(101.02, 74.95) --
	(101.64, 75.51) --
	(102.27, 75.88) --
	(102.89, 75.12) --
	(103.52, 75.45) --
	(104.14, 75.71) --
	(104.77, 76.01) --
	(105.39, 75.13) --
	(106.02, 74.90) --
	(106.64, 75.02) --
	(107.27, 74.91) --
	(107.90, 74.97) --
	(108.52, 74.87) --
	(109.15, 75.33) --
	(109.77, 75.05) --
	(110.40, 74.85) --
	(111.02, 76.11) --
	(111.65, 75.20) --
	(112.27, 75.66) --
	(112.90, 74.91) --
	(113.52, 75.71) --
	(114.15, 75.02) --
	(114.78, 74.98) --
	(115.40, 75.28) --
	(116.03, 75.55) --
	(116.65, 75.40) --
	(117.28, 75.30) --
	(117.90, 75.08) --
	(118.53, 74.96) --
	(119.15, 74.94) --
	(119.78, 75.27) --
	(120.40, 75.50) --
	(121.03, 75.51) --
	(121.65, 75.42) --
	(122.28, 75.26) --
	(122.91, 75.03) --
	(123.53, 75.16) --
	(124.16, 74.87) --
	(124.78, 74.88) --
	(125.41, 74.83) --
	(126.03, 74.84) --
	(126.66, 74.85) --
	(127.28, 74.88) --
	(127.91, 74.83) --
	(128.53, 74.82) --
	(129.16, 74.84) --
	(129.79, 74.84) --
	(130.41, 74.87) --
	(131.04, 74.90) --
	(131.66, 74.84) --
	(132.29, 74.82) --
	(132.91, 74.82) --
	(133.54, 74.85) --
	(134.16, 74.92) --
	(134.79, 75.04) --
	(135.41, 75.72) --
	(136.04, 76.11) --
	(136.66, 75.72) --
	(137.29, 75.31) --
	(137.92, 74.92) --
	(138.54, 74.83) --
	(139.17, 74.83) --
	(139.79, 74.83) --
	(140.42, 74.83) --
	(141.04, 74.83) --
	(141.67, 74.86) --
	(142.29, 74.86) --
	(142.92, 74.86) --
	(143.54, 75.00) --
	(144.17, 75.20) --
	(144.79, 75.35) --
	(145.42, 75.47) --
	(146.05, 75.42) --
	(146.67, 75.39) --
	(147.30, 75.10) --
	(147.92, 74.92) --
	(148.55, 74.86) --
	(149.17, 74.95) --
	(149.80, 74.87) --
	(150.42, 75.07) --
	(151.05, 74.82) --
	(151.67, 74.91) --
	(152.30, 75.31) --
	(152.93, 75.26) --
	(153.55, 74.94) --
	(154.18, 75.72) --
	(154.80, 76.67) --
	(155.43, 75.15) --
	(156.05, 80.13) --
	(156.68, 92.66) --
	(157.30, 91.47) --
	(157.93, 78.09) --
	(158.55, 78.00) --
	(159.18, 76.50) --
	(159.80, 77.43) --
	(160.43, 75.76) --
	(161.06, 75.35) --
	(161.68, 75.70) --
	(162.31, 75.22) --
	(162.93, 80.02) --
	(163.56, 79.03) --
	(164.18, 79.25) --
	(164.81, 83.91) --
	(165.43, 98.43) --
	(166.06, 98.63) --
	(166.68, 85.27) --
	(167.31, 83.44) --
	(167.94, 83.83) --
	(168.56, 82.61) --
	(169.19, 80.75) --
	(169.81, 78.97) --
	(170.44, 77.00) --
	(171.06, 74.88) --
	(171.69, 74.93) --
	(172.31, 74.94) --
	(172.94, 74.97) --
	(173.56, 75.79) --
	(174.19, 75.10) --
	(174.81, 75.18) --
	(175.44, 74.96) --
	(176.07, 74.95) --
	(176.69, 75.35) --
	(177.32, 75.19) --
	(177.94, 75.34) --
	(178.57, 75.33) --
	(179.19, 75.34) --
	(179.82, 75.33) --
	(180.44, 75.20) --
	(181.07, 75.00) --
	(181.69, 75.09) --
	(182.32, 75.18) --
	(182.95, 75.12) --
	(183.57, 74.96) --
	(184.20, 74.89) --
	(184.82, 74.81) --
	(185.45, 75.07) --
	(186.07, 74.82) --
	(186.70, 74.79) --
	(187.32, 75.08) --
	(187.95, 74.89) --
	(188.57, 75.28) --
	(189.20, 74.93) --
	(189.82, 75.97) --
	(190.45, 74.98) --
	(191.08, 75.67) --
	(191.70, 76.20) --
	(192.33, 75.98) --
	(192.95, 75.00) --
	(193.58, 74.86) --
	(194.20, 74.81) --
	(194.83, 74.88) --
	(195.45, 75.49) --
	(196.08, 75.42) --
	(196.70, 75.28) --
	(197.33, 75.41) --
	(197.95, 74.92) --
	(198.58, 75.31) --
	(199.21, 74.84) --
	(199.83, 74.83) --
	(200.46, 74.84) --
	(201.08, 75.23) --
	(201.71, 75.06) --
	(202.33, 74.83) --
	(202.96, 74.86) --
	(203.58, 74.97) --
	(204.21, 75.13) --
	(204.83, 75.85) --
	(205.46, 75.53) --
	(206.09, 75.21) --
	(206.71, 75.81) --
	(207.34, 75.55) --
	(207.96, 75.28) --
	(208.59, 75.09) --
	(209.21, 75.04) --
	(209.84, 74.95) --
	(210.46, 75.50) --
	(211.09, 76.29) --
	(211.71, 76.68) --
	(212.34, 76.36) --
	(212.96, 75.34) --
	(213.59, 75.84) --
	(214.22, 74.97) --
	(214.84, 74.87) --
	(215.47, 75.30) --
	(216.09, 75.16) --
	(216.72, 75.17) --
	(217.34, 75.40) --
	(217.97, 75.36) --
	(218.59, 75.36) --
	(219.22, 74.91);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.01) --
	( 32.85, 74.91) --
	( 33.47, 74.90) --
	( 34.10, 75.05) --
	( 34.72, 74.96) --
	( 35.35, 74.93) --
	( 35.97, 75.02) --
	( 36.60, 74.96) --
	( 37.22, 75.07) --
	( 37.85, 75.06) --
	( 38.47, 75.01) --
	( 39.10, 75.03) --
	( 39.73, 75.24) --
	( 40.35, 75.48) --
	( 40.98, 75.42) --
	( 41.60, 75.42) --
	( 42.23, 75.33) --
	( 42.85, 75.08) --
	( 43.48, 74.88) --
	( 44.10, 74.90) --
	( 44.73, 74.88) --
	( 45.35, 74.95) --
	( 45.98, 74.96) --
	( 46.61, 74.92) --
	( 47.23, 74.96) --
	( 47.86, 74.90) --
	( 48.48, 75.13) --
	( 49.11, 74.91) --
	( 49.73, 75.26) --
	( 50.36, 75.73) --
	( 50.98, 75.68) --
	( 51.61, 75.06) --
	( 52.23, 74.93) --
	( 52.86, 74.85) --
	( 53.48, 74.86) --
	( 54.11, 74.88) --
	( 54.74, 74.89) --
	( 55.36, 74.90) --
	( 55.99, 74.82) --
	( 56.61, 74.82) --
	( 57.24, 74.90) --
	( 57.86, 74.85) --
	( 58.49, 74.89) --
	( 59.11, 74.85) --
	( 59.74, 74.97) --
	( 60.36, 74.85) --
	( 60.99, 74.83) --
	( 61.62, 74.99) --
	( 62.24, 75.00) --
	( 62.87, 74.91) --
	( 63.49, 74.81) --
	( 64.12, 74.86) --
	( 64.74, 74.78) --
	( 65.37, 75.45) --
	( 65.99, 75.84) --
	( 66.62, 75.90) --
	( 67.24, 75.68) --
	( 67.87, 75.27) --
	( 68.49, 74.84) --
	( 69.12, 74.80) --
	( 69.75, 74.82) --
	( 70.37, 75.26) --
	( 71.00, 74.97) --
	( 71.62, 75.14) --
	( 72.25, 74.87) --
	( 72.87, 75.68) --
	( 73.50, 78.47) --
	( 74.12, 82.04) --
	( 74.75, 83.57) --
	( 75.37, 83.64) --
	( 76.00, 90.31) --
	( 76.63, 93.47) --
	( 77.25, 90.55) --
	( 77.88, 77.96) --
	( 78.50, 74.96) --
	( 79.13, 74.90) --
	( 79.75, 74.91) --
	( 80.38, 75.09) --
	( 81.00, 75.10) --
	( 81.63, 76.53) --
	( 82.25, 76.10) --
	( 82.88, 75.50) --
	( 83.50, 76.42) --
	( 84.13, 75.65) --
	( 84.76, 76.78) --
	( 85.38, 76.33) --
	( 86.01, 75.37) --
	( 86.63, 76.09) --
	( 87.26, 78.41) --
	( 87.88, 85.42) --
	( 88.51, 80.21) --
	( 89.13, 86.24) --
	( 89.76, 84.21) --
	( 90.38, 77.53) --
	( 91.01, 75.08) --
	( 91.63, 74.81) --
	( 92.26, 75.74) --
	( 92.89, 75.06) --
	( 93.51, 75.48) --
	( 94.14, 75.57) --
	( 94.76, 74.87) --
	( 95.39, 74.91) --
	( 96.01, 75.09) --
	( 96.64, 74.96) --
	( 97.26, 74.86) --
	( 97.89, 74.87) --
	( 98.51, 75.88) --
	( 99.14, 74.95) --
	( 99.77, 75.47) --
	(100.39, 75.55) --
	(101.02, 75.16) --
	(101.64, 75.18) --
	(102.27, 74.98) --
	(102.89, 76.04) --
	(103.52, 74.93) --
	(104.14, 74.87) --
	(104.77, 74.85) --
	(105.39, 74.83) --
	(106.02, 74.83) --
	(106.64, 74.83) --
	(107.27, 74.86) --
	(107.90, 74.93) --
	(108.52, 75.26) --
	(109.15, 75.52) --
	(109.77, 74.90) --
	(110.40, 76.66) --
	(111.02, 78.39) --
	(111.65, 77.22) --
	(112.27, 74.99) --
	(112.90, 75.25) --
	(113.52, 74.89) --
	(114.15, 74.83) --
	(114.78, 74.84) --
	(115.40, 74.85) --
	(116.03, 74.88) --
	(116.65, 74.84) --
	(117.28, 74.84) --
	(117.90, 74.85) --
	(118.53, 74.85) --
	(119.15, 74.85) --
	(119.78, 74.94) --
	(120.40, 75.05) --
	(121.03, 75.15) --
	(121.65, 75.13) --
	(122.28, 75.06) --
	(122.91, 75.92) --
	(123.53, 74.93) --
	(124.16, 74.84) --
	(124.78, 74.83) --
	(125.41, 74.83) --
	(126.03, 74.84) --
	(126.66, 74.99) --
	(127.28, 75.22) --
	(127.91, 75.33) --
	(128.53, 75.23) --
	(129.16, 74.94) --
	(129.79, 74.85) --
	(130.41, 74.87) --
	(131.04, 74.90) --
	(131.66, 74.84) --
	(132.29, 74.84) --
	(132.91, 74.83) --
	(133.54, 74.82) --
	(134.16, 75.04) --
	(134.79, 74.88) --
	(135.41, 74.92) --
	(136.04, 74.85) --
	(136.66, 74.84) --
	(137.29, 74.83) --
	(137.92, 74.83) --
	(138.54, 74.83) --
	(139.17, 74.83) --
	(139.79, 74.83) --
	(140.42, 74.83) --
	(141.04, 74.84) --
	(141.67, 74.83) --
	(142.29, 74.85) --
	(142.92, 74.85) --
	(143.54, 74.89) --
	(144.17, 74.87) --
	(144.79, 74.86) --
	(145.42, 74.89) --
	(146.05, 74.92) --
	(146.67, 74.89) --
	(147.30, 74.85) --
	(147.92, 74.92) --
	(148.55, 75.12) --
	(149.17, 75.57) --
	(149.80, 74.88) --
	(150.42, 74.98) --
	(151.05, 74.82) --
	(151.67, 74.93) --
	(152.30, 76.87) --
	(152.93, 75.69) --
	(153.55, 74.99) --
	(154.18, 75.76) --
	(154.80, 76.23) --
	(155.43, 75.71) --
	(156.05, 80.72) --
	(156.68, 89.57) --
	(157.30, 89.70) --
	(157.93, 78.63) --
	(158.55, 77.50) --
	(159.18, 75.66) --
	(159.80, 77.81) --
	(160.43, 76.27) --
	(161.06, 76.12) --
	(161.68, 78.12) --
	(162.31, 75.06) --
	(162.93, 79.57) --
	(163.56, 84.48) --
	(164.18, 79.65) --
	(164.81, 85.05) --
	(165.43, 95.95) --
	(166.06,101.16) --
	(166.68, 87.01) --
	(167.31, 82.19) --
	(167.94, 82.31) --
	(168.56, 84.53) --
	(169.19, 81.15) --
	(169.81, 79.34) --
	(170.44, 76.30) --
	(171.06, 75.53) --
	(171.69, 74.89) --
	(172.31, 74.88) --
	(172.94, 74.96) --
	(173.56, 75.85) --
	(174.19, 74.92) --
	(174.81, 75.02) --
	(175.44, 74.96) --
	(176.07, 74.85) --
	(176.69, 75.01) --
	(177.32, 75.30) --
	(177.94, 75.02) --
	(178.57, 74.91) --
	(179.19, 74.99) --
	(179.82, 75.05) --
	(180.44, 75.06) --
	(181.07, 74.99) --
	(181.69, 75.06) --
	(182.32, 75.03) --
	(182.95, 74.89) --
	(183.57, 74.83) --
	(184.20, 74.85) --
	(184.82, 74.92) --
	(185.45, 75.05) --
	(186.07, 74.89) --
	(186.70, 74.92) --
	(187.32, 74.91) --
	(187.95, 75.18) --
	(188.57, 76.54) --
	(189.20, 77.85) --
	(189.82, 75.39) --
	(190.45, 76.33) --
	(191.08, 76.37) --
	(191.70, 77.01) --
	(192.33, 75.06) --
	(192.95, 75.90) --
	(193.58, 75.66) --
	(194.20, 75.01) --
	(194.83, 75.82) --
	(195.45, 74.89) --
	(196.08, 74.91) --
	(196.70, 74.85) --
	(197.33, 75.32) --
	(197.95, 75.44) --
	(198.58, 75.19) --
	(199.21, 75.12) --
	(199.83, 74.88) --
	(200.46, 75.44) --
	(201.08, 75.58) --
	(201.71, 76.01) --
	(202.33, 75.91) --
	(202.96, 75.53) --
	(203.58, 75.25) --
	(204.21, 75.25) --
	(204.83, 75.50) --
	(205.46, 75.15) --
	(206.09, 74.94) --
	(206.71, 74.97) --
	(207.34, 74.84) --
	(207.96, 74.86) --
	(208.59, 74.89) --
	(209.21, 74.86) --
	(209.84, 74.93) --
	(210.46, 74.97) --
	(211.09, 74.89) --
	(211.71, 74.94) --
	(212.34, 74.89) --
	(212.96, 74.86) --
	(213.59, 74.84) --
	(214.22, 74.84) --
	(214.84, 74.84) --
	(215.47, 74.83) --
	(216.09, 74.82) --
	(216.72, 74.84) --
	(217.34, 75.30) --
	(217.97, 75.33) --
	(218.59, 75.01) --
	(219.22, 74.91);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.89) --
	( 32.85, 74.91) --
	( 33.47, 74.88) --
	( 34.10, 74.84) --
	( 34.72, 74.85) --
	( 35.35, 74.85) --
	( 35.97, 74.83) --
	( 36.60, 75.01) --
	( 37.22, 75.26) --
	( 37.85, 75.35) --
	( 38.47, 75.14) --
	( 39.10, 74.88) --
	( 39.73, 74.82) --
	( 40.35, 74.82) --
	( 40.98, 75.14) --
	( 41.60, 75.57) --
	( 42.23, 75.30) --
	( 42.85, 75.02) --
	( 43.48, 74.88) --
	( 44.10, 74.86) --
	( 44.73, 74.89) --
	( 45.35, 74.93) --
	( 45.98, 74.93) --
	( 46.61, 74.92) --
	( 47.23, 74.92) --
	( 47.86, 74.84) --
	( 48.48, 74.83) --
	( 49.11, 74.83) --
	( 49.73, 74.83) --
	( 50.36, 74.83) --
	( 50.98, 74.83) --
	( 51.61, 74.91) --
	( 52.23, 74.87) --
	( 52.86, 74.82) --
	( 53.48, 74.82) --
	( 54.11, 74.82) --
	( 54.74, 74.81) --
	( 55.36, 74.88) --
	( 55.99, 75.32) --
	( 56.61, 75.76) --
	( 57.24, 75.72) --
	( 57.86, 75.31) --
	( 58.49, 74.94) --
	( 59.11, 74.83) --
	( 59.74, 74.86) --
	( 60.36, 74.89) --
	( 60.99, 74.88) --
	( 61.62, 75.09) --
	( 62.24, 75.56) --
	( 62.87, 75.55) --
	( 63.49, 77.04) --
	( 64.12, 77.19) --
	( 64.74, 76.16) --
	( 65.37, 74.98) --
	( 65.99, 74.92) --
	( 66.62, 74.97) --
	( 67.24, 75.06) --
	( 67.87, 76.06) --
	( 68.49, 75.06) --
	( 69.12, 75.22) --
	( 69.75, 74.85) --
	( 70.37, 75.19) --
	( 71.00, 74.85) --
	( 71.62, 76.23) --
	( 72.25, 74.91) --
	( 72.87, 75.70) --
	( 73.50, 79.10) --
	( 74.12, 81.54) --
	( 74.75, 83.50) --
	( 75.37, 88.21) --
	( 76.00, 94.72) --
	( 76.63, 93.37) --
	( 77.25, 90.24) --
	( 77.88, 80.16) --
	( 78.50, 75.66) --
	( 79.13, 74.89) --
	( 79.75, 74.84) --
	( 80.38, 75.19) --
	( 81.00, 75.89) --
	( 81.63, 75.15) --
	( 82.25, 76.27) --
	( 82.88, 75.42) --
	( 83.50, 75.18) --
	( 84.13, 75.47) --
	( 84.76, 75.40) --
	( 85.38, 75.56) --
	( 86.01, 75.54) --
	( 86.63, 77.06) --
	( 87.26, 79.45) --
	( 87.88, 87.08) --
	( 88.51, 82.48) --
	( 89.13, 87.89) --
	( 89.76, 84.92) --
	( 90.38, 76.44) --
	( 91.01, 75.00) --
	( 91.63, 75.50) --
	( 92.26, 76.73) --
	( 92.89, 75.59) --
	( 93.51, 75.37) --
	( 94.14, 77.02) --
	( 94.76, 74.92) --
	( 95.39, 74.82) --
	( 96.01, 74.86) --
	( 96.64, 75.12) --
	( 97.26, 74.96) --
	( 97.89, 74.85) --
	( 98.51, 74.83) --
	( 99.14, 74.88) --
	( 99.77, 74.97) --
	(100.39, 75.08) --
	(101.02, 75.16) --
	(101.64, 75.17) --
	(102.27, 74.94) --
	(102.89, 74.84) --
	(103.52, 74.85) --
	(104.14, 74.85) --
	(104.77, 74.94) --
	(105.39, 74.88) --
	(106.02, 75.11) --
	(106.64, 75.22) --
	(107.27, 74.99) --
	(107.90, 74.94) --
	(108.52, 74.85) --
	(109.15, 75.50) --
	(109.77, 76.53) --
	(110.40, 77.65) --
	(111.02, 75.13) --
	(111.65, 77.06) --
	(112.27, 75.79) --
	(112.90, 75.16) --
	(113.52, 75.05) --
	(114.15, 75.15) --
	(114.78, 75.01) --
	(115.40, 75.28) --
	(116.03, 75.32) --
	(116.65, 75.40) --
	(117.28, 75.10) --
	(117.90, 75.03) --
	(118.53, 74.90) --
	(119.15, 74.86) --
	(119.78, 74.84) --
	(120.40, 74.84) --
	(121.03, 74.82) --
	(121.65, 74.83) --
	(122.28, 74.82) --
	(122.91, 74.91) --
	(123.53, 75.30) --
	(124.16, 75.42) --
	(124.78, 75.27) --
	(125.41, 75.06) --
	(126.03, 75.01) --
	(126.66, 74.95) --
	(127.28, 74.93) --
	(127.91, 74.83) --
	(128.53, 74.83) --
	(129.16, 74.83) --
	(129.79, 74.85) --
	(130.41, 74.88) --
	(131.04, 74.88) --
	(131.66, 74.97) --
	(132.29, 75.21) --
	(132.91, 75.96) --
	(133.54, 75.12) --
	(134.16, 75.05) --
	(134.79, 76.03) --
	(135.41, 77.08) --
	(136.04, 75.21) --
	(136.66, 75.31) --
	(137.29, 76.95) --
	(137.92, 74.90) --
	(138.54, 74.96) --
	(139.17, 74.97) --
	(139.79, 74.87) --
	(140.42, 74.86) --
	(141.04, 74.90) --
	(141.67, 74.95) --
	(142.29, 74.97) --
	(142.92, 74.95) --
	(143.54, 74.92) --
	(144.17, 74.85) --
	(144.79, 74.85) --
	(145.42, 74.82) --
	(146.05, 75.01) --
	(146.67, 75.03) --
	(147.30, 74.97) --
	(147.92, 74.87) --
	(148.55, 74.88) --
	(149.17, 75.50) --
	(149.80, 77.67) --
	(150.42, 75.09) --
	(151.05, 74.83) --
	(151.67, 74.93) --
	(152.30, 76.85) --
	(152.93, 75.43) --
	(153.55, 74.91) --
	(154.18, 75.84) --
	(154.80, 76.63) --
	(155.43, 74.77) --
	(156.05, 79.86) --
	(156.68, 85.47) --
	(157.30, 87.05) --
	(157.93, 78.26) --
	(158.55, 75.51) --
	(159.18, 76.27) --
	(159.80, 78.01) --
	(160.43, 75.67) --
	(161.06, 74.90) --
	(161.68, 75.27) --
	(162.31, 74.76) --
	(162.93, 77.59) --
	(163.56, 80.66) --
	(164.18, 80.35) --
	(164.81, 83.85) --
	(165.43, 93.83) --
	(166.06, 97.63) --
	(166.68, 86.12) --
	(167.31, 82.55) --
	(167.94, 83.46) --
	(168.56, 82.09) --
	(169.19, 81.08) --
	(169.81, 79.34) --
	(170.44, 76.31) --
	(171.06, 75.53) --
	(171.69, 74.91) --
	(172.31, 74.87) --
	(172.94, 74.96) --
	(173.56, 75.83) --
	(174.19, 74.93) --
	(174.81, 75.16) --
	(175.44, 74.97) --
	(176.07, 74.83) --
	(176.69, 75.97) --
	(177.32, 75.00) --
	(177.94, 74.81) --
	(178.57, 74.84) --
	(179.19, 75.02) --
	(179.82, 74.84) --
	(180.44, 74.88) --
	(181.07, 74.83) --
	(181.69, 74.84) --
	(182.32, 75.04) --
	(182.95, 74.91) --
	(183.57, 75.82) --
	(184.20, 77.53) --
	(184.82, 75.05) --
	(185.45, 74.91) --
	(186.07, 74.93) --
	(186.70, 75.10) --
	(187.32, 74.99) --
	(187.95, 74.95) --
	(188.57, 74.92) --
	(189.20, 74.89) --
	(189.82, 74.88) --
	(190.45, 75.01) --
	(191.08, 74.86) --
	(191.70, 75.01) --
	(192.33, 77.36) --
	(192.95, 77.19) --
	(193.58, 76.98) --
	(194.20, 76.20) --
	(194.83, 76.17) --
	(195.45, 75.48) --
	(196.08, 75.21) --
	(196.70, 75.19) --
	(197.33, 75.27) --
	(197.95, 75.13) --
	(198.58, 74.97) --
	(199.21, 74.88) --
	(199.83, 75.04) --
	(200.46, 75.43) --
	(201.08, 75.37) --
	(201.71, 75.08) --
	(202.33, 74.90) --
	(202.96, 74.83) --
	(203.58, 74.83) --
	(204.21, 74.84) --
	(204.83, 75.18) --
	(205.46, 75.37) --
	(206.09, 75.96) --
	(206.71, 75.89) --
	(207.34, 75.21) --
	(207.96, 74.84) --
	(208.59, 74.82) --
	(209.21, 74.82) --
	(209.84, 74.90) --
	(210.46, 74.95) --
	(211.09, 74.87) --
	(211.71, 74.89) --
	(212.34, 74.87) --
	(212.96, 74.90) --
	(213.59, 74.88) --
	(214.22, 74.85) --
	(214.84, 74.83) --
	(215.47, 74.85) --
	(216.09, 74.89) --
	(216.72, 74.91) --
	(217.34, 74.92) --
	(217.97, 74.89) --
	(218.59, 74.89) --
	(219.22, 74.91);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.52) --
	( 32.85, 74.87) --
	( 33.47, 74.97) --
	( 34.10, 74.89) --
	( 34.72, 74.94) --
	( 35.35, 74.86) --
	( 35.97, 74.86) --
	( 36.60, 75.15) --
	( 37.22, 75.51) --
	( 37.85, 75.63) --
	( 38.47, 75.31) --
	( 39.10, 74.92) --
	( 39.73, 74.83) --
	( 40.35, 74.82) --
	( 40.98, 74.84) --
	( 41.60, 74.96) --
	( 42.23, 74.90) --
	( 42.85, 74.89) --
	( 43.48, 74.88) --
	( 44.10, 74.86) --
	( 44.73, 74.88) --
	( 45.35, 74.88) --
	( 45.98, 74.90) --
	( 46.61, 74.89) --
	( 47.23, 74.88) --
	( 47.86, 74.86) --
	( 48.48, 75.04) --
	( 49.11, 74.90) --
	( 49.73, 76.21) --
	( 50.36, 74.95) --
	( 50.98, 74.91) --
	( 51.61, 75.11) --
	( 52.23, 74.99) --
	( 52.86, 75.09) --
	( 53.48, 76.43) --
	( 54.11, 75.00) --
	( 54.74, 74.91) --
	( 55.36, 74.93) --
	( 55.99, 75.26) --
	( 56.61, 75.74) --
	( 57.24, 75.69) --
	( 57.86, 74.86) --
	( 58.49, 74.87) --
	( 59.11, 74.86) --
	( 59.74, 75.19) --
	( 60.36, 75.18) --
	( 60.99, 74.90) --
	( 61.62, 75.12) --
	( 62.24, 75.62) --
	( 62.87, 75.54) --
	( 63.49, 77.03) --
	( 64.12, 76.97) --
	( 64.74, 76.17) --
	( 65.37, 75.03) --
	( 65.99, 75.23) --
	( 66.62, 75.17) --
	( 67.24, 74.74) --
	( 67.87, 74.64) --
	( 68.49, 74.78) --
	( 69.12, 74.77) --
	( 69.75, 74.81) --
	( 70.37, 75.02) --
	( 71.00, 74.86) --
	( 71.62, 75.58) --
	( 72.25, 74.89) --
	( 72.87, 75.93) --
	( 73.50, 79.29) --
	( 74.12, 82.05) --
	( 74.75, 81.65) --
	( 75.37, 86.44) --
	( 76.00, 92.48) --
	( 76.63, 93.53) --
	( 77.25, 87.94) --
	( 77.88, 76.89) --
	( 78.50, 74.99) --
	( 79.13, 74.92) --
	( 79.75, 74.93) --
	( 80.38, 75.28) --
	( 81.00, 76.28) --
	( 81.63, 75.22) --
	( 82.25, 76.89) --
	( 82.88, 75.60) --
	( 83.50, 75.46) --
	( 84.13, 77.15) --
	( 84.76, 76.69) --
	( 85.38, 77.19) --
	( 86.01, 76.92) --
	( 86.63, 76.82) --
	( 87.26, 79.27) --
	( 87.88, 86.29) --
	( 88.51, 80.58) --
	( 89.13, 87.34) --
	( 89.76, 84.27) --
	( 90.38, 77.39) --
	( 91.01, 75.14) --
	( 91.63, 74.78) --
	( 92.26, 75.62) --
	( 92.89, 75.16) --
	( 93.51, 76.34) --
	( 94.14, 75.17) --
	( 94.76, 75.86) --
	( 95.39, 74.92) --
	( 96.01, 74.82) --
	( 96.64, 75.01) --
	( 97.26, 74.88) --
	( 97.89, 74.86) --
	( 98.51, 74.86) --
	( 99.14, 74.87) --
	( 99.77, 74.95) --
	(100.39, 75.05) --
	(101.02, 75.17) --
	(101.64, 75.13) --
	(102.27, 74.94) --
	(102.89, 74.88) --
	(103.52, 74.93) --
	(104.14, 74.95) --
	(104.77, 74.90) --
	(105.39, 74.83) --
	(106.02, 74.96) --
	(106.64, 74.88) --
	(107.27, 74.85) --
	(107.90, 74.84) --
	(108.52, 74.84) --
	(109.15, 74.84) --
	(109.77, 74.87) --
	(110.40, 74.90) --
	(111.02, 74.89) --
	(111.65, 74.90) --
	(112.27, 74.90) --
	(112.90, 74.85) --
	(113.52, 74.90) --
	(114.15, 75.09) --
	(114.78, 75.50) --
	(115.40, 78.01) --
	(116.03, 79.30) --
	(116.65, 78.28) --
	(117.28, 76.38) --
	(117.90, 75.22) --
	(118.53, 74.87) --
	(119.15, 74.93) --
	(119.78, 75.37) --
	(120.40, 75.76) --
	(121.03, 75.68) --
	(121.65, 75.29) --
	(122.28, 74.86) --
	(122.91, 74.99) --
	(123.53, 74.93) --
	(124.16, 74.86) --
	(124.78, 74.89) --
	(125.41, 74.83) --
	(126.03, 74.83) --
	(126.66, 74.83) --
	(127.28, 74.88) --
	(127.91, 75.46) --
	(128.53, 75.09) --
	(129.16, 74.83) --
	(129.79, 74.84) --
	(130.41, 74.85) --
	(131.04, 75.04) --
	(131.66, 75.41) --
	(132.29, 76.13) --
	(132.91, 76.00) --
	(133.54, 75.53) --
	(134.16, 75.34) --
	(134.79, 75.45) --
	(135.41, 76.90) --
	(136.04, 75.27) --
	(136.66, 75.30) --
	(137.29, 74.95) --
	(137.92, 74.87) --
	(138.54, 74.84) --
	(139.17, 74.84) --
	(139.79, 74.83) --
	(140.42, 74.85) --
	(141.04, 74.87) --
	(141.67, 74.84) --
	(142.29, 74.87) --
	(142.92, 74.85) --
	(143.54, 74.82) --
	(144.17, 74.83) --
	(144.79, 74.83) --
	(145.42, 74.82) --
	(146.05, 74.87) --
	(146.67, 74.87) --
	(147.30, 74.84) --
	(147.92, 74.88) --
	(148.55, 75.03) --
	(149.17, 75.03) --
	(149.80, 75.06) --
	(150.42, 74.89) --
	(151.05, 74.84) --
	(151.67, 74.92) --
	(152.30, 75.45) --
	(152.93, 75.46) --
	(153.55, 74.92) --
	(154.18, 75.21) --
	(154.80, 77.23) --
	(155.43, 76.81) --
	(156.05, 79.18) --
	(156.68, 90.69) --
	(157.30, 87.92) --
	(157.93, 79.34) --
	(158.55, 78.31) --
	(159.18, 76.55) --
	(159.80, 77.88) --
	(160.43, 75.81) --
	(161.06, 75.68) --
	(161.68, 76.02) --
	(162.31, 75.33) --
	(162.93, 77.78) --
	(163.56, 82.04) --
	(164.18, 79.88) --
	(164.81, 83.72) --
	(165.43, 92.82) --
	(166.06, 96.74) --
	(166.68, 86.32) --
	(167.31, 81.79) --
	(167.94, 84.18) --
	(168.56, 82.09) --
	(169.19, 83.92) --
	(169.81, 79.72) --
	(170.44, 76.72) --
	(171.06, 75.25) --
	(171.69, 75.08) --
	(172.31, 74.95) --
	(172.94, 74.89) --
	(173.56, 75.73) --
	(174.19, 75.23) --
	(174.81, 75.09) --
	(175.44, 74.94) --
	(176.07, 75.86) --
	(176.69, 75.07) --
	(177.32, 75.38) --
	(177.94, 74.90) --
	(178.57, 74.83) --
	(179.19, 74.83) --
	(179.82, 74.82) --
	(180.44, 74.78) --
	(181.07, 74.84) --
	(181.69, 74.82) --
	(182.32, 74.97) --
	(182.95, 74.99) --
	(183.57, 74.95) --
	(184.20, 74.96) --
	(184.82, 75.49) --
	(185.45, 75.48) --
	(186.07, 75.56) --
	(186.70, 75.78) --
	(187.32, 75.68) --
	(187.95, 74.84) --
	(188.57, 74.82) --
	(189.20, 74.91) --
	(189.82, 76.80) --
	(190.45, 75.77) --
	(191.08, 74.86) --
	(191.70, 75.28) --
	(192.33, 75.36) --
	(192.95, 75.58) --
	(193.58, 76.03) --
	(194.20, 76.15) --
	(194.83, 75.88) --
	(195.45, 75.50) --
	(196.08, 74.88) --
	(196.70, 74.94) --
	(197.33, 75.26) --
	(197.95, 75.15) --
	(198.58, 75.16) --
	(199.21, 75.08) --
	(199.83, 74.93) --
	(200.46, 74.87) --
	(201.08, 74.88) --
	(201.71, 74.96) --
	(202.33, 74.99) --
	(202.96, 74.95) --
	(203.58, 74.97) --
	(204.21, 75.14) --
	(204.83, 74.96) --
	(205.46, 75.22) --
	(206.09, 74.91) --
	(206.71, 74.91) --
	(207.34, 74.81) --
	(207.96, 74.81) --
	(208.59, 74.86) --
	(209.21, 74.85) --
	(209.84, 74.94) --
	(210.46, 74.95) --
	(211.09, 74.93) --
	(211.71, 75.16) --
	(212.34, 74.98) --
	(212.96, 77.47) --
	(213.59, 76.88) --
	(214.22, 76.12) --
	(214.84, 74.87) --
	(215.47, 75.09) --
	(216.09, 74.85) --
	(216.72, 74.82) --
	(217.34, 74.82) --
	(217.97, 74.83) --
	(218.59, 75.53) --
	(219.22, 74.87);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.84) --
	( 32.85, 74.85) --
	( 33.47, 74.86) --
	( 34.10, 74.96) --
	( 34.72, 74.92) --
	( 35.35, 74.88) --
	( 35.97, 74.83) --
	( 36.60, 75.01) --
	( 37.22, 75.23) --
	( 37.85, 75.28) --
	( 38.47, 75.10) --
	( 39.10, 74.85) --
	( 39.73, 74.90) --
	( 40.35, 75.12) --
	( 40.98, 74.93) --
	( 41.60, 75.08) --
	( 42.23, 75.20) --
	( 42.85, 75.15) --
	( 43.48, 75.01) --
	( 44.10, 74.90) --
	( 44.73, 74.86) --
	( 45.35, 74.88) --
	( 45.98, 74.95) --
	( 46.61, 74.91) --
	( 47.23, 75.07) --
	( 47.86, 75.02) --
	( 48.48, 75.11) --
	( 49.11, 74.91) --
	( 49.73, 74.84) --
	( 50.36, 74.89) --
	( 50.98, 74.85) --
	( 51.61, 74.83) --
	( 52.23, 74.83) --
	( 52.86, 74.98) --
	( 53.48, 75.11) --
	( 54.11, 75.27) --
	( 54.74, 75.39) --
	( 55.36, 75.39) --
	( 55.99, 75.33) --
	( 56.61, 75.11) --
	( 57.24, 74.99) --
	( 57.86, 74.91) --
	( 58.49, 75.00) --
	( 59.11, 74.99) --
	( 59.74, 74.97) --
	( 60.36, 74.91) --
	( 60.99, 74.88) --
	( 61.62, 75.13) --
	( 62.24, 75.23) --
	( 62.87, 74.84) --
	( 63.49, 74.81) --
	( 64.12, 74.67) --
	( 64.74, 74.83) --
	( 65.37, 75.12) --
	( 65.99, 75.61) --
	( 66.62, 75.61) --
	( 67.24, 75.03) --
	( 67.87, 74.69) --
	( 68.49, 74.79) --
	( 69.12, 74.81) --
	( 69.75, 74.82) --
	( 70.37, 75.14) --
	( 71.00, 74.93) --
	( 71.62, 75.06) --
	( 72.25, 74.89) --
	( 72.87, 75.71) --
	( 73.50, 79.01) --
	( 74.12, 81.26) --
	( 74.75, 82.35) --
	( 75.37, 85.39) --
	( 76.00, 93.92) --
	( 76.63, 94.15) --
	( 77.25, 87.80) --
	( 77.88, 77.91) --
	( 78.50, 75.19) --
	( 79.13, 74.90) --
	( 79.75, 74.93) --
	( 80.38, 75.22) --
	( 81.00, 76.25) --
	( 81.63, 76.37) --
	( 82.25, 77.47) --
	( 82.88, 75.49) --
	( 83.50, 75.03) --
	( 84.13, 75.62) --
	( 84.76, 75.92) --
	( 85.38, 75.20) --
	( 86.01, 75.04) --
	( 86.63, 76.04) --
	( 87.26, 78.56) --
	( 87.88, 83.30) --
	( 88.51, 81.41) --
	( 89.13, 85.92) --
	( 89.76, 86.77) --
	( 90.38, 78.57) --
	( 91.01, 75.49) --
	( 91.63, 75.27) --
	( 92.26, 75.08) --
	( 92.89, 74.85) --
	( 93.51, 76.42) --
	( 94.14, 75.12) --
	( 94.76, 74.91) --
	( 95.39, 74.82) --
	( 96.01, 74.88) --
	( 96.64, 74.84) --
	( 97.26, 74.92) --
	( 97.89, 74.86) --
	( 98.51, 74.97) --
	( 99.14, 74.93) --
	( 99.77, 74.95) --
	(100.39, 75.14) --
	(101.02, 75.00) --
	(101.64, 75.26) --
	(102.27, 75.05) --
	(102.89, 75.06) --
	(103.52, 75.14) --
	(104.14, 75.11) --
	(104.77, 74.99) --
	(105.39, 74.83) --
	(106.02, 74.89) --
	(106.64, 74.91) --
	(107.27, 74.87) --
	(107.90, 74.84) --
	(108.52, 74.83) --
	(109.15, 74.83) --
	(109.77, 74.85) --
	(110.40, 74.90) --
	(111.02, 74.86) --
	(111.65, 74.87) --
	(112.27, 74.95) --
	(112.90, 74.90) --
	(113.52, 74.92) --
	(114.15, 74.96) --
	(114.78, 75.36) --
	(115.40, 76.16) --
	(116.03, 76.36) --
	(116.65, 75.88) --
	(117.28, 75.23) --
	(117.90, 74.99) --
	(118.53, 74.90) --
	(119.15, 74.92) --
	(119.78, 75.33) --
	(120.40, 75.63) --
	(121.03, 75.72) --
	(121.65, 75.69) --
	(122.28, 75.64) --
	(122.91, 76.29) --
	(123.53, 77.73) --
	(124.16, 75.52) --
	(124.78, 75.91) --
	(125.41, 74.99) --
	(126.03, 75.01) --
	(126.66, 74.90) --
	(127.28, 74.95) --
	(127.91, 74.88) --
	(128.53, 75.00) --
	(129.16, 75.32) --
	(129.79, 74.83) --
	(130.41, 74.84) --
	(131.04, 74.88) --
	(131.66, 74.88) --
	(132.29, 75.00) --
	(132.91, 74.94) --
	(133.54, 75.07) --
	(134.16, 77.49) --
	(134.79, 77.35) --
	(135.41, 76.12) --
	(136.04, 75.27) --
	(136.66, 74.96) --
	(137.29, 74.84) --
	(137.92, 74.83) --
	(138.54, 74.85) --
	(139.17, 74.83) --
	(139.79, 74.83) --
	(140.42, 74.89) --
	(141.04, 74.94) --
	(141.67, 74.91) --
	(142.29, 74.99) --
	(142.92, 74.90) --
	(143.54, 74.84) --
	(144.17, 74.83) --
	(144.79, 74.83) --
	(145.42, 74.76) --
	(146.05, 74.84) --
	(146.67, 74.88) --
	(147.30, 74.87) --
	(147.92, 74.91) --
	(148.55, 75.02) --
	(149.17, 74.99) --
	(149.80, 74.90) --
	(150.42, 74.89) --
	(151.05, 75.21) --
	(151.67, 74.97) --
	(152.30, 76.86) --
	(152.93, 75.23) --
	(153.55, 74.90) --
	(154.18, 75.86) --
	(154.80, 77.08) --
	(155.43, 74.58) --
	(156.05, 78.15) --
	(156.68, 87.32) --
	(157.30, 86.51) --
	(157.93, 76.91) --
	(158.55, 76.78) --
	(159.18, 75.84) --
	(159.80, 76.76) --
	(160.43, 76.66) --
	(161.06, 77.13) --
	(161.68, 75.44) --
	(162.31, 75.72) --
	(162.93, 76.89) --
	(163.56, 81.36) --
	(164.18, 79.47) --
	(164.81, 83.69) --
	(165.43, 94.84) --
	(166.06, 99.80) --
	(166.68, 87.41) --
	(167.31, 83.17) --
	(167.94, 82.46) --
	(168.56, 81.91) --
	(169.19, 80.80) --
	(169.81, 78.92) --
	(170.44, 76.14) --
	(171.06, 75.04) --
	(171.69, 74.95) --
	(172.31, 74.97) --
	(172.94, 74.91) --
	(173.56, 75.04) --
	(174.19, 74.94) --
	(174.81, 75.15) --
	(175.44, 74.93) --
	(176.07, 74.87) --
	(176.69, 75.97) --
	(177.32, 74.89) --
	(177.94, 74.86) --
	(178.57, 74.89) --
	(179.19, 74.86) --
	(179.82, 74.85) --
	(180.44, 74.86) --
	(181.07, 74.83) --
	(181.69, 74.84) --
	(182.32, 74.84) --
	(182.95, 74.83) --
	(183.57, 74.85) --
	(184.20, 74.98) --
	(184.82, 75.12) --
	(185.45, 75.48) --
	(186.07, 75.66) --
	(186.70, 75.86) --
	(187.32, 75.76) --
	(187.95, 74.98) --
	(188.57, 74.89) --
	(189.20, 74.88) --
	(189.82, 74.85) --
	(190.45, 74.83) --
	(191.08, 74.83) --
	(191.70, 74.83) --
	(192.33, 74.89) --
	(192.95, 74.88) --
	(193.58, 74.89) --
	(194.20, 75.29) --
	(194.83, 75.82) --
	(195.45, 75.66) --
	(196.08, 75.59) --
	(196.70, 75.38) --
	(197.33, 75.02) --
	(197.95, 75.04) --
	(198.58, 75.15) --
	(199.21, 75.21) --
	(199.83, 75.45) --
	(200.46, 75.53) --
	(201.08, 75.45) --
	(201.71, 75.18) --
	(202.33, 74.93) --
	(202.96, 74.83) --
	(203.58, 74.83) --
	(204.21, 74.84) --
	(204.83, 74.92) --
	(205.46, 74.95) --
	(206.09, 75.44) --
	(206.71, 75.07) --
	(207.34, 74.86) --
	(207.96, 74.85) --
	(208.59, 74.83) --
	(209.21, 74.82) --
	(209.84, 74.83) --
	(210.46, 74.84) --
	(211.09, 74.85) --
	(211.71, 74.89) --
	(212.34, 74.93) --
	(212.96, 74.98) --
	(213.59, 74.92) --
	(214.22, 74.90) --
	(214.84, 74.85) --
	(215.47, 74.84) --
	(216.09, 74.84) --
	(216.72, 74.86) --
	(217.34, 75.03) --
	(217.97, 75.00) --
	(218.59, 74.84) --
	(219.22, 74.85);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.89) --
	( 32.85, 74.92) --
	( 33.47, 74.86) --
	( 34.10, 74.83) --
	( 34.72, 74.83) --
	( 35.35, 74.83) --
	( 35.97, 74.83) --
	( 36.60, 75.00) --
	( 37.22, 75.58) --
	( 37.85, 76.54) --
	( 38.47, 75.63) --
	( 39.10, 74.99) --
	( 39.73, 74.84) --
	( 40.35, 74.87) --
	( 40.98, 74.88) --
	( 41.60, 74.90) --
	( 42.23, 74.90) --
	( 42.85, 74.85) --
	( 43.48, 74.85) --
	( 44.10, 74.84) --
	( 44.73, 74.82) --
	( 45.35, 74.86) --
	( 45.98, 74.99) --
	( 46.61, 74.85) --
	( 47.23, 74.85) --
	( 47.86, 74.96) --
	( 48.48, 75.05) --
	( 49.11, 74.92) --
	( 49.73, 76.19) --
	( 50.36, 74.87) --
	( 50.98, 74.83) --
	( 51.61, 74.92) --
	( 52.23, 74.91) --
	( 52.86, 74.89) --
	( 53.48, 74.84) --
	( 54.11, 74.87) --
	( 54.74, 74.99) --
	( 55.36, 76.55) --
	( 55.99, 76.52) --
	( 56.61, 75.24) --
	( 57.24, 76.95) --
	( 57.86, 75.02) --
	( 58.49, 75.15) --
	( 59.11, 74.94) --
	( 59.74, 74.97) --
	( 60.36, 74.83) --
	( 60.99, 74.83) --
	( 61.62, 74.96) --
	( 62.24, 75.05) --
	( 62.87, 75.23) --
	( 63.49, 75.36) --
	( 64.12, 76.20) --
	( 64.74, 75.20) --
	( 65.37, 75.30) --
	( 65.99, 75.22) --
	( 66.62, 75.14) --
	( 67.24, 75.19) --
	( 67.87, 75.38) --
	( 68.49, 74.93) --
	( 69.12, 74.81) --
	( 69.75, 74.82) --
	( 70.37, 75.30) --
	( 71.00, 74.94) --
	( 71.62, 75.09) --
	( 72.25, 74.90) --
	( 72.87, 75.69) --
	( 73.50, 79.07) --
	( 74.12, 81.63) --
	( 74.75, 82.38) --
	( 75.37, 88.26) --
	( 76.00, 94.93) --
	( 76.63, 93.52) --
	( 77.25, 87.33) --
	( 77.88, 79.83) --
	( 78.50, 75.60) --
	( 79.13, 74.90) --
	( 79.75, 74.84) --
	( 80.38, 75.18) --
	( 81.00, 75.81) --
	( 81.63, 75.07) --
	( 82.25, 75.96) --
	( 82.88, 75.77) --
	( 83.50, 76.29) --
	( 84.13, 77.16) --
	( 84.76, 76.75) --
	( 85.38, 76.28) --
	( 86.01, 75.32) --
	( 86.63, 76.16) --
	( 87.26, 78.53) --
	( 87.88, 87.04) --
	( 88.51, 82.89) --
	( 89.13, 88.40) --
	( 89.76, 85.08) --
	( 90.38, 77.46) --
	( 91.01, 75.08) --
	( 91.63, 75.52) --
	( 92.26, 76.70) --
	( 92.89, 75.18) --
	( 93.51, 76.36) --
	( 94.14, 77.03) --
	( 94.76, 74.90) --
	( 95.39, 74.82) --
	( 96.01, 74.88) --
	( 96.64, 75.01) --
	( 97.26, 75.02) --
	( 97.89, 75.10) --
	( 98.51, 75.00) --
	( 99.14, 74.88) --
	( 99.77, 74.84) --
	(100.39, 74.86) --
	(101.02, 74.94) --
	(101.64, 74.94) --
	(102.27, 75.06) --
	(102.89, 74.98) --
	(103.52, 74.94) --
	(104.14, 74.94) --
	(104.77, 74.91) --
	(105.39, 75.07) --
	(106.02, 74.97) --
	(106.64, 74.90) --
	(107.27, 75.08) --
	(107.90, 75.03) --
	(108.52, 75.19) --
	(109.15, 74.93) --
	(109.77, 74.94) --
	(110.40, 75.06) --
	(111.02, 75.06) --
	(111.65, 75.04) --
	(112.27, 74.96) --
	(112.90, 74.87) --
	(113.52, 74.90) --
	(114.15, 75.09) --
	(114.78, 75.07) --
	(115.40, 74.85) --
	(116.03, 74.83) --
	(116.65, 74.98) --
	(117.28, 74.80) --
	(117.90, 74.82) --
	(118.53, 74.91) --
	(119.15, 74.94) --
	(119.78, 75.27) --
	(120.40, 75.68) --
	(121.03, 75.79) --
	(121.65, 75.33) --
	(122.28, 74.89) --
	(122.91, 75.13) --
	(123.53, 75.47) --
	(124.16, 75.46) --
	(124.78, 75.42) --
	(125.41, 75.17) --
	(126.03, 75.01) --
	(126.66, 74.91) --
	(127.28, 74.90) --
	(127.91, 74.84) --
	(128.53, 74.83) --
	(129.16, 74.84) --
	(129.79, 74.84) --
	(130.41, 74.86) --
	(131.04, 74.93) --
	(131.66, 74.91) --
	(132.29, 75.00) --
	(132.91, 74.97) --
	(133.54, 75.00) --
	(134.16, 75.25) --
	(134.79, 75.74) --
	(135.41, 75.99) --
	(136.04, 75.79) --
	(136.66, 75.30) --
	(137.29, 75.05) --
	(137.92, 74.85) --
	(138.54, 74.83) --
	(139.17, 74.82) --
	(139.79, 74.83) --
	(140.42, 74.83) --
	(141.04, 74.83) --
	(141.67, 75.09) --
	(142.29, 76.13) --
	(142.92, 77.68) --
	(143.54, 76.65) --
	(144.17, 75.01) --
	(144.79, 74.83) --
	(145.42, 74.83) --
	(146.05, 74.83) --
	(146.67, 74.83) --
	(147.30, 74.83) --
	(147.92, 74.89) --
	(148.55, 74.83) --
	(149.17, 74.85) --
	(149.80, 74.84) --
	(150.42, 74.98) --
	(151.05, 74.83) --
	(151.67, 74.89) --
	(152.30, 75.29) --
	(152.93, 75.31) --
	(153.55, 74.97) --
	(154.18, 76.16) --
	(154.80, 76.31) --
	(155.43, 74.33) --
	(156.05, 78.05) --
	(156.68, 88.63) --
	(157.30, 93.65) --
	(157.93, 78.54) --
	(158.55, 78.02) --
	(159.18, 75.58) --
	(159.80, 77.71) --
	(160.43, 75.79) --
	(161.06, 76.23) --
	(161.68, 75.63) --
	(162.31, 76.51) --
	(162.93, 79.79) --
	(163.56, 81.49) --
	(164.18, 78.41) --
	(164.81, 83.29) --
	(165.43, 93.60) --
	(166.06, 99.66) --
	(166.68, 84.73) --
	(167.31, 83.40) --
	(167.94, 84.05) --
	(168.56, 80.93) --
	(169.19, 80.78) --
	(169.81, 78.86) --
	(170.44, 76.90) --
	(171.06, 75.03) --
	(171.69, 75.53) --
	(172.31, 74.89) --
	(172.94, 74.93) --
	(173.56, 75.36) --
	(174.19, 74.86) --
	(174.81, 75.21) --
	(175.44, 75.91) --
	(176.07, 75.67) --
	(176.69, 74.90) --
	(177.32, 74.97) --
	(177.94, 74.84) --
	(178.57, 74.83) --
	(179.19, 74.84) --
	(179.82, 74.85) --
	(180.44, 74.86) --
	(181.07, 74.88) --
	(181.69, 75.04) --
	(182.32, 75.05) --
	(182.95, 74.95) --
	(183.57, 74.86) --
	(184.20, 74.88) --
	(184.82, 74.96) --
	(185.45, 74.88) --
	(186.07, 74.92) --
	(186.70, 75.01) --
	(187.32, 75.02) --
	(187.95, 75.01) --
	(188.57, 75.01) --
	(189.20, 74.98) --
	(189.82, 74.83) --
	(190.45, 75.30) --
	(191.08, 75.95) --
	(191.70, 74.99) --
	(192.33, 76.89) --
	(192.95, 74.92) --
	(193.58, 75.02) --
	(194.20, 77.36) --
	(194.83, 75.03) --
	(195.45, 76.70) --
	(196.08, 76.04) --
	(196.70, 75.43) --
	(197.33, 74.86) --
	(197.95, 74.84) --
	(198.58, 74.86) --
	(199.21, 74.89) --
	(199.83, 74.84) --
	(200.46, 74.86) --
	(201.08, 74.85) --
	(201.71, 74.85) --
	(202.33, 74.84) --
	(202.96, 74.83) --
	(203.58, 74.85) --
	(204.21, 74.91) --
	(204.83, 75.03) --
	(205.46, 75.24) --
	(206.09, 74.89) --
	(206.71, 74.85) --
	(207.34, 74.87) --
	(207.96, 74.86) --
	(208.59, 74.84) --
	(209.21, 74.83) --
	(209.84, 74.83) --
	(210.46, 75.01) --
	(211.09, 74.97) --
	(211.71, 74.97) --
	(212.34, 75.04) --
	(212.96, 75.16) --
	(213.59, 75.05) --
	(214.22, 75.55) --
	(214.84, 75.90) --
	(215.47, 75.20) --
	(216.09, 74.88) --
	(216.72, 74.88) --
	(217.34, 74.89) --
	(217.97, 74.98) --
	(218.59, 74.89) --
	(219.22, 74.92);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.64) --
	( 32.85, 75.92) --
	( 33.47, 75.22) --
	( 34.10, 74.90) --
	( 34.72, 74.85) --
	( 35.35, 74.83) --
	( 35.97, 74.89) --
	( 36.60, 74.96) --
	( 37.22, 75.43) --
	( 37.85, 76.29) --
	( 38.47, 74.93) --
	( 39.10, 74.83) --
	( 39.73, 74.83) --
	( 40.35, 74.83) --
	( 40.98, 74.82) --
	( 41.60, 74.81) --
	( 42.23, 74.81) --
	( 42.85, 74.82) --
	( 43.48, 74.83) --
	( 44.10, 74.83) --
	( 44.73, 74.83) --
	( 45.35, 75.08) --
	( 45.98, 77.51) --
	( 46.61, 75.25) --
	( 47.23, 75.26) --
	( 47.86, 75.46) --
	( 48.48, 75.20) --
	( 49.11, 75.57) --
	( 49.73, 74.93) --
	( 50.36, 75.17) --
	( 50.98, 75.16) --
	( 51.61, 74.93) --
	( 52.23, 74.96) --
	( 52.86, 74.86) --
	( 53.48, 74.90) --
	( 54.11, 74.95) --
	( 54.74, 74.99) --
	( 55.36, 75.02) --
	( 55.99, 75.10) --
	( 56.61, 75.04) --
	( 57.24, 74.90) --
	( 57.86, 74.84) --
	( 58.49, 74.84) --
	( 59.11, 74.83) --
	( 59.74, 74.83) --
	( 60.36, 74.83) --
	( 60.99, 74.83) --
	( 61.62, 75.08) --
	( 62.24, 75.01) --
	( 62.87, 74.98) --
	( 63.49, 74.91) --
	( 64.12, 75.11) --
	( 64.74, 74.59) --
	( 65.37, 74.84) --
	( 65.99, 75.09) --
	( 66.62, 75.39) --
	( 67.24, 75.14) --
	( 67.87, 75.48) --
	( 68.49, 74.98) --
	( 69.12, 74.82) --
	( 69.75, 74.82) --
	( 70.37, 75.14) --
	( 71.00, 74.93) --
	( 71.62, 75.04) --
	( 72.25, 74.89) --
	( 72.87, 75.71) --
	( 73.50, 79.53) --
	( 74.12, 84.13) --
	( 74.75, 82.00) --
	( 75.37, 86.99) --
	( 76.00, 93.27) --
	( 76.63, 93.15) --
	( 77.25, 89.30) --
	( 77.88, 76.22) --
	( 78.50, 75.01) --
	( 79.13, 74.92) --
	( 79.75, 74.92) --
	( 80.38, 75.30) --
	( 81.00, 74.98) --
	( 81.63, 75.06) --
	( 82.25, 75.99) --
	( 82.88, 75.52) --
	( 83.50, 75.45) --
	( 84.13, 75.68) --
	( 84.76, 75.72) --
	( 85.38, 75.71) --
	( 86.01, 75.17) --
	( 86.63, 76.05) --
	( 87.26, 77.19) --
	( 87.88, 84.96) --
	( 88.51, 84.78) --
	( 89.13, 86.10) --
	( 89.76, 83.79) --
	( 90.38, 76.90) --
	( 91.01, 74.87) --
	( 91.63, 76.19) --
	( 92.26, 76.16) --
	( 92.89, 75.72) --
	( 93.51, 76.22) --
	( 94.14, 75.51) --
	( 94.76, 75.01) --
	( 95.39, 74.86) --
	( 96.01, 74.84) --
	( 96.64, 75.02) --
	( 97.26, 74.94) --
	( 97.89, 74.93) --
	( 98.51, 74.93) --
	( 99.14, 74.83) --
	( 99.77, 74.83) --
	(100.39, 74.84) --
	(101.02, 74.85) --
	(101.64, 74.87) --
	(102.27, 74.87) --
	(102.89, 75.22) --
	(103.52, 75.63) --
	(104.14, 75.63) --
	(104.77, 75.33) --
	(105.39, 74.83) --
	(106.02, 74.88) --
	(106.64, 75.03) --
	(107.27, 75.07) --
	(107.90, 74.99) --
	(108.52, 74.85) --
	(109.15, 74.82) --
	(109.77, 74.82) --
	(110.40, 74.83) --
	(111.02, 75.40) --
	(111.65, 75.34) --
	(112.27, 75.07) --
	(112.90, 74.96) --
	(113.52, 75.00) --
	(114.15, 74.83) --
	(114.78, 75.90) --
	(115.40, 75.49) --
	(116.03, 80.26) --
	(116.65, 75.56) --
	(117.28, 79.43) --
	(117.90, 75.01) --
	(118.53, 74.85) --
	(119.15, 74.84) --
	(119.78, 74.87) --
	(120.40, 75.00) --
	(121.03, 75.11) --
	(121.65, 75.53) --
	(122.28, 75.04) --
	(122.91, 75.42) --
	(123.53, 75.27) --
	(124.16, 75.66) --
	(124.78, 75.74) --
	(125.41, 75.42) --
	(126.03, 75.25) --
	(126.66, 75.18) --
	(127.28, 75.13) --
	(127.91, 75.05) --
	(128.53, 75.00) --
	(129.16, 74.87) --
	(129.79, 74.85) --
	(130.41, 74.86) --
	(131.04, 74.83) --
	(131.66, 74.86) --
	(132.29, 74.93) --
	(132.91, 74.95) --
	(133.54, 74.97) --
	(134.16, 75.13) --
	(134.79, 75.40) --
	(135.41, 75.64) --
	(136.04, 75.57) --
	(136.66, 75.42) --
	(137.29, 75.29) --
	(137.92, 75.09) --
	(138.54, 74.94) --
	(139.17, 74.86) --
	(139.79, 74.85) --
	(140.42, 74.87) --
	(141.04, 74.91) --
	(141.67, 74.95) --
	(142.29, 75.14) --
	(142.92, 75.14) --
	(143.54, 75.20) --
	(144.17, 75.29) --
	(144.79, 75.36) --
	(145.42, 75.43) --
	(146.05, 75.49) --
	(146.67, 75.84) --
	(147.30, 76.15) --
	(147.92, 75.72) --
	(148.55, 74.99) --
	(149.17, 75.10) --
	(149.80, 77.66) --
	(150.42, 75.01) --
	(151.05, 74.89) --
	(151.67, 74.94) --
	(152.30, 75.38) --
	(152.93, 75.51) --
	(153.55, 74.94) --
	(154.18, 75.72) --
	(154.80, 76.92) --
	(155.43, 74.83) --
	(156.05, 79.88) --
	(156.68, 86.32) --
	(157.30, 86.02) --
	(157.93, 78.14) --
	(158.55, 78.61) --
	(159.18, 76.46) --
	(159.80, 78.22) --
	(160.43, 76.50) --
	(161.06, 74.38) --
	(161.68, 76.34) --
	(162.31, 74.77) --
	(162.93, 76.95) --
	(163.56, 82.08) --
	(164.18, 79.48) --
	(164.81, 82.83) --
	(165.43, 93.93) --
	(166.06, 99.85) --
	(166.68, 87.07) --
	(167.31, 83.44) --
	(167.94, 83.30) --
	(168.56, 83.13) --
	(169.19, 80.99) --
	(169.81, 78.79) --
	(170.44, 76.65) --
	(171.06, 75.00) --
	(171.69, 74.87) --
	(172.31, 74.89) --
	(172.94, 74.84) --
	(173.56, 75.73) --
	(174.19, 75.23) --
	(174.81, 75.23) --
	(175.44, 75.91) --
	(176.07, 75.66) --
	(176.69, 75.35) --
	(177.32, 74.89) --
	(177.94, 75.00) --
	(178.57, 74.85) --
	(179.19, 74.84) --
	(179.82, 74.84) --
	(180.44, 74.86) --
	(181.07, 74.93) --
	(181.69, 75.53) --
	(182.32, 75.79) --
	(182.95, 75.40) --
	(183.57, 74.92) --
	(184.20, 74.94) --
	(184.82, 74.93) --
	(185.45, 75.30) --
	(186.07, 75.27) --
	(186.70, 75.19) --
	(187.32, 75.03) --
	(187.95, 75.34) --
	(188.57, 75.47) --
	(189.20, 75.75) --
	(189.82, 76.67) --
	(190.45, 74.97) --
	(191.08, 74.87) --
	(191.70, 74.86) --
	(192.33, 74.87) --
	(192.95, 74.92) --
	(193.58, 74.82) --
	(194.20, 74.83) --
	(194.83, 74.87) --
	(195.45, 74.89) --
	(196.08, 74.88) --
	(196.70, 74.85) --
	(197.33, 74.88) --
	(197.95, 74.91) --
	(198.58, 74.91) --
	(199.21, 74.90) --
	(199.83, 74.91) --
	(200.46, 75.44) --
	(201.08, 74.85) --
	(201.71, 74.88) --
	(202.33, 74.95) --
	(202.96, 74.86) --
	(203.58, 74.94) --
	(204.21, 74.84) --
	(204.83, 75.07) --
	(205.46, 76.85) --
	(206.09, 75.04) --
	(206.71, 74.95) --
	(207.34, 75.15) --
	(207.96, 74.91) --
	(208.59, 74.83) --
	(209.21, 74.85) --
	(209.84, 75.05) --
	(210.46, 74.95) --
	(211.09, 74.91) --
	(211.71, 74.92) --
	(212.34, 75.01) --
	(212.96, 75.18) --
	(213.59, 75.03) --
	(214.22, 74.99) --
	(214.84, 74.89) --
	(215.47, 74.86) --
	(216.09, 74.88) --
	(216.72, 75.21) --
	(217.34, 75.86) --
	(217.97, 76.56) --
	(218.59, 75.65) --
	(219.22, 75.92);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.62) --
	( 32.85, 75.76) --
	( 33.47, 75.54) --
	( 34.10, 75.36) --
	( 34.72, 75.14) --
	( 35.35, 74.97) --
	( 35.97, 75.14) --
	( 36.60, 74.91) --
	( 37.22, 74.93) --
	( 37.85, 74.88) --
	( 38.47, 74.85) --
	( 39.10, 74.88) --
	( 39.73, 75.00) --
	( 40.35, 75.24) --
	( 40.98, 75.53) --
	( 41.60, 75.82) --
	( 42.23, 75.30) --
	( 42.85, 74.88) --
	( 43.48, 74.85) --
	( 44.10, 74.84) --
	( 44.73, 74.87) --
	( 45.35, 74.84) --
	( 45.98, 74.83) --
	( 46.61, 74.83) --
	( 47.23, 74.84) --
	( 47.86, 74.87) --
	( 48.48, 75.21) --
	( 49.11, 75.42) --
	( 49.73, 75.23) --
	( 50.36, 74.92) --
	( 50.98, 74.84) --
	( 51.61, 74.93) --
	( 52.23, 75.01) --
	( 52.86, 74.85) --
	( 53.48, 75.00) --
	( 54.11, 75.22) --
	( 54.74, 74.94) --
	( 55.36, 74.96) --
	( 55.99, 75.04) --
	( 56.61, 76.99) --
	( 57.24, 76.97) --
	( 57.86, 74.93) --
	( 58.49, 75.83) --
	( 59.11, 75.35) --
	( 59.74, 75.16) --
	( 60.36, 74.86) --
	( 60.99, 74.98) --
	( 61.62, 75.14) --
	( 62.24, 75.24) --
	( 62.87, 74.86) --
	( 63.49, 74.83) --
	( 64.12, 74.72) --
	( 64.74, 74.86) --
	( 65.37, 75.16) --
	( 65.99, 75.54) --
	( 66.62, 75.10) --
	( 67.24, 74.82) --
	( 67.87, 74.88) --
	( 68.49, 74.83) --
	( 69.12, 74.79) --
	( 69.75, 74.82) --
	( 70.37, 75.38) --
	( 71.00, 74.85) --
	( 71.62, 76.25) --
	( 72.25, 74.91) --
	( 72.87, 75.66) --
	( 73.50, 79.19) --
	( 74.12, 83.67) --
	( 74.75, 82.03) --
	( 75.37, 87.02) --
	( 76.00, 93.59) --
	( 76.63, 93.09) --
	( 77.25, 88.19) --
	( 77.88, 76.67) --
	( 78.50, 74.99) --
	( 79.13, 74.91) --
	( 79.75, 74.92) --
	( 80.38, 75.17) --
	( 81.00, 76.02) --
	( 81.63, 76.60) --
	( 82.25, 76.50) --
	( 82.88, 75.57) --
	( 83.50, 75.45) --
	( 84.13, 75.67) --
	( 84.76, 75.72) --
	( 85.38, 75.72) --
	( 86.01, 75.19) --
	( 86.63, 76.09) --
	( 87.26, 77.26) --
	( 87.88, 85.04) --
	( 88.51, 84.47) --
	( 89.13, 88.83) --
	( 89.76, 78.80) --
	( 90.38, 76.97) --
	( 91.01, 74.93) --
	( 91.63, 75.61) --
	( 92.26, 75.93) --
	( 92.89, 75.15) --
	( 93.51, 76.20) --
	( 94.14, 75.47) --
	( 94.76, 75.00) --
	( 95.39, 74.91) --
	( 96.01, 74.86) --
	( 96.64, 75.08) --
	( 97.26, 74.98) --
	( 97.89, 74.93) --
	( 98.51, 74.85) --
	( 99.14, 74.84) --
	( 99.77, 74.93) --
	(100.39, 74.97) --
	(101.02, 74.95) --
	(101.64, 75.12) --
	(102.27, 75.14) --
	(102.89, 74.97) --
	(103.52, 74.83) --
	(104.14, 74.82) --
	(104.77, 74.82) --
	(105.39, 74.83) --
	(106.02, 74.84) --
	(106.64, 74.86) --
	(107.27, 75.29) --
	(107.90, 75.41) --
	(108.52, 74.86) --
	(109.15, 75.30) --
	(109.77, 75.78) --
	(110.40, 75.62) --
	(111.02, 78.19) --
	(111.65, 77.22) --
	(112.27, 75.01) --
	(112.90, 74.90) --
	(113.52, 75.51) --
	(114.15, 75.16) --
	(114.78, 74.91) --
	(115.40, 75.01) --
	(116.03, 75.05) --
	(116.65, 75.00) --
	(117.28, 74.88) --
	(117.90, 74.83) --
	(118.53, 74.84) --
	(119.15, 74.85) --
	(119.78, 74.85) --
	(120.40, 74.98) --
	(121.03, 75.06) --
	(121.65, 74.96) --
	(122.28, 74.86) --
	(122.91, 75.44) --
	(123.53, 75.34) --
	(124.16, 75.73) --
	(124.78, 75.88) --
	(125.41, 75.44) --
	(126.03, 75.25) --
	(126.66, 75.12) --
	(127.28, 75.81) --
	(127.91, 74.88) --
	(128.53, 74.84) --
	(129.16, 74.87) --
	(129.79, 75.79) --
	(130.41, 76.00) --
	(131.04, 75.62) --
	(131.66, 74.90) --
	(132.29, 74.84) --
	(132.91, 74.84) --
	(133.54, 74.91) --
	(134.16, 75.16) --
	(134.79, 75.34) --
	(135.41, 75.05) --
	(136.04, 74.92) --
	(136.66, 74.90) --
	(137.29, 74.83) --
	(137.92, 74.84) --
	(138.54, 74.85) --
	(139.17, 74.83) --
	(139.79, 74.83) --
	(140.42, 74.83) --
	(141.04, 74.84) --
	(141.67, 74.84) --
	(142.29, 74.82) --
	(142.92, 74.82) --
	(143.54, 74.86) --
	(144.17, 74.85) --
	(144.79, 74.85) --
	(145.42, 74.82) --
	(146.05, 75.37) --
	(146.67, 77.50) --
	(147.30, 75.09) --
	(147.92, 75.13) --
	(148.55, 75.03) --
	(149.17, 75.17) --
	(149.80, 74.87) --
	(150.42, 75.01) --
	(151.05, 74.88) --
	(151.67, 74.95) --
	(152.30, 76.92) --
	(152.93, 75.60) --
	(153.55, 74.98) --
	(154.18, 75.65) --
	(154.80, 77.04) --
	(155.43, 75.16) --
	(156.05, 78.35) --
	(156.68, 89.12) --
	(157.30, 90.35) --
	(157.93, 78.05) --
	(158.55, 74.26) --
	(159.18, 76.53) --
	(159.80, 78.22) --
	(160.43, 75.69) --
	(161.06, 75.09) --
	(161.68, 75.03) --
	(162.31, 74.80) --
	(162.93, 78.10) --
	(163.56, 82.33) --
	(164.18, 78.96) --
	(164.81, 84.27) --
	(165.43, 93.17) --
	(166.06, 96.37) --
	(166.68, 85.93) --
	(167.31, 83.17) --
	(167.94, 84.47) --
	(168.56, 81.08) --
	(169.19, 82.87) --
	(169.81, 78.88) --
	(170.44, 76.15) --
	(171.06, 75.54) --
	(171.69, 75.13) --
	(172.31, 74.99) --
	(172.94, 74.91) --
	(173.56, 75.46) --
	(174.19, 75.18) --
	(174.81, 75.50) --
	(175.44, 74.97) --
	(176.07, 75.97) --
	(176.69, 75.14) --
	(177.32, 75.27) --
	(177.94, 74.84) --
	(178.57, 74.85) --
	(179.19, 75.40) --
	(179.82, 74.86) --
	(180.44, 74.84) --
	(181.07, 74.85) --
	(181.69, 75.04) --
	(182.32, 75.06) --
	(182.95, 74.93) --
	(183.57, 74.85) --
	(184.20, 74.88) --
	(184.82, 74.90) --
	(185.45, 74.91) --
	(186.07, 74.92) --
	(186.70, 75.11) --
	(187.32, 74.93) --
	(187.95, 74.95) --
	(188.57, 75.00) --
	(189.20, 75.00) --
	(189.82, 74.83) --
	(190.45, 74.85) --
	(191.08, 74.87) --
	(191.70, 74.90) --
	(192.33, 74.87) --
	(192.95, 74.84) --
	(193.58, 74.88) --
	(194.20, 75.57) --
	(194.83, 74.86) --
	(195.45, 74.93) --
	(196.08, 75.11) --
	(196.70, 74.90) --
	(197.33, 75.32) --
	(197.95, 75.42) --
	(198.58, 74.96) --
	(199.21, 75.05) --
	(199.83, 74.88) --
	(200.46, 75.02) --
	(201.08, 74.84) --
	(201.71, 74.83) --
	(202.33, 74.83) --
	(202.96, 74.85) --
	(203.58, 74.93) --
	(204.21, 74.97) --
	(204.83, 74.88) --
	(205.46, 74.94) --
	(206.09, 74.87) --
	(206.71, 74.86) --
	(207.34, 74.90) --
	(207.96, 74.90) --
	(208.59, 74.86) --
	(209.21, 74.89) --
	(209.84, 74.89) --
	(210.46, 74.86) --
	(211.09, 74.84) --
	(211.71, 74.91) --
	(212.34, 74.83) --
	(212.96, 74.81) --
	(213.59, 74.96) --
	(214.22, 74.89) --
	(214.84, 74.86) --
	(215.47, 74.84) --
	(216.09, 74.85) --
	(216.72, 74.85) --
	(217.34, 74.90) --
	(217.97, 75.14) --
	(218.59, 75.62) --
	(219.22, 75.76);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.83) --
	( 32.85, 74.97) --
	( 33.47, 74.98) --
	( 34.10, 75.13) --
	( 34.72, 75.14) --
	( 35.35, 74.91) --
	( 35.97, 74.90) --
	( 36.60, 75.48) --
	( 37.22, 76.12) --
	( 37.85, 74.83) --
	( 38.47, 75.66) --
	( 39.10, 75.07) --
	( 39.73, 75.14) --
	( 40.35, 75.71) --
	( 40.98, 75.14) --
	( 41.60, 75.00) --
	( 42.23, 74.97) --
	( 42.85, 74.93) --
	( 43.48, 74.93) --
	( 44.10, 75.88) --
	( 44.73, 74.97) --
	( 45.35, 74.90) --
	( 45.98, 74.87) --
	( 46.61, 74.85) --
	( 47.23, 74.93) --
	( 47.86, 75.16) --
	( 48.48, 74.85) --
	( 49.11, 74.93) --
	( 49.73, 74.86) --
	( 50.36, 74.84) --
	( 50.98, 74.83) --
	( 51.61, 74.88) --
	( 52.23, 74.86) --
	( 52.86, 74.85) --
	( 53.48, 74.87) --
	( 54.11, 74.90) --
	( 54.74, 74.94) --
	( 55.36, 75.04) --
	( 55.99, 75.21) --
	( 56.61, 74.86) --
	( 57.24, 74.84) --
	( 57.86, 74.83) --
	( 58.49, 74.85) --
	( 59.11, 74.91) --
	( 59.74, 74.85) --
	( 60.36, 74.86) --
	( 60.99, 74.87) --
	( 61.62, 74.89) --
	( 62.24, 74.92) --
	( 62.87, 74.95) --
	( 63.49, 74.92) --
	( 64.12, 74.90) --
	( 64.74, 74.66) --
	( 65.37, 74.86) --
	( 65.99, 75.11) --
	( 66.62, 75.11) --
	( 67.24, 74.94) --
	( 67.87, 75.49) --
	( 68.49, 75.02) --
	( 69.12, 74.83) --
	( 69.75, 74.84) --
	( 70.37, 75.14) --
	( 71.00, 74.96) --
	( 71.62, 75.03) --
	( 72.25, 74.89) --
	( 72.87, 75.67) --
	( 73.50, 79.10) --
	( 74.12, 81.81) --
	( 74.75, 82.35) --
	( 75.37, 87.07) --
	( 76.00, 94.27) --
	( 76.63, 93.22) --
	( 77.25, 86.68) --
	( 77.88, 79.48) --
	( 78.50, 75.54) --
	( 79.13, 74.89) --
	( 79.75, 74.84) --
	( 80.38, 75.24) --
	( 81.00, 76.09) --
	( 81.63, 76.52) --
	( 82.25, 76.32) --
	( 82.88, 75.42) --
	( 83.50, 75.27) --
	( 84.13, 76.56) --
	( 84.76, 75.24) --
	( 85.38, 75.39) --
	( 86.01, 75.20) --
	( 86.63, 76.18) --
	( 87.26, 76.72) --
	( 87.88, 83.27) --
	( 88.51, 78.77) --
	( 89.13, 94.27) --
	( 89.76, 86.55) --
	( 90.38, 78.95) --
	( 91.01, 75.81) --
	( 91.63, 75.07) --
	( 92.26, 75.47) --
	( 92.89, 75.43) --
	( 93.51, 75.18) --
	( 94.14, 75.14) --
	( 94.76, 74.95) --
	( 95.39, 74.82) --
	( 96.01, 74.82) --
	( 96.64, 75.07) --
	( 97.26, 74.96) --
	( 97.89, 74.96) --
	( 98.51, 74.83) --
	( 99.14, 74.83) --
	( 99.77, 74.83) --
	(100.39, 74.92) --
	(101.02, 74.98) --
	(101.64, 75.10) --
	(102.27, 75.15) --
	(102.89, 75.63) --
	(103.52, 76.18) --
	(104.14, 76.19) --
	(104.77, 75.75) --
	(105.39, 75.07) --
	(106.02, 74.95) --
	(106.64, 74.87) --
	(107.27, 74.86) --
	(107.90, 74.84) --
	(108.52, 74.83) --
	(109.15, 74.83) --
	(109.77, 74.83) --
	(110.40, 74.85) --
	(111.02, 74.89) --
	(111.65, 74.95) --
	(112.27, 75.12) --
	(112.90, 75.06) --
	(113.52, 75.55) --
	(114.15, 76.44) --
	(114.78, 77.52) --
	(115.40, 77.69) --
	(116.03, 77.27) --
	(116.65, 76.51) --
	(117.28, 75.61) --
	(117.90, 74.90) --
	(118.53, 74.83) --
	(119.15, 75.09) --
	(119.78, 75.59) --
	(120.40, 75.91) --
	(121.03, 75.96) --
	(121.65, 75.55) --
	(122.28, 74.94) --
	(122.91, 74.88) --
	(123.53, 75.02) --
	(124.16, 74.91) --
	(124.78, 75.00) --
	(125.41, 75.11) --
	(126.03, 75.34) --
	(126.66, 75.75) --
	(127.28, 75.90) --
	(127.91, 75.33) --
	(128.53, 74.89) --
	(129.16, 75.10) --
	(129.79, 75.82) --
	(130.41, 75.99) --
	(131.04, 75.61) --
	(131.66, 75.11) --
	(132.29, 74.91) --
	(132.91, 74.86) --
	(133.54, 74.82) --
	(134.16, 74.84) --
	(134.79, 74.98) --
	(135.41, 75.58) --
	(136.04, 75.92) --
	(136.66, 75.73) --
	(137.29, 75.59) --
	(137.92, 75.28) --
	(138.54, 75.04) --
	(139.17, 74.88) --
	(139.79, 74.84) --
	(140.42, 74.83) --
	(141.04, 74.83) --
	(141.67, 74.83) --
	(142.29, 74.85) --
	(142.92, 74.83) --
	(143.54, 74.84) --
	(144.17, 74.99) --
	(144.79, 75.10) --
	(145.42, 75.21) --
	(146.05, 75.28) --
	(146.67, 75.21) --
	(147.30, 74.99) --
	(147.92, 74.83) --
	(148.55, 74.83) --
	(149.17, 74.83) --
	(149.80, 74.86) --
	(150.42, 74.85) --
	(151.05, 75.21) --
	(151.67, 74.92) --
	(152.30, 76.72) --
	(152.93, 75.48) --
	(153.55, 74.92) --
	(154.18, 75.80) --
	(154.80, 76.30) --
	(155.43, 76.02) --
	(156.05, 79.72) --
	(156.68, 87.83) --
	(157.30, 85.10) --
	(157.93, 77.32) --
	(158.55, 79.24) --
	(159.18, 75.85) --
	(159.80, 77.40) --
	(160.43, 76.77) --
	(161.06, 75.34) --
	(161.68, 75.51) --
	(162.31, 75.12) --
	(162.93, 79.38) --
	(163.56, 82.05) --
	(164.18, 81.04) --
	(164.81, 85.03) --
	(165.43, 95.06) --
	(166.06,100.05) --
	(166.68, 86.81) --
	(167.31, 83.03) --
	(167.94, 83.10) --
	(168.56, 82.34) --
	(169.19, 81.15) --
	(169.81, 78.75) --
	(170.44, 76.18) --
	(171.06, 75.03) --
	(171.69, 74.97) --
	(172.31, 74.93) --
	(172.94, 74.89) --
	(173.56, 74.98) --
	(174.19, 75.18) --
	(174.81, 75.53) --
	(175.44, 75.92) --
	(176.07, 75.94) --
	(176.69, 74.99) --
	(177.32, 74.85) --
	(177.94, 75.40) --
	(178.57, 75.43) --
	(179.19, 75.45) --
	(179.82, 75.39) --
	(180.44, 75.19) --
	(181.07, 74.95) --
	(181.69, 74.87) --
	(182.32, 74.86) --
	(182.95, 75.01) --
	(183.57, 74.92) --
	(184.20, 74.99) --
	(184.82, 75.01) --
	(185.45, 75.13) --
	(186.07, 77.56) --
	(186.70, 76.24) --
	(187.32, 74.89) --
	(187.95, 74.80) --
	(188.57, 74.81) --
	(189.20, 75.67) --
	(189.82, 74.77) --
	(190.45, 74.92) --
	(191.08, 74.95) --
	(191.70, 74.98) --
	(192.33, 74.94) --
	(192.95, 74.88) --
	(193.58, 74.86) --
	(194.20, 74.86) --
	(194.83, 74.84) --
	(195.45, 74.84) --
	(196.08, 74.83) --
	(196.70, 74.94) --
	(197.33, 75.42) --
	(197.95, 75.40) --
	(198.58, 75.01) --
	(199.21, 75.11) --
	(199.83, 75.11) --
	(200.46, 75.34) --
	(201.08, 75.11) --
	(201.71, 74.95) --
	(202.33, 74.86) --
	(202.96, 74.85) --
	(203.58, 74.85) --
	(204.21, 74.85) --
	(204.83, 74.87) --
	(205.46, 74.87) --
	(206.09, 74.94) --
	(206.71, 74.96) --
	(207.34, 74.86) --
	(207.96, 74.89) --
	(208.59, 74.87) --
	(209.21, 74.85) --
	(209.84, 74.95) --
	(210.46, 74.97) --
	(211.09, 74.90) --
	(211.71, 74.95) --
	(212.34, 75.00) --
	(212.96, 75.02) --
	(213.59, 75.04) --
	(214.22, 74.92) --
	(214.84, 74.84) --
	(215.47, 74.82) --
	(216.09, 74.83) --
	(216.72, 74.83) --
	(217.34, 74.83) --
	(217.97, 74.84) --
	(218.59, 74.83) --
	(219.22, 74.97);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.96) --
	( 32.85, 74.97) --
	( 33.47, 74.96) --
	( 34.10, 74.93) --
	( 34.72, 74.94) --
	( 35.35, 74.88) --
	( 35.97, 74.83) --
	( 36.60, 74.83) --
	( 37.22, 74.83) --
	( 37.85, 74.83) --
	( 38.47, 74.83) --
	( 39.10, 74.85) --
	( 39.73, 74.95) --
	( 40.35, 75.29) --
	( 40.98, 75.73) --
	( 41.60, 76.07) --
	( 42.23, 76.12) --
	( 42.85, 75.88) --
	( 43.48, 74.90) --
	( 44.10, 74.85) --
	( 44.73, 74.95) --
	( 45.35, 74.97) --
	( 45.98, 75.39) --
	( 46.61, 75.84) --
	( 47.23, 76.86) --
	( 47.86, 77.56) --
	( 48.48, 75.64) --
	( 49.11, 75.72) --
	( 49.73, 75.39) --
	( 50.36, 74.86) --
	( 50.98, 74.87) --
	( 51.61, 75.03) --
	( 52.23, 75.10) --
	( 52.86, 74.84) --
	( 53.48, 74.84) --
	( 54.11, 74.83) --
	( 54.74, 74.84) --
	( 55.36, 74.91) --
	( 55.99, 74.90) --
	( 56.61, 74.85) --
	( 57.24, 74.88) --
	( 57.86, 74.88) --
	( 58.49, 74.91) --
	( 59.11, 74.94) --
	( 59.74, 74.84) --
	( 60.36, 74.96) --
	( 60.99, 74.86) --
	( 61.62, 75.02) --
	( 62.24, 75.15) --
	( 62.87, 75.38) --
	( 63.49, 75.82) --
	( 64.12, 75.70) --
	( 64.74, 75.14) --
	( 65.37, 75.45) --
	( 65.99, 75.70) --
	( 66.62, 75.71) --
	( 67.24, 75.33) --
	( 67.87, 74.96) --
	( 68.49, 74.87) --
	( 69.12, 74.81) --
	( 69.75, 74.82) --
	( 70.37, 75.34) --
	( 71.00, 74.85) --
	( 71.62, 76.24) --
	( 72.25, 74.91) --
	( 72.87, 75.69) --
	( 73.50, 78.72) --
	( 74.12, 82.05) --
	( 74.75, 82.09) --
	( 75.37, 86.30) --
	( 76.00, 93.69) --
	( 76.63, 93.87) --
	( 77.25, 87.51) --
	( 77.88, 80.37) --
	( 78.50, 75.53) --
	( 79.13, 74.89) --
	( 79.75, 74.86) --
	( 80.38, 75.06) --
	( 81.00, 75.15) --
	( 81.63, 76.65) --
	( 82.25, 77.46) --
	( 82.88, 75.43) --
	( 83.50, 75.05) --
	( 84.13, 76.57) --
	( 84.76, 75.22) --
	( 85.38, 75.34) --
	( 86.01, 75.14) --
	( 86.63, 76.20) --
	( 87.26, 76.78) --
	( 87.88, 83.45) --
	( 88.51, 78.89) --
	( 89.13, 89.44) --
	( 89.76, 86.76) --
	( 90.38, 79.03) --
	( 91.01, 75.88) --
	( 91.63, 75.60) --
	( 92.26, 75.87) --
	( 92.89, 75.16) --
	( 93.51, 76.45) --
	( 94.14, 75.66) --
	( 94.76, 74.98) --
	( 95.39, 74.82) --
	( 96.01, 74.83) --
	( 96.64, 74.84) --
	( 97.26, 74.88) --
	( 97.89, 74.88) --
	( 98.51, 74.85) --
	( 99.14, 74.84) --
	( 99.77, 74.87) --
	(100.39, 74.89) --
	(101.02, 74.89) --
	(101.64, 75.23) --
	(102.27, 75.25) --
	(102.89, 75.26) --
	(103.52, 75.60) --
	(104.14, 75.58) --
	(104.77, 74.95) --
	(105.39, 74.93) --
	(106.02, 74.88) --
	(106.64, 74.85) --
	(107.27, 74.89) --
	(107.90, 74.89) --
	(108.52, 75.37) --
	(109.15, 75.10) --
	(109.77, 74.90) --
	(110.40, 74.96) --
	(111.02, 74.96) --
	(111.65, 77.03) --
	(112.27, 77.82) --
	(112.90, 75.18) --
	(113.52, 75.02) --
	(114.15, 74.92) --
	(114.78, 74.83) --
	(115.40, 74.84) --
	(116.03, 74.85) --
	(116.65, 74.82) --
	(117.28, 74.84) --
	(117.90, 74.86) --
	(118.53, 74.87) --
	(119.15, 74.87) --
	(119.78, 74.91) --
	(120.40, 76.18) --
	(121.03, 75.09) --
	(121.65, 75.69) --
	(122.28, 76.05) --
	(122.91, 75.37) --
	(123.53, 77.76) --
	(124.16, 75.99) --
	(124.78, 75.09) --
	(125.41, 75.11) --
	(126.03, 76.22) --
	(126.66, 74.90) --
	(127.28, 74.98) --
	(127.91, 74.85) --
	(128.53, 74.84) --
	(129.16, 74.83) --
	(129.79, 74.85) --
	(130.41, 75.35) --
	(131.04, 74.96) --
	(131.66, 75.40) --
	(132.29, 76.02) --
	(132.91, 75.81) --
	(133.54, 74.92) --
	(134.16, 74.90) --
	(134.79, 74.87) --
	(135.41, 75.46) --
	(136.04, 75.94) --
	(136.66, 75.74) --
	(137.29, 75.75) --
	(137.92, 75.54) --
	(138.54, 75.26) --
	(139.17, 74.85) --
	(139.79, 74.85) --
	(140.42, 74.85) --
	(141.04, 74.85) --
	(141.67, 74.83) --
	(142.29, 74.83) --
	(142.92, 74.83) --
	(143.54, 74.84) --
	(144.17, 74.83) --
	(144.79, 74.83) --
	(145.42, 74.91) --
	(146.05, 75.05) --
	(146.67, 74.97) --
	(147.30, 74.87) --
	(147.92, 74.83) --
	(148.55, 74.83) --
	(149.17, 74.83) --
	(149.80, 74.84) --
	(150.42, 75.01) --
	(151.05, 74.88) --
	(151.67, 74.92) --
	(152.30, 75.37) --
	(152.93, 75.07) --
	(153.55, 74.93) --
	(154.18, 75.73) --
	(154.80, 77.34) --
	(155.43, 74.95) --
	(156.05, 78.39) --
	(156.68, 84.66) --
	(157.30, 87.28) --
	(157.93, 78.77) --
	(158.55, 76.88) --
	(159.18, 76.37) --
	(159.80, 77.62) --
	(160.43, 75.97) --
	(161.06, 74.94) --
	(161.68, 77.75) --
	(162.31, 74.76) --
	(162.93, 79.67) --
	(163.56, 83.17) --
	(164.18, 79.25) --
	(164.81, 83.76) --
	(165.43, 94.86) --
	(166.06,100.56) --
	(166.68, 84.72) --
	(167.31, 81.86) --
	(167.94, 83.42) --
	(168.56, 82.02) --
	(169.19, 81.06) --
	(169.81, 78.83) --
	(170.44, 76.12) --
	(171.06, 75.01) --
	(171.69, 75.11) --
	(172.31, 74.87) --
	(172.94, 74.83) --
	(173.56, 75.02) --
	(174.19, 75.22) --
	(174.81, 75.69) --
	(175.44, 75.96) --
	(176.07, 75.94) --
	(176.69, 75.01) --
	(177.32, 75.22) --
	(177.94, 75.64) --
	(178.57, 75.48) --
	(179.19, 75.37) --
	(179.82, 75.03) --
	(180.44, 75.11) --
	(181.07, 75.03) --
	(181.69, 75.57) --
	(182.32, 76.17) --
	(182.95, 75.46) --
	(183.57, 74.94) --
	(184.20, 74.85) --
	(184.82, 74.86) --
	(185.45, 75.61) --
	(186.07, 76.09) --
	(186.70, 76.43) --
	(187.32, 76.38) --
	(187.95, 75.50) --
	(188.57, 74.95) --
	(189.20, 74.91) --
	(189.82, 74.85) --
	(190.45, 75.75) --
	(191.08, 76.15) --
	(191.70, 75.33) --
	(192.33, 74.94) --
	(192.95, 74.89) --
	(193.58, 74.89) --
	(194.20, 75.08) --
	(194.83, 75.66) --
	(195.45, 75.54) --
	(196.08, 75.40) --
	(196.70, 75.32) --
	(197.33, 75.41) --
	(197.95, 75.22) --
	(198.58, 75.10) --
	(199.21, 75.08) --
	(199.83, 75.04) --
	(200.46, 74.88) --
	(201.08, 74.82) --
	(201.71, 74.82) --
	(202.33, 74.82) --
	(202.96, 74.83) --
	(203.58, 74.83) --
	(204.21, 74.82) --
	(204.83, 74.81) --
	(205.46, 74.80) --
	(206.09, 74.80) --
	(206.71, 74.81) --
	(207.34, 74.80) --
	(207.96, 74.81) --
	(208.59, 74.83) --
	(209.21, 74.84) --
	(209.84, 75.01) --
	(210.46, 74.96) --
	(211.09, 74.89) --
	(211.71, 74.87) --
	(212.34, 74.89) --
	(212.96, 74.84) --
	(213.59, 74.87) --
	(214.22, 74.83) --
	(214.84, 74.83) --
	(215.47, 74.91) --
	(216.09, 75.31) --
	(216.72, 75.21) --
	(217.34, 74.95) --
	(217.97, 74.99) --
	(218.59, 74.96) --
	(219.22, 74.97);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.69) --
	( 32.85, 74.81) --
	( 33.47, 74.84) --
	( 34.10, 74.88) --
	( 34.72, 75.05) --
	( 35.35, 74.96) --
	( 35.97, 74.98) --
	( 36.60, 75.14) --
	( 37.22, 75.78) --
	( 37.85, 75.87) --
	( 38.47, 74.81) --
	( 39.10, 74.83) --
	( 39.73, 74.93) --
	( 40.35, 74.88) --
	( 40.98, 74.86) --
	( 41.60, 75.03) --
	( 42.23, 75.27) --
	( 42.85, 75.93) --
	( 43.48, 76.13) --
	( 44.10, 75.08) --
	( 44.73, 76.58) --
	( 45.35, 75.09) --
	( 45.98, 75.03) --
	( 46.61, 75.10) --
	( 47.23, 75.45) --
	( 47.86, 75.58) --
	( 48.48, 75.20) --
	( 49.11, 75.37) --
	( 49.73, 74.91) --
	( 50.36, 75.21) --
	( 50.98, 75.07) --
	( 51.61, 75.05) --
	( 52.23, 75.13) --
	( 52.86, 75.12) --
	( 53.48, 75.09) --
	( 54.11, 75.04) --
	( 54.74, 74.90) --
	( 55.36, 74.84) --
	( 55.99, 74.85) --
	( 56.61, 74.83) --
	( 57.24, 74.83) --
	( 57.86, 74.84) --
	( 58.49, 74.86) --
	( 59.11, 74.93) --
	( 59.74, 74.98) --
	( 60.36, 75.00) --
	( 60.99, 75.07) --
	( 61.62, 74.86) --
	( 62.24, 75.08) --
	( 62.87, 75.32) --
	( 63.49, 74.83) --
	( 64.12, 74.71) --
	( 64.74, 75.01) --
	( 65.37, 74.93) --
	( 65.99, 75.17) --
	( 66.62, 75.20) --
	( 67.24, 77.43) --
	( 67.87, 75.73) --
	( 68.49, 75.14) --
	( 69.12, 74.82) --
	( 69.75, 74.82) --
	( 70.37, 75.32) --
	( 71.00, 74.83) --
	( 71.62, 75.03) --
	( 72.25, 74.86) --
	( 72.87, 75.46) --
	( 73.50, 78.57) --
	( 74.12, 82.39) --
	( 74.75, 82.11) --
	( 75.37, 82.94) --
	( 76.00, 94.10) --
	( 76.63, 93.40) --
	( 77.25, 86.76) --
	( 77.88, 80.20) --
	( 78.50, 75.74) --
	( 79.13, 74.91) --
	( 79.75, 74.91) --
	( 80.38, 75.24) --
	( 81.00, 75.92) --
	( 81.63, 76.52) --
	( 82.25, 76.18) --
	( 82.88, 75.74) --
	( 83.50, 74.98) --
	( 84.13, 77.04) --
	( 84.76, 75.92) --
	( 85.38, 75.29) --
	( 86.01, 75.20) --
	( 86.63, 76.38) --
	( 87.26, 78.34) --
	( 87.88, 84.96) --
	( 88.51, 82.70) --
	( 89.13, 88.01) --
	( 89.76, 81.77) --
	( 90.38, 77.06) --
	( 91.01, 75.27) --
	( 91.63, 75.71) --
	( 92.26, 76.56) --
	( 92.89, 75.19) --
	( 93.51, 75.10) --
	( 94.14, 75.39) --
	( 94.76, 74.85) --
	( 95.39, 74.93) --
	( 96.01, 75.38) --
	( 96.64, 74.88) --
	( 97.26, 74.88) --
	( 97.89, 74.86) --
	( 98.51, 74.88) --
	( 99.14, 74.86) --
	( 99.77, 74.84) --
	(100.39, 74.84) --
	(101.02, 74.88) --
	(101.64, 74.98) --
	(102.27, 75.01) --
	(102.89, 75.10) --
	(103.52, 75.57) --
	(104.14, 75.64) --
	(104.77, 75.31) --
	(105.39, 74.86) --
	(106.02, 74.82) --
	(106.64, 74.90) --
	(107.27, 74.89) --
	(107.90, 74.84) --
	(108.52, 74.83) --
	(109.15, 74.85) --
	(109.77, 74.83) --
	(110.40, 74.84) --
	(111.02, 74.83) --
	(111.65, 74.85) --
	(112.27, 74.90) --
	(112.90, 74.85) --
	(113.52, 75.00) --
	(114.15, 75.43) --
	(114.78, 75.62) --
	(115.40, 75.27) --
	(116.03, 74.94) --
	(116.65, 74.88) --
	(117.28, 74.88) --
	(117.90, 74.84) --
	(118.53, 74.89) --
	(119.15, 74.96) --
	(119.78, 75.30) --
	(120.40, 75.58) --
	(121.03, 75.66) --
	(121.65, 75.15) --
	(122.28, 74.86) --
	(122.91, 75.18) --
	(123.53, 75.51) --
	(124.16, 75.61) --
	(124.78, 76.10) --
	(125.41, 76.40) --
	(126.03, 76.30) --
	(126.66, 75.58) --
	(127.28, 74.96) --
	(127.91, 74.85) --
	(128.53, 74.99) --
	(129.16, 76.69) --
	(129.79, 74.95) --
	(130.41, 75.87) --
	(131.04, 75.54) --
	(131.66, 75.44) --
	(132.29, 74.84) --
	(132.91, 74.82) --
	(133.54, 74.92) --
	(134.16, 75.49) --
	(134.79, 75.14) --
	(135.41, 74.95) --
	(136.04, 75.16) --
	(136.66, 78.15) --
	(137.29, 75.08) --
	(137.92, 74.87) --
	(138.54, 75.04) --
	(139.17, 75.31) --
	(139.79, 75.10) --
	(140.42, 74.95) --
	(141.04, 75.85) --
	(141.67, 74.92) --
	(142.29, 74.85) --
	(142.92, 74.86) --
	(143.54, 74.88) --
	(144.17, 75.00) --
	(144.79, 75.04) --
	(145.42, 75.04) --
	(146.05, 75.06) --
	(146.67, 75.37) --
	(147.30, 75.01) --
	(147.92, 75.04) --
	(148.55, 75.32) --
	(149.17, 75.74) --
	(149.80, 75.41) --
	(150.42, 75.14) --
	(151.05, 74.83) --
	(151.67, 74.90) --
	(152.30, 76.77) --
	(152.93, 75.63) --
	(153.55, 75.01) --
	(154.18, 75.69) --
	(154.80, 79.54) --
	(155.43, 75.42) --
	(156.05, 77.88) --
	(156.68, 85.38) --
	(157.30, 84.88) --
	(157.93, 78.41) --
	(158.55, 79.04) --
	(159.18, 75.78) --
	(159.80, 76.51) --
	(160.43, 76.37) --
	(161.06, 75.34) --
	(161.68, 75.14) --
	(162.31, 75.98) --
	(162.93, 78.62) --
	(163.56, 80.71) --
	(164.18, 80.49) --
	(164.81, 83.84) --
	(165.43, 93.64) --
	(166.06, 96.22) --
	(166.68, 87.51) --
	(167.31, 83.24) --
	(167.94, 82.45) --
	(168.56, 80.81) --
	(169.19, 80.35) --
	(169.81, 78.90) --
	(170.44, 76.89) --
	(171.06, 75.26) --
	(171.69, 74.97) --
	(172.31, 74.93) --
	(172.94, 74.87) --
	(173.56, 75.48) --
	(174.19, 75.22) --
	(174.81, 75.25) --
	(175.44, 75.69) --
	(176.07, 75.92) --
	(176.69, 75.09) --
	(177.32, 75.79) --
	(177.94, 74.90) --
	(178.57, 74.87) --
	(179.19, 75.13) --
	(179.82, 74.97) --
	(180.44, 74.97) --
	(181.07, 74.87) --
	(181.69, 74.87) --
	(182.32, 75.61) --
	(182.95, 75.42) --
	(183.57, 74.97) --
	(184.20, 74.90) --
	(184.82, 74.93) --
	(185.45, 75.00) --
	(186.07, 75.47) --
	(186.70, 76.10) --
	(187.32, 76.29) --
	(187.95, 75.80) --
	(188.57, 75.30) --
	(189.20, 74.92) --
	(189.82, 74.82) --
	(190.45, 74.86) --
	(191.08, 74.89) --
	(191.70, 75.03) --
	(192.33, 75.59) --
	(192.95, 75.87) --
	(193.58, 75.94) --
	(194.20, 75.93) --
	(194.83, 75.92) --
	(195.45, 75.31) --
	(196.08, 74.87) --
	(196.70, 74.84) --
	(197.33, 74.81) --
	(197.95, 74.88) --
	(198.58, 74.84) --
	(199.21, 74.83) --
	(199.83, 74.83) --
	(200.46, 74.83) --
	(201.08, 74.83) --
	(201.71, 74.83) --
	(202.33, 74.86) --
	(202.96, 75.50) --
	(203.58, 75.03) --
	(204.21, 75.45) --
	(204.83, 75.46) --
	(205.46, 75.47) --
	(206.09, 75.49) --
	(206.71, 75.86) --
	(207.34, 76.02) --
	(207.96, 75.35) --
	(208.59, 74.95) --
	(209.21, 74.88) --
	(209.84, 74.96) --
	(210.46, 74.89) --
	(211.09, 74.93) --
	(211.71, 75.54) --
	(212.34, 76.43) --
	(212.96, 77.05) --
	(213.59, 75.28) --
	(214.22, 75.89) --
	(214.84, 74.84) --
	(215.47, 74.84) --
	(216.09, 74.85) --
	(216.72, 74.86) --
	(217.34, 74.85) --
	(217.97, 74.86) --
	(218.59, 74.82) --
	(219.22, 74.85);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.94) --
	( 32.85, 74.91) --
	( 33.47, 74.98) --
	( 34.10, 74.86) --
	( 34.72, 74.85) --
	( 35.35, 74.85) --
	( 35.97, 74.87) --
	( 36.60, 74.95) --
	( 37.22, 75.10) --
	( 37.85, 75.30) --
	( 38.47, 75.72) --
	( 39.10, 76.24) --
	( 39.73, 75.74) --
	( 40.35, 75.28) --
	( 40.98, 75.00) --
	( 41.60, 74.85) --
	( 42.23, 74.82) --
	( 42.85, 74.83) --
	( 43.48, 74.85) --
	( 44.10, 74.84) --
	( 44.73, 74.85) --
	( 45.35, 74.87) --
	( 45.98, 74.84) --
	( 46.61, 74.87) --
	( 47.23, 74.92) --
	( 47.86, 74.85) --
	( 48.48, 74.91) --
	( 49.11, 74.84) --
	( 49.73, 74.90) --
	( 50.36, 75.08) --
	( 50.98, 75.07) --
	( 51.61, 74.92) --
	( 52.23, 74.89) --
	( 52.86, 74.84) --
	( 53.48, 74.84) --
	( 54.11, 74.83) --
	( 54.74, 74.85) --
	( 55.36, 74.80) --
	( 55.99, 74.84) --
	( 56.61, 74.85) --
	( 57.24, 74.85) --
	( 57.86, 74.85) --
	( 58.49, 74.90) --
	( 59.11, 74.98) --
	( 59.74, 74.89) --
	( 60.36, 74.89) --
	( 60.99, 74.91) --
	( 61.62, 75.00) --
	( 62.24, 75.03) --
	( 62.87, 74.91) --
	( 63.49, 75.08) --
	( 64.12, 75.23) --
	( 64.74, 75.29) --
	( 65.37, 75.34) --
	( 65.99, 75.70) --
	( 66.62, 75.67) --
	( 67.24, 75.16) --
	( 67.87, 74.92) --
	( 68.49, 75.02) --
	( 69.12, 75.22) --
	( 69.75, 74.83) --
	( 70.37, 75.32) --
	( 71.00, 75.59) --
	( 71.62, 75.36) --
	( 72.25, 74.86) --
	( 72.87, 75.36) --
	( 73.50, 78.95) --
	( 74.12, 82.28) --
	( 74.75, 81.28) --
	( 75.37, 87.28) --
	( 76.00, 93.78) --
	( 76.63, 94.29) --
	( 77.25, 85.98) --
	( 77.88, 77.05) --
	( 78.50, 75.40) --
	( 79.13, 74.90) --
	( 79.75, 74.86) --
	( 80.38, 75.04) --
	( 81.00, 76.05) --
	( 81.63, 75.34) --
	( 82.25, 77.46) --
	( 82.88, 75.84) --
	( 83.50, 75.26) --
	( 84.13, 77.30) --
	( 84.76, 76.87) --
	( 85.38, 76.55) --
	( 86.01, 75.07) --
	( 86.63, 75.77) --
	( 87.26, 77.60) --
	( 87.88, 85.55) --
	( 88.51, 83.49) --
	( 89.13, 89.04) --
	( 89.76, 86.30) --
	( 90.38, 78.66) --
	( 91.01, 76.26) --
	( 91.63, 75.57) --
	( 92.26, 75.86) --
	( 92.89, 76.21) --
	( 93.51, 76.38) --
	( 94.14, 75.64) --
	( 94.76, 74.99) --
	( 95.39, 74.85) --
	( 96.01, 75.08) --
	( 96.64, 75.02) --
	( 97.26, 74.83) --
	( 97.89, 74.83) --
	( 98.51, 74.99) --
	( 99.14, 74.85) --
	( 99.77, 74.83) --
	(100.39, 74.84) --
	(101.02, 74.88) --
	(101.64, 75.30) --
	(102.27, 75.26) --
	(102.89, 75.27) --
	(103.52, 75.66) --
	(104.14, 77.47) --
	(104.77, 75.62) --
	(105.39, 74.89) --
	(106.02, 75.07) --
	(106.64, 75.93) --
	(107.27, 75.16) --
	(107.90, 75.13) --
	(108.52, 75.20) --
	(109.15, 75.72) --
	(109.77, 76.79) --
	(110.40, 77.43) --
	(111.02, 76.77) --
	(111.65, 75.83) --
	(112.27, 75.31) --
	(112.90, 75.28) --
	(113.52, 75.66) --
	(114.15, 76.45) --
	(114.78, 76.34) --
	(115.40, 75.64) --
	(116.03, 75.28) --
	(116.65, 75.03) --
	(117.28, 75.16) --
	(117.90, 75.13) --
	(118.53, 74.99) --
	(119.15, 75.03) --
	(119.78, 74.95) --
	(120.40, 74.98) --
	(121.03, 75.00) --
	(121.65, 75.09) --
	(122.28, 75.17) --
	(122.91, 75.36) --
	(123.53, 77.52) --
	(124.16, 74.95) --
	(124.78, 74.84) --
	(125.41, 74.83) --
	(126.03, 74.82) --
	(126.66, 74.87) --
	(127.28, 74.86) --
	(127.91, 75.04) --
	(128.53, 74.94) --
	(129.16, 74.84) --
	(129.79, 74.82) --
	(130.41, 74.83) --
	(131.04, 74.86) --
	(131.66, 75.61) --
	(132.29, 76.48) --
	(132.91, 76.43) --
	(133.54, 75.64) --
	(134.16, 74.85) --
	(134.79, 74.83) --
	(135.41, 74.83) --
	(136.04, 74.82) --
	(136.66, 75.04) --
	(137.29, 75.28) --
	(137.92, 75.31) --
	(138.54, 75.10) --
	(139.17, 74.89) --
	(139.79, 74.86) --
	(140.42, 74.91) --
	(141.04, 74.97) --
	(141.67, 75.01) --
	(142.29, 75.14) --
	(142.92, 75.02) --
	(143.54, 74.84) --
	(144.17, 74.84) --
	(144.79, 74.85) --
	(145.42, 74.95) --
	(146.05, 74.91) --
	(146.67, 74.85) --
	(147.30, 74.84) --
	(147.92, 74.89) --
	(148.55, 74.88) --
	(149.17, 75.10) --
	(149.80, 74.87) --
	(150.42, 75.01) --
	(151.05, 74.85) --
	(151.67, 74.92) --
	(152.30, 75.35) --
	(152.93, 75.50) --
	(153.55, 75.08) --
	(154.18, 75.91) --
	(154.80, 77.14) --
	(155.43, 74.91) --
	(156.05, 80.14) --
	(156.68, 91.91) --
	(157.30, 85.14) --
	(157.93, 78.21) --
	(158.55, 75.84) --
	(159.18, 75.75) --
	(159.80, 77.78) --
	(160.43, 76.68) --
	(161.06, 74.73) --
	(161.68, 75.72) --
	(162.31, 75.01) --
	(162.93, 80.24) --
	(163.56, 80.83) --
	(164.18, 80.08) --
	(164.81, 83.37) --
	(165.43, 92.13) --
	(166.06, 97.71) --
	(166.68, 87.26) --
	(167.31, 83.53) --
	(167.94, 82.67) --
	(168.56, 82.54) --
	(169.19, 82.32) --
	(169.81, 79.13) --
	(170.44, 77.12) --
	(171.06, 75.30) --
	(171.69, 75.08) --
	(172.31, 74.83) --
	(172.94, 74.86) --
	(173.56, 75.23) --
	(174.19, 75.13) --
	(174.81, 75.64) --
	(175.44, 74.95) --
	(176.07, 75.95) --
	(176.69, 75.12) --
	(177.32, 75.31) --
	(177.94, 75.44) --
	(178.57, 75.20) --
	(179.19, 75.07) --
	(179.82, 75.01) --
	(180.44, 75.08) --
	(181.07, 75.25) --
	(181.69, 74.89) --
	(182.32, 76.10) --
	(182.95, 75.06) --
	(183.57, 74.93) --
	(184.20, 74.92) --
	(184.82, 75.00) --
	(185.45, 74.99) --
	(186.07, 75.65) --
	(186.70, 76.19) --
	(187.32, 74.91) --
	(187.95, 74.84) --
	(188.57, 74.84) --
	(189.20, 74.85) --
	(189.82, 74.83) --
	(190.45, 75.76) --
	(191.08, 76.26) --
	(191.70, 77.24) --
	(192.33, 77.60) --
	(192.95, 76.74) --
	(193.58, 75.21) --
	(194.20, 75.64) --
	(194.83, 74.96) --
	(195.45, 74.93) --
	(196.08, 74.89) --
	(196.70, 75.02) --
	(197.33, 75.44) --
	(197.95, 75.70) --
	(198.58, 74.96) --
	(199.21, 74.86) --
	(199.83, 74.88) --
	(200.46, 74.88) --
	(201.08, 74.83) --
	(201.71, 74.82) --
	(202.33, 74.82) --
	(202.96, 74.83) --
	(203.58, 74.83) --
	(204.21, 74.84) --
	(204.83, 75.11) --
	(205.46, 75.23) --
	(206.09, 74.85) --
	(206.71, 74.85) --
	(207.34, 74.96) --
	(207.96, 74.94) --
	(208.59, 74.84) --
	(209.21, 74.83) --
	(209.84, 74.86) --
	(210.46, 74.85) --
	(211.09, 74.82) --
	(211.71, 74.83) --
	(212.34, 74.83) --
	(212.96, 74.90) --
	(213.59, 75.01) --
	(214.22, 74.87) --
	(214.84, 74.83) --
	(215.47, 74.87) --
	(216.09, 74.87) --
	(216.72, 74.89) --
	(217.34, 74.94) --
	(217.97, 75.01) --
	(218.59, 74.94) --
	(219.22, 74.91);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.84) --
	( 32.85, 74.83) --
	( 33.47, 74.85) --
	( 34.10, 74.90) --
	( 34.72, 74.86) --
	( 35.35, 74.85) --
	( 35.97, 74.83) --
	( 36.60, 74.87) --
	( 37.22, 74.91) --
	( 37.85, 74.99) --
	( 38.47, 74.90) --
	( 39.10, 74.89) --
	( 39.73, 74.92) --
	( 40.35, 74.94) --
	( 40.98, 75.03) --
	( 41.60, 74.94) --
	( 42.23, 75.05) --
	( 42.85, 74.92) --
	( 43.48, 74.90) --
	( 44.10, 74.87) --
	( 44.73, 74.84) --
	( 45.35, 74.85) --
	( 45.98, 74.86) --
	( 46.61, 74.88) --
	( 47.23, 74.90) --
	( 47.86, 74.91) --
	( 48.48, 74.83) --
	( 49.11, 75.08) --
	( 49.73, 74.89) --
	( 50.36, 74.86) --
	( 50.98, 74.90) --
	( 51.61, 74.99) --
	( 52.23, 75.04) --
	( 52.86, 74.87) --
	( 53.48, 74.84) --
	( 54.11, 74.84) --
	( 54.74, 74.90) --
	( 55.36, 75.00) --
	( 55.99, 75.38) --
	( 56.61, 75.30) --
	( 57.24, 75.24) --
	( 57.86, 75.17) --
	( 58.49, 74.95) --
	( 59.11, 74.92) --
	( 59.74, 74.83) --
	( 60.36, 74.82) --
	( 60.99, 74.84) --
	( 61.62, 74.86) --
	( 62.24, 74.93) --
	( 62.87, 74.99) --
	( 63.49, 74.95) --
	( 64.12, 74.96) --
	( 64.74, 74.67) --
	( 65.37, 74.98) --
	( 65.99, 75.71) --
	( 66.62, 75.94) --
	( 67.24, 74.93) --
	( 67.87, 75.54) --
	( 68.49, 75.13) --
	( 69.12, 74.82) --
	( 69.75, 74.82) --
	( 70.37, 75.29) --
	( 71.00, 74.92) --
	( 71.62, 75.05) --
	( 72.25, 74.89) --
	( 72.87, 75.72) --
	( 73.50, 79.30) --
	( 74.12, 82.04) --
	( 74.75, 83.54) --
	( 75.37, 83.26) --
	( 76.00, 90.55) --
	( 76.63, 93.65) --
	( 77.25, 90.45) --
	( 77.88, 78.05) --
	( 78.50, 74.98) --
	( 79.13, 74.90) --
	( 79.75, 74.92) --
	( 80.38, 75.18) --
	( 81.00, 75.89) --
	( 81.63, 75.12) --
	( 82.25, 75.97) --
	( 82.88, 75.78) --
	( 83.50, 75.45) --
	( 84.13, 75.49) --
	( 84.76, 75.57) --
	( 85.38, 75.67) --
	( 86.01, 75.26) --
	( 86.63, 76.31) --
	( 87.26, 78.50) --
	( 87.88, 85.76) --
	( 88.51, 82.03) --
	( 89.13, 88.66) --
	( 89.76, 84.49) --
	( 90.38, 78.17) --
	( 91.01, 75.50) --
	( 91.63, 75.53) --
	( 92.26, 75.88) --
	( 92.89, 76.01) --
	( 93.51, 76.10) --
	( 94.14, 76.80) --
	( 94.76, 75.00) --
	( 95.39, 74.87) --
	( 96.01, 75.18) --
	( 96.64, 75.01) --
	( 97.26, 75.93) --
	( 97.89, 75.91) --
	( 98.51, 74.90) --
	( 99.14, 75.44) --
	( 99.77, 75.11) --
	(100.39, 74.97) --
	(101.02, 74.93) --
	(101.64, 74.85) --
	(102.27, 74.94) --
	(102.89, 74.99) --
	(103.52, 75.07) --
	(104.14, 75.13) --
	(104.77, 75.53) --
	(105.39, 74.91) --
	(106.02, 74.91) --
	(106.64, 75.85) --
	(107.27, 75.39) --
	(107.90, 75.10) --
	(108.52, 74.99) --
	(109.15, 75.18) --
	(109.77, 75.27) --
	(110.40, 76.14) --
	(111.02, 76.25) --
	(111.65, 75.64) --
	(112.27, 76.39) --
	(112.90, 76.33) --
	(113.52, 75.68) --
	(114.15, 75.24) --
	(114.78, 74.89) --
	(115.40, 74.82) --
	(116.03, 74.81) --
	(116.65, 74.86) --
	(117.28, 74.85) --
	(117.90, 75.01) --
	(118.53, 74.94) --
	(119.15, 74.98) --
	(119.78, 75.58) --
	(120.40, 75.99) --
	(121.03, 76.22) --
	(121.65, 75.98) --
	(122.28, 75.59) --
	(122.91, 75.38) --
	(123.53, 75.46) --
	(124.16, 75.12) --
	(124.78, 74.87) --
	(125.41, 74.83) --
	(126.03, 74.84) --
	(126.66, 74.89) --
	(127.28, 74.89) --
	(127.91, 74.96) --
	(128.53, 74.98) --
	(129.16, 75.18) --
	(129.79, 75.62) --
	(130.41, 75.68) --
	(131.04, 75.33) --
	(131.66, 74.94) --
	(132.29, 74.91) --
	(132.91, 74.89) --
	(133.54, 74.85) --
	(134.16, 74.85) --
	(134.79, 74.85) --
	(135.41, 74.82) --
	(136.04, 74.83) --
	(136.66, 74.83) --
	(137.29, 74.83) --
	(137.92, 74.83) --
	(138.54, 74.83) --
	(139.17, 74.83) --
	(139.79, 74.98) --
	(140.42, 74.99) --
	(141.04, 75.01) --
	(141.67, 75.01) --
	(142.29, 74.95) --
	(142.92, 74.84) --
	(143.54, 74.84) --
	(144.17, 74.90) --
	(144.79, 74.93) --
	(145.42, 74.84) --
	(146.05, 75.00) --
	(146.67, 74.99) --
	(147.30, 74.88) --
	(147.92, 74.85) --
	(148.55, 74.96) --
	(149.17, 74.86) --
	(149.80, 74.96) --
	(150.42, 75.01) --
	(151.05, 74.89) --
	(151.67, 74.89) --
	(152.30, 76.75) --
	(152.93, 75.44) --
	(153.55, 74.95) --
	(154.18, 75.68) --
	(154.80, 76.84) --
	(155.43, 74.84) --
	(156.05, 78.47) --
	(156.68, 85.01) --
	(157.30, 86.17) --
	(157.93, 78.15) --
	(158.55, 77.67) --
	(159.18, 76.12) --
	(159.80, 78.00) --
	(160.43, 75.68) --
	(161.06, 74.62) --
	(161.68, 76.25) --
	(162.31, 75.12) --
	(162.93, 76.92) --
	(163.56, 79.26) --
	(164.18, 80.00) --
	(164.81, 83.83) --
	(165.43, 98.35) --
	(166.06, 99.83) --
	(166.68, 85.30) --
	(167.31, 83.08) --
	(167.94, 82.85) --
	(168.56, 84.29) --
	(169.19, 82.12) --
	(169.81, 79.16) --
	(170.44, 76.97) --
	(171.06, 75.33) --
	(171.69, 75.09) --
	(172.31, 76.65) --
	(172.94, 74.98) --
	(173.56, 74.98) --
	(174.19, 74.91) --
	(174.81, 75.50) --
	(175.44, 75.97) --
	(176.07, 75.95) --
	(176.69, 75.82) --
	(177.32, 74.82) --
	(177.94, 74.97) --
	(178.57, 74.96) --
	(179.19, 75.07) --
	(179.82, 75.11) --
	(180.44, 75.05) --
	(181.07, 74.91) --
	(181.69, 74.86) --
	(182.32, 74.84) --
	(182.95, 74.84) --
	(183.57, 74.91) --
	(184.20, 74.94) --
	(184.82, 74.97) --
	(185.45, 74.86) --
	(186.07, 74.92) --
	(186.70, 74.95) --
	(187.32, 74.90) --
	(187.95, 74.81) --
	(188.57, 74.81) --
	(189.20, 74.83) --
	(189.82, 74.82) --
	(190.45, 76.05) --
	(191.08, 76.57) --
	(191.70, 76.83) --
	(192.33, 76.22) --
	(192.95, 75.46) --
	(193.58, 74.97) --
	(194.20, 74.88) --
	(194.83, 74.89) --
	(195.45, 74.89) --
	(196.08, 74.94) --
	(196.70, 75.03) --
	(197.33, 75.21) --
	(197.95, 75.13) --
	(198.58, 76.48) --
	(199.21, 75.21) --
	(199.83, 74.98) --
	(200.46, 74.96) --
	(201.08, 74.92) --
	(201.71, 74.86) --
	(202.33, 74.83) --
	(202.96, 74.83) --
	(203.58, 74.83) --
	(204.21, 74.85) --
	(204.83, 74.93) --
	(205.46, 75.07) --
	(206.09, 75.03) --
	(206.71, 75.66) --
	(207.34, 75.75) --
	(207.96, 75.12) --
	(208.59, 74.84) --
	(209.21, 74.82) --
	(209.84, 74.82) --
	(210.46, 74.82) --
	(211.09, 74.81) --
	(211.71, 74.84) --
	(212.34, 74.84) --
	(212.96, 74.91) --
	(213.59, 75.39) --
	(214.22, 75.41) --
	(214.84, 75.21) --
	(215.47, 74.85) --
	(216.09, 74.84) --
	(216.72, 74.85) --
	(217.34, 74.86) --
	(217.97, 74.85) --
	(218.59, 74.84) --
	(219.22, 74.84);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.70) --
	( 32.85, 74.90) --
	( 33.47, 74.89) --
	( 34.10, 74.95) --
	( 34.72, 74.88) --
	( 35.35, 74.83) --
	( 35.97, 74.86) --
	( 36.60, 75.53) --
	( 37.22, 75.59) --
	( 37.85, 75.49) --
	( 38.47, 75.24) --
	( 39.10, 75.05) --
	( 39.73, 75.12) --
	( 40.35, 75.24) --
	( 40.98, 75.52) --
	( 41.60, 75.50) --
	( 42.23, 75.41) --
	( 42.85, 75.11) --
	( 43.48, 74.90) --
	( 44.10, 74.88) --
	( 44.73, 75.04) --
	( 45.35, 74.92) --
	( 45.98, 74.91) --
	( 46.61, 74.88) --
	( 47.23, 74.92) --
	( 47.86, 75.22) --
	( 48.48, 74.89) --
	( 49.11, 75.04) --
	( 49.73, 74.86) --
	( 50.36, 74.84) --
	( 50.98, 74.87) --
	( 51.61, 74.88) --
	( 52.23, 74.90) --
	( 52.86, 74.85) --
	( 53.48, 74.91) --
	( 54.11, 75.27) --
	( 54.74, 75.60) --
	( 55.36, 75.14) --
	( 55.99, 75.21) --
	( 56.61, 75.31) --
	( 57.24, 75.29) --
	( 57.86, 75.17) --
	( 58.49, 74.87) --
	( 59.11, 74.86) --
	( 59.74, 75.15) --
	( 60.36, 74.87) --
	( 60.99, 74.89) --
	( 61.62, 74.94) --
	( 62.24, 74.96) --
	( 62.87, 74.92) --
	( 63.49, 75.07) --
	( 64.12, 75.65) --
	( 64.74, 74.81) --
	( 65.37, 75.35) --
	( 65.99, 75.72) --
	( 66.62, 74.91) --
	( 67.24, 75.37) --
	( 67.87, 75.19) --
	( 68.49, 75.00) --
	( 69.12, 74.83) --
	( 69.75, 74.84) --
	( 70.37, 75.19) --
	( 71.00, 74.96) --
	( 71.62, 75.09) --
	( 72.25, 74.89) --
	( 72.87, 75.58) --
	( 73.50, 78.77) --
	( 74.12, 81.92) --
	( 74.75, 82.45) --
	( 75.37, 87.57) --
	( 76.00, 91.96) --
	( 76.63, 93.05) --
	( 77.25, 88.00) --
	( 77.88, 79.78) --
	( 78.50, 75.42) --
	( 79.13, 74.89) --
	( 79.75, 74.85) --
	( 80.38, 75.16) --
	( 81.00, 76.26) --
	( 81.63, 75.15) --
	( 82.25, 76.49) --
	( 82.88, 75.51) --
	( 83.50, 75.31) --
	( 84.13, 75.37) --
	( 84.76, 75.49) --
	( 85.38, 75.65) --
	( 86.01, 75.44) --
	( 86.63, 76.13) --
	( 87.26, 77.30) --
	( 87.88, 82.97) --
	( 88.51, 80.67) --
	( 89.13, 88.28) --
	( 89.76, 84.42) --
	( 90.38, 78.31) --
	( 91.01, 75.46) --
	( 91.63, 75.21) --
	( 92.26, 76.36) --
	( 92.89, 76.01) --
	( 93.51, 75.19) --
	( 94.14, 75.49) --
	( 94.76, 74.99) --
	( 95.39, 74.90) --
	( 96.01, 74.84) --
	( 96.64, 74.98) --
	( 97.26, 75.01) --
	( 97.89, 74.94) --
	( 98.51, 75.21) --
	( 99.14, 75.22) --
	( 99.77, 75.25) --
	(100.39, 75.48) --
	(101.02, 75.70) --
	(101.64, 75.74) --
	(102.27, 75.66) --
	(102.89, 75.03) --
	(103.52, 74.84) --
	(104.14, 75.07) --
	(104.77, 75.65) --
	(105.39, 76.01) --
	(106.02, 76.28) --
	(106.64, 76.03) --
	(107.27, 75.44) --
	(107.90, 75.08) --
	(108.52, 75.03) --
	(109.15, 75.26) --
	(109.77, 75.77) --
	(110.40, 76.15) --
	(111.02, 76.04) --
	(111.65, 75.56) --
	(112.27, 75.16) --
	(112.90, 74.98) --
	(113.52, 74.92) --
	(114.15, 75.04) --
	(114.78, 74.87) --
	(115.40, 74.91) --
	(116.03, 74.97) --
	(116.65, 75.01) --
	(117.28, 74.97) --
	(117.90, 75.04) --
	(118.53, 74.90) --
	(119.15, 74.98) --
	(119.78, 75.68) --
	(120.40, 76.35) --
	(121.03, 76.57) --
	(121.65, 76.23) --
	(122.28, 75.69) --
	(122.91, 75.46) --
	(123.53, 75.66) --
	(124.16, 75.81) --
	(124.78, 75.94) --
	(125.41, 75.35) --
	(126.03, 75.13) --
	(126.66, 74.84) --
	(127.28, 74.88) --
	(127.91, 74.83) --
	(128.53, 74.84) --
	(129.16, 74.87) --
	(129.79, 74.86) --
	(130.41, 74.85) --
	(131.04, 74.84) --
	(131.66, 75.36) --
	(132.29, 75.80) --
	(132.91, 75.57) --
	(133.54, 74.98) --
	(134.16, 74.84) --
	(134.79, 75.10) --
	(135.41, 75.53) --
	(136.04, 76.08) --
	(136.66, 76.24) --
	(137.29, 76.03) --
	(137.92, 75.66) --
	(138.54, 75.27) --
	(139.17, 74.92) --
	(139.79, 74.85) --
	(140.42, 74.85) --
	(141.04, 74.87) --
	(141.67, 74.93) --
	(142.29, 75.06) --
	(142.92, 75.06) --
	(143.54, 75.07) --
	(144.17, 75.14) --
	(144.79, 75.19) --
	(145.42, 75.22) --
	(146.05, 75.18) --
	(146.67, 75.13) --
	(147.30, 75.04) --
	(147.92, 75.77) --
	(148.55, 75.00) --
	(149.17, 74.83) --
	(149.80, 74.81) --
	(150.42, 74.85) --
	(151.05, 74.85) --
	(151.67, 75.77) --
	(152.30, 76.97) --
	(152.93, 75.42) --
	(153.55, 74.95) --
	(154.18, 75.68) --
	(154.80, 77.35) --
	(155.43, 74.74) --
	(156.05, 80.39) --
	(156.68, 94.37) --
	(157.30, 86.52) --
	(157.93, 78.36) --
	(158.55, 76.18) --
	(159.18, 75.85) --
	(159.80, 78.41) --
	(160.43, 76.57) --
	(161.06, 74.56) --
	(161.68, 76.38) --
	(162.31, 74.79) --
	(162.93, 79.65) --
	(163.56, 81.58) --
	(164.18, 80.66) --
	(164.81, 82.99) --
	(165.43, 92.25) --
	(166.06, 97.97) --
	(166.68, 85.79) --
	(167.31, 83.57) --
	(167.94, 82.62) --
	(168.56, 81.05) --
	(169.19, 81.07) --
	(169.81, 79.40) --
	(170.44, 76.27) --
	(171.06, 74.98) --
	(171.69, 74.85) --
	(172.31, 74.86) --
	(172.94, 74.97) --
	(173.56, 77.90) --
	(174.19, 74.92) --
	(174.81, 75.10) --
	(175.44, 75.30) --
	(176.07, 75.96) --
	(176.69, 75.14) --
	(177.32, 75.35) --
	(177.94, 75.43) --
	(178.57, 75.94) --
	(179.19, 75.13) --
	(179.82, 75.60) --
	(180.44, 75.33) --
	(181.07, 75.25) --
	(181.69, 75.43) --
	(182.32, 74.88) --
	(182.95, 74.83) --
	(183.57, 74.89) --
	(184.20, 74.92) --
	(184.82, 74.90) --
	(185.45, 75.29) --
	(186.07, 75.62) --
	(186.70, 76.15) --
	(187.32, 74.89) --
	(187.95, 74.82) --
	(188.57, 74.82) --
	(189.20, 75.56) --
	(189.82, 74.81) --
	(190.45, 75.76) --
	(191.08, 74.86) --
	(191.70, 74.85) --
	(192.33, 74.84) --
	(192.95, 76.24) --
	(193.58, 74.92) --
	(194.20, 74.87) --
	(194.83, 75.10) --
	(195.45, 74.84) --
	(196.08, 74.82) --
	(196.70, 74.89) --
	(197.33, 74.91) --
	(197.95, 74.88) --
	(198.58, 74.90) --
	(199.21, 74.84) --
	(199.83, 74.83) --
	(200.46, 75.35) --
	(201.08, 74.85) --
	(201.71, 74.86) --
	(202.33, 74.96) --
	(202.96, 74.83) --
	(203.58, 74.83) --
	(204.21, 74.83) --
	(204.83, 74.88) --
	(205.46, 74.92) --
	(206.09, 74.91) --
	(206.71, 74.88) --
	(207.34, 74.85) --
	(207.96, 74.83) --
	(208.59, 74.83) --
	(209.21, 74.84) --
	(209.84, 75.01) --
	(210.46, 74.96) --
	(211.09, 74.89) --
	(211.71, 74.91) --
	(212.34, 74.89) --
	(212.96, 75.13) --
	(213.59, 75.00) --
	(214.22, 74.86) --
	(214.84, 74.84) --
	(215.47, 74.86) --
	(216.09, 74.90) --
	(216.72, 74.92) --
	(217.34, 74.99) --
	(217.97, 76.43) --
	(218.59, 75.70) --
	(219.22, 74.90);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.95) --
	( 32.85, 74.87) --
	( 33.47, 74.87) --
	( 34.10, 75.08) --
	( 34.72, 75.00) --
	( 35.35, 74.88) --
	( 35.97, 74.93) --
	( 36.60, 75.04) --
	( 37.22, 75.38) --
	( 37.85, 75.67) --
	( 38.47, 75.12) --
	( 39.10, 74.84) --
	( 39.73, 74.85) --
	( 40.35, 74.87) --
	( 40.98, 74.84) --
	( 41.60, 74.87) --
	( 42.23, 74.92) --
	( 42.85, 74.86) --
	( 43.48, 74.84) --
	( 44.10, 74.85) --
	( 44.73, 74.89) --
	( 45.35, 74.97) --
	( 45.98, 75.07) --
	( 46.61, 74.96) --
	( 47.23, 75.04) --
	( 47.86, 75.06) --
	( 48.48, 75.66) --
	( 49.11, 75.73) --
	( 49.73, 75.40) --
	( 50.36, 75.08) --
	( 50.98, 74.96) --
	( 51.61, 74.92) --
	( 52.23, 74.96) --
	( 52.86, 74.88) --
	( 53.48, 74.89) --
	( 54.11, 74.92) --
	( 54.74, 74.99) --
	( 55.36, 74.93) --
	( 55.99, 74.84) --
	( 56.61, 74.81) --
	( 57.24, 74.84) --
	( 57.86, 74.83) --
	( 58.49, 74.83) --
	( 59.11, 74.82) --
	( 59.74, 74.89) --
	( 60.36, 74.83) --
	( 60.99, 74.83) --
	( 61.62, 75.15) --
	( 62.24, 75.26) --
	( 62.87, 74.95) --
	( 63.49, 74.91) --
	( 64.12, 75.06) --
	( 64.74, 74.60) --
	( 65.37, 74.94) --
	( 65.99, 75.29) --
	( 66.62, 75.46) --
	( 67.24, 75.33) --
	( 67.87, 75.46) --
	( 68.49, 74.93) --
	( 69.12, 74.80) --
	( 69.75, 74.82) --
	( 70.37, 75.14) --
	( 71.00, 74.86) --
	( 71.62, 75.61) --
	( 72.25, 74.89) --
	( 72.87, 75.78) --
	( 73.50, 79.28) --
	( 74.12, 83.67) --
	( 74.75, 81.90) --
	( 75.37, 87.11) --
	( 76.00, 93.41) --
	( 76.63, 92.93) --
	( 77.25, 88.39) --
	( 77.88, 76.59) --
	( 78.50, 75.02) --
	( 79.13, 74.91) --
	( 79.75, 74.92) --
	( 80.38, 75.17) --
	( 81.00, 76.00) --
	( 81.63, 75.23) --
	( 82.25, 76.34) --
	( 82.88, 75.49) --
	( 83.50, 75.24) --
	( 84.13, 75.39) --
	( 84.76, 75.64) --
	( 85.38, 75.69) --
	( 86.01, 75.46) --
	( 86.63, 76.10) --
	( 87.26, 77.49) --
	( 87.88, 84.08) --
	( 88.51, 80.76) --
	( 89.13, 87.47) --
	( 89.76, 84.28) --
	( 90.38, 78.22) --
	( 91.01, 75.51) --
	( 91.63, 75.24) --
	( 92.26, 75.17) --
	( 92.89, 75.21) --
	( 93.51, 75.67) --
	( 94.14, 75.12) --
	( 94.76, 75.04) --
	( 95.39, 74.85) --
	( 96.01, 74.94) --
	( 96.64, 75.07) --
	( 97.26, 75.38) --
	( 97.89, 75.24) --
	( 98.51, 75.11) --
	( 99.14, 74.86) --
	( 99.77, 74.83) --
	(100.39, 74.86) --
	(101.02, 75.47) --
	(101.64, 75.10) --
	(102.27, 74.99) --
	(102.89, 74.94) --
	(103.52, 74.87) --
	(104.14, 74.87) --
	(104.77, 74.84) --
	(105.39, 74.83) --
	(106.02, 74.83) --
	(106.64, 74.87) --
	(107.27, 74.86) --
	(107.90, 74.88) --
	(108.52, 74.85) --
	(109.15, 74.83) --
	(109.77, 74.82) --
	(110.40, 74.88) --
	(111.02, 76.13) --
	(111.65, 75.03) --
	(112.27, 75.22) --
	(112.90, 75.09) --
	(113.52, 75.19) --
	(114.15, 74.89) --
	(114.78, 74.86) --
	(115.40, 74.92) --
	(116.03, 75.01) --
	(116.65, 74.99) --
	(117.28, 75.13) --
	(117.90, 75.48) --
	(118.53, 75.12) --
	(119.15, 76.74) --
	(119.78, 76.94) --
	(120.40, 76.38) --
	(121.03, 75.62) --
	(121.65, 75.17) --
	(122.28, 74.97) --
	(122.91, 74.86) --
	(123.53, 75.05) --
	(124.16, 74.96) --
	(124.78, 75.11) --
	(125.41, 74.99) --
	(126.03, 74.88) --
	(126.66, 74.84) --
	(127.28, 75.14) --
	(127.91, 75.30) --
	(128.53, 75.43) --
	(129.16, 77.47) --
	(129.79, 75.10) --
	(130.41, 74.88) --
	(131.04, 75.50) --
	(131.66, 75.56) --
	(132.29, 75.45) --
	(132.91, 75.56) --
	(133.54, 75.29) --
	(134.16, 74.92) --
	(134.79, 74.95) --
	(135.41, 75.27) --
	(136.04, 75.56) --
	(136.66, 75.06) --
	(137.29, 74.96) --
	(137.92, 74.93) --
	(138.54, 75.16) --
	(139.17, 74.85) --
	(139.79, 74.83) --
	(140.42, 74.86) --
	(141.04, 74.88) --
	(141.67, 74.85) --
	(142.29, 74.84) --
	(142.92, 74.86) --
	(143.54, 74.86) --
	(144.17, 75.02) --
	(144.79, 75.09) --
	(145.42, 75.06) --
	(146.05, 74.99) --
	(146.67, 74.95) --
	(147.30, 74.89) --
	(147.92, 74.83) --
	(148.55, 74.88) --
	(149.17, 74.86) --
	(149.80, 74.87) --
	(150.42, 74.84) --
	(151.05, 74.84) --
	(151.67, 74.94) --
	(152.30, 76.83) --
	(152.93, 75.61) --
	(153.55, 74.95) --
	(154.18, 75.69) --
	(154.80, 76.34) --
	(155.43, 74.91) --
	(156.05, 79.05) --
	(156.68, 92.63) --
	(157.30, 90.65) --
	(157.93, 78.71) --
	(158.55, 77.58) --
	(159.18, 76.50) --
	(159.80, 77.58) --
	(160.43, 75.76) --
	(161.06, 75.10) --
	(161.68, 77.94) --
	(162.31, 74.79) --
	(162.93, 77.40) --
	(163.56, 81.28) --
	(164.18, 79.43) --
	(164.81, 83.90) --
	(165.43, 93.29) --
	(166.06,100.35) --
	(166.68, 86.72) --
	(167.31, 83.16) --
	(167.94, 83.30) --
	(168.56, 81.48) --
	(169.19, 80.98) --
	(169.81, 79.14) --
	(170.44, 76.27) --
	(171.06, 75.00) --
	(171.69, 74.91) --
	(172.31, 74.95) --
	(172.94, 74.97) --
	(173.56, 77.87) --
	(174.19, 74.92) --
	(174.81, 75.12) --
	(175.44, 75.92) --
	(176.07, 75.94) --
	(176.69, 75.02) --
	(177.32, 74.85) --
	(177.94, 74.99) --
	(178.57, 75.05) --
	(179.19, 74.85) --
	(179.82, 74.83) --
	(180.44, 74.76) --
	(181.07, 74.85) --
	(181.69, 75.25) --
	(182.32, 75.47) --
	(182.95, 75.27) --
	(183.57, 75.00) --
	(184.20, 75.06) --
	(184.82, 75.14) --
	(185.45, 75.24) --
	(186.07, 75.27) --
	(186.70, 75.41) --
	(187.32, 75.87) --
	(187.95, 76.59) --
	(188.57, 76.80) --
	(189.20, 76.29) --
	(189.82, 75.43) --
	(190.45, 74.87) --
	(191.08, 74.85) --
	(191.70, 74.87) --
	(192.33, 74.83) --
	(192.95, 74.82) --
	(193.58, 74.81) --
	(194.20, 74.81) --
	(194.83, 74.83) --
	(195.45, 74.85) --
	(196.08, 74.81) --
	(196.70, 74.79) --
	(197.33, 74.78) --
	(197.95, 74.81) --
	(198.58, 75.43) --
	(199.21, 74.81) --
	(199.83, 74.82) --
	(200.46, 74.82) --
	(201.08, 74.85) --
	(201.71, 74.85) --
	(202.33, 74.82) --
	(202.96, 74.83) --
	(203.58, 75.08) --
	(204.21, 75.66) --
	(204.83, 74.88) --
	(205.46, 74.86) --
	(206.09, 75.15) --
	(206.71, 74.89) --
	(207.34, 75.24) --
	(207.96, 75.17) --
	(208.59, 75.37) --
	(209.21, 75.06) --
	(209.84, 74.85) --
	(210.46, 74.83) --
	(211.09, 75.20) --
	(211.71, 74.82) --
	(212.34, 75.16) --
	(212.96, 75.22) --
	(213.59, 74.95) --
	(214.22, 74.87) --
	(214.84, 74.86) --
	(215.47, 75.16) --
	(216.09, 75.69) --
	(216.72, 76.04) --
	(217.34, 76.47) --
	(217.97, 76.49) --
	(218.59, 75.95) --
	(219.22, 75.44);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.96) --
	( 32.85, 74.86) --
	( 33.47, 74.84) --
	( 34.10, 74.91) --
	( 34.72, 75.00) --
	( 35.35, 74.88) --
	( 35.97, 75.02) --
	( 36.60, 74.98) --
	( 37.22, 75.07) --
	( 37.85, 75.07) --
	( 38.47, 75.00) --
	( 39.10, 74.97) --
	( 39.73, 75.07) --
	( 40.35, 75.26) --
	( 40.98, 75.02) --
	( 41.60, 74.91) --
	( 42.23, 75.24) --
	( 42.85, 75.55) --
	( 43.48, 75.51) --
	( 44.10, 75.27) --
	( 44.73, 75.01) --
	( 45.35, 74.84) --
	( 45.98, 74.83) --
	( 46.61, 74.84) --
	( 47.23, 74.89) --
	( 47.86, 74.88) --
	( 48.48, 75.18) --
	( 49.11, 74.99) --
	( 49.73, 74.90) --
	( 50.36, 74.91) --
	( 50.98, 74.90) --
	( 51.61, 74.90) --
	( 52.23, 74.86) --
	( 52.86, 74.87) --
	( 53.48, 74.86) --
	( 54.11, 74.91) --
	( 54.74, 74.95) --
	( 55.36, 74.94) --
	( 55.99, 75.19) --
	( 56.61, 78.68) --
	( 57.24, 75.04) --
	( 57.86, 74.83) --
	( 58.49, 74.83) --
	( 59.11, 74.82) --
	( 59.74, 74.87) --
	( 60.36, 74.83) --
	( 60.99, 74.83) --
	( 61.62, 74.88) --
	( 62.24, 74.94) --
	( 62.87, 75.19) --
	( 63.49, 75.34) --
	( 64.12, 76.23) --
	( 64.74, 75.17) --
	( 65.37, 75.15) --
	( 65.99, 75.05) --
	( 66.62, 74.98) --
	( 67.24, 75.17) --
	( 67.87, 75.42) --
	( 68.49, 74.87) --
	( 69.12, 74.82) --
	( 69.75, 74.82) --
	( 70.37, 75.31) --
	( 71.00, 74.96) --
	( 71.62, 75.07) --
	( 72.25, 74.89) --
	( 72.87, 75.65) --
	( 73.50, 79.07) --
	( 74.12, 81.49) --
	( 74.75, 82.29) --
	( 75.37, 88.60) --
	( 76.00, 94.48) --
	( 76.63, 93.16) --
	( 77.25, 86.73) --
	( 77.88, 80.14) --
	( 78.50, 75.66) --
	( 79.13, 74.89) --
	( 79.75, 74.83) --
	( 80.38, 75.23) --
	( 81.00, 75.88) --
	( 81.63, 76.34) --
	( 82.25, 76.24) --
	( 82.88, 75.83) --
	( 83.50, 75.36) --
	( 84.13, 75.42) --
	( 84.76, 75.66) --
	( 85.38, 75.64) --
	( 86.01, 75.38) --
	( 86.63, 76.26) --
	( 87.26, 77.90) --
	( 87.88, 84.83) --
	( 88.51, 81.05) --
	( 89.13, 89.07) --
	( 89.76, 84.82) --
	( 90.38, 78.36) --
	( 91.01, 75.65) --
	( 91.63, 75.21) --
	( 92.26, 74.97) --
	( 92.89, 74.81) --
	( 93.51, 76.15) --
	( 94.14, 76.84) --
	( 94.76, 74.98) --
	( 95.39, 74.93) --
	( 96.01, 75.10) --
	( 96.64, 75.12) --
	( 97.26, 75.96) --
	( 97.89, 75.92) --
	( 98.51, 75.15) --
	( 99.14, 75.30) --
	( 99.77, 75.28) --
	(100.39, 75.35) --
	(101.02, 75.29) --
	(101.64, 75.21) --
	(102.27, 74.93) --
	(102.89, 74.83) --
	(103.52, 74.83) --
	(104.14, 74.83) --
	(104.77, 74.85) --
	(105.39, 75.05) --
	(106.02, 75.02) --
	(106.64, 74.85) --
	(107.27, 74.88) --
	(107.90, 74.90) --
	(108.52, 74.96) --
	(109.15, 75.02) --
	(109.77, 75.25) --
	(110.40, 75.43) --
	(111.02, 75.60) --
	(111.65, 75.47) --
	(112.27, 75.18) --
	(112.90, 75.06) --
	(113.52, 74.93) --
	(114.15, 74.88) --
	(114.78, 74.83) --
	(115.40, 74.80) --
	(116.03, 74.79) --
	(116.65, 74.80) --
	(117.28, 74.81) --
	(117.90, 74.86) --
	(118.53, 74.98) --
	(119.15, 75.10) --
	(119.78, 75.61) --
	(120.40, 75.92) --
	(121.03, 75.97) --
	(121.65, 75.51) --
	(122.28, 75.03) --
	(122.91, 74.96) --
	(123.53, 75.32) --
	(124.16, 75.69) --
	(124.78, 75.79) --
	(125.41, 75.49) --
	(126.03, 75.29) --
	(126.66, 75.26) --
	(127.28, 75.24) --
	(127.91, 75.34) --
	(128.53, 75.32) --
	(129.16, 75.10) --
	(129.79, 74.85) --
	(130.41, 74.84) --
	(131.04, 74.92) --
	(131.66, 75.28) --
	(132.29, 75.78) --
	(132.91, 75.72) --
	(133.54, 75.35) --
	(134.16, 75.12) --
	(134.79, 75.03) --
	(135.41, 75.49) --
	(136.04, 75.79) --
	(136.66, 75.89) --
	(137.29, 75.83) --
	(137.92, 75.57) --
	(138.54, 75.23) --
	(139.17, 74.90) --
	(139.79, 74.84) --
	(140.42, 74.85) --
	(141.04, 74.85) --
	(141.67, 74.89) --
	(142.29, 74.84) --
	(142.92, 74.84) --
	(143.54, 74.87) --
	(144.17, 75.12) --
	(144.79, 75.23) --
	(145.42, 75.29) --
	(146.05, 75.25) --
	(146.67, 75.19) --
	(147.30, 74.98) --
	(147.92, 74.98) --
	(148.55, 75.26) --
	(149.17, 75.25) --
	(149.80, 74.83) --
	(150.42, 75.07) --
	(151.05, 74.82) --
	(151.67, 74.92) --
	(152.30, 76.76) --
	(152.93, 75.22) --
	(153.55, 74.91) --
	(154.18, 75.84) --
	(154.80, 77.00) --
	(155.43, 74.85) --
	(156.05, 80.11) --
	(156.68, 94.96) --
	(157.30, 92.94) --
	(157.93, 78.24) --
	(158.55, 77.70) --
	(159.18, 75.75) --
	(159.80, 77.45) --
	(160.43, 76.83) --
	(161.06, 76.20) --
	(161.68, 75.58) --
	(162.31, 76.70) --
	(162.93, 79.73) --
	(163.56, 81.02) --
	(164.18, 79.60) --
	(164.81, 83.60) --
	(165.43, 93.22) --
	(166.06, 99.06) --
	(166.68, 87.07) --
	(167.31, 83.23) --
	(167.94, 83.04) --
	(168.56, 80.71) --
	(169.19, 79.98) --
	(169.81, 78.57) --
	(170.44, 76.09) --
	(171.06, 75.31) --
	(171.69, 75.09) --
	(172.31, 74.80) --
	(172.94, 74.89) --
	(173.56, 75.24) --
	(174.19, 74.91) --
	(174.81, 74.91) --
	(175.44, 75.98) --
	(176.07, 76.17) --
	(176.69, 75.81) --
	(177.32, 74.93) --
	(177.94, 75.26) --
	(178.57, 76.99) --
	(179.19, 75.48) --
	(179.82, 75.36) --
	(180.44, 74.84) --
	(181.07, 74.92) --
	(181.69, 75.10) --
	(182.32, 75.05) --
	(182.95, 74.91) --
	(183.57, 74.83) --
	(184.20, 74.91) --
	(184.82, 74.81) --
	(185.45, 74.85) --
	(186.07, 74.88) --
	(186.70, 74.91) --
	(187.32, 74.83) --
	(187.95, 74.83) --
	(188.57, 74.83) --
	(189.20, 74.83) --
	(189.82, 74.79) --
	(190.45, 76.38) --
	(191.08, 76.62) --
	(191.70, 75.90) --
	(192.33, 75.44) --
	(192.95, 75.97) --
	(193.58, 77.53) --
	(194.20, 76.15) --
	(194.83, 74.96) --
	(195.45, 74.91) --
	(196.08, 74.99) --
	(196.70, 75.01) --
	(197.33, 75.22) --
	(197.95, 75.66) --
	(198.58, 75.87) --
	(199.21, 75.50) --
	(199.83, 75.06) --
	(200.46, 74.87) --
	(201.08, 74.85) --
	(201.71, 74.85) --
	(202.33, 74.88) --
	(202.96, 75.14) --
	(203.58, 74.99) --
	(204.21, 75.29) --
	(204.83, 75.09) --
	(205.46, 74.91) --
	(206.09, 75.04) --
	(206.71, 76.43) --
	(207.34, 75.79) --
	(207.96, 75.18) --
	(208.59, 74.94) --
	(209.21, 74.99) --
	(209.84, 74.91) --
	(210.46, 75.44) --
	(211.09, 76.63) --
	(211.71, 77.99) --
	(212.34, 76.55) --
	(212.96, 74.95) --
	(213.59, 75.38) --
	(214.22, 74.86) --
	(214.84, 75.63) --
	(215.47, 74.89) --
	(216.09, 74.94) --
	(216.72, 74.87) --
	(217.34, 74.87) --
	(217.97, 74.94) --
	(218.59, 74.95) --
	(219.22, 74.86);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.92) --
	( 32.85, 74.84) --
	( 33.47, 74.82) --
	( 34.10, 74.84) --
	( 34.72, 74.84) --
	( 35.35, 74.84) --
	( 35.97, 74.96) --
	( 36.60, 74.87) --
	( 37.22, 75.07) --
	( 37.85, 75.07) --
	( 38.47, 75.00) --
	( 39.10, 74.97) --
	( 39.73, 75.10) --
	( 40.35, 75.37) --
	( 40.98, 76.90) --
	( 41.60, 76.96) --
	( 42.23, 76.20) --
	( 42.85, 75.48) --
	( 43.48, 75.09) --
	( 44.10, 74.89) --
	( 44.73, 74.89) --
	( 45.35, 74.99) --
	( 45.98, 75.06) --
	( 46.61, 74.98) --
	( 47.23, 74.87) --
	( 47.86, 74.89) --
	( 48.48, 75.00) --
	( 49.11, 74.96) --
	( 49.73, 74.96) --
	( 50.36, 75.15) --
	( 50.98, 75.11) --
	( 51.61, 74.99) --
	( 52.23, 74.95) --
	( 52.86, 74.92) --
	( 53.48, 74.86) --
	( 54.11, 74.85) --
	( 54.74, 74.82) --
	( 55.36, 75.27) --
	( 55.99, 74.87) --
	( 56.61, 74.80) --
	( 57.24, 74.81) --
	( 57.86, 74.82) --
	( 58.49, 74.82) --
	( 59.11, 74.84) --
	( 59.74, 76.15) --
	( 60.36, 74.84) --
	( 60.99, 74.84) --
	( 61.62, 75.15) --
	( 62.24, 75.11) --
	( 62.87, 75.00) --
	( 63.49, 74.93) --
	( 64.12, 75.11) --
	( 64.74, 74.59) --
	( 65.37, 74.81) --
	( 65.99, 75.12) --
	( 66.62, 75.37) --
	( 67.24, 75.57) --
	( 67.87, 76.03) --
	( 68.49, 74.83) --
	( 69.12, 74.82) --
	( 69.75, 74.85) --
	( 70.37, 75.23) --
	( 71.00, 74.86) --
	( 71.62, 75.32) --
	( 72.25, 74.88) --
	( 72.87, 75.76) --
	( 73.50, 79.12) --
	( 74.12, 81.62) --
	( 74.75, 82.24) --
	( 75.37, 88.81) --
	( 76.00, 94.28) --
	( 76.63, 93.01) --
	( 77.25, 87.09) --
	( 77.88, 79.65) --
	( 78.50, 75.62) --
	( 79.13, 74.89) --
	( 79.75, 74.83) --
	( 80.38, 75.17) --
	( 81.00, 75.23) --
	( 81.63, 75.17) --
	( 82.25, 77.52) --
	( 82.88, 75.55) --
	( 83.50, 76.11) --
	( 84.13, 75.64) --
	( 84.76, 75.94) --
	( 85.38, 75.85) --
	( 86.01, 75.11) --
	( 86.63, 76.10) --
	( 87.26, 77.30) --
	( 87.88, 82.48) --
	( 88.51, 78.12) --
	( 89.13, 84.38) --
	( 89.76, 78.77) --
	( 90.38, 76.93) --
	( 91.01, 75.23) --
	( 91.63, 76.36) --
	( 92.26, 76.27) --
	( 92.89, 75.79) --
	( 93.51, 76.21) --
	( 94.14, 75.30) --
	( 94.76, 74.98) --
	( 95.39, 74.83) --
	( 96.01, 75.09) --
	( 96.64, 75.02) --
	( 97.26, 75.04) --
	( 97.89, 75.13) --
	( 98.51, 74.96) --
	( 99.14, 74.83) --
	( 99.77, 74.86) --
	(100.39, 74.89) --
	(101.02, 74.93) --
	(101.64, 75.06) --
	(102.27, 75.04) --
	(102.89, 74.96) --
	(103.52, 74.86) --
	(104.14, 74.84) --
	(104.77, 74.85) --
	(105.39, 75.36) --
	(106.02, 77.76) --
	(106.64, 75.92) --
	(107.27, 75.00) --
	(107.90, 74.83) --
	(108.52, 74.85) --
	(109.15, 75.07) --
	(109.77, 75.41) --
	(110.40, 75.71) --
	(111.02, 75.50) --
	(111.65, 75.18) --
	(112.27, 74.97) --
	(112.90, 74.92) --
	(113.52, 75.04) --
	(114.15, 75.44) --
	(114.78, 76.04) --
	(115.40, 76.61) --
	(116.03, 76.35) --
	(116.65, 74.87) --
	(117.28, 75.40) --
	(117.90, 75.56) --
	(118.53, 76.10) --
	(119.15, 74.87) --
	(119.78, 74.85) --
	(120.40, 74.81) --
	(121.03, 74.77) --
	(121.65, 74.83) --
	(122.28, 74.83) --
	(122.91, 74.86) --
	(123.53, 74.95) --
	(124.16, 74.83) --
	(124.78, 74.82) --
	(125.41, 74.82) --
	(126.03, 74.85) --
	(126.66, 74.83) --
	(127.28, 74.85) --
	(127.91, 74.85) --
	(128.53, 74.83) --
	(129.16, 74.92) --
	(129.79, 75.21) --
	(130.41, 75.40) --
	(131.04, 75.68) --
	(131.66, 75.51) --
	(132.29, 75.22) --
	(132.91, 75.31) --
	(133.54, 74.86) --
	(134.16, 74.86) --
	(134.79, 74.83) --
	(135.41, 74.84) --
	(136.04, 74.82) --
	(136.66, 74.83) --
	(137.29, 74.82) --
	(137.92, 74.92) --
	(138.54, 74.83) --
	(139.17, 74.83) --
	(139.79, 74.83) --
	(140.42, 74.83) --
	(141.04, 74.88) --
	(141.67, 74.90) --
	(142.29, 75.29) --
	(142.92, 75.46) --
	(143.54, 74.95) --
	(144.17, 75.14) --
	(144.79, 75.21) --
	(145.42, 75.23) --
	(146.05, 79.47) --
	(146.67, 74.87) --
	(147.30, 74.84) --
	(147.92, 74.86) --
	(148.55, 74.96) --
	(149.17, 75.66) --
	(149.80, 74.87) --
	(150.42, 75.08) --
	(151.05, 74.83) --
	(151.67, 74.96) --
	(152.30, 77.23) --
	(152.93, 75.68) --
	(153.55, 74.97) --
	(154.18, 75.76) --
	(154.80, 77.22) --
	(155.43, 74.66) --
	(156.05, 78.76) --
	(156.68, 84.74) --
	(157.30, 88.11) --
	(157.93, 76.77) --
	(158.55, 75.48) --
	(159.18, 75.65) --
	(159.80, 78.06) --
	(160.43, 76.61) --
	(161.06, 75.40) --
	(161.68, 76.15) --
	(162.31, 74.61) --
	(162.93, 77.30) --
	(163.56, 81.79) --
	(164.18, 80.15) --
	(164.81, 83.87) --
	(165.43, 93.37) --
	(166.06, 99.88) --
	(166.68, 87.35) --
	(167.31, 83.45) --
	(167.94, 83.21) --
	(168.56, 82.46) --
	(169.19, 80.06) --
	(169.81, 78.55) --
	(170.44, 76.10) --
	(171.06, 75.31) --
	(171.69, 75.09) --
	(172.31, 74.81) --
	(172.94, 74.89) --
	(173.56, 75.31) --
	(174.19, 75.61) --
	(174.81, 74.93) --
	(175.44, 75.32) --
	(176.07, 75.94) --
	(176.69, 75.00) --
	(177.32, 75.72) --
	(177.94, 74.82) --
	(178.57, 75.99) --
	(179.19, 75.99) --
	(179.82, 74.87) --
	(180.44, 74.91) --
	(181.07, 74.84) --
	(181.69, 74.88) --
	(182.32, 75.05) --
	(182.95, 74.93) --
	(183.57, 74.94) --
	(184.20, 74.98) --
	(184.82, 75.10) --
	(185.45, 75.13) --
	(186.07, 74.95) --
	(186.70, 75.23) --
	(187.32, 75.10) --
	(187.95, 75.40) --
	(188.57, 75.53) --
	(189.20, 75.72) --
	(189.82, 74.78) --
	(190.45, 74.85) --
	(191.08, 74.85) --
	(191.70, 74.92) --
	(192.33, 74.97) --
	(192.95, 76.25) --
	(193.58, 74.98) --
	(194.20, 76.13) --
	(194.83, 75.15) --
	(195.45, 75.04) --
	(196.08, 74.90) --
	(196.70, 74.95) --
	(197.33, 75.10) --
	(197.95, 74.95) --
	(198.58, 74.94) --
	(199.21, 74.92) --
	(199.83, 74.85) --
	(200.46, 74.87) --
	(201.08, 74.88) --
	(201.71, 74.86) --
	(202.33, 74.84) --
	(202.96, 74.84) --
	(203.58, 74.84) --
	(204.21, 75.06) --
	(204.83, 75.63) --
	(205.46, 75.80) --
	(206.09, 76.06) --
	(206.71, 76.61) --
	(207.34, 76.61) --
	(207.96, 77.89) --
	(208.59, 76.86) --
	(209.21, 75.46) --
	(209.84, 75.12) --
	(210.46, 74.96) --
	(211.09, 74.93) --
	(211.71, 74.97) --
	(212.34, 74.89) --
	(212.96, 74.94) --
	(213.59, 76.00) --
	(214.22, 76.04) --
	(214.84, 75.74) --
	(215.47, 75.39) --
	(216.09, 74.91) --
	(216.72, 74.83) --
	(217.34, 74.83) --
	(217.97, 74.84) --
	(218.59, 74.92) --
	(219.22, 74.84);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.89) --
	( 32.85, 74.92) --
	( 33.47, 74.91) --
	( 34.10, 74.89) --
	( 34.72, 74.85) --
	( 35.35, 74.85) --
	( 35.97, 74.84) --
	( 36.60, 74.93) --
	( 37.22, 75.00) --
	( 37.85, 74.99) --
	( 38.47, 74.93) --
	( 39.10, 74.90) --
	( 39.73, 74.94) --
	( 40.35, 74.97) --
	( 40.98, 75.06) --
	( 41.60, 74.97) --
	( 42.23, 75.07) --
	( 42.85, 74.99) --
	( 43.48, 74.94) --
	( 44.10, 74.88) --
	( 44.73, 74.91) --
	( 45.35, 74.89) --
	( 45.98, 74.85) --
	( 46.61, 74.89) --
	( 47.23, 74.85) --
	( 47.86, 74.88) --
	( 48.48, 75.07) --
	( 49.11, 74.87) --
	( 49.73, 74.85) --
	( 50.36, 75.15) --
	( 50.98, 75.33) --
	( 51.61, 75.16) --
	( 52.23, 75.19) --
	( 52.86, 75.39) --
	( 53.48, 75.44) --
	( 54.11, 75.43) --
	( 54.74, 75.36) --
	( 55.36, 75.35) --
	( 55.99, 75.18) --
	( 56.61, 75.25) --
	( 57.24, 75.18) --
	( 57.86, 75.10) --
	( 58.49, 74.87) --
	( 59.11, 74.96) --
	( 59.74, 74.87) --
	( 60.36, 74.87) --
	( 60.99, 74.89) --
	( 61.62, 74.94) --
	( 62.24, 74.98) --
	( 62.87, 74.92) --
	( 63.49, 75.04) --
	( 64.12, 75.65) --
	( 64.74, 74.82) --
	( 65.37, 75.44) --
	( 65.99, 75.82) --
	( 66.62, 75.01) --
	( 67.24, 75.37) --
	( 67.87, 75.11) --
	( 68.49, 74.86) --
	( 69.12, 74.86) --
	( 69.75, 74.81) --
	( 70.37, 75.00) --
	( 71.00, 74.85) --
	( 71.62, 75.51) --
	( 72.25, 74.89) --
	( 72.87, 75.95) --
	( 73.50, 79.22) --
	( 74.12, 83.73) --
	( 74.75, 81.89) --
	( 75.37, 86.62) --
	( 76.00, 93.44) --
	( 76.63, 93.00) --
	( 77.25, 88.14) --
	( 77.88, 76.49) --
	( 78.50, 74.98) --
	( 79.13, 74.91) --
	( 79.75, 74.92) --
	( 80.38, 75.17) --
	( 81.00, 75.97) --
	( 81.63, 75.45) --
	( 82.25, 76.27) --
	( 82.88, 75.49) --
	( 83.50, 77.19) --
	( 84.13, 75.48) --
	( 84.76, 75.50) --
	( 85.38, 75.58) --
	( 86.01, 75.20) --
	( 86.63, 76.29) --
	( 87.26, 78.45) --
	( 87.88, 85.45) --
	( 88.51, 82.20) --
	( 89.13, 88.40) --
	( 89.76, 84.48) --
	( 90.38, 78.16) --
	( 91.01, 75.50) --
	( 91.63, 75.53) --
	( 92.26, 75.85) --
	( 92.89, 75.20) --
	( 93.51, 76.10) --
	( 94.14, 76.80) --
	( 94.76, 75.05) --
	( 95.39, 74.85) --
	( 96.01, 75.15) --
	( 96.64, 75.01) --
	( 97.26, 74.98) --
	( 97.89, 74.97) --
	( 98.51, 74.92) --
	( 99.14, 76.93) --
	( 99.77, 75.82) --
	(100.39, 75.35) --
	(101.02, 75.24) --
	(101.64, 75.24) --
	(102.27, 75.12) --
	(102.89, 74.94) --
	(103.52, 74.91) --
	(104.14, 75.01) --
	(104.77, 74.98) --
	(105.39, 74.81) --
	(106.02, 74.82) --
	(106.64, 74.94) --
	(107.27, 74.88) --
	(107.90, 74.87) --
	(108.52, 74.91) --
	(109.15, 75.09) --
	(109.77, 75.48) --
	(110.40, 75.58) --
	(111.02, 75.50) --
	(111.65, 75.12) --
	(112.27, 74.85) --
	(112.90, 75.01) --
	(113.52, 74.96) --
	(114.15, 74.93) --
	(114.78, 74.84) --
	(115.40, 74.86) --
	(116.03, 74.87) --
	(116.65, 74.89) --
	(117.28, 74.84) --
	(117.90, 74.97) --
	(118.53, 74.94) --
	(119.15, 74.89) --
	(119.78, 74.87) --
	(120.40, 74.86) --
	(121.03, 74.97) --
	(121.65, 74.85) --
	(122.28, 74.83) --
	(122.91, 74.84) --
	(123.53, 74.95) --
	(124.16, 74.83) --
	(124.78, 74.83) --
	(125.41, 74.83) --
	(126.03, 74.86) --
	(126.66, 74.91) --
	(127.28, 74.97) --
	(127.91, 74.84) --
	(128.53, 74.84) --
	(129.16, 74.85) --
	(129.79, 74.83) --
	(130.41, 74.82) --
	(131.04, 74.82) --
	(131.66, 74.90) --
	(132.29, 75.24) --
	(132.91, 75.32) --
	(133.54, 75.16) --
	(134.16, 75.01) --
	(134.79, 74.99) --
	(135.41, 74.99) --
	(136.04, 74.89) --
	(136.66, 74.87) --
	(137.29, 74.88) --
	(137.92, 74.87) --
	(138.54, 74.84) --
	(139.17, 74.84) --
	(139.79, 74.84) --
	(140.42, 74.83) --
	(141.04, 74.83) --
	(141.67, 74.91) --
	(142.29, 75.06) --
	(142.92, 74.99) --
	(143.54, 74.84) --
	(144.17, 75.11) --
	(144.79, 75.08) --
	(145.42, 75.07) --
	(146.05, 75.09) --
	(146.67, 75.05) --
	(147.30, 75.05) --
	(147.92, 75.07) --
	(148.55, 75.15) --
	(149.17, 74.87) --
	(149.80, 74.85) --
	(150.42, 74.84) --
	(151.05, 75.21) --
	(151.67, 74.93) --
	(152.30, 76.99) --
	(152.93, 75.61) --
	(153.55, 74.98) --
	(154.18, 75.66) --
	(154.80, 76.99) --
	(155.43, 74.66) --
	(156.05, 78.50) --
	(156.68, 86.94) --
	(157.30, 94.12) --
	(157.93, 78.71) --
	(158.55, 77.53) --
	(159.18, 75.91) --
	(159.80, 77.87) --
	(160.43, 76.65) --
	(161.06, 76.19) --
	(161.68, 75.41) --
	(162.31, 76.22) --
	(162.93, 77.94) --
	(163.56, 84.62) --
	(164.18, 79.36) --
	(164.81, 83.48) --
	(165.43, 93.27) --
	(166.06, 99.65) --
	(166.68, 87.05) --
	(167.31, 83.09) --
	(167.94, 82.42) --
	(168.56, 82.82) --
	(169.19, 80.94) --
	(169.81, 79.46) --
	(170.44, 76.26) --
	(171.06, 74.97) --
	(171.69, 74.86) --
	(172.31, 74.97) --
	(172.94, 74.93) --
	(173.56, 77.86) --
	(174.19, 74.91) --
	(174.81, 75.11) --
	(175.44, 75.92) --
	(176.07, 75.96) --
	(176.69, 75.80) --
	(177.32, 75.73) --
	(177.94, 76.07) --
	(178.57, 75.05) --
	(179.19, 74.83) --
	(179.82, 74.83) --
	(180.44, 74.88) --
	(181.07, 74.87) --
	(181.69, 74.86) --
	(182.32, 74.86) --
	(182.95, 74.84) --
	(183.57, 74.89) --
	(184.20, 74.94) --
	(184.82, 75.53) --
	(185.45, 75.44) --
	(186.07, 74.86) --
	(186.70, 74.87) --
	(187.32, 74.91) --
	(187.95, 74.88) --
	(188.57, 75.01) --
	(189.20, 75.66) --
	(189.82, 74.96) --
	(190.45, 74.88) --
	(191.08, 75.67) --
	(191.70, 74.86) --
	(192.33, 74.82) --
	(192.95, 74.82) --
	(193.58, 75.13) --
	(194.20, 76.10) --
	(194.83, 75.18) --
	(195.45, 75.11) --
	(196.08, 74.90) --
	(196.70, 74.90) --
	(197.33, 74.99) --
	(197.95, 75.02) --
	(198.58, 74.95) --
	(199.21, 74.90) --
	(199.83, 74.91) --
	(200.46, 74.83) --
	(201.08, 74.84) --
	(201.71, 74.90) --
	(202.33, 74.98) --
	(202.96, 75.16) --
	(203.58, 75.32) --
	(204.21, 75.28) --
	(204.83, 74.99) --
	(205.46, 74.82) --
	(206.09, 74.82) --
	(206.71, 74.85) --
	(207.34, 74.91) --
	(207.96, 75.42) --
	(208.59, 76.11) --
	(209.21, 75.43) --
	(209.84, 75.05) --
	(210.46, 74.98) --
	(211.09, 74.87) --
	(211.71, 74.95) --
	(212.34, 74.94) --
	(212.96, 74.98) --
	(213.59, 75.06) --
	(214.22, 74.90) --
	(214.84, 74.86) --
	(215.47, 74.82) --
	(216.09, 74.82) --
	(216.72, 74.82) --
	(217.34, 75.01) --
	(217.97, 75.45) --
	(218.59, 74.87) --
	(219.22, 75.51);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.93) --
	( 32.85, 74.93) --
	( 33.47, 74.90) --
	( 34.10, 74.84) --
	( 34.72, 74.84) --
	( 35.35, 74.86) --
	( 35.97, 75.01) --
	( 36.60, 74.87) --
	( 37.22, 74.88) --
	( 37.85, 74.89) --
	( 38.47, 74.89) --
	( 39.10, 74.90) --
	( 39.73, 74.95) --
	( 40.35, 75.10) --
	( 40.98, 75.10) --
	( 41.60, 74.99) --
	( 42.23, 75.05) --
	( 42.85, 75.00) --
	( 43.48, 74.94) --
	( 44.10, 74.86) --
	( 44.73, 74.93) --
	( 45.35, 74.99) --
	( 45.98, 75.04) --
	( 46.61, 75.16) --
	( 47.23, 75.30) --
	( 47.86, 75.21) --
	( 48.48, 74.97) --
	( 49.11, 74.89) --
	( 49.73, 74.83) --
	( 50.36, 74.84) --
	( 50.98, 74.84) --
	( 51.61, 74.98) --
	( 52.23, 74.93) --
	( 52.86, 74.91) --
	( 53.48, 74.85) --
	( 54.11, 74.85) --
	( 54.74, 74.82) --
	( 55.36, 75.29) --
	( 55.99, 74.90) --
	( 56.61, 74.84) --
	( 57.24, 74.83) --
	( 57.86, 74.83) --
	( 58.49, 74.83) --
	( 59.11, 74.84) --
	( 59.74, 74.85) --
	( 60.36, 74.93) --
	( 60.99, 74.95) --
	( 61.62, 75.05) --
	( 62.24, 75.07) --
	( 62.87, 75.38) --
	( 63.49, 75.79) --
	( 64.12, 74.96) --
	( 64.74, 74.74) --
	( 65.37, 75.39) --
	( 65.99, 75.94) --
	( 66.62, 75.99) --
	( 67.24, 75.31) --
	( 67.87, 75.14) --
	( 68.49, 74.84) --
	( 69.12, 74.82) --
	( 69.75, 74.85) --
	( 70.37, 75.19) --
	( 71.00, 74.84) --
	( 71.62, 75.56) --
	( 72.25, 74.90) --
	( 72.87, 75.61) --
	( 73.50, 79.23) --
	( 74.12, 83.70) --
	( 74.75, 81.89) --
	( 75.37, 86.80) --
	( 76.00, 93.66) --
	( 76.63, 93.07) --
	( 77.25, 88.46) --
	( 77.88, 76.75) --
	( 78.50, 75.03) --
	( 79.13, 74.91) --
	( 79.75, 74.92) --
	( 80.38, 75.04) --
	( 81.00, 75.14) --
	( 81.63, 75.43) --
	( 82.25, 76.25) --
	( 82.88, 75.50) --
	( 83.50, 75.33) --
	( 84.13, 75.63) --
	( 84.76, 75.78) --
	( 85.38, 75.87) --
	( 86.01, 75.37) --
	( 86.63, 76.50) --
	( 87.26, 79.17) --
	( 87.88, 87.55) --
	( 88.51, 83.33) --
	( 89.13, 90.24) --
	( 89.76, 84.19) --
	( 90.38, 77.94) --
	( 91.01, 75.50) --
	( 91.63, 75.52) --
	( 92.26, 75.84) --
	( 92.89, 75.14) --
	( 93.51, 75.60) --
	( 94.14, 76.82) --
	( 94.76, 75.08) --
	( 95.39, 74.98) --
	( 96.01, 75.24) --
	( 96.64, 75.08) --
	( 97.26, 75.13) --
	( 97.89, 75.07) --
	( 98.51, 74.98) --
	( 99.14, 74.84) --
	( 99.77, 74.82) --
	(100.39, 74.81) --
	(101.02, 74.83) --
	(101.64, 75.03) --
	(102.27, 74.88) --
	(102.89, 74.89) --
	(103.52, 74.95) --
	(104.14, 75.08) --
	(104.77, 75.21) --
	(105.39, 74.92) --
	(106.02, 75.00) --
	(106.64, 74.99) --
	(107.27, 74.95) --
	(107.90, 74.91) --
	(108.52, 74.94) --
	(109.15, 75.36) --
	(109.77, 75.82) --
	(110.40, 76.10) --
	(111.02, 75.98) --
	(111.65, 75.66) --
	(112.27, 75.28) --
	(112.90, 75.07) --
	(113.52, 75.24) --
	(114.15, 74.82) --
	(114.78, 74.83) --
	(115.40, 74.83) --
	(116.03, 74.82) --
	(116.65, 74.91) --
	(117.28, 74.84) --
	(117.90, 75.06) --
	(118.53, 75.49) --
	(119.15, 74.82) --
	(119.78, 74.82) --
	(120.40, 77.45) --
	(121.03, 77.34) --
	(121.65, 74.88) --
	(122.28, 74.91) --
	(122.91, 74.83) --
	(123.53, 74.85) --
	(124.16, 74.83) --
	(124.78, 74.92) --
	(125.41, 74.84) --
	(126.03, 74.88) --
	(126.66, 74.95) --
	(127.28, 75.03) --
	(127.91, 75.20) --
	(128.53, 75.21) --
	(129.16, 75.39) --
	(129.79, 75.81) --
	(130.41, 75.83) --
	(131.04, 75.83) --
	(131.66, 75.69) --
	(132.29, 75.61) --
	(132.91, 75.66) --
	(133.54, 75.64) --
	(134.16, 75.39) --
	(134.79, 74.96) --
	(135.41, 74.89) --
	(136.04, 74.85) --
	(136.66, 74.83) --
	(137.29, 74.84) --
	(137.92, 74.83) --
	(138.54, 74.83) --
	(139.17, 74.83) --
	(139.79, 74.83) --
	(140.42, 74.83) --
	(141.04, 74.83) --
	(141.67, 74.89) --
	(142.29, 74.95) --
	(142.92, 74.85) --
	(143.54, 74.94) --
	(144.17, 75.14) --
	(144.79, 75.21) --
	(145.42, 75.22) --
	(146.05, 75.11) --
	(146.67, 75.05) --
	(147.30, 75.05) --
	(147.92, 74.86) --
	(148.55, 74.93) --
	(149.17, 74.85) --
	(149.80, 74.83) --
	(150.42, 74.98) --
	(151.05, 74.83) --
	(151.67, 74.88) --
	(152.30, 75.32) --
	(152.93, 75.51) --
	(153.55, 75.08) --
	(154.18, 75.92) --
	(154.80, 76.70) --
	(155.43, 74.72) --
	(156.05, 80.34) --
	(156.68, 94.60) --
	(157.30, 93.84) --
	(157.93, 78.28) --
	(158.55, 77.23) --
	(159.18, 76.65) --
	(159.80, 77.53) --
	(160.43, 75.72) --
	(161.06, 74.97) --
	(161.68, 77.96) --
	(162.31, 74.96) --
	(162.93, 79.88) --
	(163.56, 81.42) --
	(164.18, 79.17) --
	(164.81, 84.94) --
	(165.43, 95.48) --
	(166.06,101.12) --
	(166.68, 84.75) --
	(167.31, 82.07) --
	(167.94, 83.30) --
	(168.56, 81.94) --
	(169.19, 80.38) --
	(169.81, 78.69) --
	(170.44, 76.40) --
	(171.06, 75.11) --
	(171.69, 74.87) --
	(172.31, 74.93) --
	(172.94, 74.86) --
	(173.56, 78.06) --
	(174.19, 74.93) --
	(174.81, 74.97) --
	(175.44, 75.24) --
	(176.07, 75.27) --
	(176.69, 75.82) --
	(177.32, 74.78) --
	(177.94, 75.01) --
	(178.57, 75.85) --
	(179.19, 76.03) --
	(179.82, 76.25) --
	(180.44, 76.27) --
	(181.07, 76.07) --
	(181.69, 76.12) --
	(182.32, 76.01) --
	(182.95, 75.53) --
	(183.57, 74.96) --
	(184.20, 74.84) --
	(184.82, 74.88) --
	(185.45, 75.38) --
	(186.07, 75.56) --
	(186.70, 75.40) --
	(187.32, 75.06) --
	(187.95, 75.00) --
	(188.57, 75.05) --
	(189.20, 75.04) --
	(189.82, 75.11) --
	(190.45, 75.05) --
	(191.08, 75.64) --
	(191.70, 76.67) --
	(192.33, 77.05) --
	(192.95, 76.32) --
	(193.58, 74.96) --
	(194.20, 75.67) --
	(194.83, 74.95) --
	(195.45, 74.90) --
	(196.08, 74.94) --
	(196.70, 75.00) --
	(197.33, 75.14) --
	(197.95, 74.99) --
	(198.58, 74.83) --
	(199.21, 74.84) --
	(199.83, 74.83) --
	(200.46, 74.90) --
	(201.08, 74.91) --
	(201.71, 74.89) --
	(202.33, 74.86) --
	(202.96, 74.88) --
	(203.58, 74.98) --
	(204.21, 75.29) --
	(204.83, 75.79) --
	(205.46, 75.73) --
	(206.09, 75.43) --
	(206.71, 75.00) --
	(207.34, 74.96) --
	(207.96, 74.88) --
	(208.59, 74.83) --
	(209.21, 74.83) --
	(209.84, 74.83) --
	(210.46, 74.85) --
	(211.09, 74.92) --
	(211.71, 75.22) --
	(212.34, 76.55) --
	(212.96, 74.88) --
	(213.59, 74.84) --
	(214.22, 75.02) --
	(214.84, 74.83) --
	(215.47, 74.84) --
	(216.09, 74.87) --
	(216.72, 74.88) --
	(217.34, 74.89) --
	(217.97, 75.00) --
	(218.59, 74.93) --
	(219.22, 74.93);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.86) --
	( 32.85, 74.83) --
	( 33.47, 74.84) --
	( 34.10, 74.83) --
	( 34.72, 74.83) --
	( 35.35, 74.85) --
	( 35.97, 75.02) --
	( 36.60, 74.96) --
	( 37.22, 75.05) --
	( 37.85, 75.07) --
	( 38.47, 75.00) --
	( 39.10, 75.03) --
	( 39.73, 75.19) --
	( 40.35, 75.33) --
	( 40.98, 75.82) --
	( 41.60, 75.97) --
	( 42.23, 75.61) --
	( 42.85, 75.23) --
	( 43.48, 74.96) --
	( 44.10, 74.94) --
	( 44.73, 74.99) --
	( 45.35, 74.99) --
	( 45.98, 74.98) --
	( 46.61, 74.90) --
	( 47.23, 74.85) --
	( 47.86, 74.86) --
	( 48.48, 74.93) --
	( 49.11, 74.87) --
	( 49.73, 74.96) --
	( 50.36, 75.15) --
	( 50.98, 75.13) --
	( 51.61, 74.95) --
	( 52.23, 74.97) --
	( 52.86, 74.91) --
	( 53.48, 74.84) --
	( 54.11, 74.85) --
	( 54.74, 74.82) --
	( 55.36, 75.05) --
	( 55.99, 75.25) --
	( 56.61, 74.94) --
	( 57.24, 74.85) --
	( 57.86, 74.84) --
	( 58.49, 75.00) --
	( 59.11, 74.87) --
	( 59.74, 76.15) --
	( 60.36, 74.87) --
	( 60.99, 74.89) --
	( 61.62, 74.94) --
	( 62.24, 74.97) --
	( 62.87, 74.94) --
	( 63.49, 75.08) --
	( 64.12, 75.72) --
	( 64.74, 74.78) --
	( 65.37, 75.36) --
	( 65.99, 75.73) --
	( 66.62, 74.94) --
	( 67.24, 75.42) --
	( 67.87, 75.47) --
	( 68.49, 75.00) --
	( 69.12, 74.82) --
	( 69.75, 74.84) --
	( 70.37, 75.13) --
	( 71.00, 74.84) --
	( 71.62, 75.58) --
	( 72.25, 74.90) --
	( 72.87, 76.00) --
	( 73.50, 79.17) --
	( 74.12, 81.51) --
	( 74.75, 82.55) --
	( 75.37, 87.99) --
	( 76.00, 93.80) --
	( 76.63, 93.04) --
	( 77.25, 88.03) --
	( 77.88, 79.66) --
	( 78.50, 75.53) --
	( 79.13, 74.89) --
	( 79.75, 74.84) --
	( 80.38, 75.32) --
	( 81.00, 74.98) --
	( 81.63, 76.58) --
	( 82.25, 76.46) --
	( 82.88, 75.28) --
	( 83.50, 77.60) --
	( 84.13, 75.40) --
	( 84.76, 75.63) --
	( 85.38, 75.66) --
	( 86.01, 75.41) --
	( 86.63, 76.17) --
	( 87.26, 77.63) --
	( 87.88, 84.19) --
	( 88.51, 80.74) --
	( 89.13, 88.34) --
	( 89.76, 84.81) --
	( 90.38, 78.37) --
	( 91.01, 75.59) --
	( 91.63, 75.22) --
	( 92.26, 75.02) --
	( 92.89, 74.81) --
	( 93.51, 75.09) --
	( 94.14, 76.90) --
	( 94.76, 75.01) --
	( 95.39, 74.83) --
	( 96.01, 74.83) --
	( 96.64, 74.98) --
	( 97.26, 74.98) --
	( 97.89, 74.97) --
	( 98.51, 74.92) --
	( 99.14, 74.84) --
	( 99.77, 74.85) --
	(100.39, 75.03) --
	(101.02, 75.27) --
	(101.64, 75.29) --
	(102.27, 75.33) --
	(102.89, 74.95) --
	(103.52, 74.84) --
	(104.14, 74.84) --
	(104.77, 74.84) --
	(105.39, 75.28) --
	(106.02, 75.32) --
	(106.64, 75.23) --
	(107.27, 75.35) --
	(107.90, 75.39) --
	(108.52, 75.35) --
	(109.15, 75.06) --
	(109.77, 74.85) --
	(110.40, 74.83) --
	(111.02, 74.82) --
	(111.65, 74.95) --
	(112.27, 75.34) --
	(112.90, 75.76) --
	(113.52, 75.50) --
	(114.15, 75.30) --
	(114.78, 75.04) --
	(115.40, 74.88) --
	(116.03, 74.87) --
	(116.65, 74.91) --
	(117.28, 74.91) --
	(117.90, 75.11) --
	(118.53, 75.71) --
	(119.15, 76.80) --
	(119.78, 77.11) --
	(120.40, 76.45) --
	(121.03, 76.00) --
	(121.65, 75.61) --
	(122.28, 75.39) --
	(122.91, 75.21) --
	(123.53, 75.11) --
	(124.16, 74.88) --
	(124.78, 74.88) --
	(125.41, 74.83) --
	(126.03, 74.84) --
	(126.66, 74.87) --
	(127.28, 74.84) --
	(127.91, 74.82) --
	(128.53, 74.82) --
	(129.16, 74.83) --
	(129.79, 74.84) --
	(130.41, 74.83) --
	(131.04, 74.85) --
	(131.66, 74.90) --
	(132.29, 75.23) --
	(132.91, 75.30) --
	(133.54, 75.14) --
	(134.16, 74.98) --
	(134.79, 74.93) --
	(135.41, 74.93) --
	(136.04, 74.89) --
	(136.66, 74.90) --
	(137.29, 74.87) --
	(137.92, 74.86) --
	(138.54, 74.84) --
	(139.17, 74.84) --
	(139.79, 74.84) --
	(140.42, 74.86) --
	(141.04, 74.88) --
	(141.67, 74.90) --
	(142.29, 75.28) --
	(142.92, 75.45) --
	(143.54, 74.93) --
	(144.17, 75.13) --
	(144.79, 75.21) --
	(145.42, 75.14) --
	(146.05, 75.07) --
	(146.67, 74.90) --
	(147.30, 74.86) --
	(147.92, 74.84) --
	(148.55, 74.96) --
	(149.17, 75.66) --
	(149.80, 74.93) --
	(150.42, 75.01) --
	(151.05, 74.84) --
	(151.67, 74.90) --
	(152.30, 75.12) --
	(152.93, 75.39) --
	(153.55, 74.95) --
	(154.18, 75.65) --
	(154.80, 76.22) --
	(155.43, 74.13) --
	(156.05, 78.16) --
	(156.68, 86.81) --
	(157.30, 94.01) --
	(157.93, 78.62) --
	(158.55, 77.71) --
	(159.18, 75.81) --
	(159.80, 77.84) --
	(160.43, 76.64) --
	(161.06, 76.09) --
	(161.68, 75.80) --
	(162.31, 76.52) --
	(162.93, 79.50) --
	(163.56, 81.56) --
	(164.18, 79.93) --
	(164.81, 83.52) --
	(165.43, 93.39) --
	(166.06, 99.82) --
	(166.68, 87.27) --
	(167.31, 83.31) --
	(167.94, 84.03) --
	(168.56, 82.32) --
	(169.19, 80.42) --
	(169.81, 78.72) --
	(170.44, 76.42) --
	(171.06, 75.13) --
	(171.69, 74.89) --
	(172.31, 74.98) --
	(172.94, 74.90) --
	(173.56, 75.25) --
	(174.19, 74.91) --
	(174.81, 75.16) --
	(175.44, 75.98) --
	(176.07, 76.19) --
	(176.69, 75.06) --
	(177.32, 74.88) --
	(177.94, 74.95) --
	(178.57, 74.99) --
	(179.19, 74.93) --
	(179.82, 74.83) --
	(180.44, 74.86) --
	(181.07, 75.01) --
	(181.69, 75.25) --
	(182.32, 75.29) --
	(182.95, 75.09) --
	(183.57, 74.92) --
	(184.20, 74.92) --
	(184.82, 75.01) --
	(185.45, 75.03) --
	(186.07, 74.98) --
	(186.70, 75.04) --
	(187.32, 75.53) --
	(187.95, 77.20) --
	(188.57, 76.26) --
	(189.20, 75.70) --
	(189.82, 75.51) --
	(190.45, 74.85) --
	(191.08, 74.84) --
	(191.70, 74.82) --
	(192.33, 74.80) --
	(192.95, 74.81) --
	(193.58, 74.82) --
	(194.20, 74.82) --
	(194.83, 74.84) --
	(195.45, 74.84) --
	(196.08, 74.81) --
	(196.70, 74.81) --
	(197.33, 74.78) --
	(197.95, 74.81) --
	(198.58, 74.83) --
	(199.21, 74.89) --
	(199.83, 74.92) --
	(200.46, 74.92) --
	(201.08, 74.83) --
	(201.71, 74.83) --
	(202.33, 74.83) --
	(202.96, 74.83) --
	(203.58, 74.84) --
	(204.21, 75.05) --
	(204.83, 76.32) --
	(205.46, 78.07) --
	(206.09, 78.74) --
	(206.71, 74.88) --
	(207.34, 75.25) --
	(207.96, 74.90) --
	(208.59, 74.84) --
	(209.21, 74.83) --
	(209.84, 74.91) --
	(210.46, 74.96) --
	(211.09, 74.91) --
	(211.71, 74.96) --
	(212.34, 76.04) --
	(212.96, 74.93) --
	(213.59, 74.88) --
	(214.22, 74.84) --
	(214.84, 74.83) --
	(215.47, 74.86) --
	(216.09, 74.90) --
	(216.72, 74.93) --
	(217.34, 74.94) --
	(217.97, 75.00) --
	(218.59, 74.87) --
	(219.22, 74.83);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.87) --
	( 32.85, 74.88) --
	( 33.47, 74.88) --
	( 34.10, 74.88) --
	( 34.72, 74.84) --
	( 35.35, 74.85) --
	( 35.97, 74.84) --
	( 36.60, 74.92) --
	( 37.22, 75.00) --
	( 37.85, 74.98) --
	( 38.47, 74.93) --
	( 39.10, 74.90) --
	( 39.73, 74.95) --
	( 40.35, 74.98) --
	( 40.98, 75.07) --
	( 41.60, 74.98) --
	( 42.23, 75.07) --
	( 42.85, 75.00) --
	( 43.48, 74.94) --
	( 44.10, 74.86) --
	( 44.73, 74.96) --
	( 45.35, 74.98) --
	( 45.98, 75.02) --
	( 46.61, 75.14) --
	( 47.23, 75.29) --
	( 47.86, 75.24) --
	( 48.48, 75.00) --
	( 49.11, 74.96) --
	( 49.73, 74.88) --
	( 50.36, 75.02) --
	( 50.98, 75.02) --
	( 51.61, 74.85) --
	( 52.23, 74.87) --
	( 52.86, 74.86) --
	( 53.48, 74.86) --
	( 54.11, 74.90) --
	( 54.74, 75.11) --
	( 55.36, 75.93) --
	( 55.99, 76.93) --
	( 56.61, 77.09) --
	( 57.24, 76.35) --
	( 57.86, 75.59) --
	( 58.49, 75.10) --
	( 59.11, 74.90) --
	( 59.74, 76.16) --
	( 60.36, 74.87) --
	( 60.99, 74.89) --
	( 61.62, 74.90) --
	( 62.24, 74.90) --
	( 62.87, 74.89) --
	( 63.49, 75.05) --
	( 64.12, 75.71) --
	( 64.74, 74.87) --
	( 65.37, 75.40) --
	( 65.99, 75.64) --
	( 66.62, 74.84) --
	( 67.24, 75.40) --
	( 67.87, 75.83) --
	( 68.49, 74.85) --
	( 69.12, 74.87) --
	( 69.75, 74.85) --
	( 70.37, 75.19) --
	( 71.00, 74.83) --
	( 71.62, 75.52) --
	( 72.25, 74.89) --
	( 72.87, 75.61) --
	( 73.50, 79.22) --
	( 74.12, 81.67) --
	( 74.75, 82.83) --
	( 75.37, 85.84) --
	( 76.00, 89.53) --
	( 76.63, 90.36) --
	( 77.25, 85.89) --
	( 77.88, 76.59) --
	( 78.50, 75.15) --
	( 79.13, 74.87) --
	( 79.75, 74.89) --
	( 80.38, 75.04) --
	( 81.00, 75.13) --
	( 81.63, 75.24) --
	( 82.25, 76.89) --
	( 82.88, 75.27) --
	( 83.50, 77.27) --
	( 84.13, 75.62) --
	( 84.76, 75.19) --
	( 85.38, 75.27) --
	( 86.01, 75.66) --
	( 86.63, 76.60) --
	( 87.26, 78.72) --
	( 87.88, 86.89) --
	( 88.51, 84.45) --
	( 89.13, 89.35) --
	( 89.76, 85.54) --
	( 90.38, 77.86) --
	( 91.01, 75.23) --
	( 91.63, 75.46) --
	( 92.26, 76.64) --
	( 92.89, 75.23) --
	( 93.51, 75.10) --
	( 94.14, 76.84) --
	( 94.76, 75.05) --
	( 95.39, 74.90) --
	( 96.01, 74.79) --
	( 96.64, 75.00) --
	( 97.26, 74.94) --
	( 97.89, 74.89) --
	( 98.51, 74.89) --
	( 99.14, 74.85) --
	( 99.77, 74.82) --
	(100.39, 74.82) --
	(101.02, 74.83) --
	(101.64, 74.91) --
	(102.27, 74.86) --
	(102.89, 74.96) --
	(103.52, 75.05) --
	(104.14, 74.94) --
	(104.77, 75.07) --
	(105.39, 75.32) --
	(106.02, 75.27) --
	(106.64, 75.16) --
	(107.27, 75.29) --
	(107.90, 75.41) --
	(108.52, 75.37) --
	(109.15, 75.10) --
	(109.77, 74.91) --
	(110.40, 74.88) --
	(111.02, 74.90) --
	(111.65, 75.04) --
	(112.27, 75.36) --
	(112.90, 75.75) --
	(113.52, 75.43) --
	(114.15, 75.02) --
	(114.78, 74.95) --
	(115.40, 74.92) --
	(116.03, 74.83) --
	(116.65, 74.90) --
	(117.28, 74.92) --
	(117.90, 74.89) --
	(118.53, 74.85) --
	(119.15, 75.01) --
	(119.78, 75.43) --
	(120.40, 75.56) --
	(121.03, 75.64) --
	(121.65, 75.56) --
	(122.28, 75.48) --
	(122.91, 75.27) --
	(123.53, 74.96) --
	(124.16, 74.85) --
	(124.78, 74.84) --
	(125.41, 74.82) --
	(126.03, 74.83) --
	(126.66, 74.84) --
	(127.28, 74.92) --
	(127.91, 74.84) --
	(128.53, 74.85) --
	(129.16, 74.84) --
	(129.79, 74.83) --
	(130.41, 74.85) --
	(131.04, 74.88) --
	(131.66, 74.82) --
	(132.29, 74.84) --
	(132.91, 74.84) --
	(133.54, 74.86) --
	(134.16, 75.17) --
	(134.79, 75.39) --
	(135.41, 75.20) --
	(136.04, 75.19) --
	(136.66, 75.07) --
	(137.29, 74.94) --
	(137.92, 74.85) --
	(138.54, 74.83) --
	(139.17, 74.83) --
	(139.79, 74.83) --
	(140.42, 74.84) --
	(141.04, 74.85) --
	(141.67, 74.88) --
	(142.29, 74.98) --
	(142.92, 74.89) --
	(143.54, 74.85) --
	(144.17, 74.92) --
	(144.79, 74.93) --
	(145.42, 74.90) --
	(146.05, 75.00) --
	(146.67, 75.56) --
	(147.30, 74.84) --
	(147.92, 74.82) --
	(148.55, 74.90) --
	(149.17, 75.23) --
	(149.80, 74.83) --
	(150.42, 74.84) --
	(151.05, 74.83) --
	(151.67, 75.76) --
	(152.30, 76.77) --
	(152.93, 75.42) --
	(153.55, 74.95) --
	(154.18, 75.68) --
	(154.80, 77.24) --
	(155.43, 74.89) --
	(156.05, 80.37) --
	(156.68, 93.13) --
	(157.30, 86.13) --
	(157.93, 78.29) --
	(158.55, 75.51) --
	(159.18, 75.74) --
	(159.80, 77.74) --
	(160.43, 76.66) --
	(161.06, 74.69) --
	(161.68, 76.16) --
	(162.31, 74.95) --
	(162.93, 77.00) --
	(163.56, 81.93) --
	(164.18, 79.81) --
	(164.81, 83.82) --
	(165.43, 93.36) --
	(166.06, 99.20) --
	(166.68, 86.62) --
	(167.31, 82.69) --
	(167.94, 83.10) --
	(168.56, 82.68) --
	(169.19, 80.67) --
	(169.81, 78.82) --
	(170.44, 76.20) --
	(171.06, 74.99) --
	(171.69, 74.94) --
	(172.31, 74.91) --
	(172.94, 74.93) --
	(173.56, 77.98) --
	(174.19, 74.91) --
	(174.81, 74.92) --
	(175.44, 75.98) --
	(176.07, 76.17) --
	(176.69, 75.07) --
	(177.32, 75.86) --
	(177.94, 74.86) --
	(178.57, 74.96) --
	(179.19, 74.89) --
	(179.82, 74.84) --
	(180.44, 74.86) --
	(181.07, 74.85) --
	(181.69, 74.85) --
	(182.32, 74.86) --
	(182.95, 74.84) --
	(183.57, 74.85) --
	(184.20, 74.85) --
	(184.82, 74.86) --
	(185.45, 75.06) --
	(186.07, 75.54) --
	(186.70, 76.01) --
	(187.32, 76.56) --
	(187.95, 76.78) --
	(188.57, 76.35) --
	(189.20, 75.89) --
	(189.82, 75.39) --
	(190.45, 74.91) --
	(191.08, 74.89) --
	(191.70, 74.91) --
	(192.33, 75.95) --
	(192.95, 76.34) --
	(193.58, 76.19) --
	(194.20, 75.56) --
	(194.83, 75.30) --
	(195.45, 75.28) --
	(196.08, 74.85) --
	(196.70, 74.92) --
	(197.33, 75.19) --
	(197.95, 75.07) --
	(198.58, 74.90) --
	(199.21, 74.89) --
	(199.83, 74.92) --
	(200.46, 74.92) --
	(201.08, 74.83) --
	(201.71, 74.83) --
	(202.33, 74.83) --
	(202.96, 74.83) --
	(203.58, 74.84) --
	(204.21, 74.86) --
	(204.83, 74.98) --
	(205.46, 75.39) --
	(206.09, 75.43) --
	(206.71, 74.88) --
	(207.34, 75.26) --
	(207.96, 74.90) --
	(208.59, 74.83) --
	(209.21, 74.83) --
	(209.84, 74.91) --
	(210.46, 74.95) --
	(211.09, 74.89) --
	(211.71, 74.95) --
	(212.34, 76.00) --
	(212.96, 74.94) --
	(213.59, 75.00) --
	(214.22, 74.85) --
	(214.84, 74.83) --
	(215.47, 74.85) --
	(216.09, 74.89) --
	(216.72, 74.90) --
	(217.34, 74.91) --
	(217.97, 74.95) --
	(218.59, 74.87) --
	(219.22, 74.88);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.60) --
	( 32.85, 75.69) --
	( 33.47, 75.71) --
	( 34.10, 75.64) --
	( 34.72, 75.29) --
	( 35.35, 75.07) --
	( 35.97, 75.04) --
	( 36.60, 74.89) --
	( 37.22, 74.93) --
	( 37.85, 74.88) --
	( 38.47, 74.85) --
	( 39.10, 74.83) --
	( 39.73, 74.83) --
	( 40.35, 74.84) --
	( 40.98, 74.85) --
	( 41.60, 75.01) --
	( 42.23, 74.89) --
	( 42.85, 74.84) --
	( 43.48, 74.83) --
	( 44.10, 74.93) --
	( 44.73, 74.98) --
	( 45.35, 74.99) --
	( 45.98, 74.96) --
	( 46.61, 74.88) --
	( 47.23, 74.84) --
	( 47.86, 74.85) --
	( 48.48, 74.85) --
	( 49.11, 75.05) --
	( 49.73, 74.88) --
	( 50.36, 74.90) --
	( 50.98, 74.87) --
	( 51.61, 74.87) --
	( 52.23, 74.88) --
	( 52.86, 74.87) --
	( 53.48, 74.83) --
	( 54.11, 74.83) --
	( 54.74, 74.92) --
	( 55.36, 74.99) --
	( 55.99, 74.85) --
	( 56.61, 74.84) --
	( 57.24, 74.85) --
	( 57.86, 74.85) --
	( 58.49, 74.89) --
	( 59.11, 74.94) --
	( 59.74, 74.83) --
	( 60.36, 74.82) --
	( 60.99, 74.82) --
	( 61.62, 75.10) --
	( 62.24, 75.20) --
	( 62.87, 75.42) --
	( 63.49, 75.43) --
	( 64.12, 75.73) --
	( 64.74, 74.88) --
	( 65.37, 76.04) --
	( 65.99, 77.49) --
	( 66.62, 77.59) --
	( 67.24, 75.09) --
	( 67.87, 75.72) --
	( 68.49, 79.10) --
	( 69.12, 75.37) --
	( 69.75, 74.83) --
	( 70.37, 75.26) --
	( 71.00, 74.86) --
	( 71.62, 76.28) --
	( 72.25, 74.86) --
	( 72.87, 75.40) --
	( 73.50, 79.04) --
	( 74.12, 81.79) --
	( 74.75, 82.34) --
	( 75.37, 87.62) --
	( 76.00, 92.87) --
	( 76.63, 93.04) --
	( 77.25, 86.80) --
	( 77.88, 79.84) --
	( 78.50, 75.66) --
	( 79.13, 74.89) --
	( 79.75, 74.83) --
	( 80.38, 75.20) --
	( 81.00, 75.89) --
	( 81.63, 76.53) --
	( 82.25, 76.16) --
	( 82.88, 75.96) --
	( 83.50, 75.53) --
	( 84.13, 75.52) --
	( 84.76, 75.48) --
	( 85.38, 75.75) --
	( 86.01, 75.42) --
	( 86.63, 76.64) --
	( 87.26, 77.59) --
	( 87.88, 88.22) --
	( 88.51, 83.06) --
	( 89.13, 92.00) --
	( 89.76, 85.88) --
	( 90.38, 78.89) --
	( 91.01, 76.57) --
	( 91.63, 75.67) --
	( 92.26, 75.68) --
	( 92.89, 76.10) --
	( 93.51, 75.43) --
	( 94.14, 75.28) --
	( 94.76, 74.94) --
	( 95.39, 74.96) --
	( 96.01, 78.28) --
	( 96.64, 74.84) --
	( 97.26, 74.87) --
	( 97.89, 74.83) --
	( 98.51, 74.85) --
	( 99.14, 74.85) --
	( 99.77, 74.84) --
	(100.39, 75.03) --
	(101.02, 74.85) --
	(101.64, 74.84) --
	(102.27, 75.59) --
	(102.89, 75.32) --
	(103.52, 75.70) --
	(104.14, 75.60) --
	(104.77, 74.91) --
	(105.39, 74.85) --
	(106.02, 74.84) --
	(106.64, 74.88) --
	(107.27, 75.13) --
	(107.90, 74.89) --
	(108.52, 74.85) --
	(109.15, 74.85) --
	(109.77, 74.88) --
	(110.40, 74.97) --
	(111.02, 75.01) --
	(111.65, 75.00) --
	(112.27, 74.97) --
	(112.90, 74.88) --
	(113.52, 74.84) --
	(114.15, 74.83) --
	(114.78, 74.88) --
	(115.40, 74.90) --
	(116.03, 74.89) --
	(116.65, 74.84) --
	(117.28, 75.04) --
	(117.90, 74.89) --
	(118.53, 74.90) --
	(119.15, 74.90) --
	(119.78, 74.89) --
	(120.40, 74.88) --
	(121.03, 74.96) --
	(121.65, 74.97) --
	(122.28, 75.05) --
	(122.91, 75.00) --
	(123.53, 74.87) --
	(124.16, 74.85) --
	(124.78, 75.25) --
	(125.41, 74.85) --
	(126.03, 74.82) --
	(126.66, 74.84) --
	(127.28, 74.93) --
	(127.91, 75.23) --
	(128.53, 74.90) --
	(129.16, 74.85) --
	(129.79, 74.87) --
	(130.41, 75.86) --
	(131.04, 75.50) --
	(131.66, 75.06) --
	(132.29, 75.18) --
	(132.91, 75.27) --
	(133.54, 74.88) --
	(134.16, 74.91) --
	(134.79, 74.96) --
	(135.41, 75.16) --
	(136.04, 75.02) --
	(136.66, 74.95) --
	(137.29, 75.44) --
	(137.92, 74.87) --
	(138.54, 75.04) --
	(139.17, 74.84) --
	(139.79, 74.83) --
	(140.42, 74.85) --
	(141.04, 74.85) --
	(141.67, 74.83) --
	(142.29, 75.07) --
	(142.92, 75.07) --
	(143.54, 75.09) --
	(144.17, 75.11) --
	(144.79, 75.12) --
	(145.42, 75.06) --
	(146.05, 74.91) --
	(146.67, 74.89) --
	(147.30, 74.86) --
	(147.92, 74.91) --
	(148.55, 74.97) --
	(149.17, 75.06) --
	(149.80, 74.88) --
	(150.42, 75.10) --
	(151.05, 74.87) --
	(151.67, 75.78) --
	(152.30, 76.79) --
	(152.93, 75.63) --
	(153.55, 75.01) --
	(154.18, 75.71) --
	(154.80, 79.71) --
	(155.43, 74.58) --
	(156.05, 78.28) --
	(156.68, 89.71) --
	(157.30, 88.82) --
	(157.93, 77.55) --
	(158.55, 77.62) --
	(159.18, 75.76) --
	(159.80, 77.04) --
	(160.43, 76.59) --
	(161.06, 75.66) --
	(161.68, 76.66) --
	(162.31, 76.14) --
	(162.93, 78.93) --
	(163.56, 79.64) --
	(164.18, 78.33) --
	(164.81, 84.12) --
	(165.43, 96.43) --
	(166.06, 96.26) --
	(166.68, 85.38) --
	(167.31, 83.10) --
	(167.94, 89.08) --
	(168.56, 83.88) --
	(169.19, 80.09) --
	(169.81, 78.80) --
	(170.44, 76.89) --
	(171.06, 75.23) --
	(171.69, 74.96) --
	(172.31, 74.83) --
	(172.94, 74.88) --
	(173.56, 75.95) --
	(174.19, 75.12) --
	(174.81, 75.18) --
	(175.44, 75.76) --
	(176.07, 74.94) --
	(176.69, 75.06) --
	(177.32, 74.93) --
	(177.94, 75.04) --
	(178.57, 74.88) --
	(179.19, 74.91) --
	(179.82, 74.86) --
	(180.44, 74.85) --
	(181.07, 74.90) --
	(181.69, 75.22) --
	(182.32, 75.43) --
	(182.95, 75.27) --
	(183.57, 74.87) --
	(184.20, 74.99) --
	(184.82, 75.11) --
	(185.45, 75.18) --
	(186.07, 75.14) --
	(186.70, 74.81) --
	(187.32, 74.81) --
	(187.95, 74.82) --
	(188.57, 74.82) --
	(189.20, 74.90) --
	(189.82, 75.09) --
	(190.45, 76.15) --
	(191.08, 76.13) --
	(191.70, 75.27) --
	(192.33, 74.89) --
	(192.95, 75.00) --
	(193.58, 75.01) --
	(194.20, 74.85) --
	(194.83, 74.86) --
	(195.45, 74.90) --
	(196.08, 74.99) --
	(196.70, 75.10) --
	(197.33, 75.09) --
	(197.95, 75.06) --
	(198.58, 74.93) --
	(199.21, 74.90) --
	(199.83, 74.98) --
	(200.46, 75.38) --
	(201.08, 76.52) --
	(201.71, 75.73) --
	(202.33, 75.41) --
	(202.96, 75.19) --
	(203.58, 74.86) --
	(204.21, 75.11) --
	(204.83, 75.35) --
	(205.46, 75.36) --
	(206.09, 75.27) --
	(206.71, 75.50) --
	(207.34, 75.94) --
	(207.96, 75.26) --
	(208.59, 74.86) --
	(209.21, 74.85) --
	(209.84, 75.00) --
	(210.46, 75.37) --
	(211.09, 75.50) --
	(211.71, 75.07) --
	(212.34, 76.83) --
	(212.96, 76.68) --
	(213.59, 76.00) --
	(214.22, 74.85) --
	(214.84, 75.35) --
	(215.47, 75.13) --
	(216.09, 74.97) --
	(216.72, 75.97) --
	(217.34, 75.88) --
	(217.97, 75.71) --
	(218.59, 75.60) --
	(219.22, 75.69);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.82) --
	( 32.85, 74.85) --
	( 33.47, 74.95) --
	( 34.10, 75.27) --
	( 34.72, 75.32) --
	( 35.35, 74.98) --
	( 35.97, 74.83) --
	( 36.60, 74.88) --
	( 37.22, 74.89) --
	( 37.85, 74.86) --
	( 38.47, 74.85) --
	( 39.10, 74.84) --
	( 39.73, 74.88) --
	( 40.35, 74.94) --
	( 40.98, 74.89) --
	( 41.60, 75.05) --
	( 42.23, 74.97) --
	( 42.85, 74.94) --
	( 43.48, 74.91) --
	( 44.10, 74.86) --
	( 44.73, 74.83) --
	( 45.35, 74.83) --
	( 45.98, 74.86) --
	( 46.61, 74.95) --
	( 47.23, 75.06) --
	( 47.86, 75.18) --
	( 48.48, 75.40) --
	( 49.11, 75.25) --
	( 49.73, 75.05) --
	( 50.36, 74.87) --
	( 50.98, 74.85) --
	( 51.61, 74.90) --
	( 52.23, 74.94) --
	( 52.86, 74.96) --
	( 53.48, 75.01) --
	( 54.11, 75.37) --
	( 54.74, 74.90) --
	( 55.36, 74.89) --
	( 55.99, 74.87) --
	( 56.61, 74.85) --
	( 57.24, 74.96) --
	( 57.86, 76.48) --
	( 58.49, 74.96) --
	( 59.11, 75.01) --
	( 59.74, 74.98) --
	( 60.36, 74.93) --
	( 60.99, 74.95) --
	( 61.62, 75.10) --
	( 62.24, 75.12) --
	( 62.87, 75.30) --
	( 63.49, 75.69) --
	( 64.12, 74.82) --
	( 64.74, 74.75) --
	( 65.37, 75.46) --
	( 65.99, 76.09) --
	( 66.62, 76.11) --
	( 67.24, 75.20) --
	( 67.87, 74.73) --
	( 68.49, 75.15) --
	( 69.12, 74.85) --
	( 69.75, 74.85) --
	( 70.37, 75.19) --
	( 71.00, 74.90) --
	( 71.62, 75.15) --
	( 72.25, 74.87) --
	( 72.87, 75.62) --
	( 73.50, 78.75) --
	( 74.12, 81.97) --
	( 74.75, 82.52) --
	( 75.37, 87.93) --
	( 76.00, 92.35) --
	( 76.63, 93.20) --
	( 77.25, 88.03) --
	( 77.88, 79.86) --
	( 78.50, 75.41) --
	( 79.13, 74.89) --
	( 79.75, 74.85) --
	( 80.38, 75.17) --
	( 81.00, 76.22) --
	( 81.63, 75.46) --
	( 82.25, 76.99) --
	( 82.88, 75.37) --
	( 83.50, 76.67) --
	( 84.13, 75.61) --
	( 84.76, 75.81) --
	( 85.38, 75.94) --
	( 86.01, 75.47) --
	( 86.63, 76.55) --
	( 87.26, 79.23) --
	( 87.88, 87.89) --
	( 88.51, 83.42) --
	( 89.13, 90.52) --
	( 89.76, 83.81) --
	( 90.38, 77.79) --
	( 91.01, 75.46) --
	( 91.63, 75.52) --
	( 92.26, 75.91) --
	( 92.89, 75.15) --
	( 93.51, 76.18) --
	( 94.14, 75.24) --
	( 94.76, 74.99) --
	( 95.39, 74.85) --
	( 96.01, 75.19) --
	( 96.64, 75.08) --
	( 97.26, 75.38) --
	( 97.89, 75.87) --
	( 98.51, 75.12) --
	( 99.14, 74.86) --
	( 99.77, 74.82) --
	(100.39, 74.82) --
	(101.02, 74.83) --
	(101.64, 74.84) --
	(102.27, 74.85) --
	(102.89, 74.97) --
	(103.52, 75.71) --
	(104.14, 75.66) --
	(104.77, 75.40) --
	(105.39, 74.88) --
	(106.02, 74.89) --
	(106.64, 74.95) --
	(107.27, 74.88) --
	(107.90, 74.84) --
	(108.52, 74.84) --
	(109.15, 74.89) --
	(109.77, 74.89) --
	(110.40, 74.93) --
	(111.02, 74.93) --
	(111.65, 74.94) --
	(112.27, 75.11) --
	(112.90, 75.17) --
	(113.52, 75.01) --
	(114.15, 74.82) --
	(114.78, 74.81) --
	(115.40, 74.81) --
	(116.03, 74.81) --
	(116.65, 74.88) --
	(117.28, 74.84) --
	(117.90, 74.91) --
	(118.53, 74.84) --
	(119.15, 74.84) --
	(119.78, 74.85) --
	(120.40, 74.84) --
	(121.03, 74.84) --
	(121.65, 74.89) --
	(122.28, 74.91) --
	(122.91, 74.81) --
	(123.53, 74.79) --
	(124.16, 74.82) --
	(124.78, 74.92) --
	(125.41, 74.84) --
	(126.03, 74.87) --
	(126.66, 74.99) --
	(127.28, 75.11) --
	(127.91, 74.97) --
	(128.53, 74.95) --
	(129.16, 74.84) --
	(129.79, 74.84) --
	(130.41, 74.83) --
	(131.04, 74.94) --
	(131.66, 75.47) --
	(132.29, 75.88) --
	(132.91, 75.91) --
	(133.54, 76.12) --
	(134.16, 76.80) --
	(134.79, 77.04) --
	(135.41, 76.44) --
	(136.04, 75.46) --
	(136.66, 74.97) --
	(137.29, 74.84) --
	(137.92, 74.84) --
	(138.54, 74.83) --
	(139.17, 74.83) --
	(139.79, 74.83) --
	(140.42, 74.85) --
	(141.04, 74.87) --
	(141.67, 74.88) --
	(142.29, 75.18) --
	(142.92, 75.22) --
	(143.54, 75.27) --
	(144.17, 75.37) --
	(144.79, 75.48) --
	(145.42, 75.54) --
	(146.05, 75.39) --
	(146.67, 75.37) --
	(147.30, 75.36) --
	(147.92, 75.51) --
	(148.55, 75.56) --
	(149.17, 75.69) --
	(149.80, 75.40) --
	(150.42, 75.08) --
	(151.05, 74.83) --
	(151.67, 75.75) --
	(152.30, 76.80) --
	(152.93, 75.44) --
	(153.55, 74.95) --
	(154.18, 75.68) --
	(154.80, 76.76) --
	(155.43, 75.81) --
	(156.05, 79.58) --
	(156.68, 91.16) --
	(157.30, 88.41) --
	(157.93, 77.41) --
	(158.55, 76.56) --
	(159.18, 75.45) --
	(159.80, 77.91) --
	(160.43, 76.70) --
	(161.06, 75.18) --
	(161.68, 76.53) --
	(162.31, 75.08) --
	(162.93, 77.03) --
	(163.56, 80.97) --
	(164.18, 79.80) --
	(164.81, 83.31) --
	(165.43, 94.06) --
	(166.06, 99.18) --
	(166.68, 86.98) --
	(167.31, 82.73) --
	(167.94, 83.38) --
	(168.56, 82.51) --
	(169.19, 80.12) --
	(169.81, 78.79) --
	(170.44, 76.25) --
	(171.06, 75.13) --
	(171.69, 74.90) --
	(172.31, 74.99) --
	(172.94, 74.86) --
	(173.56, 75.00) --
	(174.19, 74.93) --
	(174.81, 74.98) --
	(175.44, 75.21) --
	(176.07, 74.94) --
	(176.69, 75.08) --
	(177.32, 74.85) --
	(177.94, 74.83) --
	(178.57, 74.87) --
	(179.19, 74.83) --
	(179.82, 74.83) --
	(180.44, 74.89) --
	(181.07, 74.87) --
	(181.69, 74.86) --
	(182.32, 74.85) --
	(182.95, 74.84) --
	(183.57, 74.90) --
	(184.20, 74.95) --
	(184.82, 75.52) --
	(185.45, 75.42) --
	(186.07, 74.83) --
	(186.70, 74.84) --
	(187.32, 74.89) --
	(187.95, 74.85) --
	(188.57, 74.98) --
	(189.20, 75.63) --
	(189.82, 75.02) --
	(190.45, 74.86) --
	(191.08, 75.66) --
	(191.70, 74.87) --
	(192.33, 74.83) --
	(192.95, 74.83) --
	(193.58, 74.92) --
	(194.20, 75.69) --
	(194.83, 75.30) --
	(195.45, 74.99) --
	(196.08, 74.91) --
	(196.70, 74.90) --
	(197.33, 74.91) --
	(197.95, 74.88) --
	(198.58, 74.83) --
	(199.21, 74.82) --
	(199.83, 74.86) --
	(200.46, 74.88) --
	(201.08, 74.88) --
	(201.71, 74.85) --
	(202.33, 74.83) --
	(202.96, 74.83) --
	(203.58, 74.83) --
	(204.21, 74.97) --
	(204.83, 75.31) --
	(205.46, 75.60) --
	(206.09, 75.86) --
	(206.71, 76.45) --
	(207.34, 76.76) --
	(207.96, 76.49) --
	(208.59, 75.88) --
	(209.21, 75.21) --
	(209.84, 75.10) --
	(210.46, 75.05) --
	(211.09, 74.88) --
	(211.71, 74.86) --
	(212.34, 74.88) --
	(212.96, 74.88) --
	(213.59, 74.92) --
	(214.22, 74.87) --
	(214.84, 74.84) --
	(215.47, 74.84) --
	(216.09, 74.85) --
	(216.72, 74.85) --
	(217.34, 74.85) --
	(217.97, 74.87) --
	(218.59, 74.82) --
	(219.22, 74.85);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.78) --
	( 32.85, 75.04) --
	( 33.47, 75.05) --
	( 34.10, 74.83) --
	( 34.72, 74.83) --
	( 35.35, 74.83) --
	( 35.97, 74.83) --
	( 36.60, 74.83) --
	( 37.22, 74.83) --
	( 37.85, 74.83) --
	( 38.47, 74.83) --
	( 39.10, 74.83) --
	( 39.73, 74.84) --
	( 40.35, 74.85) --
	( 40.98, 74.86) --
	( 41.60, 75.03) --
	( 42.23, 75.39) --
	( 42.85, 75.42) --
	( 43.48, 75.21) --
	( 44.10, 74.97) --
	( 44.73, 76.38) --
	( 45.35, 75.02) --
	( 45.98, 74.93) --
	( 46.61, 74.87) --
	( 47.23, 74.84) --
	( 47.86, 74.89) --
	( 48.48, 74.84) --
	( 49.11, 74.95) --
	( 49.73, 74.86) --
	( 50.36, 74.95) --
	( 50.98, 74.95) --
	( 51.61, 74.93) --
	( 52.23, 75.07) --
	( 52.86, 75.47) --
	( 53.48, 75.64) --
	( 54.11, 75.35) --
	( 54.74, 74.98) --
	( 55.36, 75.06) --
	( 55.99, 75.11) --
	( 56.61, 75.04) --
	( 57.24, 75.01) --
	( 57.86, 74.93) --
	( 58.49, 74.84) --
	( 59.11, 74.89) --
	( 59.74, 74.89) --
	( 60.36, 74.91) --
	( 60.99, 75.11) --
	( 61.62, 74.88) --
	( 62.24, 74.94) --
	( 62.87, 75.30) --
	( 63.49, 75.38) --
	( 64.12, 75.46) --
	( 64.74, 75.21) --
	( 65.37, 76.00) --
	( 65.99, 76.49) --
	( 66.62, 76.54) --
	( 67.24, 75.99) --
	( 67.87, 75.47) --
	( 68.49, 74.83) --
	( 69.12, 74.85) --
	( 69.75, 74.82) --
	( 70.37, 75.28) --
	( 71.00, 74.85) --
	( 71.62, 76.29) --
	( 72.25, 74.91) --
	( 72.87, 75.66) --
	( 73.50, 78.98) --
	( 74.12, 82.06) --
	( 74.75, 83.11) --
	( 75.37, 89.28) --
	( 76.00, 93.14) --
	( 76.63, 93.43) --
	( 77.25, 86.50) --
	( 77.88, 78.14) --
	( 78.50, 75.31) --
	( 79.13, 74.88) --
	( 79.75, 74.85) --
	( 80.38, 75.27) --
	( 81.00, 75.85) --
	( 81.63, 76.49) --
	( 82.25, 76.82) --
	( 82.88, 75.75) --
	( 83.50, 75.56) --
	( 84.13, 76.23) --
	( 84.76, 75.79) --
	( 85.38, 75.29) --
	( 86.01, 75.81) --
	( 86.63, 77.63) --
	( 87.26, 80.54) --
	( 87.88, 91.19) --
	( 88.51, 77.44) --
	( 89.13, 95.00) --
	( 89.76, 85.91) --
	( 90.38, 78.60) --
	( 91.01, 76.50) --
	( 91.63, 74.82) --
	( 92.26, 74.98) --
	( 92.89, 74.95) --
	( 93.51, 75.69) --
	( 94.14, 75.43) --
	( 94.76, 74.95) --
	( 95.39, 74.91) --
	( 96.01, 74.93) --
	( 96.64, 74.90) --
	( 97.26, 74.90) --
	( 97.89, 74.89) --
	( 98.51, 74.90) --
	( 99.14, 75.09) --
	( 99.77, 75.24) --
	(100.39, 75.07) --
	(101.02, 74.85) --
	(101.64, 74.85) --
	(102.27, 75.57) --
	(102.89, 74.84) --
	(103.52, 74.81) --
	(104.14, 74.80) --
	(104.77, 74.97) --
	(105.39, 75.27) --
	(106.02, 75.67) --
	(106.64, 75.17) --
	(107.27, 74.96) --
	(107.90, 74.86) --
	(108.52, 74.82) --
	(109.15, 74.83) --
	(109.77, 74.83) --
	(110.40, 74.87) --
	(111.02, 74.88) --
	(111.65, 74.88) --
	(112.27, 74.90) --
	(112.90, 74.83) --
	(113.52, 74.84) --
	(114.15, 75.25) --
	(114.78, 75.68) --
	(115.40, 75.57) --
	(116.03, 75.32) --
	(116.65, 75.34) --
	(117.28, 74.87) --
	(117.90, 74.88) --
	(118.53, 75.27) --
	(119.15, 74.88) --
	(119.78, 74.84) --
	(120.40, 74.90) --
	(121.03, 74.90) --
	(121.65, 74.96) --
	(122.28, 75.03) --
	(122.91, 75.01) --
	(123.53, 74.85) --
	(124.16, 75.01) --
	(124.78, 74.88) --
	(125.41, 75.21) --
	(126.03, 74.87) --
	(126.66, 74.89) --
	(127.28, 74.86) --
	(127.91, 75.01) --
	(128.53, 74.98) --
	(129.16, 75.08) --
	(129.79, 75.25) --
	(130.41, 75.35) --
	(131.04, 74.88) --
	(131.66, 77.89) --
	(132.29, 75.80) --
	(132.91, 75.06) --
	(133.54, 75.09) --
	(134.16, 75.08) --
	(134.79, 75.06) --
	(135.41, 75.16) --
	(136.04, 74.96) --
	(136.66, 74.85) --
	(137.29, 74.85) --
	(137.92, 75.01) --
	(138.54, 74.96) --
	(139.17, 74.85) --
	(139.79, 74.83) --
	(140.42, 74.83) --
	(141.04, 74.84) --
	(141.67, 74.83) --
	(142.29, 74.85) --
	(142.92, 74.82) --
	(143.54, 74.83) --
	(144.17, 74.83) --
	(144.79, 74.85) --
	(145.42, 74.89) --
	(146.05, 74.92) --
	(146.67, 75.15) --
	(147.30, 75.34) --
	(147.92, 75.50) --
	(148.55, 75.73) --
	(149.17, 75.55) --
	(149.80, 75.41) --
	(150.42, 75.14) --
	(151.05, 75.18) --
	(151.67, 75.78) --
	(152.30, 77.13) --
	(152.93, 75.38) --
	(153.55, 74.91) --
	(154.18, 75.71) --
	(154.80, 76.33) --
	(155.43, 74.94) --
	(156.05, 79.17) --
	(156.68, 85.59) --
	(157.30, 87.75) --
	(157.93, 78.08) --
	(158.55, 75.80) --
	(159.18, 77.30) --
	(159.80, 77.28) --
	(160.43, 76.08) --
	(161.06, 76.07) --
	(161.68, 75.95) --
	(162.31, 76.53) --
	(162.93, 79.50) --
	(163.56, 79.27) --
	(164.18, 80.49) --
	(164.81, 83.11) --
	(165.43, 95.29) --
	(166.06, 97.46) --
	(166.68, 87.19) --
	(167.31, 84.23) --
	(167.94, 82.05) --
	(168.56, 83.91) --
	(169.19, 81.90) --
	(169.81, 78.09) --
	(170.44, 77.30) --
	(171.06, 74.90) --
	(171.69, 74.89) --
	(172.31, 74.93) --
	(172.94, 74.86) --
	(173.56, 75.48) --
	(174.19, 75.11) --
	(174.81, 74.85) --
	(175.44, 75.91) --
	(176.07, 74.95) --
	(176.69, 74.92) --
	(177.32, 80.96) --
	(177.94, 75.20) --
	(178.57, 75.37) --
	(179.19, 75.30) --
	(179.82, 75.27) --
	(180.44, 75.37) --
	(181.07, 75.53) --
	(181.69, 75.26) --
	(182.32, 74.87) --
	(182.95, 74.85) --
	(183.57, 74.90) --
	(184.20, 74.95) --
	(184.82, 74.87) --
	(185.45, 74.98) --
	(186.07, 74.88) --
	(186.70, 74.90) --
	(187.32, 74.88) --
	(187.95, 74.90) --
	(188.57, 74.90) --
	(189.20, 74.88) --
	(189.82, 74.87) --
	(190.45, 75.16) --
	(191.08, 75.12) --
	(191.70, 74.83) --
	(192.33, 74.83) --
	(192.95, 74.83) --
	(193.58, 74.88) --
	(194.20, 75.37) --
	(194.83, 76.67) --
	(195.45, 76.73) --
	(196.08, 76.96) --
	(196.70, 76.08) --
	(197.33, 74.90) --
	(197.95, 74.82) --
	(198.58, 74.91) --
	(199.21, 74.91) --
	(199.83, 74.86) --
	(200.46, 74.95) --
	(201.08, 74.91) --
	(201.71, 74.85) --
	(202.33, 74.85) --
	(202.96, 74.83) --
	(203.58, 74.84) --
	(204.21, 74.86) --
	(204.83, 74.93) --
	(205.46, 75.12) --
	(206.09, 74.82) --
	(206.71, 74.82) --
	(207.34, 75.03) --
	(207.96, 74.97) --
	(208.59, 75.01) --
	(209.21, 75.13) --
	(209.84, 75.31) --
	(210.46, 75.04) --
	(211.09, 74.87) --
	(211.71, 74.87) --
	(212.34, 74.95) --
	(212.96, 75.18) --
	(213.59, 75.11) --
	(214.22, 74.93) --
	(214.84, 74.91) --
	(215.47, 75.87) --
	(216.09, 76.80) --
	(216.72, 77.00) --
	(217.34, 77.11) --
	(217.97, 76.82) --
	(218.59, 75.78) --
	(219.22, 75.04);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.01) --
	( 32.85, 75.06) --
	( 33.47, 74.89) --
	( 34.10, 74.85) --
	( 34.72, 75.29) --
	( 35.35, 74.95) --
	( 35.97, 74.87) --
	( 36.60, 75.34) --
	( 37.22, 75.81) --
	( 37.85, 75.90) --
	( 38.47, 75.44) --
	( 39.10, 74.87) --
	( 39.73, 74.86) --
	( 40.35, 74.90) --
	( 40.98, 74.93) --
	( 41.60, 75.11) --
	( 42.23, 74.95) --
	( 42.85, 74.90) --
	( 43.48, 74.93) --
	( 44.10, 75.27) --
	( 44.73, 74.93) --
	( 45.35, 74.92) --
	( 45.98, 74.84) --
	( 46.61, 74.83) --
	( 47.23, 74.83) --
	( 47.86, 74.83) --
	( 48.48, 74.82) --
	( 49.11, 74.82) --
	( 49.73, 74.83) --
	( 50.36, 74.95) --
	( 50.98, 75.09) --
	( 51.61, 75.07) --
	( 52.23, 75.05) --
	( 52.86, 74.91) --
	( 53.48, 74.85) --
	( 54.11, 74.83) --
	( 54.74, 74.82) --
	( 55.36, 74.90) --
	( 55.99, 74.89) --
	( 56.61, 74.86) --
	( 57.24, 74.82) --
	( 57.86, 74.82) --
	( 58.49, 74.83) --
	( 59.11, 74.85) --
	( 59.74, 74.87) --
	( 60.36, 74.90) --
	( 60.99, 75.10) --
	( 61.62, 75.00) --
	( 62.24, 75.03) --
	( 62.87, 74.95) --
	( 63.49, 75.18) --
	( 64.12, 75.73) --
	( 64.74, 75.88) --
	( 65.37, 77.69) --
	( 65.99, 75.30) --
	( 66.62, 75.20) --
	( 67.24, 74.86) --
	( 67.87, 75.32) --
	( 68.49, 74.89) --
	( 69.12, 75.26) --
	( 69.75, 74.82) --
	( 70.37, 75.17) --
	( 71.00, 74.86) --
	( 71.62, 75.12) --
	( 72.25, 74.86) --
	( 72.87, 75.59) --
	( 73.50, 78.50) --
	( 74.12, 82.28) --
	( 74.75, 82.06) --
	( 75.37, 83.79) --
	( 76.00, 93.56) --
	( 76.63, 92.73) --
	( 77.25, 86.14) --
	( 77.88, 80.25) --
	( 78.50, 75.75) --
	( 79.13, 74.91) --
	( 79.75, 74.89) --
	( 80.38, 75.13) --
	( 81.00, 74.89) --
	( 81.63, 75.50) --
	( 82.25, 77.61) --
	( 82.88, 75.75) --
	( 83.50, 76.36) --
	( 84.13, 76.92) --
	( 84.76, 75.70) --
	( 85.38, 75.02) --
	( 86.01, 75.00) --
	( 86.63, 76.31) --
	( 87.26, 77.89) --
	( 87.88, 84.12) --
	( 88.51, 82.28) --
	( 89.13, 87.58) --
	( 89.76, 82.20) --
	( 90.38, 77.37) --
	( 91.01, 75.34) --
	( 91.63, 75.75) --
	( 92.26, 76.56) --
	( 92.89, 75.26) --
	( 93.51, 75.08) --
	( 94.14, 75.08) --
	( 94.76, 74.86) --
	( 95.39, 74.91) --
	( 96.01, 74.85) --
	( 96.64, 74.84) --
	( 97.26, 74.83) --
	( 97.89, 74.82) --
	( 98.51, 74.83) --
	( 99.14, 74.85) --
	( 99.77, 74.87) --
	(100.39, 75.29) --
	(101.02, 75.09) --
	(101.64, 74.99) --
	(102.27, 74.99) --
	(102.89, 74.86) --
	(103.52, 75.03) --
	(104.14, 74.95) --
	(104.77, 75.05) --
	(105.39, 74.88) --
	(106.02, 74.87) --
	(106.64, 74.94) --
	(107.27, 74.86) --
	(107.90, 74.88) --
	(108.52, 74.84) --
	(109.15, 74.85) --
	(109.77, 74.86) --
	(110.40, 74.89) --
	(111.02, 74.90) --
	(111.65, 74.89) --
	(112.27, 74.90) --
	(112.90, 74.89) --
	(113.52, 74.89) --
	(114.15, 74.95) --
	(114.78, 75.21) --
	(115.40, 75.77) --
	(116.03, 75.75) --
	(116.65, 75.28) --
	(117.28, 74.85) --
	(117.90, 74.89) --
	(118.53, 75.08) --
	(119.15, 75.56) --
	(119.78, 76.63) --
	(120.40, 77.33) --
	(121.03, 77.36) --
	(121.65, 76.57) --
	(122.28, 75.66) --
	(122.91, 75.04) --
	(123.53, 75.20) --
	(124.16, 75.12) --
	(124.78, 74.94) --
	(125.41, 75.22) --
	(126.03, 74.86) --
	(126.66, 74.85) --
	(127.28, 74.91) --
	(127.91, 75.94) --
	(128.53, 76.97) --
	(129.16, 76.82) --
	(129.79, 76.00) --
	(130.41, 75.24) --
	(131.04, 75.16) --
	(131.66, 75.04) --
	(132.29, 75.58) --
	(132.91, 75.21) --
	(133.54, 74.98) --
	(134.16, 74.88) --
	(134.79, 74.90) --
	(135.41, 74.93) --
	(136.04, 74.86) --
	(136.66, 75.20) --
	(137.29, 75.40) --
	(137.92, 75.42) --
	(138.54, 75.19) --
	(139.17, 74.88) --
	(139.79, 74.83) --
	(140.42, 74.84) --
	(141.04, 74.85) --
	(141.67, 74.83) --
	(142.29, 74.84) --
	(142.92, 74.87) --
	(143.54, 74.88) --
	(144.17, 74.85) --
	(144.79, 74.84) --
	(145.42, 74.82) --
	(146.05, 74.89) --
	(146.67, 74.88) --
	(147.30, 74.86) --
	(147.92, 74.97) --
	(148.55, 75.23) --
	(149.17, 75.42) --
	(149.80, 75.48) --
	(150.42, 75.14) --
	(151.05, 75.18) --
	(151.67, 74.95) --
	(152.30, 76.77) --
	(152.93, 75.58) --
	(153.55, 74.99) --
	(154.18, 75.68) --
	(154.80, 76.49) --
	(155.43, 75.01) --
	(156.05, 79.89) --
	(156.68, 89.26) --
	(157.30, 87.19) --
	(157.93, 78.77) --
	(158.55, 75.56) --
	(159.18, 76.16) --
	(159.80, 77.15) --
	(160.43, 76.95) --
	(161.06, 75.77) --
	(161.68, 75.60) --
	(162.31, 74.90) --
	(162.93, 78.44) --
	(163.56, 80.87) --
	(164.18, 80.43) --
	(164.81, 83.82) --
	(165.43, 95.75) --
	(166.06, 98.63) --
	(166.68, 86.80) --
	(167.31, 84.01) --
	(167.94, 83.76) --
	(168.56, 81.43) --
	(169.19, 80.66) --
	(169.81, 80.45) --
	(170.44, 75.72) --
	(171.06, 75.36) --
	(171.69, 74.95) --
	(172.31, 75.00) --
	(172.94, 74.84) --
	(173.56, 75.29) --
	(174.19, 75.11) --
	(174.81, 75.07) --
	(175.44, 75.95) --
	(176.07, 75.00) --
	(176.69, 75.31) --
	(177.32, 74.79) --
	(177.94, 74.89) --
	(178.57, 74.89) --
	(179.19, 74.90) --
	(179.82, 74.89) --
	(180.44, 74.91) --
	(181.07, 75.40) --
	(181.69, 75.97) --
	(182.32, 75.57) --
	(182.95, 75.11) --
	(183.57, 74.91) --
	(184.20, 74.89) --
	(184.82, 74.91) --
	(185.45, 75.23) --
	(186.07, 75.39) --
	(186.70, 74.86) --
	(187.32, 74.84) --
	(187.95, 74.85) --
	(188.57, 74.86) --
	(189.20, 74.86) --
	(189.82, 74.91) --
	(190.45, 75.27) --
	(191.08, 75.54) --
	(191.70, 75.51) --
	(192.33, 75.07) --
	(192.95, 74.92) --
	(193.58, 74.85) --
	(194.20, 74.89) --
	(194.83, 74.91) --
	(195.45, 74.90) --
	(196.08, 74.85) --
	(196.70, 74.83) --
	(197.33, 74.83) --
	(197.95, 74.83) --
	(198.58, 74.83) --
	(199.21, 74.87) --
	(199.83, 74.85) --
	(200.46, 74.89) --
	(201.08, 74.89) --
	(201.71, 74.87) --
	(202.33, 74.84) --
	(202.96, 74.83) --
	(203.58, 74.83) --
	(204.21, 74.90) --
	(204.83, 74.92) --
	(205.46, 75.04) --
	(206.09, 75.12) --
	(206.71, 75.83) --
	(207.34, 75.91) --
	(207.96, 75.23) --
	(208.59, 74.86) --
	(209.21, 74.85) --
	(209.84, 75.10) --
	(210.46, 75.00) --
	(211.09, 74.90) --
	(211.71, 76.32) --
	(212.34, 74.91) --
	(212.96, 75.27) --
	(213.59, 74.88) --
	(214.22, 75.36) --
	(214.84, 75.10) --
	(215.47, 74.98) --
	(216.09, 74.85) --
	(216.72, 74.84) --
	(217.34, 75.13) --
	(217.97, 79.43) --
	(218.59, 75.01) --
	(219.22, 75.06);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 74.83) --
	( 32.85, 74.83) --
	( 33.47, 74.85) --
	( 34.10, 75.34) --
	( 34.72, 75.31) --
	( 35.35, 74.95) --
	( 35.97, 74.92) --
	( 36.60, 74.85) --
	( 37.22, 74.87) --
	( 37.85, 74.87) --
	( 38.47, 74.87) --
	( 39.10, 74.89) --
	( 39.73, 75.03) --
	( 40.35, 74.91) --
	( 40.98, 75.35) --
	( 41.60, 75.40) --
	( 42.23, 75.27) --
	( 42.85, 75.12) --
	( 43.48, 74.95) --
	( 44.10, 74.90) --
	( 44.73, 74.85) --
	( 45.35, 74.88) --
	( 45.98, 75.25) --
	( 46.61, 75.12) --
	( 47.23, 75.29) --
	( 47.86, 75.33) --
	( 48.48, 74.93) --
	( 49.11, 74.87) --
	( 49.73, 75.26) --
	( 50.36, 74.99) --
	( 50.98, 75.10) --
	( 51.61, 74.94) --
	( 52.23, 74.94) --
	( 52.86, 74.85) --
	( 53.48, 74.86) --
	( 54.11, 74.86) --
	( 54.74, 74.86) --
	( 55.36, 74.86) --
	( 55.99, 74.83) --
	( 56.61, 74.80) --
	( 57.24, 74.79) --
	( 57.86, 74.83) --
	( 58.49, 75.58) --
	( 59.11, 75.98) --
	( 59.74, 75.55) --
	( 60.36, 74.84) --
	( 60.99, 75.06) --
	( 61.62, 74.98) --
	( 62.24, 75.50) --
	( 62.87, 75.07) --
	( 63.49, 74.98) --
	( 64.12, 74.99) --
	( 64.74, 74.83) --
	( 65.37, 75.25) --
	( 65.99, 75.48) --
	( 66.62, 75.32) --
	( 67.24, 75.08) --
	( 67.87, 75.33) --
	( 68.49, 75.07) --
	( 69.12, 74.83) --
	( 69.75, 74.82) --
	( 70.37, 75.27) --
	( 71.00, 74.86) --
	( 71.62, 75.04) --
	( 72.25, 74.86) --
	( 72.87, 75.60) --
	( 73.50, 79.02) --
	( 74.12, 82.26) --
	( 74.75, 82.91) --
	( 75.37, 88.49) --
	( 76.00, 90.42) --
	( 76.63, 91.47) --
	( 77.25, 86.44) --
	( 77.88, 78.95) --
	( 78.50, 75.23) --
	( 79.13, 74.88) --
	( 79.75, 74.85) --
	( 80.38, 75.29) --
	( 81.00, 74.92) --
	( 81.63, 76.55) --
	( 82.25, 77.58) --
	( 82.88, 75.77) --
	( 83.50, 75.52) --
	( 84.13, 75.23) --
	( 84.76, 75.85) --
	( 85.38, 75.36) --
	( 86.01, 75.88) --
	( 86.63, 77.81) --
	( 87.26, 80.98) --
	( 87.88, 92.22) --
	( 88.51, 77.95) --
	( 89.13, 96.37) --
	( 89.76, 85.95) --
	( 90.38, 78.54) --
	( 91.01, 76.58) --
	( 91.63, 74.80) --
	( 92.26, 74.88) --
	( 92.89, 74.94) --
	( 93.51, 75.71) --
	( 94.14, 75.06) --
	( 94.76, 74.81) --
	( 95.39, 74.97) --
	( 96.01, 74.88) --
	( 96.64, 74.90) --
	( 97.26, 74.85) --
	( 97.89, 74.89) --
	( 98.51, 74.92) --
	( 99.14, 75.34) --
	( 99.77, 76.80) --
	(100.39, 78.00) --
	(101.02, 75.16) --
	(101.64, 74.82) --
	(102.27, 74.95) --
	(102.89, 74.82) --
	(103.52, 74.85) --
	(104.14, 74.83) --
	(104.77, 74.85) --
	(105.39, 75.26) --
	(106.02, 75.21) --
	(106.64, 75.11) --
	(107.27, 74.96) --
	(107.90, 74.87) --
	(108.52, 74.84) --
	(109.15, 74.85) --
	(109.77, 74.89) --
	(110.40, 74.95) --
	(111.02, 74.94) --
	(111.65, 74.88) --
	(112.27, 74.93) --
	(112.90, 75.01) --
	(113.52, 75.58) --
	(114.15, 77.10) --
	(114.78, 75.70) --
	(115.40, 74.85) --
	(116.03, 74.83) --
	(116.65, 74.84) --
	(117.28, 74.82) --
	(117.90, 74.96) --
	(118.53, 76.62) --
	(119.15, 75.05) --
	(119.78, 75.35) --
	(120.40, 76.07) --
	(121.03, 80.40) --
	(121.65, 75.13) --
	(122.28, 74.87) --
	(122.91, 74.90) --
	(123.53, 74.84) --
	(124.16, 75.39) --
	(124.78, 74.95) --
	(125.41, 74.85) --
	(126.03, 74.84) --
	(126.66, 74.85) --
	(127.28, 74.84) --
	(127.91, 75.33) --
	(128.53, 75.32) --
	(129.16, 75.00) --
	(129.79, 75.42) --
	(130.41, 74.85) --
	(131.04, 74.84) --
	(131.66, 75.02) --
	(132.29, 75.61) --
	(132.91, 75.51) --
	(133.54, 74.91) --
	(134.16, 75.68) --
	(134.79, 77.24) --
	(135.41, 75.09) --
	(136.04, 74.91) --
	(136.66, 75.22) --
	(137.29, 75.43) --
	(137.92, 75.45) --
	(138.54, 74.99) --
	(139.17, 74.85) --
	(139.79, 74.83) --
	(140.42, 74.83) --
	(141.04, 74.83) --
	(141.67, 74.82) --
	(142.29, 74.91) --
	(142.92, 75.57) --
	(143.54, 74.89) --
	(144.17, 75.45) --
	(144.79, 74.86) --
	(145.42, 74.85) --
	(146.05, 74.87) --
	(146.67, 74.86) --
	(147.30, 74.84) --
	(147.92, 75.01) --
	(148.55, 75.51) --
	(149.17, 75.41) --
	(149.80, 74.97) --
	(150.42, 75.13) --
	(151.05, 74.88) --
	(151.67, 74.98) --
	(152.30, 76.88) --
	(152.93, 75.60) --
	(153.55, 74.99) --
	(154.18, 75.67) --
	(154.80, 76.78) --
	(155.43, 74.30) --
	(156.05, 80.59) --
	(156.68, 90.65) --
	(157.30, 88.32) --
	(157.93, 78.44) --
	(158.55, 76.51) --
	(159.18, 76.27) --
	(159.80, 76.89) --
	(160.43, 76.29) --
	(161.06, 75.63) --
	(161.68, 75.22) --
	(162.31, 75.00) --
	(162.93, 78.21) --
	(163.56, 80.16) --
	(164.18, 80.99) --
	(164.81, 85.66) --
	(165.43, 94.15) --
	(166.06, 96.71) --
	(166.68, 86.74) --
	(167.31, 83.89) --
	(167.94, 83.52) --
	(168.56, 82.64) --
	(169.19, 82.83) --
	(169.81, 77.99) --
	(170.44, 77.21) --
	(171.06, 75.05) --
	(171.69, 74.92) --
	(172.31, 74.78) --
	(172.94, 74.86) --
	(173.56, 75.28) --
	(174.19, 75.15) --
	(174.81, 75.22) --
	(175.44, 75.96) --
	(176.07, 75.91) --
	(176.69, 75.06) --
	(177.32, 74.87) --
	(177.94, 74.87) --
	(178.57, 74.85) --
	(179.19, 74.86) --
	(179.82, 74.95) --
	(180.44, 74.98) --
	(181.07, 75.06) --
	(181.69, 75.30) --
	(182.32, 75.46) --
	(182.95, 75.26) --
	(183.57, 74.85) --
	(184.20, 74.82) --
	(184.82, 74.83) --
	(185.45, 74.82) --
	(186.07, 74.82) --
	(186.70, 74.82) --
	(187.32, 75.58) --
	(187.95, 77.62) --
	(188.57, 77.67) --
	(189.20, 76.95) --
	(189.82, 76.23) --
	(190.45, 75.04) --
	(191.08, 75.97) --
	(191.70, 74.82) --
	(192.33, 74.83) --
	(192.95, 74.91) --
	(193.58, 74.87) --
	(194.20, 74.88) --
	(194.83, 74.87) --
	(195.45, 74.85) --
	(196.08, 74.88) --
	(196.70, 75.12) --
	(197.33, 75.59) --
	(197.95, 75.48) --
	(198.58, 74.96) --
	(199.21, 74.92) --
	(199.83, 74.88) --
	(200.46, 75.07) --
	(201.08, 75.06) --
	(201.71, 74.95) --
	(202.33, 74.88) --
	(202.96, 74.88) --
	(203.58, 74.96) --
	(204.21, 75.17) --
	(204.83, 75.49) --
	(205.46, 75.58) --
	(206.09, 75.44) --
	(206.71, 75.49) --
	(207.34, 75.23) --
	(207.96, 74.92) --
	(208.59, 74.88) --
	(209.21, 74.94) --
	(209.84, 75.11) --
	(210.46, 75.48) --
	(211.09, 76.04) --
	(211.71, 76.43) --
	(212.34, 76.90) --
	(212.96, 74.87) --
	(213.59, 76.09) --
	(214.22, 75.50) --
	(214.84, 75.03) --
	(215.47, 74.87) --
	(216.09, 74.83) --
	(216.72, 74.83) --
	(217.34, 74.89) --
	(217.97, 74.84) --
	(218.59, 74.83) --
	(219.22, 74.83);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 75.34) --
	( 32.85, 75.03) --
	( 33.47, 74.84) --
	( 34.10, 74.83) --
	( 34.72, 74.83) --
	( 35.35, 74.83) --
	( 35.97, 74.87) --
	( 36.60, 74.83) --
	( 37.22, 74.83) --
	( 37.85, 74.84) --
	( 38.47, 74.83) --
	( 39.10, 74.83) --
	( 39.73, 74.83) --
	( 40.35, 74.89) --
	( 40.98, 74.88) --
	( 41.60, 75.15) --
	( 42.23, 75.26) --
	( 42.85, 75.44) --
	( 43.48, 75.40) --
	( 44.10, 75.28) --
	( 44.73, 75.22) --
	( 45.35, 75.19) --
	( 45.98, 75.16) --
	( 46.61, 75.06) --
	( 47.23, 74.88) --
	( 47.86, 74.85) --
	( 48.48, 75.19) --
	( 49.11, 75.36) --
	( 49.73, 75.23) --
	( 50.36, 74.86) --
	( 50.98, 74.84) --
	( 51.61, 74.86) --
	( 52.23, 74.87) --
	( 52.86, 74.82) --
	( 53.48, 74.83) --
	( 54.11, 74.83) --
	( 54.74, 74.88) --
	( 55.36, 75.16) --
	( 55.99, 75.36) --
	( 56.61, 75.58) --
	( 57.24, 75.56) --
	( 57.86, 74.87) --
	( 58.49, 74.93) --
	( 59.11, 75.93) --
	( 59.74, 74.86) --
	( 60.36, 74.82) --
	( 60.99, 74.90) --
	( 61.62, 74.96) --
	( 62.24, 75.86) --
	( 62.87, 78.07) --
	( 63.49, 76.06) --
	( 64.12, 75.18) --
	( 64.74, 74.73) --
	( 65.37, 74.92) --
	( 65.99, 75.24) --
	( 66.62, 75.23) --
	( 67.24, 74.83) --
	( 67.87, 75.85) --
	( 68.49, 74.90) --
	( 69.12, 74.85) --
	( 69.75, 74.82) --
	( 70.37, 75.22) --
	( 71.00, 74.83) --
	( 71.62, 75.08) --
	( 72.25, 74.90) --
	( 72.87, 75.42) --
	( 73.50, 78.55) --
	( 74.12, 82.23) --
	( 74.75, 82.92) --
	( 75.37, 85.49) --
	( 76.00, 92.98) --
	( 76.63, 93.08) --
	( 77.25, 86.57) --
	( 77.88, 79.88) --
	( 78.50, 75.65) --
	( 79.13, 74.89) --
	( 79.75, 74.84) --
	( 80.38, 75.29) --
	( 81.00, 75.42) --
	( 81.63, 75.23) --
	( 82.25, 77.72) --
	( 82.88, 76.12) --
	( 83.50, 75.46) --
	( 84.13, 76.35) --
	( 84.76, 76.47) --
	( 85.38, 76.97) --
	( 86.01, 76.76) --
	( 86.63, 76.71) --
	( 87.26, 78.91) --
	( 87.88, 84.45) --
	( 88.51, 76.87) --
	( 89.13, 94.73) --
	( 89.76, 83.74) --
	( 90.38, 77.28) --
	( 91.01, 74.93) --
	( 91.63, 74.89) --
	( 92.26, 75.86) --
	( 92.89, 75.02) --
	( 93.51, 75.04) --
	( 94.14, 75.06) --
	( 94.76, 75.02) --
	( 95.39, 75.00) --
	( 96.01, 74.83) --
	( 96.64, 74.84) --
	( 97.26, 74.83) --
	( 97.89, 74.83) --
	( 98.51, 74.84) --
	( 99.14, 74.89) --
	( 99.77, 75.60) --
	(100.39, 75.77) --
	(101.02, 75.80) --
	(101.64, 75.81) --
	(102.27, 75.68) --
	(102.89, 75.29) --
	(103.52, 75.16) --
	(104.14, 75.12) --
	(104.77, 74.94) --
	(105.39, 74.85) --
	(106.02, 74.87) --
	(106.64, 74.91) --
	(107.27, 74.84) --
	(107.90, 74.84) --
	(108.52, 74.87) --
	(109.15, 75.04) --
	(109.77, 75.40) --
	(110.40, 75.58) --
	(111.02, 75.64) --
	(111.65, 75.33) --
	(112.27, 75.02) --
	(112.90, 74.92) --
	(113.52, 74.94) --
	(114.15, 75.03) --
	(114.78, 74.86) --
	(115.40, 74.88) --
	(116.03, 74.90) --
	(116.65, 75.04) --
	(117.28, 74.94) --
	(117.90, 75.02) --
	(118.53, 74.92) --
	(119.15, 74.98) --
	(119.78, 75.30) --
	(120.40, 75.58) --
	(121.03, 75.56) --
	(121.65, 75.28) --
	(122.28, 75.04) --
	(122.91, 74.88) --
	(123.53, 74.95) --
	(124.16, 75.40) --
	(124.78, 74.95) --
	(125.41, 74.92) --
	(126.03, 74.84) --
	(126.66, 74.83) --
	(127.28, 74.85) --
	(127.91, 75.28) --
	(128.53, 75.33) --
	(129.16, 75.13) --
	(129.79, 75.46) --
	(130.41, 75.24) --
	(131.04, 75.01) --
	(131.66, 75.05) --
	(132.29, 75.59) --
	(132.91, 75.53) --
	(133.54, 74.93) --
	(134.16, 74.88) --
	(134.79, 74.91) --
	(135.41, 74.90) --
	(136.04, 74.97) --
	(136.66, 75.21) --
	(137.29, 74.89) --
	(137.92, 74.86) --
	(138.54, 74.84) --
	(139.17, 74.91) --
	(139.79, 74.85) --
	(140.42, 74.85) --
	(141.04, 74.86) --
	(141.67, 74.84) --
	(142.29, 74.84) --
	(142.92, 75.25) --
	(143.54, 75.39) --
	(144.17, 74.85) --
	(144.79, 74.84) --
	(145.42, 74.82) --
	(146.05, 74.95) --
	(146.67, 77.21) --
	(147.30, 76.87) --
	(147.92, 75.78) --
	(148.55, 75.33) --
	(149.17, 75.26) --
	(149.80, 74.85) --
	(150.42, 75.24) --
	(151.05, 74.90) --
	(151.67, 75.77) --
	(152.30, 77.07) --
	(152.93, 75.42) --
	(153.55, 74.94) --
	(154.18, 75.70) --
	(154.80, 77.01) --
	(155.43, 76.55) --
	(156.05, 78.22) --
	(156.68, 83.83) --
	(157.30, 85.68) --
	(157.93, 78.56) --
	(158.55, 76.58) --
	(159.18, 76.42) --
	(159.80, 77.94) --
	(160.43, 75.74) --
	(161.06, 75.34) --
	(161.68, 75.72) --
	(162.31, 75.39) --
	(162.93, 77.24) --
	(163.56, 79.19) --
	(164.18, 80.96) --
	(164.81, 83.83) --
	(165.43, 93.75) --
	(166.06, 97.09) --
	(166.68, 86.22) --
	(167.31, 82.66) --
	(167.94, 81.51) --
	(168.56, 82.65) --
	(169.19, 80.86) --
	(169.81, 80.48) --
	(170.44, 75.76) --
	(171.06, 74.92) --
	(171.69, 74.89) --
	(172.31, 74.83) --
	(172.94, 74.87) --
	(173.56, 75.42) --
	(174.19, 74.95) --
	(174.81, 75.12) --
	(175.44, 75.90) --
	(176.07, 75.01) --
	(176.69, 75.12) --
	(177.32, 74.71) --
	(177.94, 75.02) --
	(178.57, 74.84) --
	(179.19, 74.86) --
	(179.82, 74.83) --
	(180.44, 74.81) --
	(181.07, 74.83) --
	(181.69, 74.85) --
	(182.32, 75.11) --
	(182.95, 75.00) --
	(183.57, 75.39) --
	(184.20, 74.91) --
	(184.82, 75.04) --
	(185.45, 75.25) --
	(186.07, 75.34) --
	(186.70, 75.48) --
	(187.32, 74.91) --
	(187.95, 76.76) --
	(188.57, 77.20) --
	(189.20, 76.88) --
	(189.82, 76.74) --
	(190.45, 77.22) --
	(191.08, 76.31) --
	(191.70, 75.42) --
	(192.33, 75.05) --
	(192.95, 75.10) --
	(193.58, 75.08) --
	(194.20, 74.89) --
	(194.83, 76.58) --
	(195.45, 76.56) --
	(196.08, 74.84) --
	(196.70, 74.83) --
	(197.33, 75.53) --
	(197.95, 75.42) --
	(198.58, 74.99) --
	(199.21, 74.84) --
	(199.83, 74.84) --
	(200.46, 74.85) --
	(201.08, 74.84) --
	(201.71, 74.83) --
	(202.33, 74.83) --
	(202.96, 74.83) --
	(203.58, 74.83) --
	(204.21, 74.84) --
	(204.83, 74.84) --
	(205.46, 74.83) --
	(206.09, 74.84) --
	(206.71, 75.40) --
	(207.34, 75.52) --
	(207.96, 75.03) --
	(208.59, 74.87) --
	(209.21, 74.92) --
	(209.84, 75.02) --
	(210.46, 75.04) --
	(211.09, 75.47) --
	(211.71, 76.09) --
	(212.34, 76.53) --
	(212.96, 76.68) --
	(213.59, 76.07) --
	(214.22, 75.82) --
	(214.84, 75.42) --
	(215.47, 75.12) --
	(216.09, 74.91) --
	(216.72, 75.04) --
	(217.34, 75.47) --
	(217.97, 75.70) --
	(218.59, 75.34) --
	(219.22, 75.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.22, 74.82) --
	( 32.85, 74.82) --
	( 33.47, 74.82) --
	( 34.10, 74.82) --
	( 34.72, 74.82) --
	( 35.35, 74.82) --
	( 35.97, 74.82) --
	( 36.60, 74.82) --
	( 37.22, 74.82) --
	( 37.85, 74.82) --
	( 38.47, 74.82) --
	( 39.10, 74.82) --
	( 39.73, 74.82) --
	( 40.35, 74.82) --
	( 40.98, 74.82) --
	( 41.60, 74.82) --
	( 42.23, 74.82) --
	( 42.85, 74.82) --
	( 43.48, 74.82) --
	( 44.10, 74.82) --
	( 44.73, 74.82) --
	( 45.35, 74.82) --
	( 45.98, 74.82) --
	( 46.61, 74.82) --
	( 47.23, 74.82) --
	( 47.86, 74.82) --
	( 48.48, 74.82) --
	( 49.11, 74.82) --
	( 49.73, 74.82) --
	( 50.36, 74.82) --
	( 50.98, 74.82) --
	( 51.61, 74.83) --
	( 52.23, 74.83) --
	( 52.86, 74.83) --
	( 53.48, 74.85) --
	( 54.11, 74.93) --
	( 54.74, 75.09) --
	( 55.36, 74.95) --
	( 55.99, 74.93) --
	( 56.61, 75.12) --
	( 57.24, 75.59) --
	( 57.86, 76.09) --
	( 58.49, 75.94) --
	( 59.11, 75.41) --
	( 59.74, 75.03) --
	( 60.36, 74.88) --
	( 60.99, 74.84) --
	( 61.62, 74.83) --
	( 62.24, 74.83) --
	( 62.87, 74.83) --
	( 63.49, 74.82) --
	( 64.12, 74.82) --
	( 64.74, 74.83) --
	( 65.37, 74.84) --
	( 65.99, 78.02) --
	( 66.62, 84.80) --
	( 67.24, 74.90) --
	( 67.87, 74.83) --
	( 68.49, 74.82) --
	( 69.12, 74.82) --
	( 69.75, 74.82) --
	( 70.37, 74.83) --
	( 71.00, 74.83) --
	( 71.62, 74.83) --
	( 72.25, 74.83) --
	( 72.87, 74.87) --
	( 73.50, 75.27) --
	( 74.12, 83.01) --
	( 74.75, 94.04) --
	( 75.37,101.22) --
	( 76.00,104.71) --
	( 76.63,107.50) --
	( 77.25, 99.73) --
	( 77.88, 77.41) --
	( 78.50, 74.98) --
	( 79.13, 74.83) --
	( 79.75, 74.83) --
	( 80.38, 74.83) --
	( 81.00, 74.87) --
	( 81.63, 75.00) --
	( 82.25, 75.31) --
	( 82.88, 75.67) --
	( 83.50, 75.70) --
	( 84.13, 75.50) --
	( 84.76, 75.16) --
	( 85.38, 75.23) --
	( 86.01, 76.19) --
	( 86.63, 78.58) --
	( 87.26, 81.28) --
	( 87.88, 81.71) --
	( 88.51, 81.88) --
	( 89.13, 91.03) --
	( 89.76, 90.91) --
	( 90.38, 85.27) --
	( 91.01, 76.75) --
	( 91.63, 75.02) --
	( 92.26, 74.84) --
	( 92.89, 74.83) --
	( 93.51, 74.83) --
	( 94.14, 74.82) --
	( 94.76, 74.82) --
	( 95.39, 74.82) --
	( 96.01, 74.82) --
	( 96.64, 74.82) --
	( 97.26, 74.82) --
	( 97.89, 74.82) --
	( 98.51, 74.82) --
	( 99.14, 74.82) --
	( 99.77, 74.82) --
	(100.39, 74.82) --
	(101.02, 74.82) --
	(101.64, 74.82) --
	(102.27, 74.82) --
	(102.89, 74.82) --
	(103.52, 74.82) --
	(104.14, 74.82) --
	(104.77, 74.82) --
	(105.39, 74.82) --
	(106.02, 74.82) --
	(106.64, 74.82) --
	(107.27, 74.82) --
	(107.90, 74.82) --
	(108.52, 74.82) --
	(109.15, 74.82) --
	(109.77, 74.82) --
	(110.40, 74.82) --
	(111.02, 74.82) --
	(111.65, 74.82) --
	(112.27, 74.82) --
	(112.90, 74.82) --
	(113.52, 74.82) --
	(114.15, 74.82) --
	(114.78, 74.82) --
	(115.40, 74.82) --
	(116.03, 74.82) --
	(116.65, 74.82) --
	(117.28, 74.82) --
	(117.90, 74.82) --
	(118.53, 74.82) --
	(119.15, 74.82) --
	(119.78, 74.82) --
	(120.40, 74.82) --
	(121.03, 74.82) --
	(121.65, 74.82) --
	(122.28, 74.82) --
	(122.91, 74.82) --
	(123.53, 74.82) --
	(124.16, 74.82) --
	(124.78, 74.82) --
	(125.41, 74.82) --
	(126.03, 74.82) --
	(126.66, 74.82) --
	(127.28, 74.82) --
	(127.91, 74.82) --
	(128.53, 74.82) --
	(129.16, 74.82) --
	(129.79, 74.82) --
	(130.41, 74.82) --
	(131.04, 74.82) --
	(131.66, 74.82) --
	(132.29, 74.82) --
	(132.91, 74.82) --
	(133.54, 74.82) --
	(134.16, 74.82) --
	(134.79, 74.83) --
	(135.41, 74.83) --
	(136.04, 74.83) --
	(136.66, 74.84) --
	(137.29, 74.91) --
	(137.92, 75.14) --
	(138.54, 75.72) --
	(139.17, 76.58) --
	(139.79, 76.99) --
	(140.42, 76.51) --
	(141.04, 75.68) --
	(141.67, 75.14) --
	(142.29, 74.95) --
	(142.92, 74.95) --
	(143.54, 75.00) --
	(144.17, 74.93) --
	(144.79, 74.87) --
	(145.42, 74.84) --
	(146.05, 74.83) --
	(146.67, 74.83) --
	(147.30, 74.83) --
	(147.92, 74.82) --
	(148.55, 74.82) --
	(149.17, 74.82) --
	(149.80, 74.82) --
	(150.42, 74.82) --
	(151.05, 74.82) --
	(151.67, 74.82) --
	(152.30, 74.82) --
	(152.93, 74.82) --
	(153.55, 74.83) --
	(154.18, 74.83) --
	(154.80, 74.84) --
	(155.43, 75.04) --
	(156.05, 76.74) --
	(156.68, 89.36) --
	(157.30, 94.88) --
	(157.93, 86.90) --
	(158.55, 79.26) --
	(159.18, 77.30) --
	(159.80, 76.25) --
	(160.43, 75.48) --
	(161.06, 77.92) --
	(161.68, 99.11) --
	(162.31, 84.19) --
	(162.93, 74.89) --
	(163.56, 74.83) --
	(164.18, 74.96) --
	(164.81, 77.28) --
	(165.43, 99.03) --
	(166.06,106.25) --
	(166.68, 97.63) --
	(167.31, 78.72) --
	(167.94, 79.55) --
	(168.56, 81.37) --
	(169.19, 82.01) --
	(169.81, 81.75) --
	(170.44, 80.58) --
	(171.06, 78.06) --
	(171.69, 76.00) --
	(172.31, 75.12) --
	(172.94, 74.88) --
	(173.56, 74.83) --
	(174.19, 74.83) --
	(174.81, 74.86) --
	(175.44, 74.96) --
	(176.07, 75.16) --
	(176.69, 75.34) --
	(177.32, 75.16) --
	(177.94, 74.96) --
	(178.57, 74.86) --
	(179.19, 74.83) --
	(179.82, 74.83) --
	(180.44, 74.83) --
	(181.07, 74.83) --
	(181.69, 74.82) --
	(182.32, 74.82) --
	(182.95, 74.82) --
	(183.57, 74.82) --
	(184.20, 74.82) --
	(184.82, 74.82) --
	(185.45, 74.82) --
	(186.07, 74.82) --
	(186.70, 74.82) --
	(187.32, 74.82) --
	(187.95, 74.82) --
	(188.57, 74.82) --
	(189.20, 74.82) --
	(189.82, 74.82) --
	(190.45, 74.82) --
	(191.08, 74.82) --
	(191.70, 74.82) --
	(192.33, 74.82) --
	(192.95, 74.82) --
	(193.58, 74.82) --
	(194.20, 74.82) --
	(194.83, 74.82) --
	(195.45, 74.82) --
	(196.08, 74.82) --
	(196.70, 74.82) --
	(197.33, 74.82) --
	(197.95, 74.82) --
	(198.58, 74.82) --
	(199.21, 74.82) --
	(199.83, 74.82) --
	(200.46, 74.82) --
	(201.08, 74.82) --
	(201.71, 74.82) --
	(202.33, 74.82) --
	(202.96, 74.82) --
	(203.58, 74.82) --
	(204.21, 74.82) --
	(204.83, 74.82) --
	(205.46, 74.82) --
	(206.09, 74.82) --
	(206.71, 74.82) --
	(207.34, 74.82) --
	(207.96, 74.82) --
	(208.59, 74.82) --
	(209.21, 74.82) --
	(209.84, 74.82) --
	(210.46, 74.82) --
	(211.09, 74.82) --
	(211.71, 74.82) --
	(212.34, 74.82) --
	(212.96, 74.82) --
	(213.59, 74.82) --
	(214.22, 74.82) --
	(214.84, 74.82) --
	(215.47, 74.82) --
	(216.09, 74.82) --
	(216.72, 74.82) --
	(217.34, 74.82) --
	(217.97, 74.82) --
	(218.59, 74.82) --
	(219.22, 74.82);

\path[] ( 32.22, 74.82) circle (  1.96);

\path[] ( 32.22,103.54) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 31.60, 77.44) -- (219.22, 77.44);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.60, 71.25) rectangle (219.22,109.22);
\end{scope}
\begin{scope}
\path[clip] ( 31.60, 23.76) rectangle (219.22, 61.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.60, 23.76) rectangle (219.22, 61.74);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 28.63) --
	( 32.85, 27.39) --
	( 33.47, 27.34) --
	( 34.10, 27.36) --
	( 34.72, 27.34) --
	( 35.35, 27.33) --
	( 35.97, 27.39) --
	( 36.60, 27.64) --
	( 37.22, 27.93) --
	( 37.85, 27.91) --
	( 38.47, 27.62) --
	( 39.10, 27.36) --
	( 39.73, 27.34) --
	( 40.35, 27.39) --
	( 40.98, 27.54) --
	( 41.60, 27.66) --
	( 42.23, 27.57) --
	( 42.85, 27.43) --
	( 43.48, 27.35) --
	( 44.10, 27.38) --
	( 44.73, 27.41) --
	( 45.35, 27.42) --
	( 45.98, 27.40) --
	( 46.61, 27.36) --
	( 47.23, 27.38) --
	( 47.86, 27.35) --
	( 48.48, 27.62) --
	( 49.11, 27.80) --
	( 49.73, 27.65) --
	( 50.36, 27.45) --
	( 50.98, 27.44) --
	( 51.61, 27.35) --
	( 52.23, 27.34) --
	( 52.86, 27.34) --
	( 53.48, 27.34) --
	( 54.11, 27.34) --
	( 54.74, 27.34) --
	( 55.36, 27.41) --
	( 55.99, 27.46) --
	( 56.61, 27.34) --
	( 57.24, 27.34) --
	( 57.86, 27.34) --
	( 58.49, 27.34) --
	( 59.11, 27.36) --
	( 59.74, 27.41) --
	( 60.36, 27.40) --
	( 60.99, 27.35) --
	( 61.62, 27.29) --
	( 62.24, 27.23) --
	( 62.87, 27.41) --
	( 63.49, 27.39) --
	( 64.12, 27.31) --
	( 64.74, 27.28) --
	( 65.37, 27.27) --
	( 65.99, 27.41) --
	( 66.62, 27.44) --
	( 67.24, 27.40) --
	( 67.87, 27.62) --
	( 68.49, 27.49) --
	( 69.12, 27.74) --
	( 69.75, 27.69) --
	( 70.37, 27.52) --
	( 71.00, 27.46) --
	( 71.62, 27.42) --
	( 72.25, 27.27) --
	( 72.87, 27.48) --
	( 73.50, 27.84) --
	( 74.12, 28.86) --
	( 74.75, 32.28) --
	( 75.37, 35.03) --
	( 76.00, 41.21) --
	( 76.63, 50.87) --
	( 77.25, 51.52) --
	( 77.88, 43.83) --
	( 78.50, 30.19) --
	( 79.13, 27.46) --
	( 79.75, 27.61) --
	( 80.38, 27.79) --
	( 81.00, 28.01) --
	( 81.63, 28.17) --
	( 82.25, 28.07) --
	( 82.88, 27.89) --
	( 83.50, 27.93) --
	( 84.13, 28.07) --
	( 84.76, 28.20) --
	( 85.38, 28.52) --
	( 86.01, 28.41) --
	( 86.63, 28.25) --
	( 87.26, 29.23) --
	( 87.88, 34.30) --
	( 88.51, 37.99) --
	( 89.13, 38.13) --
	( 89.76, 35.67) --
	( 90.38, 30.05) --
	( 91.01, 28.81) --
	( 91.63, 28.57) --
	( 92.26, 28.74) --
	( 92.89, 28.41) --
	( 93.51, 27.83) --
	( 94.14, 27.49) --
	( 94.76, 27.36) --
	( 95.39, 27.47) --
	( 96.01, 27.58) --
	( 96.64, 27.64) --
	( 97.26, 27.59) --
	( 97.89, 27.48) --
	( 98.51, 27.48) --
	( 99.14, 27.56) --
	( 99.77, 27.63) --
	(100.39, 27.62) --
	(101.02, 27.48) --
	(101.64, 27.34) --
	(102.27, 27.34) --
	(102.89, 27.38) --
	(103.52, 27.42) --
	(104.14, 27.56) --
	(104.77, 27.98) --
	(105.39, 29.07) --
	(106.02, 29.07) --
	(106.64, 28.28) --
	(107.27, 27.76) --
	(107.90, 27.53) --
	(108.52, 27.48) --
	(109.15, 27.45) --
	(109.77, 27.56) --
	(110.40, 27.64) --
	(111.02, 27.71) --
	(111.65, 27.89) --
	(112.27, 28.20) --
	(112.90, 27.71) --
	(113.52, 27.45) --
	(114.15, 27.48) --
	(114.78, 27.48) --
	(115.40, 27.53) --
	(116.03, 27.60) --
	(116.65, 27.79) --
	(117.28, 28.28) --
	(117.90, 28.69) --
	(118.53, 28.03) --
	(119.15, 27.70) --
	(119.78, 28.04) --
	(120.40, 28.33) --
	(121.03, 28.27) --
	(121.65, 27.85) --
	(122.28, 27.37) --
	(122.91, 27.38) --
	(123.53, 27.35) --
	(124.16, 27.35) --
	(124.78, 27.35) --
	(125.41, 27.35) --
	(126.03, 27.34) --
	(126.66, 27.34) --
	(127.28, 27.34) --
	(127.91, 27.34) --
	(128.53, 27.66) --
	(129.16, 29.11) --
	(129.79, 28.85) --
	(130.41, 28.45) --
	(131.04, 27.93) --
	(131.66, 27.84) --
	(132.29, 28.23) --
	(132.91, 28.00) --
	(133.54, 27.74) --
	(134.16, 27.71) --
	(134.79, 27.97) --
	(135.41, 28.71) --
	(136.04, 28.26) --
	(136.66, 28.12) --
	(137.29, 27.91) --
	(137.92, 27.60) --
	(138.54, 27.47) --
	(139.17, 27.41) --
	(139.79, 27.41) --
	(140.42, 27.49) --
	(141.04, 27.64) --
	(141.67, 27.37) --
	(142.29, 27.39) --
	(142.92, 27.42) --
	(143.54, 27.50) --
	(144.17, 27.58) --
	(144.79, 27.58) --
	(145.42, 27.54) --
	(146.05, 27.42) --
	(146.67, 27.45) --
	(147.30, 27.80) --
	(147.92, 27.46) --
	(148.55, 27.43) --
	(149.17, 27.48) --
	(149.80, 27.59) --
	(150.42, 27.78) --
	(151.05, 27.51) --
	(151.67, 27.45) --
	(152.30, 27.44) --
	(152.93, 27.64) --
	(153.55, 27.60) --
	(154.18, 27.32) --
	(154.80, 27.31) --
	(155.43, 27.33) --
	(156.05, 27.35) --
	(156.68, 28.18) --
	(157.30, 28.75) --
	(157.93, 30.51) --
	(158.55, 32.62) --
	(159.18, 31.52) --
	(159.80, 30.09) --
	(160.43, 28.62) --
	(161.06, 28.64) --
	(161.68, 28.48) --
	(162.31, 28.38) --
	(162.93, 27.87) --
	(163.56, 28.09) --
	(164.18, 28.72) --
	(164.81, 35.15) --
	(165.43, 48.36) --
	(166.06, 50.86) --
	(166.68, 46.20) --
	(167.31, 43.02) --
	(167.94, 39.47) --
	(168.56, 35.62) --
	(169.19, 33.49) --
	(169.81, 30.71) --
	(170.44, 29.06) --
	(171.06, 28.11) --
	(171.69, 27.77) --
	(172.31, 27.87) --
	(172.94, 27.70) --
	(173.56, 27.83) --
	(174.19, 27.81) --
	(174.81, 27.77) --
	(175.44, 27.87) --
	(176.07, 27.65) --
	(176.69, 27.54) --
	(177.32, 27.47) --
	(177.94, 27.46) --
	(178.57, 27.44) --
	(179.19, 27.50) --
	(179.82, 27.55) --
	(180.44, 27.56) --
	(181.07, 27.49) --
	(181.69, 27.64) --
	(182.32, 27.82) --
	(182.95, 28.15) --
	(183.57, 28.82) --
	(184.20, 28.69) --
	(184.82, 27.89) --
	(185.45, 27.60) --
	(186.07, 27.35) --
	(186.70, 27.33) --
	(187.32, 27.32) --
	(187.95, 27.32) --
	(188.57, 27.32) --
	(189.20, 27.48) --
	(189.82, 27.97) --
	(190.45, 28.28) --
	(191.08, 28.21) --
	(191.70, 27.44) --
	(192.33, 27.59) --
	(192.95, 27.35) --
	(193.58, 27.36) --
	(194.20, 27.38) --
	(194.83, 27.37) --
	(195.45, 27.39) --
	(196.08, 27.44) --
	(196.70, 27.50) --
	(197.33, 27.99) --
	(197.95, 27.68) --
	(198.58, 27.49) --
	(199.21, 27.46) --
	(199.83, 27.52) --
	(200.46, 27.39) --
	(201.08, 27.38) --
	(201.71, 27.34) --
	(202.33, 27.34) --
	(202.96, 27.34) --
	(203.58, 27.37) --
	(204.21, 27.62) --
	(204.83, 28.03) --
	(205.46, 28.11) --
	(206.09, 28.13) --
	(206.71, 28.21) --
	(207.34, 28.02) --
	(207.96, 27.59) --
	(208.59, 27.36) --
	(209.21, 27.36) --
	(209.84, 27.40) --
	(210.46, 27.51) --
	(211.09, 27.56) --
	(211.71, 27.59) --
	(212.34, 27.61) --
	(212.96, 27.65) --
	(213.59, 27.50) --
	(214.22, 27.34) --
	(214.84, 27.45) --
	(215.47, 27.33) --
	(216.09, 27.34) --
	(216.72, 27.35) --
	(217.34, 27.35) --
	(217.97, 27.43) --
	(218.59, 28.63) --
	(219.22, 27.39);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.34) --
	( 32.85, 27.34) --
	( 33.47, 27.34) --
	( 34.10, 27.41) --
	( 34.72, 27.46) --
	( 35.35, 27.34) --
	( 35.97, 27.38) --
	( 36.60, 27.51) --
	( 37.22, 27.66) --
	( 37.85, 27.68) --
	( 38.47, 27.57) --
	( 39.10, 27.48) --
	( 39.73, 27.54) --
	( 40.35, 27.63) --
	( 40.98, 27.76) --
	( 41.60, 27.67) --
	( 42.23, 27.46) --
	( 42.85, 27.35) --
	( 43.48, 27.35) --
	( 44.10, 27.39) --
	( 44.73, 27.34) --
	( 45.35, 27.36) --
	( 45.98, 27.39) --
	( 46.61, 27.39) --
	( 47.23, 27.48) --
	( 47.86, 27.55) --
	( 48.48, 27.64) --
	( 49.11, 27.69) --
	( 49.73, 27.54) --
	( 50.36, 27.42) --
	( 50.98, 27.46) --
	( 51.61, 27.40) --
	( 52.23, 27.43) --
	( 52.86, 27.46) --
	( 53.48, 27.52) --
	( 54.11, 27.54) --
	( 54.74, 27.58) --
	( 55.36, 27.66) --
	( 55.99, 27.83) --
	( 56.61, 27.97) --
	( 57.24, 27.77) --
	( 57.86, 27.64) --
	( 58.49, 27.45) --
	( 59.11, 27.40) --
	( 59.74, 27.37) --
	( 60.36, 27.34) --
	( 60.99, 27.35) --
	( 61.62, 27.60) --
	( 62.24, 27.78) --
	( 62.87, 27.35) --
	( 63.49, 27.41) --
	( 64.12, 27.53) --
	( 64.74, 27.63) --
	( 65.37, 27.71) --
	( 65.99, 27.88) --
	( 66.62, 27.98) --
	( 67.24, 27.73) --
	( 67.87, 27.44) --
	( 68.49, 27.43) --
	( 69.12, 27.61) --
	( 69.75, 27.66) --
	( 70.37, 27.59) --
	( 71.00, 27.82) --
	( 71.62, 28.02) --
	( 72.25, 27.73) --
	( 72.87, 27.32) --
	( 73.50, 28.16) --
	( 74.12, 30.03) --
	( 74.75, 33.00) --
	( 75.37, 35.30) --
	( 76.00, 41.57) --
	( 76.63, 51.06) --
	( 77.25, 52.87) --
	( 77.88, 46.16) --
	( 78.50, 30.51) --
	( 79.13, 27.52) --
	( 79.75, 27.50) --
	( 80.38, 27.86) --
	( 81.00, 27.86) --
	( 81.63, 27.92) --
	( 82.25, 28.08) --
	( 82.88, 27.40) --
	( 83.50, 27.28) --
	( 84.13, 27.70) --
	( 84.76, 27.84) --
	( 85.38, 28.01) --
	( 86.01, 28.13) --
	( 86.63, 27.57) --
	( 87.26, 28.36) --
	( 87.88, 35.13) --
	( 88.51, 38.67) --
	( 89.13, 38.71) --
	( 89.76, 35.55) --
	( 90.38, 30.07) --
	( 91.01, 28.98) --
	( 91.63, 28.53) --
	( 92.26, 28.38) --
	( 92.89, 28.75) --
	( 93.51, 27.99) --
	( 94.14, 27.97) --
	( 94.76, 27.75) --
	( 95.39, 27.58) --
	( 96.01, 27.58) --
	( 96.64, 27.56) --
	( 97.26, 27.66) --
	( 97.89, 27.68) --
	( 98.51, 27.45) --
	( 99.14, 27.43) --
	( 99.77, 27.59) --
	(100.39, 27.78) --
	(101.02, 27.88) --
	(101.64, 27.91) --
	(102.27, 27.65) --
	(102.89, 27.38) --
	(103.52, 27.36) --
	(104.14, 27.46) --
	(104.77, 27.54) --
	(105.39, 27.91) --
	(106.02, 28.09) --
	(106.64, 27.81) --
	(107.27, 27.75) --
	(107.90, 27.61) --
	(108.52, 27.48) --
	(109.15, 27.42) --
	(109.77, 27.49) --
	(110.40, 27.97) --
	(111.02, 28.45) --
	(111.65, 27.88) --
	(112.27, 27.67) --
	(112.90, 27.42) --
	(113.52, 27.53) --
	(114.15, 27.87) --
	(114.78, 27.60) --
	(115.40, 27.37) --
	(116.03, 27.51) --
	(116.65, 27.47) --
	(117.28, 27.39) --
	(117.90, 27.35) --
	(118.53, 27.34) --
	(119.15, 27.36) --
	(119.78, 27.43) --
	(120.40, 27.46) --
	(121.03, 27.42) --
	(121.65, 27.38) --
	(122.28, 27.54) --
	(122.91, 27.75) --
	(123.53, 27.92) --
	(124.16, 27.84) --
	(124.78, 27.69) --
	(125.41, 27.50) --
	(126.03, 27.38) --
	(126.66, 27.33) --
	(127.28, 27.33) --
	(127.91, 27.33) --
	(128.53, 27.34) --
	(129.16, 27.41) --
	(129.79, 27.72) --
	(130.41, 27.76) --
	(131.04, 27.61) --
	(131.66, 27.50) --
	(132.29, 27.45) --
	(132.91, 27.41) --
	(133.54, 27.39) --
	(134.16, 27.40) --
	(134.79, 27.40) --
	(135.41, 27.76) --
	(136.04, 27.76) --
	(136.66, 27.75) --
	(137.29, 27.70) --
	(137.92, 27.59) --
	(138.54, 27.47) --
	(139.17, 27.37) --
	(139.79, 27.37) --
	(140.42, 27.38) --
	(141.04, 27.42) --
	(141.67, 27.44) --
	(142.29, 27.38) --
	(142.92, 27.39) --
	(143.54, 27.34) --
	(144.17, 27.35) --
	(144.79, 27.43) --
	(145.42, 27.55) --
	(146.05, 27.77) --
	(146.67, 28.17) --
	(147.30, 28.44) --
	(147.92, 28.18) --
	(148.55, 27.38) --
	(149.17, 27.34) --
	(149.80, 27.35) --
	(150.42, 27.36) --
	(151.05, 27.34) --
	(151.67, 27.47) --
	(152.30, 27.43) --
	(152.93, 27.48) --
	(153.55, 27.35) --
	(154.18, 27.43) --
	(154.80, 27.49) --
	(155.43, 27.51) --
	(156.05, 27.85) --
	(156.68, 30.07) --
	(157.30, 30.10) --
	(157.93, 30.22) --
	(158.55, 30.96) --
	(159.18, 30.27) --
	(159.80, 29.60) --
	(160.43, 28.92) --
	(161.06, 29.42) --
	(161.68, 28.23) --
	(162.31, 27.62) --
	(162.93, 27.46) --
	(163.56, 28.36) --
	(164.18, 29.92) --
	(164.81, 35.94) --
	(165.43, 46.92) --
	(166.06, 49.32) --
	(166.68, 45.48) --
	(167.31, 42.94) --
	(167.94, 40.17) --
	(168.56, 37.24) --
	(169.19, 35.61) --
	(169.81, 31.53) --
	(170.44, 28.89) --
	(171.06, 27.89) --
	(171.69, 27.62) --
	(172.31, 28.49) --
	(172.94, 27.35) --
	(173.56, 27.38) --
	(174.19, 27.41) --
	(174.81, 27.48) --
	(175.44, 27.94) --
	(176.07, 27.66) --
	(176.69, 27.75) --
	(177.32, 27.79) --
	(177.94, 27.65) --
	(178.57, 27.48) --
	(179.19, 27.38) --
	(179.82, 27.35) --
	(180.44, 27.36) --
	(181.07, 27.36) --
	(181.69, 27.55) --
	(182.32, 27.67) --
	(182.95, 27.61) --
	(183.57, 27.52) --
	(184.20, 27.56) --
	(184.82, 27.66) --
	(185.45, 27.66) --
	(186.07, 27.59) --
	(186.70, 27.56) --
	(187.32, 27.36) --
	(187.95, 27.27) --
	(188.57, 27.38) --
	(189.20, 27.73) --
	(189.82, 27.48) --
	(190.45, 27.53) --
	(191.08, 27.49) --
	(191.70, 27.57) --
	(192.33, 27.62) --
	(192.95, 27.60) --
	(193.58, 27.62) --
	(194.20, 27.52) --
	(194.83, 27.47) --
	(195.45, 27.50) --
	(196.08, 27.58) --
	(196.70, 27.59) --
	(197.33, 27.77) --
	(197.95, 27.71) --
	(198.58, 27.50) --
	(199.21, 27.49) --
	(199.83, 27.51) --
	(200.46, 27.55) --
	(201.08, 27.59) --
	(201.71, 27.53) --
	(202.33, 27.56) --
	(202.96, 27.80) --
	(203.58, 28.34) --
	(204.21, 28.84) --
	(204.83, 29.37) --
	(205.46, 29.45) --
	(206.09, 29.15) --
	(206.71, 28.75) --
	(207.34, 27.79) --
	(207.96, 27.41) --
	(208.59, 27.34) --
	(209.21, 27.34) --
	(209.84, 27.34) --
	(210.46, 27.35) --
	(211.09, 27.37) --
	(211.71, 27.39) --
	(212.34, 27.40) --
	(212.96, 27.43) --
	(213.59, 27.49) --
	(214.22, 27.47) --
	(214.84, 27.41) --
	(215.47, 27.37) --
	(216.09, 27.35) --
	(216.72, 27.35) --
	(217.34, 27.35) --
	(217.97, 27.34) --
	(218.59, 27.34) --
	(219.22, 27.34);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.39) --
	( 32.85, 27.75) --
	( 33.47, 28.33) --
	( 34.10, 27.91) --
	( 34.72, 27.65) --
	( 35.35, 27.55) --
	( 35.97, 27.48) --
	( 36.60, 27.42) --
	( 37.22, 27.36) --
	( 37.85, 27.35) --
	( 38.47, 27.35) --
	( 39.10, 27.47) --
	( 39.73, 27.56) --
	( 40.35, 27.60) --
	( 40.98, 27.63) --
	( 41.60, 27.39) --
	( 42.23, 27.34) --
	( 42.85, 27.34) --
	( 43.48, 27.51) --
	( 44.10, 27.54) --
	( 44.73, 27.61) --
	( 45.35, 27.56) --
	( 45.98, 27.49) --
	( 46.61, 27.46) --
	( 47.23, 27.56) --
	( 47.86, 27.61) --
	( 48.48, 27.78) --
	( 49.11, 27.80) --
	( 49.73, 27.63) --
	( 50.36, 27.37) --
	( 50.98, 27.36) --
	( 51.61, 27.34) --
	( 52.23, 27.34) --
	( 52.86, 27.35) --
	( 53.48, 27.37) --
	( 54.11, 27.47) --
	( 54.74, 27.69) --
	( 55.36, 28.36) --
	( 55.99, 29.45) --
	( 56.61, 28.39) --
	( 57.24, 27.95) --
	( 57.86, 27.82) --
	( 58.49, 27.54) --
	( 59.11, 27.35) --
	( 59.74, 27.36) --
	( 60.36, 27.53) --
	( 60.99, 27.48) --
	( 61.62, 27.71) --
	( 62.24, 27.91) --
	( 62.87, 27.93) --
	( 63.49, 27.62) --
	( 64.12, 27.51) --
	( 64.74, 27.51) --
	( 65.37, 27.48) --
	( 65.99, 27.72) --
	( 66.62, 27.89) --
	( 67.24, 27.94) --
	( 67.87, 27.87) --
	( 68.49, 28.35) --
	( 69.12, 28.14) --
	( 69.75, 27.99) --
	( 70.37, 27.82) --
	( 71.00, 27.75) --
	( 71.62, 27.59) --
	( 72.25, 27.42) --
	( 72.87, 27.59) --
	( 73.50, 27.80) --
	( 74.12, 27.53) --
	( 74.75, 30.67) --
	( 75.37, 34.48) --
	( 76.00, 41.74) --
	( 76.63, 51.97) --
	( 77.25, 53.94) --
	( 77.88, 46.37) --
	( 78.50, 29.25) --
	( 79.13, 27.43) --
	( 79.75, 27.37) --
	( 80.38, 27.44) --
	( 81.00, 27.96) --
	( 81.63, 28.57) --
	( 82.25, 28.50) --
	( 82.88, 27.99) --
	( 83.50, 27.85) --
	( 84.13, 28.05) --
	( 84.76, 28.26) --
	( 85.38, 28.34) --
	( 86.01, 28.32) --
	( 86.63, 28.22) --
	( 87.26, 29.25) --
	( 87.88, 36.36) --
	( 88.51, 40.72) --
	( 89.13, 40.10) --
	( 89.76, 35.90) --
	( 90.38, 29.37) --
	( 91.01, 28.50) --
	( 91.63, 28.49) --
	( 92.26, 28.38) --
	( 92.89, 28.06) --
	( 93.51, 27.78) --
	( 94.14, 28.02) --
	( 94.76, 28.04) --
	( 95.39, 27.89) --
	( 96.01, 27.74) --
	( 96.64, 27.86) --
	( 97.26, 28.17) --
	( 97.89, 28.16) --
	( 98.51, 28.07) --
	( 99.14, 27.98) --
	( 99.77, 27.74) --
	(100.39, 27.65) --
	(101.02, 27.69) --
	(101.64, 27.64) --
	(102.27, 28.02) --
	(102.89, 28.84) --
	(103.52, 29.73) --
	(104.14, 29.80) --
	(104.77, 29.51) --
	(105.39, 28.89) --
	(106.02, 27.88) --
	(106.64, 27.36) --
	(107.27, 27.34) --
	(107.90, 27.45) --
	(108.52, 27.63) --
	(109.15, 27.83) --
	(109.77, 28.00) --
	(110.40, 27.98) --
	(111.02, 27.79) --
	(111.65, 27.56) --
	(112.27, 27.45) --
	(112.90, 27.40) --
	(113.52, 27.40) --
	(114.15, 27.56) --
	(114.78, 27.55) --
	(115.40, 27.57) --
	(116.03, 27.47) --
	(116.65, 27.36) --
	(117.28, 27.34) --
	(117.90, 27.52) --
	(118.53, 27.62) --
	(119.15, 27.81) --
	(119.78, 28.39) --
	(120.40, 28.75) --
	(121.03, 28.89) --
	(121.65, 28.83) --
	(122.28, 28.56) --
	(122.91, 27.54) --
	(123.53, 27.73) --
	(124.16, 27.92) --
	(124.78, 27.93) --
	(125.41, 27.68) --
	(126.03, 27.37) --
	(126.66, 27.35) --
	(127.28, 27.37) --
	(127.91, 27.80) --
	(128.53, 27.87) --
	(129.16, 27.39) --
	(129.79, 27.37) --
	(130.41, 27.36) --
	(131.04, 27.35) --
	(131.66, 27.51) --
	(132.29, 27.48) --
	(132.91, 27.46) --
	(133.54, 27.48) --
	(134.16, 27.50) --
	(134.79, 27.48) --
	(135.41, 27.43) --
	(136.04, 27.39) --
	(136.66, 27.38) --
	(137.29, 27.37) --
	(137.92, 27.35) --
	(138.54, 27.34) --
	(139.17, 27.34) --
	(139.79, 27.35) --
	(140.42, 27.37) --
	(141.04, 27.41) --
	(141.67, 27.47) --
	(142.29, 27.62) --
	(142.92, 27.66) --
	(143.54, 27.57) --
	(144.17, 27.48) --
	(144.79, 27.49) --
	(145.42, 27.53) --
	(146.05, 27.59) --
	(146.67, 27.57) --
	(147.30, 27.51) --
	(147.92, 27.42) --
	(148.55, 27.51) --
	(149.17, 27.49) --
	(149.80, 27.46) --
	(150.42, 27.44) --
	(151.05, 27.34) --
	(151.67, 27.35) --
	(152.30, 27.36) --
	(152.93, 27.37) --
	(153.55, 27.34) --
	(154.18, 27.34) --
	(154.80, 27.41) --
	(155.43, 27.63) --
	(156.05, 27.80) --
	(156.68, 29.23) --
	(157.30, 28.39) --
	(157.93, 30.03) --
	(158.55, 31.58) --
	(159.18, 30.77) --
	(159.80, 29.76) --
	(160.43, 29.03) --
	(161.06, 28.94) --
	(161.68, 28.42) --
	(162.31, 28.14) --
	(162.93, 27.83) --
	(163.56, 28.10) --
	(164.18, 28.71) --
	(164.81, 35.12) --
	(165.43, 48.32) --
	(166.06, 50.81) --
	(166.68, 46.29) --
	(167.31, 42.86) --
	(167.94, 39.12) --
	(168.56, 36.01) --
	(169.19, 34.44) --
	(169.81, 30.80) --
	(170.44, 28.48) --
	(171.06, 27.81) --
	(171.69, 27.61) --
	(172.31, 28.77) --
	(172.94, 27.54) --
	(173.56, 27.51) --
	(174.19, 27.60) --
	(174.81, 27.71) --
	(175.44, 27.84) --
	(176.07, 27.84) --
	(176.69, 27.93) --
	(177.32, 27.88) --
	(177.94, 27.63) --
	(178.57, 27.46) --
	(179.19, 27.42) --
	(179.82, 27.45) --
	(180.44, 27.48) --
	(181.07, 27.54) --
	(181.69, 27.50) --
	(182.32, 27.45) --
	(182.95, 27.43) --
	(183.57, 27.43) --
	(184.20, 27.49) --
	(184.82, 27.67) --
	(185.45, 27.75) --
	(186.07, 27.83) --
	(186.70, 28.09) --
	(187.32, 27.89) --
	(187.95, 27.57) --
	(188.57, 27.43) --
	(189.20, 27.43) --
	(189.82, 27.39) --
	(190.45, 27.49) --
	(191.08, 27.67) --
	(191.70, 28.35) --
	(192.33, 28.22) --
	(192.95, 28.14) --
	(193.58, 28.02) --
	(194.20, 28.07) --
	(194.83, 28.15) --
	(195.45, 27.99) --
	(196.08, 27.71) --
	(196.70, 27.50) --
	(197.33, 27.81) --
	(197.95, 28.03) --
	(198.58, 27.86) --
	(199.21, 27.81) --
	(199.83, 28.11) --
	(200.46, 27.87) --
	(201.08, 27.36) --
	(201.71, 27.34) --
	(202.33, 27.34) --
	(202.96, 27.42) --
	(203.58, 27.44) --
	(204.21, 28.04) --
	(204.83, 28.92) --
	(205.46, 29.30) --
	(206.09, 29.05) --
	(206.71, 28.56) --
	(207.34, 27.91) --
	(207.96, 27.41) --
	(208.59, 27.34) --
	(209.21, 27.34) --
	(209.84, 27.34) --
	(210.46, 27.34) --
	(211.09, 27.34) --
	(211.71, 27.34) --
	(212.34, 27.35) --
	(212.96, 27.40) --
	(213.59, 27.46) --
	(214.22, 27.46) --
	(214.84, 27.42) --
	(215.47, 27.38) --
	(216.09, 27.35) --
	(216.72, 27.35) --
	(217.34, 27.43) --
	(217.97, 27.43) --
	(218.59, 27.39) --
	(219.22, 27.75);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.40) --
	( 32.85, 27.41) --
	( 33.47, 27.42) --
	( 34.10, 27.46) --
	( 34.72, 27.38) --
	( 35.35, 27.38) --
	( 35.97, 27.36) --
	( 36.60, 27.35) --
	( 37.22, 27.37) --
	( 37.85, 27.45) --
	( 38.47, 27.65) --
	( 39.10, 27.88) --
	( 39.73, 28.02) --
	( 40.35, 28.00) --
	( 40.98, 27.83) --
	( 41.60, 27.71) --
	( 42.23, 27.44) --
	( 42.85, 27.38) --
	( 43.48, 27.44) --
	( 44.10, 27.39) --
	( 44.73, 27.38) --
	( 45.35, 27.38) --
	( 45.98, 27.38) --
	( 46.61, 27.37) --
	( 47.23, 27.35) --
	( 47.86, 27.35) --
	( 48.48, 27.40) --
	( 49.11, 27.46) --
	( 49.73, 27.36) --
	( 50.36, 27.34) --
	( 50.98, 27.34) --
	( 51.61, 27.50) --
	( 52.23, 27.94) --
	( 52.86, 28.98) --
	( 53.48, 29.63) --
	( 54.11, 29.17) --
	( 54.74, 28.13) --
	( 55.36, 27.49) --
	( 55.99, 27.53) --
	( 56.61, 27.53) --
	( 57.24, 27.45) --
	( 57.86, 27.40) --
	( 58.49, 27.33) --
	( 59.11, 27.34) --
	( 59.74, 27.34) --
	( 60.36, 27.39) --
	( 60.99, 27.54) --
	( 61.62, 27.54) --
	( 62.24, 27.64) --
	( 62.87, 27.95) --
	( 63.49, 27.71) --
	( 64.12, 27.36) --
	( 64.74, 27.39) --
	( 65.37, 27.61) --
	( 65.99, 27.82) --
	( 66.62, 27.64) --
	( 67.24, 27.43) --
	( 67.87, 27.37) --
	( 68.49, 27.67) --
	( 69.12, 27.85) --
	( 69.75, 27.91) --
	( 70.37, 27.68) --
	( 71.00, 27.65) --
	( 71.62, 27.64) --
	( 72.25, 27.37) --
	( 72.87, 27.37) --
	( 73.50, 28.24) --
	( 74.12, 30.21) --
	( 74.75, 33.16) --
	( 75.37, 35.59) --
	( 76.00, 41.63) --
	( 76.63, 52.12) --
	( 77.25, 53.62) --
	( 77.88, 46.75) --
	( 78.50, 31.33) --
	( 79.13, 27.58) --
	( 79.75, 27.86) --
	( 80.38, 28.35) --
	( 81.00, 28.80) --
	( 81.63, 28.18) --
	( 82.25, 27.42) --
	( 82.88, 27.21) --
	( 83.50, 27.54) --
	( 84.13, 27.89) --
	( 84.76, 28.09) --
	( 85.38, 28.52) --
	( 86.01, 28.49) --
	( 86.63, 28.40) --
	( 87.26, 29.24) --
	( 87.88, 34.09) --
	( 88.51, 36.84) --
	( 89.13, 36.66) --
	( 89.76, 34.11) --
	( 90.38, 29.60) --
	( 91.01, 28.71) --
	( 91.63, 28.10) --
	( 92.26, 27.85) --
	( 92.89, 27.77) --
	( 93.51, 27.57) --
	( 94.14, 27.51) --
	( 94.76, 27.45) --
	( 95.39, 27.42) --
	( 96.01, 27.41) --
	( 96.64, 27.45) --
	( 97.26, 27.44) --
	( 97.89, 27.41) --
	( 98.51, 27.42) --
	( 99.14, 27.41) --
	( 99.77, 27.45) --
	(100.39, 27.42) --
	(101.02, 27.44) --
	(101.64, 27.62) --
	(102.27, 27.71) --
	(102.89, 27.45) --
	(103.52, 27.34) --
	(104.14, 27.34) --
	(104.77, 27.33) --
	(105.39, 27.33) --
	(106.02, 27.44) --
	(106.64, 27.48) --
	(107.27, 27.51) --
	(107.90, 27.53) --
	(108.52, 27.56) --
	(109.15, 27.53) --
	(109.77, 27.57) --
	(110.40, 27.59) --
	(111.02, 27.61) --
	(111.65, 27.54) --
	(112.27, 27.50) --
	(112.90, 27.44) --
	(113.52, 27.43) --
	(114.15, 27.68) --
	(114.78, 27.63) --
	(115.40, 27.76) --
	(116.03, 27.78) --
	(116.65, 27.89) --
	(117.28, 27.82) --
	(117.90, 27.58) --
	(118.53, 27.37) --
	(119.15, 27.36) --
	(119.78, 27.37) --
	(120.40, 27.37) --
	(121.03, 27.45) --
	(121.65, 27.50) --
	(122.28, 27.54) --
	(122.91, 27.77) --
	(123.53, 28.01) --
	(124.16, 28.07) --
	(124.78, 28.02) --
	(125.41, 27.84) --
	(126.03, 27.67) --
	(126.66, 27.46) --
	(127.28, 27.35) --
	(127.91, 27.38) --
	(128.53, 27.44) --
	(129.16, 27.74) --
	(129.79, 28.45) --
	(130.41, 28.41) --
	(131.04, 27.93) --
	(131.66, 27.67) --
	(132.29, 27.78) --
	(132.91, 27.84) --
	(133.54, 27.85) --
	(134.16, 27.84) --
	(134.79, 27.99) --
	(135.41, 28.37) --
	(136.04, 27.97) --
	(136.66, 27.76) --
	(137.29, 27.64) --
	(137.92, 27.41) --
	(138.54, 27.34) --
	(139.17, 27.34) --
	(139.79, 27.36) --
	(140.42, 27.42) --
	(141.04, 27.51) --
	(141.67, 27.61) --
	(142.29, 27.57) --
	(142.92, 27.48) --
	(143.54, 27.38) --
	(144.17, 27.47) --
	(144.79, 27.46) --
	(145.42, 27.41) --
	(146.05, 27.34) --
	(146.67, 27.35) --
	(147.30, 27.34) --
	(147.92, 27.35) --
	(148.55, 27.44) --
	(149.17, 27.49) --
	(149.80, 27.47) --
	(150.42, 27.48) --
	(151.05, 27.35) --
	(151.67, 27.44) --
	(152.30, 27.51) --
	(152.93, 27.50) --
	(153.55, 27.36) --
	(154.18, 27.42) --
	(154.80, 27.52) --
	(155.43, 27.60) --
	(156.05, 28.40) --
	(156.68, 30.90) --
	(157.30, 31.96) --
	(157.93, 31.26) --
	(158.55, 32.28) --
	(159.18, 31.70) --
	(159.80, 30.76) --
	(160.43, 29.89) --
	(161.06, 29.62) --
	(161.68, 29.03) --
	(162.31, 28.54) --
	(162.93, 28.09) --
	(163.56, 28.54) --
	(164.18, 29.34) --
	(164.81, 35.46) --
	(165.43, 47.80) --
	(166.06, 50.35) --
	(166.68, 45.88) --
	(167.31, 42.57) --
	(167.94, 39.09) --
	(168.56, 35.59) --
	(169.19, 33.98) --
	(169.81, 30.98) --
	(170.44, 29.02) --
	(171.06, 28.12) --
	(171.69, 27.84) --
	(172.31, 28.73) --
	(172.94, 27.98) --
	(173.56, 28.27) --
	(174.19, 28.35) --
	(174.81, 28.15) --
	(175.44, 28.40) --
	(176.07, 28.54) --
	(176.69, 28.29) --
	(177.32, 28.20) --
	(177.94, 28.21) --
	(178.57, 27.93) --
	(179.19, 27.43) --
	(179.82, 27.38) --
	(180.44, 27.35) --
	(181.07, 27.34) --
	(181.69, 27.34) --
	(182.32, 27.48) --
	(182.95, 27.48) --
	(183.57, 27.46) --
	(184.20, 27.46) --
	(184.82, 27.37) --
	(185.45, 27.37) --
	(186.07, 27.38) --
	(186.70, 27.45) --
	(187.32, 27.53) --
	(187.95, 27.52) --
	(188.57, 27.73) --
	(189.20, 28.00) --
	(189.82, 28.01) --
	(190.45, 28.06) --
	(191.08, 28.28) --
	(191.70, 28.16) --
	(192.33, 27.74) --
	(192.95, 27.60) --
	(193.58, 27.67) --
	(194.20, 28.00) --
	(194.83, 27.38) --
	(195.45, 27.70) --
	(196.08, 28.56) --
	(196.70, 28.31) --
	(197.33, 27.74) --
	(197.95, 27.37) --
	(198.58, 27.38) --
	(199.21, 27.36) --
	(199.83, 27.37) --
	(200.46, 27.35) --
	(201.08, 27.35) --
	(201.71, 27.34) --
	(202.33, 27.38) --
	(202.96, 27.44) --
	(203.58, 27.46) --
	(204.21, 27.52) --
	(204.83, 28.61) --
	(205.46, 29.04) --
	(206.09, 28.91) --
	(206.71, 28.65) --
	(207.34, 28.19) --
	(207.96, 27.73) --
	(208.59, 27.40) --
	(209.21, 27.34) --
	(209.84, 27.38) --
	(210.46, 27.97) --
	(211.09, 28.35) --
	(211.71, 28.66) --
	(212.34, 28.91) --
	(212.96, 28.99) --
	(213.59, 27.55) --
	(214.22, 27.50) --
	(214.84, 27.53) --
	(215.47, 27.43) --
	(216.09, 27.50) --
	(216.72, 27.55) --
	(217.34, 27.43) --
	(217.97, 27.38) --
	(218.59, 27.40) --
	(219.22, 27.41);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.42) --
	( 32.85, 27.42) --
	( 33.47, 27.50) --
	( 34.10, 27.81) --
	( 34.72, 27.71) --
	( 35.35, 27.40) --
	( 35.97, 27.38) --
	( 36.60, 27.62) --
	( 37.22, 27.88) --
	( 37.85, 27.89) --
	( 38.47, 27.74) --
	( 39.10, 27.60) --
	( 39.73, 27.57) --
	( 40.35, 27.58) --
	( 40.98, 27.66) --
	( 41.60, 27.62) --
	( 42.23, 27.56) --
	( 42.85, 27.44) --
	( 43.48, 27.41) --
	( 44.10, 27.39) --
	( 44.73, 27.42) --
	( 45.35, 27.43) --
	( 45.98, 27.50) --
	( 46.61, 27.54) --
	( 47.23, 27.44) --
	( 47.86, 27.36) --
	( 48.48, 27.45) --
	( 49.11, 27.49) --
	( 49.73, 27.39) --
	( 50.36, 27.46) --
	( 50.98, 27.48) --
	( 51.61, 27.48) --
	( 52.23, 27.52) --
	( 52.86, 27.56) --
	( 53.48, 27.60) --
	( 54.11, 27.51) --
	( 54.74, 27.43) --
	( 55.36, 27.35) --
	( 55.99, 27.33) --
	( 56.61, 27.34) --
	( 57.24, 27.34) --
	( 57.86, 27.34) --
	( 58.49, 27.48) --
	( 59.11, 27.50) --
	( 59.74, 27.47) --
	( 60.36, 27.39) --
	( 60.99, 27.35) --
	( 61.62, 27.30) --
	( 62.24, 27.26) --
	( 62.87, 27.38) --
	( 63.49, 27.46) --
	( 64.12, 27.50) --
	( 64.74, 27.37) --
	( 65.37, 27.36) --
	( 65.99, 27.57) --
	( 66.62, 27.52) --
	( 67.24, 27.47) --
	( 67.87, 27.44) --
	( 68.49, 27.65) --
	( 69.12, 27.87) --
	( 69.75, 27.80) --
	( 70.37, 27.45) --
	( 71.00, 27.36) --
	( 71.62, 27.39) --
	( 72.25, 27.30) --
	( 72.87, 27.38) --
	( 73.50, 28.20) --
	( 74.12, 29.15) --
	( 74.75, 32.16) --
	( 75.37, 33.45) --
	( 76.00, 40.21) --
	( 76.63, 49.89) --
	( 77.25, 50.96) --
	( 77.88, 43.83) --
	( 78.50, 30.06) --
	( 79.13, 27.46) --
	( 79.75, 27.62) --
	( 80.38, 27.90) --
	( 81.00, 27.87) --
	( 81.63, 27.94) --
	( 82.25, 28.04) --
	( 82.88, 27.36) --
	( 83.50, 27.45) --
	( 84.13, 27.77) --
	( 84.76, 27.93) --
	( 85.38, 27.85) --
	( 86.01, 28.30) --
	( 86.63, 27.72) --
	( 87.26, 27.68) --
	( 87.88, 35.90) --
	( 88.51, 39.71) --
	( 89.13, 39.18) --
	( 89.76, 35.55) --
	( 90.38, 29.71) --
	( 91.01, 28.58) --
	( 91.63, 28.64) --
	( 92.26, 29.08) --
	( 92.89, 29.47) --
	( 93.51, 28.40) --
	( 94.14, 27.79) --
	( 94.76, 27.57) --
	( 95.39, 27.69) --
	( 96.01, 27.73) --
	( 96.64, 27.66) --
	( 97.26, 27.69) --
	( 97.89, 27.66) --
	( 98.51, 27.55) --
	( 99.14, 27.51) --
	( 99.77, 27.45) --
	(100.39, 27.39) --
	(101.02, 27.45) --
	(101.64, 27.55) --
	(102.27, 27.60) --
	(102.89, 27.53) --
	(103.52, 27.49) --
	(104.14, 27.47) --
	(104.77, 27.39) --
	(105.39, 27.35) --
	(106.02, 27.36) --
	(106.64, 27.65) --
	(107.27, 27.66) --
	(107.90, 27.53) --
	(108.52, 27.52) --
	(109.15, 27.55) --
	(109.77, 27.64) --
	(110.40, 27.76) --
	(111.02, 27.79) --
	(111.65, 27.55) --
	(112.27, 27.34) --
	(112.90, 27.34) --
	(113.52, 27.34) --
	(114.15, 27.34) --
	(114.78, 27.34) --
	(115.40, 27.46) --
	(116.03, 27.42) --
	(116.65, 27.67) --
	(117.28, 27.59) --
	(117.90, 27.87) --
	(118.53, 28.22) --
	(119.15, 29.40) --
	(119.78, 30.09) --
	(120.40, 28.61) --
	(121.03, 27.69) --
	(121.65, 27.49) --
	(122.28, 27.41) --
	(122.91, 27.36) --
	(123.53, 27.40) --
	(124.16, 27.58) --
	(124.78, 27.72) --
	(125.41, 27.63) --
	(126.03, 27.52) --
	(126.66, 27.42) --
	(127.28, 27.34) --
	(127.91, 27.34) --
	(128.53, 27.35) --
	(129.16, 27.33) --
	(129.79, 27.67) --
	(130.41, 27.54) --
	(131.04, 27.42) --
	(131.66, 27.57) --
	(132.29, 27.39) --
	(132.91, 27.40) --
	(133.54, 27.40) --
	(134.16, 27.38) --
	(134.79, 27.40) --
	(135.41, 27.38) --
	(136.04, 27.70) --
	(136.66, 27.40) --
	(137.29, 27.34) --
	(137.92, 27.34) --
	(138.54, 27.34) --
	(139.17, 27.34) --
	(139.79, 27.34) --
	(140.42, 27.35) --
	(141.04, 27.39) --
	(141.67, 27.44) --
	(142.29, 27.43) --
	(142.92, 27.38) --
	(143.54, 27.34) --
	(144.17, 27.34) --
	(144.79, 27.35) --
	(145.42, 27.37) --
	(146.05, 27.40) --
	(146.67, 27.33) --
	(147.30, 27.33) --
	(147.92, 27.34) --
	(148.55, 27.45) --
	(149.17, 27.65) --
	(149.80, 28.11) --
	(150.42, 28.21) --
	(151.05, 27.65) --
	(151.67, 27.45) --
	(152.30, 27.49) --
	(152.93, 27.73) --
	(153.55, 27.44) --
	(154.18, 27.45) --
	(154.80, 27.57) --
	(155.43, 27.58) --
	(156.05, 28.36) --
	(156.68, 31.69) --
	(157.30, 32.25) --
	(157.93, 32.81) --
	(158.55, 34.54) --
	(159.18, 33.35) --
	(159.80, 31.35) --
	(160.43, 29.16) --
	(161.06, 28.51) --
	(161.68, 28.25) --
	(162.31, 28.18) --
	(162.93, 27.98) --
	(163.56, 28.51) --
	(164.18, 30.17) --
	(164.81, 36.56) --
	(165.43, 47.80) --
	(166.06, 49.83) --
	(166.68, 45.61) --
	(167.31, 42.87) --
	(167.94, 40.13) --
	(168.56, 36.56) --
	(169.19, 34.59) --
	(169.81, 31.31) --
	(170.44, 29.15) --
	(171.06, 28.04) --
	(171.69, 27.67) --
	(172.31, 28.76) --
	(172.94, 27.71) --
	(173.56, 27.78) --
	(174.19, 27.83) --
	(174.81, 27.78) --
	(175.44, 27.97) --
	(176.07, 27.98) --
	(176.69, 27.85) --
	(177.32, 28.12) --
	(177.94, 28.72) --
	(178.57, 28.72) --
	(179.19, 28.49) --
	(179.82, 28.20) --
	(180.44, 27.85) --
	(181.07, 27.47) --
	(181.69, 27.36) --
	(182.32, 27.34) --
	(182.95, 27.35) --
	(183.57, 27.36) --
	(184.20, 27.37) --
	(184.82, 27.36) --
	(185.45, 27.38) --
	(186.07, 27.39) --
	(186.70, 27.41) --
	(187.32, 27.40) --
	(187.95, 27.39) --
	(188.57, 27.38) --
	(189.20, 27.37) --
	(189.82, 27.39) --
	(190.45, 28.36) --
	(191.08, 28.84) --
	(191.70, 28.48) --
	(192.33, 28.36) --
	(192.95, 28.11) --
	(193.58, 28.17) --
	(194.20, 28.14) --
	(194.83, 27.44) --
	(195.45, 27.43) --
	(196.08, 27.44) --
	(196.70, 27.43) --
	(197.33, 27.75) --
	(197.95, 28.68) --
	(198.58, 27.83) --
	(199.21, 27.46) --
	(199.83, 27.54) --
	(200.46, 27.43) --
	(201.08, 27.40) --
	(201.71, 27.34) --
	(202.33, 27.34) --
	(202.96, 27.35) --
	(203.58, 27.58) --
	(204.21, 28.11) --
	(204.83, 28.41) --
	(205.46, 28.35) --
	(206.09, 28.34) --
	(206.71, 28.30) --
	(207.34, 28.41) --
	(207.96, 27.59) --
	(208.59, 27.47) --
	(209.21, 27.44) --
	(209.84, 27.50) --
	(210.46, 27.45) --
	(211.09, 27.46) --
	(211.71, 27.48) --
	(212.34, 27.47) --
	(212.96, 27.49) --
	(213.59, 27.34) --
	(214.22, 27.46) --
	(214.84, 27.44) --
	(215.47, 27.39) --
	(216.09, 27.40) --
	(216.72, 27.40) --
	(217.34, 27.50) --
	(217.97, 27.42) --
	(218.59, 27.42) --
	(219.22, 27.42);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.38) --
	( 32.85, 27.38) --
	( 33.47, 27.34) --
	( 34.10, 27.36) --
	( 34.72, 27.44) --
	( 35.35, 27.61) --
	( 35.97, 27.67) --
	( 36.60, 27.73) --
	( 37.22, 27.75) --
	( 37.85, 27.72) --
	( 38.47, 27.57) --
	( 39.10, 27.41) --
	( 39.73, 27.38) --
	( 40.35, 27.39) --
	( 40.98, 27.39) --
	( 41.60, 27.38) --
	( 42.23, 27.36) --
	( 42.85, 27.34) --
	( 43.48, 27.36) --
	( 44.10, 27.34) --
	( 44.73, 27.34) --
	( 45.35, 27.36) --
	( 45.98, 27.39) --
	( 46.61, 27.60) --
	( 47.23, 27.85) --
	( 47.86, 27.37) --
	( 48.48, 27.35) --
	( 49.11, 27.35) --
	( 49.73, 27.35) --
	( 50.36, 27.42) --
	( 50.98, 27.51) --
	( 51.61, 27.68) --
	( 52.23, 27.59) --
	( 52.86, 27.61) --
	( 53.48, 27.72) --
	( 54.11, 27.70) --
	( 54.74, 27.69) --
	( 55.36, 27.60) --
	( 55.99, 27.53) --
	( 56.61, 27.41) --
	( 57.24, 27.36) --
	( 57.86, 27.35) --
	( 58.49, 27.34) --
	( 59.11, 27.35) --
	( 59.74, 27.35) --
	( 60.36, 27.35) --
	( 60.99, 27.36) --
	( 61.62, 27.30) --
	( 62.24, 27.27) --
	( 62.87, 27.38) --
	( 63.49, 27.43) --
	( 64.12, 27.40) --
	( 64.74, 27.31) --
	( 65.37, 27.31) --
	( 65.99, 27.48) --
	( 66.62, 27.50) --
	( 67.24, 27.42) --
	( 67.87, 27.34) --
	( 68.49, 27.25) --
	( 69.12, 27.63) --
	( 69.75, 27.69) --
	( 70.37, 27.52) --
	( 71.00, 27.52) --
	( 71.62, 27.59) --
	( 72.25, 27.53) --
	( 72.87, 27.37) --
	( 73.50, 28.33) --
	( 74.12, 30.51) --
	( 74.75, 33.37) --
	( 75.37, 35.57) --
	( 76.00, 41.81) --
	( 76.63, 51.65) --
	( 77.25, 53.90) --
	( 77.88, 47.48) --
	( 78.50, 31.21) --
	( 79.13, 27.62) --
	( 79.75, 27.75) --
	( 80.38, 27.83) --
	( 81.00, 28.09) --
	( 81.63, 27.86) --
	( 82.25, 27.58) --
	( 82.88, 27.68) --
	( 83.50, 28.12) --
	( 84.13, 28.14) --
	( 84.76, 28.12) --
	( 85.38, 28.52) --
	( 86.01, 28.42) --
	( 86.63, 28.07) --
	( 87.26, 29.20) --
	( 87.88, 35.00) --
	( 88.51, 39.01) --
	( 89.13, 39.10) --
	( 89.76, 35.86) --
	( 90.38, 30.21) --
	( 91.01, 29.05) --
	( 91.63, 28.35) --
	( 92.26, 28.30) --
	( 92.89, 28.34) --
	( 93.51, 27.84) --
	( 94.14, 27.57) --
	( 94.76, 27.37) --
	( 95.39, 27.38) --
	( 96.01, 27.45) --
	( 96.64, 27.48) --
	( 97.26, 27.58) --
	( 97.89, 27.63) --
	( 98.51, 27.46) --
	( 99.14, 27.35) --
	( 99.77, 27.34) --
	(100.39, 27.52) --
	(101.02, 27.62) --
	(101.64, 27.86) --
	(102.27, 27.87) --
	(102.89, 27.67) --
	(103.52, 27.48) --
	(104.14, 27.61) --
	(104.77, 27.58) --
	(105.39, 27.88) --
	(106.02, 27.86) --
	(106.64, 27.46) --
	(107.27, 27.34) --
	(107.90, 27.41) --
	(108.52, 27.85) --
	(109.15, 28.80) --
	(109.77, 27.87) --
	(110.40, 27.53) --
	(111.02, 27.43) --
	(111.65, 27.35) --
	(112.27, 27.34) --
	(112.90, 27.34) --
	(113.52, 27.35) --
	(114.15, 27.44) --
	(114.78, 27.52) --
	(115.40, 27.60) --
	(116.03, 27.81) --
	(116.65, 28.05) --
	(117.28, 27.91) --
	(117.90, 27.75) --
	(118.53, 27.52) --
	(119.15, 27.64) --
	(119.78, 27.94) --
	(120.40, 28.13) --
	(121.03, 28.13) --
	(121.65, 27.96) --
	(122.28, 27.76) --
	(122.91, 27.34) --
	(123.53, 27.33) --
	(124.16, 27.35) --
	(124.78, 27.48) --
	(125.41, 27.48) --
	(126.03, 27.47) --
	(126.66, 27.86) --
	(127.28, 28.63) --
	(127.91, 28.34) --
	(128.53, 27.71) --
	(129.16, 27.49) --
	(129.79, 27.47) --
	(130.41, 27.50) --
	(131.04, 27.45) --
	(131.66, 27.47) --
	(132.29, 27.35) --
	(132.91, 27.35) --
	(133.54, 27.53) --
	(134.16, 27.98) --
	(134.79, 28.22) --
	(135.41, 27.84) --
	(136.04, 27.53) --
	(136.66, 27.35) --
	(137.29, 27.34) --
	(137.92, 27.34) --
	(138.54, 27.44) --
	(139.17, 27.55) --
	(139.79, 27.79) --
	(140.42, 28.11) --
	(141.04, 28.02) --
	(141.67, 27.41) --
	(142.29, 27.39) --
	(142.92, 27.39) --
	(143.54, 27.38) --
	(144.17, 27.37) --
	(144.79, 27.45) --
	(145.42, 27.55) --
	(146.05, 27.65) --
	(146.67, 28.23) --
	(147.30, 29.88) --
	(147.92, 28.31) --
	(148.55, 27.64) --
	(149.17, 27.46) --
	(149.80, 27.34) --
	(150.42, 27.33) --
	(151.05, 27.29) --
	(151.67, 27.36) --
	(152.30, 27.61) --
	(152.93, 28.49) --
	(153.55, 27.81) --
	(154.18, 28.00) --
	(154.80, 28.03) --
	(155.43, 27.59) --
	(156.05, 28.36) --
	(156.68, 31.42) --
	(157.30, 33.08) --
	(157.93, 31.66) --
	(158.55, 32.57) --
	(159.18, 31.50) --
	(159.80, 30.22) --
	(160.43, 28.92) --
	(161.06, 29.04) --
	(161.68, 28.59) --
	(162.31, 28.21) --
	(162.93, 28.13) --
	(163.56, 28.79) --
	(164.18, 29.92) --
	(164.81, 35.64) --
	(165.43, 46.98) --
	(166.06, 49.52) --
	(166.68, 45.46) --
	(167.31, 42.59) --
	(167.94, 39.30) --
	(168.56, 35.78) --
	(169.19, 34.20) --
	(169.81, 30.90) --
	(170.44, 28.76) --
	(171.06, 27.92) --
	(171.69, 27.70) --
	(172.31, 28.72) --
	(172.94, 27.59) --
	(173.56, 27.49) --
	(174.19, 27.50) --
	(174.81, 27.44) --
	(175.44, 27.43) --
	(176.07, 27.45) --
	(176.69, 27.57) --
	(177.32, 27.65) --
	(177.94, 27.59) --
	(178.57, 27.48) --
	(179.19, 27.40) --
	(179.82, 27.37) --
	(180.44, 27.37) --
	(181.07, 27.58) --
	(181.69, 27.95) --
	(182.32, 28.09) --
	(182.95, 27.81) --
	(183.57, 27.45) --
	(184.20, 27.38) --
	(184.82, 27.37) --
	(185.45, 27.64) --
	(186.07, 28.05) --
	(186.70, 28.49) --
	(187.32, 28.78) --
	(187.95, 28.74) --
	(188.57, 28.39) --
	(189.20, 27.88) --
	(189.82, 27.54) --
	(190.45, 27.78) --
	(191.08, 27.99) --
	(191.70, 27.68) --
	(192.33, 27.54) --
	(192.95, 27.50) --
	(193.58, 27.52) --
	(194.20, 27.39) --
	(194.83, 27.47) --
	(195.45, 27.49) --
	(196.08, 27.38) --
	(196.70, 27.36) --
	(197.33, 27.39) --
	(197.95, 27.59) --
	(198.58, 27.49) --
	(199.21, 27.72) --
	(199.83, 28.41) --
	(200.46, 27.88) --
	(201.08, 27.79) --
	(201.71, 27.81) --
	(202.33, 27.64) --
	(202.96, 27.44) --
	(203.58, 27.54) --
	(204.21, 28.06) --
	(204.83, 28.35) --
	(205.46, 28.29) --
	(206.09, 28.20) --
	(206.71, 28.20) --
	(207.34, 27.79) --
	(207.96, 27.48) --
	(208.59, 27.36) --
	(209.21, 27.36) --
	(209.84, 27.37) --
	(210.46, 27.39) --
	(211.09, 27.44) --
	(211.71, 27.48) --
	(212.34, 27.49) --
	(212.96, 27.49) --
	(213.59, 27.52) --
	(214.22, 27.60) --
	(214.84, 27.55) --
	(215.47, 27.42) --
	(216.09, 27.36) --
	(216.72, 27.37) --
	(217.34, 27.42) --
	(217.97, 27.46) --
	(218.59, 27.38) --
	(219.22, 27.39);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.83) --
	( 32.85, 27.83) --
	( 33.47, 28.07) --
	( 34.10, 28.29) --
	( 34.72, 28.07) --
	( 35.35, 27.74) --
	( 35.97, 27.69) --
	( 36.60, 27.60) --
	( 37.22, 27.62) --
	( 37.85, 27.65) --
	( 38.47, 27.58) --
	( 39.10, 27.50) --
	( 39.73, 27.42) --
	( 40.35, 27.36) --
	( 40.98, 27.61) --
	( 41.60, 27.71) --
	( 42.23, 27.81) --
	( 42.85, 27.71) --
	( 43.48, 27.68) --
	( 44.10, 27.50) --
	( 44.73, 27.38) --
	( 45.35, 27.36) --
	( 45.98, 27.36) --
	( 46.61, 27.37) --
	( 47.23, 27.67) --
	( 47.86, 27.91) --
	( 48.48, 27.97) --
	( 49.11, 27.80) --
	( 49.73, 27.57) --
	( 50.36, 27.35) --
	( 50.98, 27.38) --
	( 51.61, 27.45) --
	( 52.23, 27.47) --
	( 52.86, 27.46) --
	( 53.48, 27.52) --
	( 54.11, 27.52) --
	( 54.74, 27.46) --
	( 55.36, 27.39) --
	( 55.99, 27.41) --
	( 56.61, 27.41) --
	( 57.24, 27.41) --
	( 57.86, 27.39) --
	( 58.49, 27.80) --
	( 59.11, 27.91) --
	( 59.74, 27.75) --
	( 60.36, 27.61) --
	( 60.99, 27.66) --
	( 61.62, 28.44) --
	( 62.24, 28.93) --
	( 62.87, 28.10) --
	( 63.49, 27.72) --
	( 64.12, 27.36) --
	( 64.74, 27.37) --
	( 65.37, 27.58) --
	( 65.99, 27.81) --
	( 66.62, 27.34) --
	( 67.24, 27.17) --
	( 67.87, 27.36) --
	( 68.49, 27.55) --
	( 69.12, 27.70) --
	( 69.75, 27.62) --
	( 70.37, 27.47) --
	( 71.00, 27.44) --
	( 71.62, 27.48) --
	( 72.25, 27.47) --
	( 72.87, 27.38) --
	( 73.50, 27.90) --
	( 74.12, 29.27) --
	( 74.75, 32.20) --
	( 75.37, 35.14) --
	( 76.00, 41.81) --
	( 76.63, 51.92) --
	( 77.25, 54.13) --
	( 77.88, 47.55) --
	( 78.50, 31.00) --
	( 79.13, 27.54) --
	( 79.75, 27.43) --
	( 80.38, 27.72) --
	( 81.00, 28.51) --
	( 81.63, 28.75) --
	( 82.25, 28.79) --
	( 82.88, 28.37) --
	( 83.50, 27.84) --
	( 84.13, 27.81) --
	( 84.76, 27.93) --
	( 85.38, 28.51) --
	( 86.01, 28.41) --
	( 86.63, 28.25) --
	( 87.26, 29.18) --
	( 87.88, 34.23) --
	( 88.51, 36.97) --
	( 89.13, 36.69) --
	( 89.76, 34.30) --
	( 90.38, 29.65) --
	( 91.01, 28.58) --
	( 91.63, 28.18) --
	( 92.26, 28.54) --
	( 92.89, 28.64) --
	( 93.51, 27.76) --
	( 94.14, 27.42) --
	( 94.76, 27.34) --
	( 95.39, 27.41) --
	( 96.01, 27.46) --
	( 96.64, 27.44) --
	( 97.26, 27.44) --
	( 97.89, 27.41) --
	( 98.51, 27.37) --
	( 99.14, 27.48) --
	( 99.77, 27.82) --
	(100.39, 27.78) --
	(101.02, 27.92) --
	(101.64, 28.60) --
	(102.27, 28.48) --
	(102.89, 27.80) --
	(103.52, 27.61) --
	(104.14, 27.77) --
	(104.77, 27.69) --
	(105.39, 27.62) --
	(106.02, 27.44) --
	(106.64, 27.37) --
	(107.27, 27.35) --
	(107.90, 27.34) --
	(108.52, 27.35) --
	(109.15, 27.36) --
	(109.77, 27.37) --
	(110.40, 27.36) --
	(111.02, 27.35) --
	(111.65, 27.34) --
	(112.27, 27.34) --
	(112.90, 27.34) --
	(113.52, 27.35) --
	(114.15, 27.52) --
	(114.78, 27.43) --
	(115.40, 27.38) --
	(116.03, 27.37) --
	(116.65, 27.36) --
	(117.28, 27.47) --
	(117.90, 27.53) --
	(118.53, 27.49) --
	(119.15, 27.48) --
	(119.78, 27.45) --
	(120.40, 27.43) --
	(121.03, 27.40) --
	(121.65, 27.41) --
	(122.28, 27.57) --
	(122.91, 27.39) --
	(123.53, 27.34) --
	(124.16, 27.33) --
	(124.78, 27.33) --
	(125.41, 27.33) --
	(126.03, 27.34) --
	(126.66, 27.35) --
	(127.28, 27.50) --
	(127.91, 27.55) --
	(128.53, 27.59) --
	(129.16, 28.44) --
	(129.79, 28.96) --
	(130.41, 28.64) --
	(131.04, 27.87) --
	(131.66, 27.39) --
	(132.29, 27.92) --
	(132.91, 27.80) --
	(133.54, 27.55) --
	(134.16, 27.46) --
	(134.79, 27.58) --
	(135.41, 28.58) --
	(136.04, 28.01) --
	(136.66, 27.55) --
	(137.29, 27.45) --
	(137.92, 27.37) --
	(138.54, 27.48) --
	(139.17, 27.44) --
	(139.79, 27.38) --
	(140.42, 27.35) --
	(141.04, 27.35) --
	(141.67, 27.36) --
	(142.29, 27.35) --
	(142.92, 27.35) --
	(143.54, 27.41) --
	(144.17, 27.94) --
	(144.79, 27.98) --
	(145.42, 27.90) --
	(146.05, 27.76) --
	(146.67, 27.73) --
	(147.30, 27.54) --
	(147.92, 27.41) --
	(148.55, 27.36) --
	(149.17, 27.36) --
	(149.80, 27.41) --
	(150.42, 27.46) --
	(151.05, 27.32) --
	(151.67, 27.33) --
	(152.30, 27.41) --
	(152.93, 27.65) --
	(153.55, 27.37) --
	(154.18, 27.40) --
	(154.80, 27.46) --
	(155.43, 27.54) --
	(156.05, 27.93) --
	(156.68, 30.30) --
	(157.30, 29.21) --
	(157.93, 30.50) --
	(158.55, 31.78) --
	(159.18, 31.43) --
	(159.80, 30.76) --
	(160.43, 29.68) --
	(161.06, 29.47) --
	(161.68, 28.84) --
	(162.31, 28.47) --
	(162.93, 27.74) --
	(163.56, 28.23) --
	(164.18, 29.79) --
	(164.81, 36.32) --
	(165.43, 47.65) --
	(166.06, 49.77) --
	(166.68, 45.34) --
	(167.31, 42.30) --
	(167.94, 38.93) --
	(168.56, 35.84) --
	(169.19, 34.02) --
	(169.81, 30.80) --
	(170.44, 28.93) --
	(171.06, 28.15) --
	(171.69, 27.81) --
	(172.31, 28.55) --
	(172.94, 27.65) --
	(173.56, 27.66) --
	(174.19, 27.66) --
	(174.81, 27.64) --
	(175.44, 27.67) --
	(176.07, 27.61) --
	(176.69, 27.59) --
	(177.32, 27.52) --
	(177.94, 27.45) --
	(178.57, 27.39) --
	(179.19, 27.36) --
	(179.82, 27.34) --
	(180.44, 27.35) --
	(181.07, 27.34) --
	(181.69, 27.34) --
	(182.32, 27.34) --
	(182.95, 27.35) --
	(183.57, 27.37) --
	(184.20, 27.45) --
	(184.82, 27.49) --
	(185.45, 27.44) --
	(186.07, 27.37) --
	(186.70, 27.44) --
	(187.32, 27.48) --
	(187.95, 27.41) --
	(188.57, 27.83) --
	(189.20, 28.84) --
	(189.82, 29.80) --
	(190.45, 29.64) --
	(191.08, 28.87) --
	(191.70, 28.12) --
	(192.33, 27.67) --
	(192.95, 27.57) --
	(193.58, 27.65) --
	(194.20, 28.02) --
	(194.83, 28.67) --
	(195.45, 28.92) --
	(196.08, 28.75) --
	(196.70, 28.52) --
	(197.33, 28.12) --
	(197.95, 27.78) --
	(198.58, 27.57) --
	(199.21, 27.46) --
	(199.83, 27.38) --
	(200.46, 27.36) --
	(201.08, 27.40) --
	(201.71, 27.35) --
	(202.33, 27.35) --
	(202.96, 27.35) --
	(203.58, 27.37) --
	(204.21, 27.36) --
	(204.83, 27.40) --
	(205.46, 27.44) --
	(206.09, 27.59) --
	(206.71, 27.69) --
	(207.34, 28.16) --
	(207.96, 28.46) --
	(208.59, 27.85) --
	(209.21, 27.50) --
	(209.84, 27.43) --
	(210.46, 27.46) --
	(211.09, 27.44) --
	(211.71, 27.47) --
	(212.34, 27.45) --
	(212.96, 27.42) --
	(213.59, 27.36) --
	(214.22, 27.32) --
	(214.84, 27.34) --
	(215.47, 27.36) --
	(216.09, 27.40) --
	(216.72, 27.56) --
	(217.34, 27.77) --
	(217.97, 27.88) --
	(218.59, 27.83) --
	(219.22, 27.83);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 28.02) --
	( 32.85, 27.70) --
	( 33.47, 27.59) --
	( 34.10, 27.46) --
	( 34.72, 27.37) --
	( 35.35, 27.36) --
	( 35.97, 27.36) --
	( 36.60, 27.49) --
	( 37.22, 27.61) --
	( 37.85, 27.59) --
	( 38.47, 27.45) --
	( 39.10, 27.34) --
	( 39.73, 27.34) --
	( 40.35, 27.40) --
	( 40.98, 27.75) --
	( 41.60, 28.12) --
	( 42.23, 28.15) --
	( 42.85, 27.89) --
	( 43.48, 27.72) --
	( 44.10, 27.52) --
	( 44.73, 27.43) --
	( 45.35, 27.46) --
	( 45.98, 27.47) --
	( 46.61, 27.50) --
	( 47.23, 27.59) --
	( 47.86, 27.57) --
	( 48.48, 27.61) --
	( 49.11, 27.54) --
	( 49.73, 27.48) --
	( 50.36, 27.50) --
	( 50.98, 27.46) --
	( 51.61, 27.42) --
	( 52.23, 27.41) --
	( 52.86, 27.37) --
	( 53.48, 27.37) --
	( 54.11, 27.34) --
	( 54.74, 27.34) --
	( 55.36, 27.34) --
	( 55.99, 27.34) --
	( 56.61, 27.34) --
	( 57.24, 27.45) --
	( 57.86, 27.48) --
	( 58.49, 27.46) --
	( 59.11, 27.47) --
	( 59.74, 27.40) --
	( 60.36, 27.38) --
	( 60.99, 27.40) --
	( 61.62, 27.48) --
	( 62.24, 27.55) --
	( 62.87, 27.45) --
	( 63.49, 27.41) --
	( 64.12, 27.32) --
	( 64.74, 27.22) --
	( 65.37, 27.28) --
	( 65.99, 27.54) --
	( 66.62, 27.90) --
	( 67.24, 27.93) --
	( 67.87, 27.84) --
	( 68.49, 28.33) --
	( 69.12, 28.17) --
	( 69.75, 27.99) --
	( 70.37, 27.68) --
	( 71.00, 27.70) --
	( 71.62, 27.80) --
	( 72.25, 27.49) --
	( 72.87, 27.37) --
	( 73.50, 27.67) --
	( 74.12, 28.45) --
	( 74.75, 32.11) --
	( 75.37, 35.90) --
	( 76.00, 42.26) --
	( 76.63, 52.22) --
	( 77.25, 53.93) --
	( 77.88, 46.52) --
	( 78.50, 30.70) --
	( 79.13, 27.60) --
	( 79.75, 27.73) --
	( 80.38, 27.78) --
	( 81.00, 28.11) --
	( 81.63, 27.86) --
	( 82.25, 27.65) --
	( 82.88, 27.39) --
	( 83.50, 27.64) --
	( 84.13, 28.23) --
	( 84.76, 28.43) --
	( 85.38, 28.56) --
	( 86.01, 28.43) --
	( 86.63, 28.27) --
	( 87.26, 29.31) --
	( 87.88, 35.28) --
	( 88.51, 38.94) --
	( 89.13, 38.51) --
	( 89.76, 35.16) --
	( 90.38, 29.66) --
	( 91.01, 28.62) --
	( 91.63, 28.13) --
	( 92.26, 28.63) --
	( 92.89, 29.05) --
	( 93.51, 28.14) --
	( 94.14, 27.60) --
	( 94.76, 27.45) --
	( 95.39, 27.54) --
	( 96.01, 27.64) --
	( 96.64, 27.76) --
	( 97.26, 27.91) --
	( 97.89, 28.02) --
	( 98.51, 28.24) --
	( 99.14, 28.70) --
	( 99.77, 28.77) --
	(100.39, 28.30) --
	(101.02, 27.75) --
	(101.64, 27.40) --
	(102.27, 27.37) --
	(102.89, 27.38) --
	(103.52, 27.41) --
	(104.14, 27.60) --
	(104.77, 27.59) --
	(105.39, 28.11) --
	(106.02, 28.00) --
	(106.64, 27.53) --
	(107.27, 27.41) --
	(107.90, 27.40) --
	(108.52, 27.44) --
	(109.15, 27.51) --
	(109.77, 27.75) --
	(110.40, 27.88) --
	(111.02, 27.87) --
	(111.65, 27.68) --
	(112.27, 27.46) --
	(112.90, 27.38) --
	(113.52, 27.35) --
	(114.15, 27.34) --
	(114.78, 27.34) --
	(115.40, 27.49) --
	(116.03, 27.56) --
	(116.65, 27.52) --
	(117.28, 27.40) --
	(117.90, 27.35) --
	(118.53, 27.34) --
	(119.15, 27.36) --
	(119.78, 27.65) --
	(120.40, 27.88) --
	(121.03, 27.99) --
	(121.65, 27.84) --
	(122.28, 27.45) --
	(122.91, 27.60) --
	(123.53, 27.68) --
	(124.16, 27.64) --
	(124.78, 27.57) --
	(125.41, 27.46) --
	(126.03, 27.36) --
	(126.66, 27.35) --
	(127.28, 27.34) --
	(127.91, 27.33) --
	(128.53, 27.34) --
	(129.16, 27.36) --
	(129.79, 27.39) --
	(130.41, 27.50) --
	(131.04, 27.71) --
	(131.66, 27.61) --
	(132.29, 27.39) --
	(132.91, 27.38) --
	(133.54, 27.37) --
	(134.16, 27.35) --
	(134.79, 27.38) --
	(135.41, 27.33) --
	(136.04, 27.38) --
	(136.66, 27.66) --
	(137.29, 27.87) --
	(137.92, 28.11) --
	(138.54, 28.21) --
	(139.17, 27.76) --
	(139.79, 27.47) --
	(140.42, 27.35) --
	(141.04, 27.36) --
	(141.67, 27.39) --
	(142.29, 27.40) --
	(142.92, 27.41) --
	(143.54, 27.47) --
	(144.17, 27.77) --
	(144.79, 27.88) --
	(145.42, 27.93) --
	(146.05, 27.89) --
	(146.67, 27.84) --
	(147.30, 27.53) --
	(147.92, 27.35) --
	(148.55, 27.34) --
	(149.17, 27.33) --
	(149.80, 27.37) --
	(150.42, 27.37) --
	(151.05, 27.33) --
	(151.67, 27.35) --
	(152.30, 27.40) --
	(152.93, 27.65) --
	(153.55, 27.34) --
	(154.18, 27.42) --
	(154.80, 27.49) --
	(155.43, 27.54) --
	(156.05, 27.99) --
	(156.68, 29.63) --
	(157.30, 28.83) --
	(157.93, 30.59) --
	(158.55, 31.71) --
	(159.18, 30.01) --
	(159.80, 28.84) --
	(160.43, 29.07) --
	(161.06, 29.56) --
	(161.68, 28.84) --
	(162.31, 28.35) --
	(162.93, 28.16) --
	(163.56, 28.66) --
	(164.18, 29.77) --
	(164.81, 35.78) --
	(165.43, 47.43) --
	(166.06, 49.67) --
	(166.68, 45.44) --
	(167.31, 42.41) --
	(167.94, 39.10) --
	(168.56, 36.07) --
	(169.19, 34.24) --
	(169.81, 30.63) --
	(170.44, 28.57) --
	(171.06, 27.77) --
	(171.69, 27.63) --
	(172.31, 28.43) --
	(172.94, 27.60) --
	(173.56, 27.67) --
	(174.19, 27.69) --
	(174.81, 27.63) --
	(175.44, 27.51) --
	(176.07, 27.52) --
	(176.69, 27.76) --
	(177.32, 28.23) --
	(177.94, 28.48) --
	(178.57, 28.30) --
	(179.19, 28.11) --
	(179.82, 27.95) --
	(180.44, 27.76) --
	(181.07, 27.52) --
	(181.69, 27.64) --
	(182.32, 27.73) --
	(182.95, 27.58) --
	(183.57, 27.38) --
	(184.20, 27.33) --
	(184.82, 27.35) --
	(185.45, 27.37) --
	(186.07, 27.54) --
	(186.70, 27.71) --
	(187.32, 27.95) --
	(187.95, 27.99) --
	(188.57, 27.86) --
	(189.20, 27.55) --
	(189.82, 27.33) --
	(190.45, 27.49) --
	(191.08, 36.17) --
	(191.70, 35.60) --
	(192.33, 27.52) --
	(192.95, 27.71) --
	(193.58, 28.79) --
	(194.20, 28.93) --
	(194.83, 27.41) --
	(195.45, 27.36) --
	(196.08, 27.76) --
	(196.70, 27.84) --
	(197.33, 27.62) --
	(197.95, 27.53) --
	(198.58, 27.40) --
	(199.21, 27.36) --
	(199.83, 27.37) --
	(200.46, 27.36) --
	(201.08, 27.39) --
	(201.71, 27.39) --
	(202.33, 27.36) --
	(202.96, 27.35) --
	(203.58, 27.35) --
	(204.21, 27.42) --
	(204.83, 27.75) --
	(205.46, 28.02) --
	(206.09, 28.40) --
	(206.71, 28.64) --
	(207.34, 28.15) --
	(207.96, 27.67) --
	(208.59, 27.39) --
	(209.21, 27.38) --
	(209.84, 27.49) --
	(210.46, 27.76) --
	(211.09, 27.93) --
	(211.71, 28.02) --
	(212.34, 28.05) --
	(212.96, 28.09) --
	(213.59, 27.76) --
	(214.22, 27.42) --
	(214.84, 27.33) --
	(215.47, 27.34) --
	(216.09, 27.36) --
	(216.72, 27.79) --
	(217.34, 28.16) --
	(217.97, 28.27) --
	(218.59, 28.02) --
	(219.22, 27.70);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.52) --
	( 32.85, 27.49) --
	( 33.47, 27.34) --
	( 34.10, 27.34) --
	( 34.72, 27.34) --
	( 35.35, 27.35) --
	( 35.97, 27.34) --
	( 36.60, 27.34) --
	( 37.22, 27.34) --
	( 37.85, 27.33) --
	( 38.47, 27.33) --
	( 39.10, 27.34) --
	( 39.73, 27.34) --
	( 40.35, 27.35) --
	( 40.98, 27.36) --
	( 41.60, 27.35) --
	( 42.23, 27.36) --
	( 42.85, 27.36) --
	( 43.48, 27.37) --
	( 44.10, 27.36) --
	( 44.73, 27.36) --
	( 45.35, 27.36) --
	( 45.98, 27.35) --
	( 46.61, 27.36) --
	( 47.23, 27.35) --
	( 47.86, 27.40) --
	( 48.48, 27.45) --
	( 49.11, 27.47) --
	( 49.73, 27.47) --
	( 50.36, 27.57) --
	( 50.98, 27.59) --
	( 51.61, 27.56) --
	( 52.23, 27.67) --
	( 52.86, 27.54) --
	( 53.48, 27.49) --
	( 54.11, 27.45) --
	( 54.74, 27.43) --
	( 55.36, 27.57) --
	( 55.99, 27.68) --
	( 56.61, 27.42) --
	( 57.24, 27.35) --
	( 57.86, 27.35) --
	( 58.49, 27.47) --
	( 59.11, 27.60) --
	( 59.74, 27.46) --
	( 60.36, 27.37) --
	( 60.99, 27.34) --
	( 61.62, 27.22) --
	( 62.24, 27.16) --
	( 62.87, 27.61) --
	( 63.49, 27.71) --
	( 64.12, 27.70) --
	( 64.74, 27.55) --
	( 65.37, 27.42) --
	( 65.99, 27.64) --
	( 66.62, 27.88) --
	( 67.24, 27.95) --
	( 67.87, 27.88) --
	( 68.49, 28.38) --
	( 69.12, 28.21) --
	( 69.75, 28.06) --
	( 70.37, 27.66) --
	( 71.00, 27.53) --
	( 71.62, 27.60) --
	( 72.25, 27.43) --
	( 72.87, 27.37) --
	( 73.50, 27.31) --
	( 74.12, 27.43) --
	( 74.75, 31.22) --
	( 75.37, 35.88) --
	( 76.00, 42.95) --
	( 76.63, 53.56) --
	( 77.25, 54.73) --
	( 77.88, 46.94) --
	( 78.50, 30.54) --
	( 79.13, 27.52) --
	( 79.75, 27.52) --
	( 80.38, 27.57) --
	( 81.00, 28.04) --
	( 81.63, 27.93) --
	( 82.25, 27.56) --
	( 82.88, 27.30) --
	( 83.50, 27.38) --
	( 84.13, 27.67) --
	( 84.76, 27.99) --
	( 85.38, 28.50) --
	( 86.01, 28.54) --
	( 86.63, 28.46) --
	( 87.26, 29.72) --
	( 87.88, 37.08) --
	( 88.51, 41.56) --
	( 89.13, 40.53) --
	( 89.76, 36.52) --
	( 90.38, 29.84) --
	( 91.01, 28.64) --
	( 91.63, 28.17) --
	( 92.26, 28.20) --
	( 92.89, 28.47) --
	( 93.51, 27.85) --
	( 94.14, 27.63) --
	( 94.76, 27.90) --
	( 95.39, 28.44) --
	( 96.01, 28.41) --
	( 96.64, 28.22) --
	( 97.26, 28.36) --
	( 97.89, 28.36) --
	( 98.51, 28.18) --
	( 99.14, 28.05) --
	( 99.77, 27.99) --
	(100.39, 28.27) --
	(101.02, 28.42) --
	(101.64, 27.98) --
	(102.27, 27.72) --
	(102.89, 27.43) --
	(103.52, 27.37) --
	(104.14, 27.61) --
	(104.77, 27.58) --
	(105.39, 27.59) --
	(106.02, 27.57) --
	(106.64, 27.48) --
	(107.27, 27.48) --
	(107.90, 27.41) --
	(108.52, 27.55) --
	(109.15, 28.14) --
	(109.77, 28.25) --
	(110.40, 27.61) --
	(111.02, 27.43) --
	(111.65, 27.41) --
	(112.27, 27.42) --
	(112.90, 27.42) --
	(113.52, 27.50) --
	(114.15, 28.10) --
	(114.78, 27.70) --
	(115.40, 27.34) --
	(116.03, 27.37) --
	(116.65, 27.71) --
	(117.28, 27.35) --
	(117.90, 27.34) --
	(118.53, 27.41) --
	(119.15, 27.50) --
	(119.78, 28.11) --
	(120.40, 28.03) --
	(121.03, 27.60) --
	(121.65, 27.37) --
	(122.28, 27.36) --
	(122.91, 27.60) --
	(123.53, 27.68) --
	(124.16, 27.63) --
	(124.78, 27.57) --
	(125.41, 27.46) --
	(126.03, 27.37) --
	(126.66, 27.48) --
	(127.28, 27.75) --
	(127.91, 28.01) --
	(128.53, 28.17) --
	(129.16, 28.42) --
	(129.79, 27.96) --
	(130.41, 27.84) --
	(131.04, 28.03) --
	(131.66, 27.93) --
	(132.29, 28.06) --
	(132.91, 27.98) --
	(133.54, 27.80) --
	(134.16, 28.08) --
	(134.79, 28.70) --
	(135.41, 28.00) --
	(136.04, 27.73) --
	(136.66, 27.67) --
	(137.29, 27.60) --
	(137.92, 27.61) --
	(138.54, 27.42) --
	(139.17, 27.38) --
	(139.79, 27.34) --
	(140.42, 27.34) --
	(141.04, 27.36) --
	(141.67, 27.38) --
	(142.29, 27.58) --
	(142.92, 27.53) --
	(143.54, 28.23) --
	(144.17, 28.10) --
	(144.79, 27.89) --
	(145.42, 27.61) --
	(146.05, 27.35) --
	(146.67, 27.34) --
	(147.30, 27.36) --
	(147.92, 27.34) --
	(148.55, 27.34) --
	(149.17, 27.35) --
	(149.80, 27.45) --
	(150.42, 27.55) --
	(151.05, 27.34) --
	(151.67, 27.41) --
	(152.30, 27.49) --
	(152.93, 27.71) --
	(153.55, 27.47) --
	(154.18, 27.45) --
	(154.80, 27.50) --
	(155.43, 27.49) --
	(156.05, 27.75) --
	(156.68, 30.42) --
	(157.30, 27.82) --
	(157.93, 29.96) --
	(158.55, 31.73) --
	(159.18, 31.54) --
	(159.80, 30.84) --
	(160.43, 29.64) --
	(161.06, 29.24) --
	(161.68, 28.76) --
	(162.31, 28.50) --
	(162.93, 28.14) --
	(163.56, 28.68) --
	(164.18, 30.19) --
	(164.81, 35.84) --
	(165.43, 48.51) --
	(166.06, 50.38) --
	(166.68, 45.57) --
	(167.31, 42.18) --
	(167.94, 38.70) --
	(168.56, 35.39) --
	(169.19, 33.77) --
	(169.81, 30.52) --
	(170.44, 28.51) --
	(171.06, 27.71) --
	(171.69, 27.61) --
	(172.31, 28.53) --
	(172.94, 27.39) --
	(173.56, 27.42) --
	(174.19, 27.42) --
	(174.81, 27.41) --
	(175.44, 28.00) --
	(176.07, 28.83) --
	(176.69, 29.08) --
	(177.32, 28.46) --
	(177.94, 27.71) --
	(178.57, 27.45) --
	(179.19, 27.39) --
	(179.82, 27.38) --
	(180.44, 27.41) --
	(181.07, 27.51) --
	(181.69, 27.79) --
	(182.32, 28.19) --
	(182.95, 28.66) --
	(183.57, 28.88) --
	(184.20, 28.34) --
	(184.82, 27.65) --
	(185.45, 27.61) --
	(186.07, 27.92) --
	(186.70, 28.56) --
	(187.32, 29.27) --
	(187.95, 29.74) --
	(188.57, 29.49) --
	(189.20, 28.73) --
	(189.82, 28.04) --
	(190.45, 27.45) --
	(191.08, 27.40) --
	(191.70, 27.37) --
	(192.33, 27.35) --
	(192.95, 27.33) --
	(193.58, 27.32) --
	(194.20, 27.33) --
	(194.83, 27.35) --
	(195.45, 27.35) --
	(196.08, 27.36) --
	(196.70, 27.36) --
	(197.33, 27.43) --
	(197.95, 27.55) --
	(198.58, 27.37) --
	(199.21, 27.34) --
	(199.83, 27.34) --
	(200.46, 27.38) --
	(201.08, 27.39) --
	(201.71, 27.41) --
	(202.33, 27.39) --
	(202.96, 27.35) --
	(203.58, 27.36) --
	(204.21, 27.35) --
	(204.83, 27.36) --
	(205.46, 27.37) --
	(206.09, 27.36) --
	(206.71, 27.31) --
	(207.34, 27.36) --
	(207.96, 27.36) --
	(208.59, 27.35) --
	(209.21, 27.36) --
	(209.84, 27.42) --
	(210.46, 27.46) --
	(211.09, 27.49) --
	(211.71, 27.52) --
	(212.34, 27.52) --
	(212.96, 27.54) --
	(213.59, 27.51) --
	(214.22, 27.65) --
	(214.84, 27.88) --
	(215.47, 28.02) --
	(216.09, 27.72) --
	(216.72, 27.65) --
	(217.34, 27.78) --
	(217.97, 27.52) --
	(218.59, 27.52) --
	(219.22, 27.48);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.48) --
	( 32.85, 27.35) --
	( 33.47, 27.50) --
	( 34.10, 27.64) --
	( 34.72, 27.45) --
	( 35.35, 27.36) --
	( 35.97, 27.40) --
	( 36.60, 27.51) --
	( 37.22, 27.55) --
	( 37.85, 27.61) --
	( 38.47, 27.53) --
	( 39.10, 27.44) --
	( 39.73, 27.43) --
	( 40.35, 27.43) --
	( 40.98, 27.51) --
	( 41.60, 27.65) --
	( 42.23, 27.71) --
	( 42.85, 27.64) --
	( 43.48, 27.48) --
	( 44.10, 27.44) --
	( 44.73, 27.35) --
	( 45.35, 27.38) --
	( 45.98, 27.39) --
	( 46.61, 27.39) --
	( 47.23, 27.48) --
	( 47.86, 27.35) --
	( 48.48, 27.35) --
	( 49.11, 27.34) --
	( 49.73, 27.35) --
	( 50.36, 27.43) --
	( 50.98, 27.47) --
	( 51.61, 27.49) --
	( 52.23, 27.53) --
	( 52.86, 27.71) --
	( 53.48, 28.08) --
	( 54.11, 28.23) --
	( 54.74, 27.99) --
	( 55.36, 27.92) --
	( 55.99, 27.98) --
	( 56.61, 27.90) --
	( 57.24, 27.75) --
	( 57.86, 27.62) --
	( 58.49, 27.42) --
	( 59.11, 27.36) --
	( 59.74, 27.35) --
	( 60.36, 27.35) --
	( 60.99, 27.36) --
	( 61.62, 27.48) --
	( 62.24, 27.54) --
	( 62.87, 27.26) --
	( 63.49, 27.29) --
	( 64.12, 27.27) --
	( 64.74, 27.21) --
	( 65.37, 27.33) --
	( 65.99, 27.55) --
	( 66.62, 27.42) --
	( 67.24, 27.38) --
	( 67.87, 27.35) --
	( 68.49, 27.31) --
	( 69.12, 27.66) --
	( 69.75, 27.79) --
	( 70.37, 27.48) --
	( 71.00, 27.37) --
	( 71.62, 27.32) --
	( 72.25, 27.13) --
	( 72.87, 27.12) --
	( 73.50, 27.92) --
	( 74.12, 29.81) --
	( 74.75, 33.81) --
	( 75.37, 37.20) --
	( 76.00, 42.05) --
	( 76.63, 51.97) --
	( 77.25, 53.69) --
	( 77.88, 46.35) --
	( 78.50, 30.67) --
	( 79.13, 27.45) --
	( 79.75, 27.43) --
	( 80.38, 27.48) --
	( 81.00, 27.55) --
	( 81.63, 27.58) --
	( 82.25, 27.45) --
	( 82.88, 27.37) --
	( 83.50, 27.33) --
	( 84.13, 27.65) --
	( 84.76, 27.84) --
	( 85.38, 27.94) --
	( 86.01, 27.82) --
	( 86.63, 27.53) --
	( 87.26, 28.37) --
	( 87.88, 34.18) --
	( 88.51, 37.75) --
	( 89.13, 37.86) --
	( 89.76, 35.18) --
	( 90.38, 29.98) --
	( 91.01, 28.85) --
	( 91.63, 28.44) --
	( 92.26, 28.53) --
	( 92.89, 28.30) --
	( 93.51, 27.68) --
	( 94.14, 27.51) --
	( 94.76, 27.49) --
	( 95.39, 27.51) --
	( 96.01, 27.56) --
	( 96.64, 27.62) --
	( 97.26, 27.60) --
	( 97.89, 27.48) --
	( 98.51, 27.37) --
	( 99.14, 27.37) --
	( 99.77, 27.47) --
	(100.39, 27.54) --
	(101.02, 27.48) --
	(101.64, 27.50) --
	(102.27, 27.92) --
	(102.89, 28.83) --
	(103.52, 29.74) --
	(104.14, 29.92) --
	(104.77, 29.62) --
	(105.39, 28.53) --
	(106.02, 27.74) --
	(106.64, 27.43) --
	(107.27, 27.34) --
	(107.90, 27.34) --
	(108.52, 27.35) --
	(109.15, 27.38) --
	(109.77, 27.41) --
	(110.40, 27.44) --
	(111.02, 27.45) --
	(111.65, 27.39) --
	(112.27, 27.35) --
	(112.90, 27.34) --
	(113.52, 27.45) --
	(114.15, 27.65) --
	(114.78, 27.48) --
	(115.40, 27.45) --
	(116.03, 27.63) --
	(116.65, 27.48) --
	(117.28, 27.42) --
	(117.90, 27.36) --
	(118.53, 27.43) --
	(119.15, 28.21) --
	(119.78, 28.61) --
	(120.40, 28.46) --
	(121.03, 28.32) --
	(121.65, 28.01) --
	(122.28, 27.66) --
	(122.91, 27.36) --
	(123.53, 27.34) --
	(124.16, 27.34) --
	(124.78, 27.52) --
	(125.41, 27.50) --
	(126.03, 27.46) --
	(126.66, 27.57) --
	(127.28, 27.73) --
	(127.91, 27.88) --
	(128.53, 27.82) --
	(129.16, 28.02) --
	(129.79, 28.35) --
	(130.41, 28.12) --
	(131.04, 27.74) --
	(131.66, 27.40) --
	(132.29, 27.36) --
	(132.91, 27.36) --
	(133.54, 27.39) --
	(134.16, 27.42) --
	(134.79, 27.48) --
	(135.41, 28.37) --
	(136.04, 27.99) --
	(136.66, 27.78) --
	(137.29, 27.66) --
	(137.92, 27.42) --
	(138.54, 27.35) --
	(139.17, 27.35) --
	(139.79, 27.34) --
	(140.42, 27.34) --
	(141.04, 27.34) --
	(141.67, 27.35) --
	(142.29, 27.36) --
	(142.92, 27.39) --
	(143.54, 27.79) --
	(144.17, 28.37) --
	(144.79, 28.59) --
	(145.42, 28.67) --
	(146.05, 28.47) --
	(146.67, 28.24) --
	(147.30, 27.75) --
	(147.92, 27.38) --
	(148.55, 27.33) --
	(149.17, 27.34) --
	(149.80, 27.40) --
	(150.42, 27.43) --
	(151.05, 27.36) --
	(151.67, 27.38) --
	(152.30, 27.45) --
	(152.93, 27.67) --
	(153.55, 27.36) --
	(154.18, 27.43) --
	(154.80, 27.49) --
	(155.43, 27.45) --
	(156.05, 27.90) --
	(156.68, 30.95) --
	(157.30, 29.61) --
	(157.93, 30.01) --
	(158.55, 30.79) --
	(159.18, 30.00) --
	(159.80, 29.29) --
	(160.43, 28.84) --
	(161.06, 29.35) --
	(161.68, 28.31) --
	(162.31, 27.74) --
	(162.93, 27.66) --
	(163.56, 28.53) --
	(164.18, 29.89) --
	(164.81, 36.13) --
	(165.43, 47.71) --
	(166.06, 49.88) --
	(166.68, 45.12) --
	(167.31, 41.98) --
	(167.94, 38.82) --
	(168.56, 35.90) --
	(169.19, 34.34) --
	(169.81, 30.93) --
	(170.44, 28.87) --
	(171.06, 28.12) --
	(171.69, 27.91) --
	(172.31, 28.93) --
	(172.94, 27.78) --
	(173.56, 27.74) --
	(174.19, 27.72) --
	(174.81, 27.60) --
	(175.44, 27.50) --
	(176.07, 27.52) --
	(176.69, 27.58) --
	(177.32, 27.72) --
	(177.94, 27.97) --
	(178.57, 27.99) --
	(179.19, 27.99) --
	(179.82, 28.01) --
	(180.44, 27.83) --
	(181.07, 27.51) --
	(181.69, 27.38) --
	(182.32, 27.38) --
	(182.95, 27.39) --
	(183.57, 27.44) --
	(184.20, 27.42) --
	(184.82, 27.53) --
	(185.45, 27.63) --
	(186.07, 27.74) --
	(186.70, 28.15) --
	(187.32, 28.12) --
	(187.95, 28.25) --
	(188.57, 27.43) --
	(189.20, 27.37) --
	(189.82, 27.39) --
	(190.45, 27.34) --
	(191.08, 27.43) --
	(191.70, 27.53) --
	(192.33, 27.45) --
	(192.95, 27.45) --
	(193.58, 27.46) --
	(194.20, 27.42) --
	(194.83, 27.36) --
	(195.45, 27.60) --
	(196.08, 28.11) --
	(196.70, 28.09) --
	(197.33, 27.76) --
	(197.95, 27.66) --
	(198.58, 27.48) --
	(199.21, 27.42) --
	(199.83, 27.72) --
	(200.46, 27.77) --
	(201.08, 27.61) --
	(201.71, 27.35) --
	(202.33, 27.34) --
	(202.96, 27.38) --
	(203.58, 27.46) --
	(204.21, 27.45) --
	(204.83, 27.40) --
	(205.46, 27.42) --
	(206.09, 27.54) --
	(206.71, 27.50) --
	(207.34, 27.61) --
	(207.96, 27.52) --
	(208.59, 27.63) --
	(209.21, 28.00) --
	(209.84, 28.75) --
	(210.46, 27.53) --
	(211.09, 27.37) --
	(211.71, 27.38) --
	(212.34, 27.39) --
	(212.96, 27.47) --
	(213.59, 28.18) --
	(214.22, 27.52) --
	(214.84, 27.51) --
	(215.47, 27.45) --
	(216.09, 27.44) --
	(216.72, 27.64) --
	(217.34, 27.77) --
	(217.97, 27.47) --
	(218.59, 27.48) --
	(219.22, 27.35);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.77) --
	( 32.85, 27.99) --
	( 33.47, 27.88) --
	( 34.10, 27.72) --
	( 34.72, 27.73) --
	( 35.35, 27.60) --
	( 35.97, 27.57) --
	( 36.60, 27.56) --
	( 37.22, 27.63) --
	( 37.85, 27.64) --
	( 38.47, 27.55) --
	( 39.10, 27.48) --
	( 39.73, 27.55) --
	( 40.35, 27.59) --
	( 40.98, 27.57) --
	( 41.60, 27.59) --
	( 42.23, 27.79) --
	( 42.85, 27.77) --
	( 43.48, 27.73) --
	( 44.10, 27.55) --
	( 44.73, 27.52) --
	( 45.35, 27.45) --
	( 45.98, 27.46) --
	( 46.61, 27.50) --
	( 47.23, 27.67) --
	( 47.86, 27.84) --
	( 48.48, 27.95) --
	( 49.11, 27.83) --
	( 49.73, 27.60) --
	( 50.36, 27.36) --
	( 50.98, 27.39) --
	( 51.61, 27.44) --
	( 52.23, 27.45) --
	( 52.86, 27.41) --
	( 53.48, 27.42) --
	( 54.11, 27.50) --
	( 54.74, 27.67) --
	( 55.36, 27.86) --
	( 55.99, 28.07) --
	( 56.61, 28.06) --
	( 57.24, 27.70) --
	( 57.86, 27.62) --
	( 58.49, 27.75) --
	( 59.11, 27.99) --
	( 59.74, 27.73) --
	( 60.36, 27.48) --
	( 60.99, 27.41) --
	( 61.62, 27.44) --
	( 62.24, 27.47) --
	( 62.87, 27.39) --
	( 63.49, 27.43) --
	( 64.12, 27.39) --
	( 64.74, 27.34) --
	( 65.37, 27.23) --
	( 65.99, 27.36) --
	( 66.62, 27.39) --
	( 67.24, 27.38) --
	( 67.87, 27.38) --
	( 68.49, 27.35) --
	( 69.12, 27.66) --
	( 69.75, 27.88) --
	( 70.37, 28.08) --
	( 71.00, 28.22) --
	( 71.62, 28.07) --
	( 72.25, 27.55) --
	( 72.87, 27.30) --
	( 73.50, 27.93) --
	( 74.12, 28.99) --
	( 74.75, 33.14) --
	( 75.37, 35.26) --
	( 76.00, 42.04) --
	( 76.63, 52.31) --
	( 77.25, 53.95) --
	( 77.88, 46.55) --
	( 78.50, 30.72) --
	( 79.13, 27.47) --
	( 79.75, 27.59) --
	( 80.38, 27.81) --
	( 81.00, 28.46) --
	( 81.63, 28.61) --
	( 82.25, 28.03) --
	( 82.88, 28.21) --
	( 83.50, 28.20) --
	( 84.13, 28.08) --
	( 84.76, 28.22) --
	( 85.38, 28.00) --
	( 86.01, 28.14) --
	( 86.63, 27.58) --
	( 87.26, 28.96) --
	( 87.88, 37.22) --
	( 88.51, 40.72) --
	( 89.13, 40.28) --
	( 89.76, 36.54) --
	( 90.38, 30.07) --
	( 91.01, 28.83) --
	( 91.63, 28.47) --
	( 92.26, 28.47) --
	( 92.89, 28.14) --
	( 93.51, 27.85) --
	( 94.14, 27.74) --
	( 94.76, 27.47) --
	( 95.39, 27.41) --
	( 96.01, 27.42) --
	( 96.64, 27.45) --
	( 97.26, 27.37) --
	( 97.89, 27.38) --
	( 98.51, 27.53) --
	( 99.14, 27.55) --
	( 99.77, 27.60) --
	(100.39, 27.52) --
	(101.02, 27.35) --
	(101.64, 27.34) --
	(102.27, 27.33) --
	(102.89, 27.33) --
	(103.52, 27.33) --
	(104.14, 27.88) --
	(104.77, 27.86) --
	(105.39, 27.91) --
	(106.02, 28.04) --
	(106.64, 27.86) --
	(107.27, 27.80) --
	(107.90, 27.62) --
	(108.52, 27.47) --
	(109.15, 27.35) --
	(109.77, 27.51) --
	(110.40, 27.73) --
	(111.02, 27.86) --
	(111.65, 27.89) --
	(112.27, 27.75) --
	(112.90, 27.65) --
	(113.52, 27.56) --
	(114.15, 27.50) --
	(114.78, 27.34) --
	(115.40, 27.36) --
	(116.03, 27.36) --
	(116.65, 27.36) --
	(117.28, 27.34) --
	(117.90, 27.34) --
	(118.53, 27.34) --
	(119.15, 27.49) --
	(119.78, 28.95) --
	(120.40, 30.15) --
	(121.03, 30.26) --
	(121.65, 29.21) --
	(122.28, 28.36) --
	(122.91, 27.75) --
	(123.53, 27.57) --
	(124.16, 27.47) --
	(124.78, 27.52) --
	(125.41, 27.78) --
	(126.03, 28.15) --
	(126.66, 28.47) --
	(127.28, 28.47) --
	(127.91, 28.26) --
	(128.53, 28.03) --
	(129.16, 27.64) --
	(129.79, 27.50) --
	(130.41, 27.56) --
	(131.04, 27.49) --
	(131.66, 27.40) --
	(132.29, 27.74) --
	(132.91, 28.13) --
	(133.54, 28.65) --
	(134.16, 28.47) --
	(134.79, 28.07) --
	(135.41, 27.90) --
	(136.04, 27.74) --
	(136.66, 27.74) --
	(137.29, 27.69) --
	(137.92, 27.68) --
	(138.54, 27.80) --
	(139.17, 27.81) --
	(139.79, 27.62) --
	(140.42, 27.45) --
	(141.04, 27.38) --
	(141.67, 27.41) --
	(142.29, 27.56) --
	(142.92, 27.58) --
	(143.54, 27.48) --
	(144.17, 27.37) --
	(144.79, 27.35) --
	(145.42, 27.35) --
	(146.05, 27.35) --
	(146.67, 27.39) --
	(147.30, 27.37) --
	(147.92, 27.44) --
	(148.55, 27.60) --
	(149.17, 27.64) --
	(149.80, 27.47) --
	(150.42, 27.56) --
	(151.05, 27.37) --
	(151.67, 27.38) --
	(152.30, 27.40) --
	(152.93, 27.40) --
	(153.55, 27.37) --
	(154.18, 27.34) --
	(154.80, 27.41) --
	(155.43, 27.54) --
	(156.05, 28.23) --
	(156.68, 28.83) --
	(157.30, 29.81) --
	(157.93, 32.01) --
	(158.55, 33.48) --
	(159.18, 32.61) --
	(159.80, 31.26) --
	(160.43, 29.48) --
	(161.06, 28.94) --
	(161.68, 28.92) --
	(162.31, 28.76) --
	(162.93, 28.24) --
	(163.56, 28.62) --
	(164.18, 30.20) --
	(164.81, 36.04) --
	(165.43, 48.81) --
	(166.06, 50.94) --
	(166.68, 46.44) --
	(167.31, 43.04) --
	(167.94, 39.31) --
	(168.56, 36.18) --
	(169.19, 34.65) --
	(169.81, 31.22) --
	(170.44, 29.09) --
	(171.06, 28.02) --
	(171.69, 27.58) --
	(172.31, 28.07) --
	(172.94, 27.46) --
	(173.56, 27.56) --
	(174.19, 27.64) --
	(174.81, 27.67) --
	(175.44, 27.53) --
	(176.07, 27.57) --
	(176.69, 27.80) --
	(177.32, 27.88) --
	(177.94, 27.92) --
	(178.57, 27.85) --
	(179.19, 27.73) --
	(179.82, 27.70) --
	(180.44, 27.74) --
	(181.07, 27.64) --
	(181.69, 27.86) --
	(182.32, 27.88) --
	(182.95, 27.68) --
	(183.57, 27.43) --
	(184.20, 27.35) --
	(184.82, 27.34) --
	(185.45, 27.34) --
	(186.07, 27.34) --
	(186.70, 27.52) --
	(187.32, 27.66) --
	(187.95, 27.76) --
	(188.57, 27.73) --
	(189.20, 27.78) --
	(189.82, 27.89) --
	(190.45, 27.69) --
	(191.08, 27.67) --
	(191.70, 27.60) --
	(192.33, 27.52) --
	(192.95, 27.45) --
	(193.58, 27.41) --
	(194.20, 27.39) --
	(194.83, 27.37) --
	(195.45, 27.60) --
	(196.08, 28.18) --
	(196.70, 28.31) --
	(197.33, 27.76) --
	(197.95, 27.49) --
	(198.58, 27.72) --
	(199.21, 27.99) --
	(199.83, 28.20) --
	(200.46, 28.01) --
	(201.08, 27.85) --
	(201.71, 27.70) --
	(202.33, 27.57) --
	(202.96, 27.49) --
	(203.58, 27.48) --
	(204.21, 27.61) --
	(204.83, 27.91) --
	(205.46, 28.15) --
	(206.09, 27.93) --
	(206.71, 27.44) --
	(207.34, 27.35) --
	(207.96, 27.34) --
	(208.59, 27.34) --
	(209.21, 27.34) --
	(209.84, 27.34) --
	(210.46, 27.34) --
	(211.09, 27.34) --
	(211.71, 27.34) --
	(212.34, 27.34) --
	(212.96, 27.34) --
	(213.59, 27.43) --
	(214.22, 27.52) --
	(214.84, 27.47) --
	(215.47, 27.38) --
	(216.09, 27.43) --
	(216.72, 27.43) --
	(217.34, 27.41) --
	(217.97, 27.45) --
	(218.59, 27.76) --
	(219.22, 27.99);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.51) --
	( 32.85, 27.81) --
	( 33.47, 27.94) --
	( 34.10, 27.85) --
	( 34.72, 27.66) --
	( 35.35, 27.40) --
	( 35.97, 27.37) --
	( 36.60, 27.57) --
	( 37.22, 27.81) --
	( 37.85, 27.86) --
	( 38.47, 27.67) --
	( 39.10, 27.50) --
	( 39.73, 27.57) --
	( 40.35, 27.67) --
	( 40.98, 27.85) --
	( 41.60, 28.05) --
	( 42.23, 28.50) --
	( 42.85, 28.95) --
	( 43.48, 29.17) --
	( 44.10, 28.58) --
	( 44.73, 27.98) --
	( 45.35, 27.64) --
	( 45.98, 27.52) --
	( 46.61, 27.54) --
	( 47.23, 27.65) --
	( 47.86, 27.74) --
	( 48.48, 27.60) --
	( 49.11, 27.50) --
	( 49.73, 27.39) --
	( 50.36, 27.37) --
	( 50.98, 27.36) --
	( 51.61, 27.34) --
	( 52.23, 27.34) --
	( 52.86, 27.34) --
	( 53.48, 27.45) --
	( 54.11, 28.00) --
	( 54.74, 29.52) --
	( 55.36, 27.99) --
	( 55.99, 27.41) --
	( 56.61, 27.38) --
	( 57.24, 27.35) --
	( 57.86, 27.34) --
	( 58.49, 27.35) --
	( 59.11, 27.37) --
	( 59.74, 27.37) --
	( 60.36, 27.47) --
	( 60.99, 27.56) --
	( 61.62, 27.36) --
	( 62.24, 27.35) --
	( 62.87, 27.49) --
	( 63.49, 27.48) --
	( 64.12, 27.40) --
	( 64.74, 27.52) --
	( 65.37, 27.54) --
	( 65.99, 27.57) --
	( 66.62, 27.45) --
	( 67.24, 27.40) --
	( 67.87, 27.63) --
	( 68.49, 27.50) --
	( 69.12, 27.73) --
	( 69.75, 27.62) --
	( 70.37, 27.37) --
	( 71.00, 27.35) --
	( 71.62, 27.33) --
	( 72.25, 27.28) --
	( 72.87, 27.63) --
	( 73.50, 27.85) --
	( 74.12, 27.66) --
	( 74.75, 31.05) --
	( 75.37, 34.72) --
	( 76.00, 42.33) --
	( 76.63, 52.94) --
	( 77.25, 55.48) --
	( 77.88, 48.00) --
	( 78.50, 29.48) --
	( 79.13, 27.45) --
	( 79.75, 27.35) --
	( 80.38, 27.34) --
	( 81.00, 27.73) --
	( 81.63, 28.35) --
	( 82.25, 28.11) --
	( 82.88, 27.53) --
	( 83.50, 27.37) --
	( 84.13, 27.72) --
	( 84.76, 28.09) --
	( 85.38, 27.90) --
	( 86.01, 28.07) --
	( 86.63, 28.00) --
	( 87.26, 28.72) --
	( 87.88, 38.80) --
	( 88.51, 43.78) --
	( 89.13, 43.25) --
	( 89.76, 38.86) --
	( 90.38, 30.58) --
	( 91.01, 28.86) --
	( 91.63, 28.67) --
	( 92.26, 28.71) --
	( 92.89, 27.91) --
	( 93.51, 27.81) --
	( 94.14, 27.64) --
	( 94.76, 27.42) --
	( 95.39, 27.37) --
	( 96.01, 27.40) --
	( 96.64, 27.46) --
	( 97.26, 27.40) --
	( 97.89, 27.37) --
	( 98.51, 27.40) --
	( 99.14, 27.40) --
	( 99.77, 27.40) --
	(100.39, 27.40) --
	(101.02, 27.38) --
	(101.64, 27.34) --
	(102.27, 27.35) --
	(102.89, 27.63) --
	(103.52, 28.18) --
	(104.14, 28.16) --
	(104.77, 27.91) --
	(105.39, 27.46) --
	(106.02, 27.49) --
	(106.64, 27.49) --
	(107.27, 27.46) --
	(107.90, 27.43) --
	(108.52, 27.44) --
	(109.15, 27.53) --
	(109.77, 27.70) --
	(110.40, 27.77) --
	(111.02, 27.74) --
	(111.65, 27.59) --
	(112.27, 27.42) --
	(112.90, 27.37) --
	(113.52, 27.35) --
	(114.15, 27.35) --
	(114.78, 27.35) --
	(115.40, 27.43) --
	(116.03, 27.39) --
	(116.65, 27.39) --
	(117.28, 27.43) --
	(117.90, 27.47) --
	(118.53, 27.41) --
	(119.15, 27.35) --
	(119.78, 27.54) --
	(120.40, 27.83) --
	(121.03, 28.10) --
	(121.65, 28.56) --
	(122.28, 27.40) --
	(122.91, 27.35) --
	(123.53, 27.35) --
	(124.16, 27.39) --
	(124.78, 27.49) --
	(125.41, 27.46) --
	(126.03, 27.43) --
	(126.66, 27.42) --
	(127.28, 27.46) --
	(127.91, 27.55) --
	(128.53, 27.58) --
	(129.16, 27.68) --
	(129.79, 27.94) --
	(130.41, 28.09) --
	(131.04, 28.20) --
	(131.66, 28.31) --
	(132.29, 28.11) --
	(132.91, 27.79) --
	(133.54, 27.54) --
	(134.16, 27.43) --
	(134.79, 27.37) --
	(135.41, 27.35) --
	(136.04, 27.34) --
	(136.66, 27.34) --
	(137.29, 27.34) --
	(137.92, 27.34) --
	(138.54, 27.39) --
	(139.17, 27.40) --
	(139.79, 27.41) --
	(140.42, 27.46) --
	(141.04, 27.44) --
	(141.67, 27.39) --
	(142.29, 27.39) --
	(142.92, 27.39) --
	(143.54, 27.37) --
	(144.17, 27.36) --
	(144.79, 27.55) --
	(145.42, 27.67) --
	(146.05, 27.68) --
	(146.67, 27.55) --
	(147.30, 27.37) --
	(147.92, 27.39) --
	(148.55, 27.43) --
	(149.17, 27.41) --
	(149.80, 27.33) --
	(150.42, 27.31) --
	(151.05, 27.33) --
	(151.67, 27.37) --
	(152.30, 27.48) --
	(152.93, 27.61) --
	(153.55, 27.51) --
	(154.18, 27.54) --
	(154.80, 27.59) --
	(155.43, 27.62) --
	(156.05, 28.43) --
	(156.68, 31.93) --
	(157.30, 33.18) --
	(157.93, 31.77) --
	(158.55, 32.88) --
	(159.18, 31.95) --
	(159.80, 30.56) --
	(160.43, 28.64) --
	(161.06, 28.68) --
	(161.68, 28.52) --
	(162.31, 28.44) --
	(162.93, 27.90) --
	(163.56, 28.09) --
	(164.18, 28.71) --
	(164.81, 35.12) --
	(165.43, 48.45) --
	(166.06, 50.93) --
	(166.68, 45.99) --
	(167.31, 42.57) --
	(167.94, 38.73) --
	(168.56, 35.19) --
	(169.19, 33.43) --
	(169.81, 30.71) --
	(170.44, 29.04) --
	(171.06, 28.10) --
	(171.69, 27.79) --
	(172.31, 27.92) --
	(172.94, 27.49) --
	(173.56, 27.63) --
	(174.19, 27.64) --
	(174.81, 27.68) --
	(175.44, 27.77) --
	(176.07, 27.77) --
	(176.69, 27.78) --
	(177.32, 27.87) --
	(177.94, 27.96) --
	(178.57, 27.90) --
	(179.19, 27.73) --
	(179.82, 27.51) --
	(180.44, 27.38) --
	(181.07, 27.49) --
	(181.69, 27.49) --
	(182.32, 27.47) --
	(182.95, 27.42) --
	(183.57, 27.36) --
	(184.20, 27.34) --
	(184.82, 27.42) --
	(185.45, 28.79) --
	(186.07, 27.50) --
	(186.70, 27.90) --
	(187.32, 28.39) --
	(187.95, 28.60) --
	(188.57, 28.10) --
	(189.20, 27.64) --
	(189.82, 27.65) --
	(190.45, 27.72) --
	(191.08, 27.69) --
	(191.70, 28.16) --
	(192.33, 28.13) --
	(192.95, 28.75) --
	(193.58, 28.82) --
	(194.20, 28.19) --
	(194.83, 27.59) --
	(195.45, 27.56) --
	(196.08, 27.82) --
	(196.70, 27.80) --
	(197.33, 27.74) --
	(197.95, 27.74) --
	(198.58, 27.60) --
	(199.21, 27.54) --
	(199.83, 27.87) --
	(200.46, 28.00) --
	(201.08, 28.35) --
	(201.71, 27.81) --
	(202.33, 27.35) --
	(202.96, 27.34) --
	(203.58, 27.35) --
	(204.21, 27.50) --
	(204.83, 27.81) --
	(205.46, 28.06) --
	(206.09, 28.15) --
	(206.71, 28.27) --
	(207.34, 29.36) --
	(207.96, 28.34) --
	(208.59, 27.46) --
	(209.21, 27.44) --
	(209.84, 27.58) --
	(210.46, 27.91) --
	(211.09, 28.04) --
	(211.71, 27.99) --
	(212.34, 27.76) --
	(212.96, 27.59) --
	(213.59, 27.41) --
	(214.22, 27.44) --
	(214.84, 27.55) --
	(215.47, 27.44) --
	(216.09, 27.39) --
	(216.72, 27.49) --
	(217.34, 27.52) --
	(217.97, 27.55) --
	(218.59, 27.56) --
	(219.22, 27.73);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.39) --
	( 32.85, 27.39) --
	( 33.47, 27.39) --
	( 34.10, 27.36) --
	( 34.72, 27.38) --
	( 35.35, 27.38) --
	( 35.97, 27.37) --
	( 36.60, 27.34) --
	( 37.22, 27.34) --
	( 37.85, 27.34) --
	( 38.47, 27.34) --
	( 39.10, 27.35) --
	( 39.73, 27.40) --
	( 40.35, 27.43) --
	( 40.98, 27.45) --
	( 41.60, 27.41) --
	( 42.23, 27.36) --
	( 42.85, 27.36) --
	( 43.48, 27.43) --
	( 44.10, 27.42) --
	( 44.73, 27.42) --
	( 45.35, 27.38) --
	( 45.98, 27.38) --
	( 46.61, 27.37) --
	( 47.23, 27.36) --
	( 47.86, 27.42) --
	( 48.48, 27.45) --
	( 49.11, 27.43) --
	( 49.73, 27.41) --
	( 50.36, 27.45) --
	( 50.98, 27.50) --
	( 51.61, 27.53) --
	( 52.23, 27.54) --
	( 52.86, 27.58) --
	( 53.48, 27.59) --
	( 54.11, 27.38) --
	( 54.74, 27.36) --
	( 55.36, 27.34) --
	( 55.99, 27.35) --
	( 56.61, 27.34) --
	( 57.24, 27.34) --
	( 57.86, 27.37) --
	( 58.49, 27.40) --
	( 59.11, 27.43) --
	( 59.74, 27.39) --
	( 60.36, 27.35) --
	( 60.99, 27.28) --
	( 61.62, 27.21) --
	( 62.24, 27.16) --
	( 62.87, 27.17) --
	( 63.49, 27.36) --
	( 64.12, 27.35) --
	( 64.74, 27.32) --
	( 65.37, 27.46) --
	( 65.99, 27.66) --
	( 66.62, 27.61) --
	( 67.24, 27.49) --
	( 67.87, 27.43) --
	( 68.49, 27.51) --
	( 69.12, 27.86) --
	( 69.75, 27.93) --
	( 70.37, 27.58) --
	( 71.00, 27.45) --
	( 71.62, 27.45) --
	( 72.25, 27.28) --
	( 72.87, 27.30) --
	( 73.50, 27.93) --
	( 74.12, 29.01) --
	( 74.75, 33.07) --
	( 75.37, 35.13) --
	( 76.00, 41.05) --
	( 76.63, 50.55) --
	( 77.25, 51.10) --
	( 77.88, 43.46) --
	( 78.50, 30.15) --
	( 79.13, 27.54) --
	( 79.75, 27.47) --
	( 80.38, 27.80) --
	( 81.00, 28.16) --
	( 81.63, 28.07) --
	( 82.25, 27.97) --
	( 82.88, 27.48) --
	( 83.50, 27.68) --
	( 84.13, 28.08) --
	( 84.76, 28.19) --
	( 85.38, 28.59) --
	( 86.01, 28.50) --
	( 86.63, 28.23) --
	( 87.26, 29.29) --
	( 87.88, 34.57) --
	( 88.51, 38.44) --
	( 89.13, 38.55) --
	( 89.76, 35.47) --
	( 90.38, 30.11) --
	( 91.01, 29.03) --
	( 91.63, 28.70) --
	( 92.26, 28.79) --
	( 92.89, 28.65) --
	( 93.51, 27.89) --
	( 94.14, 27.69) --
	( 94.76, 27.50) --
	( 95.39, 27.59) --
	( 96.01, 27.61) --
	( 96.64, 27.50) --
	( 97.26, 27.34) --
	( 97.89, 27.34) --
	( 98.51, 27.36) --
	( 99.14, 27.68) --
	( 99.77, 27.95) --
	(100.39, 28.01) --
	(101.02, 27.96) --
	(101.64, 27.91) --
	(102.27, 27.81) --
	(102.89, 27.51) --
	(103.52, 27.36) --
	(104.14, 27.39) --
	(104.77, 28.51) --
	(105.39, 30.76) --
	(106.02, 28.41) --
	(106.64, 27.64) --
	(107.27, 27.46) --
	(107.90, 27.39) --
	(108.52, 27.38) --
	(109.15, 27.43) --
	(109.77, 27.59) --
	(110.40, 27.67) --
	(111.02, 27.70) --
	(111.65, 27.65) --
	(112.27, 27.61) --
	(112.90, 27.67) --
	(113.52, 27.73) --
	(114.15, 27.94) --
	(114.78, 27.87) --
	(115.40, 27.98) --
	(116.03, 28.31) --
	(116.65, 28.54) --
	(117.28, 28.09) --
	(117.90, 27.63) --
	(118.53, 27.35) --
	(119.15, 27.36) --
	(119.78, 27.57) --
	(120.40, 27.75) --
	(121.03, 27.54) --
	(121.65, 27.35) --
	(122.28, 27.35) --
	(122.91, 27.47) --
	(123.53, 27.77) --
	(124.16, 28.13) --
	(124.78, 28.21) --
	(125.41, 27.99) --
	(126.03, 27.65) --
	(126.66, 27.64) --
	(127.28, 27.65) --
	(127.91, 27.73) --
	(128.53, 27.77) --
	(129.16, 27.41) --
	(129.79, 27.35) --
	(130.41, 27.34) --
	(131.04, 27.41) --
	(131.66, 27.55) --
	(132.29, 27.60) --
	(132.91, 27.68) --
	(133.54, 27.77) --
	(134.16, 27.60) --
	(134.79, 27.63) --
	(135.41, 27.48) --
	(136.04, 27.37) --
	(136.66, 27.43) --
	(137.29, 27.39) --
	(137.92, 27.38) --
	(138.54, 27.37) --
	(139.17, 27.36) --
	(139.79, 27.35) --
	(140.42, 27.34) --
	(141.04, 27.34) --
	(141.67, 27.35) --
	(142.29, 27.39) --
	(142.92, 27.41) --
	(143.54, 27.36) --
	(144.17, 27.35) --
	(144.79, 27.34) --
	(145.42, 27.34) --
	(146.05, 27.34) --
	(146.67, 27.34) --
	(147.30, 27.33) --
	(147.92, 27.34) --
	(148.55, 27.39) --
	(149.17, 27.41) --
	(149.80, 27.40) --
	(150.42, 27.40) --
	(151.05, 27.35) --
	(151.67, 27.41) --
	(152.30, 27.54) --
	(152.93, 27.69) --
	(153.55, 27.38) --
	(154.18, 27.40) --
	(154.80, 27.46) --
	(155.43, 27.59) --
	(156.05, 28.17) --
	(156.68, 30.96) --
	(157.30, 31.41) --
	(157.93, 31.99) --
	(158.55, 33.38) --
	(159.18, 32.54) --
	(159.80, 31.14) --
	(160.43, 29.42) --
	(161.06, 29.29) --
	(161.68, 28.96) --
	(162.31, 28.56) --
	(162.93, 27.91) --
	(163.56, 28.33) --
	(164.18, 30.17) --
	(164.81, 36.56) --
	(165.43, 49.00) --
	(166.06, 51.08) --
	(166.68, 45.98) --
	(167.31, 42.62) --
	(167.94, 39.15) --
	(168.56, 35.68) --
	(169.19, 34.01) --
	(169.81, 30.84) --
	(170.44, 28.76) --
	(171.06, 27.93) --
	(171.69, 27.70) --
	(172.31, 28.64) --
	(172.94, 27.69) --
	(173.56, 27.71) --
	(174.19, 27.78) --
	(174.81, 27.76) --
	(175.44, 27.86) --
	(176.07, 27.86) --
	(176.69, 27.76) --
	(177.32, 27.62) --
	(177.94, 27.52) --
	(178.57, 27.44) --
	(179.19, 27.37) --
	(179.82, 27.35) --
	(180.44, 27.34) --
	(181.07, 27.34) --
	(181.69, 27.34) --
	(182.32, 27.34) --
	(182.95, 27.34) --
	(183.57, 27.42) --
	(184.20, 27.56) --
	(184.82, 27.49) --
	(185.45, 27.34) --
	(186.07, 27.34) --
	(186.70, 27.34) --
	(187.32, 27.49) --
	(187.95, 27.85) --
	(188.57, 27.97) --
	(189.20, 27.70) --
	(189.82, 27.35) --
	(190.45, 27.39) --
	(191.08, 27.35) --
	(191.70, 27.36) --
	(192.33, 27.40) --
	(192.95, 27.39) --
	(193.58, 27.39) --
	(194.20, 27.40) --
	(194.83, 27.40) --
	(195.45, 27.40) --
	(196.08, 27.36) --
	(196.70, 27.36) --
	(197.33, 27.38) --
	(197.95, 27.56) --
	(198.58, 27.53) --
	(199.21, 27.89) --
	(199.83, 28.47) --
	(200.46, 28.20) --
	(201.08, 27.37) --
	(201.71, 27.36) --
	(202.33, 27.37) --
	(202.96, 27.36) --
	(203.58, 27.39) --
	(204.21, 27.73) --
	(204.83, 28.22) --
	(205.46, 28.35) --
	(206.09, 28.56) --
	(206.71, 28.27) --
	(207.34, 27.95) --
	(207.96, 27.62) --
	(208.59, 27.39) --
	(209.21, 27.37) --
	(209.84, 27.34) --
	(210.46, 27.34) --
	(211.09, 27.34) --
	(211.71, 27.34) --
	(212.34, 27.35) --
	(212.96, 27.37) --
	(213.59, 27.46) --
	(214.22, 27.44) --
	(214.84, 27.31) --
	(215.47, 27.47) --
	(216.09, 27.67) --
	(216.72, 27.66) --
	(217.34, 27.62) --
	(217.97, 27.52) --
	(218.59, 27.39) --
	(219.22, 27.39);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.39) --
	( 32.85, 27.37) --
	( 33.47, 27.35) --
	( 34.10, 27.35) --
	( 34.72, 27.34) --
	( 35.35, 27.34) --
	( 35.97, 27.35) --
	( 36.60, 27.61) --
	( 37.22, 27.89) --
	( 37.85, 27.93) --
	( 38.47, 27.70) --
	( 39.10, 27.47) --
	( 39.73, 27.50) --
	( 40.35, 27.54) --
	( 40.98, 27.56) --
	( 41.60, 27.56) --
	( 42.23, 27.47) --
	( 42.85, 27.35) --
	( 43.48, 27.35) --
	( 44.10, 27.35) --
	( 44.73, 27.36) --
	( 45.35, 27.41) --
	( 45.98, 27.42) --
	( 46.61, 27.44) --
	( 47.23, 27.52) --
	( 47.86, 27.47) --
	( 48.48, 27.40) --
	( 49.11, 27.34) --
	( 49.73, 27.34) --
	( 50.36, 27.57) --
	( 50.98, 27.65) --
	( 51.61, 27.59) --
	( 52.23, 27.39) --
	( 52.86, 27.35) --
	( 53.48, 27.39) --
	( 54.11, 27.53) --
	( 54.74, 27.70) --
	( 55.36, 27.89) --
	( 55.99, 28.02) --
	( 56.61, 28.15) --
	( 57.24, 27.85) --
	( 57.86, 27.72) --
	( 58.49, 27.48) --
	( 59.11, 27.42) --
	( 59.74, 27.44) --
	( 60.36, 27.63) --
	( 60.99, 27.55) --
	( 61.62, 27.40) --
	( 62.24, 27.46) --
	( 62.87, 27.59) --
	( 63.49, 27.57) --
	( 64.12, 27.48) --
	( 64.74, 27.49) --
	( 65.37, 27.56) --
	( 65.99, 28.02) --
	( 66.62, 27.66) --
	( 67.24, 27.41) --
	( 67.87, 27.32) --
	( 68.49, 27.36) --
	( 69.12, 27.61) --
	( 69.75, 27.61) --
	( 70.37, 27.41) --
	( 71.00, 27.40) --
	( 71.62, 27.47) --
	( 72.25, 27.38) --
	( 72.87, 27.38) --
	( 73.50, 27.38) --
	( 74.12, 27.21) --
	( 74.75, 30.95) --
	( 75.37, 35.29) --
	( 76.00, 42.97) --
	( 76.63, 53.59) --
	( 77.25, 54.19) --
	( 77.88, 45.66) --
	( 78.50, 30.19) --
	( 79.13, 27.57) --
	( 79.75, 28.08) --
	( 80.38, 28.29) --
	( 81.00, 29.27) --
	( 81.63, 29.23) --
	( 82.25, 29.02) --
	( 82.88, 28.00) --
	( 83.50, 27.52) --
	( 84.13, 27.82) --
	( 84.76, 27.98) --
	( 85.38, 28.02) --
	( 86.01, 27.83) --
	( 86.63, 27.44) --
	( 87.26, 28.52) --
	( 87.88, 34.30) --
	( 88.51, 37.46) --
	( 89.13, 37.44) --
	( 89.76, 34.77) --
	( 90.38, 29.84) --
	( 91.01, 28.80) --
	( 91.63, 28.63) --
	( 92.26, 28.76) --
	( 92.89, 28.36) --
	( 93.51, 27.84) --
	( 94.14, 27.67) --
	( 94.76, 27.47) --
	( 95.39, 27.50) --
	( 96.01, 27.41) --
	( 96.64, 27.41) --
	( 97.26, 27.37) --
	( 97.89, 27.34) --
	( 98.51, 27.36) --
	( 99.14, 27.35) --
	( 99.77, 27.35) --
	(100.39, 27.36) --
	(101.02, 27.38) --
	(101.64, 28.24) --
	(102.27, 28.55) --
	(102.89, 28.12) --
	(103.52, 27.62) --
	(104.14, 28.52) --
	(104.77, 28.52) --
	(105.39, 27.79) --
	(106.02, 27.50) --
	(106.64, 27.50) --
	(107.27, 27.40) --
	(107.90, 27.35) --
	(108.52, 27.35) --
	(109.15, 27.37) --
	(109.77, 27.44) --
	(110.40, 27.63) --
	(111.02, 27.71) --
	(111.65, 27.66) --
	(112.27, 27.50) --
	(112.90, 27.41) --
	(113.52, 27.40) --
	(114.15, 27.52) --
	(114.78, 27.50) --
	(115.40, 27.58) --
	(116.03, 27.80) --
	(116.65, 28.32) --
	(117.28, 29.09) --
	(117.90, 28.48) --
	(118.53, 27.96) --
	(119.15, 27.73) --
	(119.78, 27.49) --
	(120.40, 27.48) --
	(121.03, 27.48) --
	(121.65, 27.51) --
	(122.28, 27.67) --
	(122.91, 27.65) --
	(123.53, 27.51) --
	(124.16, 27.43) --
	(124.78, 27.38) --
	(125.41, 27.40) --
	(126.03, 27.57) --
	(126.66, 27.75) --
	(127.28, 27.89) --
	(127.91, 27.93) --
	(128.53, 27.88) --
	(129.16, 28.10) --
	(129.79, 28.64) --
	(130.41, 28.52) --
	(131.04, 28.02) --
	(131.66, 27.69) --
	(132.29, 27.43) --
	(132.91, 27.41) --
	(133.54, 27.37) --
	(134.16, 27.37) --
	(134.79, 27.41) --
	(135.41, 27.47) --
	(136.04, 27.48) --
	(136.66, 27.48) --
	(137.29, 27.45) --
	(137.92, 27.42) --
	(138.54, 27.42) --
	(139.17, 27.39) --
	(139.79, 27.35) --
	(140.42, 27.34) --
	(141.04, 27.34) --
	(141.67, 27.34) --
	(142.29, 27.38) --
	(142.92, 27.39) --
	(143.54, 27.34) --
	(144.17, 27.34) --
	(144.79, 27.39) --
	(145.42, 27.44) --
	(146.05, 27.50) --
	(146.67, 27.49) --
	(147.30, 27.44) --
	(147.92, 27.64) --
	(148.55, 27.86) --
	(149.17, 27.58) --
	(149.80, 27.57) --
	(150.42, 27.52) --
	(151.05, 27.38) --
	(151.67, 27.41) --
	(152.30, 27.52) --
	(152.93, 27.69) --
	(153.55, 27.34) --
	(154.18, 27.36) --
	(154.80, 27.47) --
	(155.43, 27.67) --
	(156.05, 28.36) --
	(156.68, 31.32) --
	(157.30, 31.55) --
	(157.93, 31.49) --
	(158.55, 32.43) --
	(159.18, 31.93) --
	(159.80, 31.07) --
	(160.43, 29.77) --
	(161.06, 29.37) --
	(161.68, 28.58) --
	(162.31, 28.05) --
	(162.93, 27.34) --
	(163.56, 27.93) --
	(164.18, 29.71) --
	(164.81, 36.44) --
	(165.43, 48.68) --
	(166.06, 50.91) --
	(166.68, 45.96) --
	(167.31, 42.60) --
	(167.94, 39.36) --
	(168.56, 36.55) --
	(169.19, 34.98) --
	(169.81, 31.35) --
	(170.44, 28.81) --
	(171.06, 27.88) --
	(171.69, 27.58) --
	(172.31, 28.44) --
	(172.94, 27.49) --
	(173.56, 27.57) --
	(174.19, 27.62) --
	(174.81, 27.64) --
	(175.44, 27.70) --
	(176.07, 27.77) --
	(176.69, 27.83) --
	(177.32, 27.81) --
	(177.94, 27.66) --
	(178.57, 27.52) --
	(179.19, 27.46) --
	(179.82, 27.42) --
	(180.44, 27.36) --
	(181.07, 27.35) --
	(181.69, 27.34) --
	(182.32, 27.35) --
	(182.95, 27.35) --
	(183.57, 27.37) --
	(184.20, 27.51) --
	(184.82, 27.51) --
	(185.45, 27.34) --
	(186.07, 27.38) --
	(186.70, 29.36) --
	(187.32, 27.41) --
	(187.95, 27.33) --
	(188.57, 27.33) --
	(189.20, 27.33) --
	(189.82, 27.37) --
	(190.45, 27.89) --
	(191.08, 28.37) --
	(191.70, 27.62) --
	(192.33, 27.70) --
	(192.95, 27.82) --
	(193.58, 27.82) --
	(194.20, 27.50) --
	(194.83, 27.48) --
	(195.45, 27.48) --
	(196.08, 27.37) --
	(196.70, 27.36) --
	(197.33, 27.38) --
	(197.95, 27.37) --
	(198.58, 27.69) --
	(199.21, 29.00) --
	(199.83, 28.97) --
	(200.46, 27.62) --
	(201.08, 27.37) --
	(201.71, 27.37) --
	(202.33, 27.38) --
	(202.96, 27.36) --
	(203.58, 27.38) --
	(204.21, 27.40) --
	(204.83, 27.51) --
	(205.46, 27.60) --
	(206.09, 27.58) --
	(206.71, 27.51) --
	(207.34, 27.71) --
	(207.96, 27.60) --
	(208.59, 27.42) --
	(209.21, 27.40) --
	(209.84, 27.44) --
	(210.46, 27.42) --
	(211.09, 27.37) --
	(211.71, 27.34) --
	(212.34, 27.34) --
	(212.96, 27.34) --
	(213.59, 27.34) --
	(214.22, 27.38) --
	(214.84, 27.44) --
	(215.47, 27.38) --
	(216.09, 27.36) --
	(216.72, 27.37) --
	(217.34, 27.38) --
	(217.97, 27.39) --
	(218.59, 27.39) --
	(219.22, 27.37);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.46) --
	( 32.85, 27.39) --
	( 33.47, 27.39) --
	( 34.10, 27.45) --
	( 34.72, 27.43) --
	( 35.35, 27.40) --
	( 35.97, 27.36) --
	( 36.60, 27.41) --
	( 37.22, 27.84) --
	( 37.85, 28.79) --
	( 38.47, 28.87) --
	( 39.10, 27.97) --
	( 39.73, 27.39) --
	( 40.35, 27.34) --
	( 40.98, 27.34) --
	( 41.60, 27.34) --
	( 42.23, 27.34) --
	( 42.85, 27.35) --
	( 43.48, 27.37) --
	( 44.10, 27.37) --
	( 44.73, 27.38) --
	( 45.35, 27.39) --
	( 45.98, 27.40) --
	( 46.61, 27.40) --
	( 47.23, 27.56) --
	( 47.86, 27.58) --
	( 48.48, 27.54) --
	( 49.11, 27.42) --
	( 49.73, 27.40) --
	( 50.36, 27.55) --
	( 50.98, 27.51) --
	( 51.61, 27.35) --
	( 52.23, 27.35) --
	( 52.86, 27.49) --
	( 53.48, 28.13) --
	( 54.11, 27.50) --
	( 54.74, 27.42) --
	( 55.36, 27.51) --
	( 55.99, 27.61) --
	( 56.61, 27.82) --
	( 57.24, 27.84) --
	( 57.86, 28.02) --
	( 58.49, 27.92) --
	( 59.11, 27.55) --
	( 59.74, 27.37) --
	( 60.36, 27.34) --
	( 60.99, 27.34) --
	( 61.62, 27.29) --
	( 62.24, 27.22) --
	( 62.87, 27.29) --
	( 63.49, 27.34) --
	( 64.12, 27.55) --
	( 64.74, 27.63) --
	( 65.37, 27.77) --
	( 65.99, 28.16) --
	( 66.62, 28.68) --
	( 67.24, 28.71) --
	( 67.87, 27.97) --
	( 68.49, 27.27) --
	( 69.12, 27.61) --
	( 69.75, 27.71) --
	( 70.37, 27.62) --
	( 71.00, 27.65) --
	( 71.62, 27.57) --
	( 72.25, 27.35) --
	( 72.87, 27.35) --
	( 73.50, 28.01) --
	( 74.12, 29.67) --
	( 74.75, 33.42) --
	( 75.37, 36.19) --
	( 76.00, 42.55) --
	( 76.63, 53.00) --
	( 77.25, 54.13) --
	( 77.88, 46.16) --
	( 78.50, 30.42) --
	( 79.13, 27.55) --
	( 79.75, 27.59) --
	( 80.38, 27.87) --
	( 81.00, 28.57) --
	( 81.63, 28.46) --
	( 82.25, 27.79) --
	( 82.88, 27.47) --
	( 83.50, 27.54) --
	( 84.13, 27.63) --
	( 84.76, 27.95) --
	( 85.38, 28.68) --
	( 86.01, 28.62) --
	( 86.63, 27.75) --
	( 87.26, 29.38) --
	( 87.88, 37.15) --
	( 88.51, 41.48) --
	( 89.13, 40.74) --
	( 89.76, 36.54) --
	( 90.38, 29.86) --
	( 91.01, 28.61) --
	( 91.63, 27.99) --
	( 92.26, 27.75) --
	( 92.89, 27.96) --
	( 93.51, 27.63) --
	( 94.14, 27.52) --
	( 94.76, 27.46) --
	( 95.39, 27.54) --
	( 96.01, 27.64) --
	( 96.64, 27.88) --
	( 97.26, 28.17) --
	( 97.89, 27.66) --
	( 98.51, 27.74) --
	( 99.14, 28.12) --
	( 99.77, 27.93) --
	(100.39, 27.64) --
	(101.02, 27.40) --
	(101.64, 27.49) --
	(102.27, 27.42) --
	(102.89, 27.51) --
	(103.52, 27.62) --
	(104.14, 27.46) --
	(104.77, 27.45) --
	(105.39, 27.69) --
	(106.02, 27.65) --
	(106.64, 27.43) --
	(107.27, 27.38) --
	(107.90, 27.43) --
	(108.52, 27.51) --
	(109.15, 27.62) --
	(109.77, 27.75) --
	(110.40, 27.82) --
	(111.02, 27.88) --
	(111.65, 27.75) --
	(112.27, 27.56) --
	(112.90, 27.45) --
	(113.52, 27.37) --
	(114.15, 27.34) --
	(114.78, 27.35) --
	(115.40, 27.69) --
	(116.03, 27.82) --
	(116.65, 27.87) --
	(117.28, 27.75) --
	(117.90, 27.60) --
	(118.53, 27.37) --
	(119.15, 27.34) --
	(119.78, 27.39) --
	(120.40, 27.43) --
	(121.03, 27.41) --
	(121.65, 27.41) --
	(122.28, 27.43) --
	(122.91, 27.52) --
	(123.53, 27.79) --
	(124.16, 27.81) --
	(124.78, 27.78) --
	(125.41, 27.62) --
	(126.03, 27.50) --
	(126.66, 27.37) --
	(127.28, 27.36) --
	(127.91, 27.41) --
	(128.53, 27.49) --
	(129.16, 27.55) --
	(129.79, 27.91) --
	(130.41, 27.89) --
	(131.04, 27.54) --
	(131.66, 27.38) --
	(132.29, 27.39) --
	(132.91, 27.40) --
	(133.54, 27.37) --
	(134.16, 27.35) --
	(134.79, 27.34) --
	(135.41, 27.34) --
	(136.04, 27.36) --
	(136.66, 27.49) --
	(137.29, 27.54) --
	(137.92, 27.53) --
	(138.54, 27.46) --
	(139.17, 27.40) --
	(139.79, 27.54) --
	(140.42, 27.93) --
	(141.04, 28.50) --
	(141.67, 28.70) --
	(142.29, 28.18) --
	(142.92, 27.67) --
	(143.54, 27.49) --
	(144.17, 27.50) --
	(144.79, 27.51) --
	(145.42, 27.51) --
	(146.05, 27.48) --
	(146.67, 27.44) --
	(147.30, 27.38) --
	(147.92, 27.40) --
	(148.55, 27.49) --
	(149.17, 27.51) --
	(149.80, 27.52) --
	(150.42, 27.59) --
	(151.05, 27.42) --
	(151.67, 27.41) --
	(152.30, 27.51) --
	(152.93, 27.91) --
	(153.55, 27.49) --
	(154.18, 27.43) --
	(154.80, 27.50) --
	(155.43, 27.52) --
	(156.05, 27.92) --
	(156.68, 30.08) --
	(157.30, 30.36) --
	(157.93, 31.94) --
	(158.55, 34.19) --
	(159.18, 33.35) --
	(159.80, 31.41) --
	(160.43, 28.76) --
	(161.06, 28.24) --
	(161.68, 27.85) --
	(162.31, 27.75) --
	(162.93, 27.36) --
	(163.56, 27.91) --
	(164.18, 29.54) --
	(164.81, 36.26) --
	(165.43, 48.51) --
	(166.06, 50.80) --
	(166.68, 46.31) --
	(167.31, 43.49) --
	(167.94, 40.55) --
	(168.56, 37.40) --
	(169.19, 35.69) --
	(169.81, 31.89) --
	(170.44, 29.23) --
	(171.06, 28.01) --
	(171.69, 27.61) --
	(172.31, 28.44) --
	(172.94, 27.53) --
	(173.56, 27.55) --
	(174.19, 27.62) --
	(174.81, 27.66) --
	(175.44, 27.77) --
	(176.07, 27.99) --
	(176.69, 27.49) --
	(177.32, 27.54) --
	(177.94, 27.74) --
	(178.57, 27.68) --
	(179.19, 27.51) --
	(179.82, 27.41) --
	(180.44, 27.38) --
	(181.07, 27.39) --
	(181.69, 27.37) --
	(182.32, 27.35) --
	(182.95, 27.35) --
	(183.57, 27.35) --
	(184.20, 27.34) --
	(184.82, 27.34) --
	(185.45, 27.34) --
	(186.07, 27.33) --
	(186.70, 27.34) --
	(187.32, 27.34) --
	(187.95, 27.35) --
	(188.57, 27.35) --
	(189.20, 27.35) --
	(189.82, 27.43) --
	(190.45, 28.28) --
	(191.08, 28.51) --
	(191.70, 28.27) --
	(192.33, 28.00) --
	(192.95, 27.90) --
	(193.58, 27.86) --
	(194.20, 27.61) --
	(194.83, 27.41) --
	(195.45, 27.42) --
	(196.08, 27.41) --
	(196.70, 27.40) --
	(197.33, 27.51) --
	(197.95, 27.68) --
	(198.58, 27.68) --
	(199.21, 27.56) --
	(199.83, 27.42) --
	(200.46, 27.37) --
	(201.08, 27.35) --
	(201.71, 27.34) --
	(202.33, 27.34) --
	(202.96, 27.38) --
	(203.58, 27.45) --
	(204.21, 27.50) --
	(204.83, 27.86) --
	(205.46, 27.92) --
	(206.09, 27.69) --
	(206.71, 27.48) --
	(207.34, 27.40) --
	(207.96, 27.38) --
	(208.59, 27.34) --
	(209.21, 27.35) --
	(209.84, 27.37) --
	(210.46, 27.34) --
	(211.09, 27.36) --
	(211.71, 27.37) --
	(212.34, 27.35) --
	(212.96, 27.34) --
	(213.59, 27.34) --
	(214.22, 27.39) --
	(214.84, 27.49) --
	(215.47, 27.42) --
	(216.09, 27.35) --
	(216.72, 27.37) --
	(217.34, 27.40) --
	(217.97, 27.52) --
	(218.59, 27.46) --
	(219.22, 27.39);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.38) --
	( 32.85, 27.35) --
	( 33.47, 27.34) --
	( 34.10, 27.34) --
	( 34.72, 27.34) --
	( 35.35, 27.34) --
	( 35.97, 27.34) --
	( 36.60, 27.34) --
	( 37.22, 27.34) --
	( 37.85, 27.35) --
	( 38.47, 27.35) --
	( 39.10, 27.34) --
	( 39.73, 27.34) --
	( 40.35, 27.34) --
	( 40.98, 27.37) --
	( 41.60, 27.54) --
	( 42.23, 27.70) --
	( 42.85, 27.68) --
	( 43.48, 27.76) --
	( 44.10, 27.55) --
	( 44.73, 27.49) --
	( 45.35, 27.51) --
	( 45.98, 27.48) --
	( 46.61, 27.48) --
	( 47.23, 27.83) --
	( 47.86, 27.63) --
	( 48.48, 27.65) --
	( 49.11, 27.51) --
	( 49.73, 27.37) --
	( 50.36, 27.57) --
	( 50.98, 27.49) --
	( 51.61, 27.37) --
	( 52.23, 27.38) --
	( 52.86, 27.53) --
	( 53.48, 28.24) --
	( 54.11, 28.61) --
	( 54.74, 28.35) --
	( 55.36, 28.08) --
	( 55.99, 27.94) --
	( 56.61, 27.77) --
	( 57.24, 27.67) --
	( 57.86, 27.64) --
	( 58.49, 27.59) --
	( 59.11, 27.47) --
	( 59.74, 27.40) --
	( 60.36, 27.37) --
	( 60.99, 27.43) --
	( 61.62, 27.56) --
	( 62.24, 27.63) --
	( 62.87, 27.23) --
	( 63.49, 27.34) --
	( 64.12, 27.55) --
	( 64.74, 27.64) --
	( 65.37, 27.76) --
	( 65.99, 28.11) --
	( 66.62, 27.95) --
	( 67.24, 27.72) --
	( 67.87, 27.31) --
	( 68.49, 27.17) --
	( 69.12, 27.57) --
	( 69.75, 27.61) --
	( 70.37, 27.48) --
	( 71.00, 27.45) --
	( 71.62, 27.44) --
	( 72.25, 27.36) --
	( 72.87, 27.32) --
	( 73.50, 27.91) --
	( 74.12, 29.58) --
	( 74.75, 33.39) --
	( 75.37, 36.61) --
	( 76.00, 42.18) --
	( 76.63, 50.53) --
	( 77.25, 50.70) --
	( 77.88, 43.13) --
	( 78.50, 30.38) --
	( 79.13, 27.52) --
	( 79.75, 27.41) --
	( 80.38, 27.46) --
	( 81.00, 27.50) --
	( 81.63, 27.69) --
	( 82.25, 27.70) --
	( 82.88, 27.39) --
	( 83.50, 27.35) --
	( 84.13, 27.63) --
	( 84.76, 27.91) --
	( 85.38, 28.01) --
	( 86.01, 28.44) --
	( 86.63, 27.64) --
	( 87.26, 27.50) --
	( 87.88, 34.58) --
	( 88.51, 37.92) --
	( 89.13, 37.80) --
	( 89.76, 34.91) --
	( 90.38, 29.61) --
	( 91.01, 28.54) --
	( 91.63, 28.25) --
	( 92.26, 28.40) --
	( 92.89, 28.89) --
	( 93.51, 28.14) --
	( 94.14, 27.69) --
	( 94.76, 27.50) --
	( 95.39, 27.61) --
	( 96.01, 27.85) --
	( 96.64, 27.89) --
	( 97.26, 27.66) --
	( 97.89, 27.48) --
	( 98.51, 27.41) --
	( 99.14, 27.42) --
	( 99.77, 27.42) --
	(100.39, 27.43) --
	(101.02, 27.41) --
	(101.64, 27.64) --
	(102.27, 27.83) --
	(102.89, 28.14) --
	(103.52, 28.52) --
	(104.14, 28.52) --
	(104.77, 28.06) --
	(105.39, 27.39) --
	(106.02, 27.44) --
	(106.64, 27.48) --
	(107.27, 27.43) --
	(107.90, 27.38) --
	(108.52, 27.39) --
	(109.15, 27.41) --
	(109.77, 27.40) --
	(110.40, 27.46) --
	(111.02, 27.72) --
	(111.65, 27.72) --
	(112.27, 27.41) --
	(112.90, 27.34) --
	(113.52, 27.35) --
	(114.15, 27.52) --
	(114.78, 27.43) --
	(115.40, 27.35) --
	(116.03, 27.36) --
	(116.65, 27.35) --
	(117.28, 27.44) --
	(117.90, 27.51) --
	(118.53, 27.57) --
	(119.15, 27.87) --
	(119.78, 28.03) --
	(120.40, 28.22) --
	(121.03, 28.18) --
	(121.65, 27.81) --
	(122.28, 27.40) --
	(122.91, 27.50) --
	(123.53, 27.49) --
	(124.16, 27.45) --
	(124.78, 27.42) --
	(125.41, 27.38) --
	(126.03, 27.56) --
	(126.66, 27.75) --
	(127.28, 27.84) --
	(127.91, 27.82) --
	(128.53, 27.80) --
	(129.16, 27.70) --
	(129.79, 27.78) --
	(130.41, 27.87) --
	(131.04, 27.86) --
	(131.66, 27.86) --
	(132.29, 27.85) --
	(132.91, 27.75) --
	(133.54, 27.60) --
	(134.16, 27.53) --
	(134.79, 27.52) --
	(135.41, 27.35) --
	(136.04, 27.35) --
	(136.66, 27.48) --
	(137.29, 27.53) --
	(137.92, 27.53) --
	(138.54, 27.68) --
	(139.17, 27.51) --
	(139.79, 27.44) --
	(140.42, 27.51) --
	(141.04, 27.60) --
	(141.67, 27.75) --
	(142.29, 27.80) --
	(142.92, 27.69) --
	(143.54, 27.73) --
	(144.17, 27.89) --
	(144.79, 27.94) --
	(145.42, 28.13) --
	(146.05, 28.58) --
	(146.67, 28.63) --
	(147.30, 27.91) --
	(147.92, 27.39) --
	(148.55, 27.37) --
	(149.17, 27.39) --
	(149.80, 27.48) --
	(150.42, 27.61) --
	(151.05, 27.39) --
	(151.67, 27.37) --
	(152.30, 27.39) --
	(152.93, 27.51) --
	(153.55, 27.37) --
	(154.18, 27.41) --
	(154.80, 27.54) --
	(155.43, 27.61) --
	(156.05, 28.45) --
	(156.68, 31.43) --
	(157.30, 33.94) --
	(157.93, 33.41) --
	(158.55, 35.27) --
	(159.18, 33.53) --
	(159.80, 31.23) --
	(160.43, 28.97) --
	(161.06, 28.77) --
	(161.68, 28.58) --
	(162.31, 28.41) --
	(162.93, 28.07) --
	(163.56, 28.69) --
	(164.18, 30.21) --
	(164.81, 35.83) --
	(165.43, 48.49) --
	(166.06, 50.33) --
	(166.68, 45.91) --
	(167.31, 42.64) --
	(167.94, 39.28) --
	(168.56, 35.99) --
	(169.19, 34.39) --
	(169.81, 30.94) --
	(170.44, 28.78) --
	(171.06, 27.80) --
	(171.69, 27.57) --
	(172.31, 28.48) --
	(172.94, 27.58) --
	(173.56, 27.52) --
	(174.19, 27.51) --
	(174.81, 27.48) --
	(175.44, 27.51) --
	(176.07, 27.53) --
	(176.69, 27.47) --
	(177.32, 27.48) --
	(177.94, 27.44) --
	(178.57, 27.37) --
	(179.19, 27.34) --
	(179.82, 27.34) --
	(180.44, 27.34) --
	(181.07, 27.37) --
	(181.69, 27.47) --
	(182.32, 27.50) --
	(182.95, 27.47) --
	(183.57, 27.50) --
	(184.20, 27.60) --
	(184.82, 27.62) --
	(185.45, 27.39) --
	(186.07, 27.34) --
	(186.70, 27.34) --
	(187.32, 27.32) --
	(187.95, 27.33) --
	(188.57, 27.33) --
	(189.20, 27.36) --
	(189.82, 27.41) --
	(190.45, 27.76) --
	(191.08, 27.93) --
	(191.70, 28.17) --
	(192.33, 27.98) --
	(192.95, 27.89) --
	(193.58, 27.83) --
	(194.20, 27.59) --
	(194.83, 27.69) --
	(195.45, 27.77) --
	(196.08, 27.88) --
	(196.70, 27.62) --
	(197.33, 27.43) --
	(197.95, 27.37) --
	(198.58, 27.36) --
	(199.21, 27.43) --
	(199.83, 27.53) --
	(200.46, 27.53) --
	(201.08, 27.49) --
	(201.71, 27.43) --
	(202.33, 27.39) --
	(202.96, 27.35) --
	(203.58, 27.35) --
	(204.21, 27.34) --
	(204.83, 27.34) --
	(205.46, 27.34) --
	(206.09, 27.33) --
	(206.71, 27.33) --
	(207.34, 27.34) --
	(207.96, 27.33) --
	(208.59, 27.33) --
	(209.21, 27.34) --
	(209.84, 27.34) --
	(210.46, 27.34) --
	(211.09, 27.34) --
	(211.71, 27.34) --
	(212.34, 27.35) --
	(212.96, 27.35) --
	(213.59, 27.35) --
	(214.22, 27.34) --
	(214.84, 27.49) --
	(215.47, 27.61) --
	(216.09, 27.57) --
	(216.72, 27.59) --
	(217.34, 27.72) --
	(217.97, 27.59) --
	(218.59, 27.38) --
	(219.22, 27.35);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.60) --
	( 32.85, 27.34) --
	( 33.47, 27.36) --
	( 34.10, 27.34) --
	( 34.72, 27.34) --
	( 35.35, 27.34) --
	( 35.97, 27.34) --
	( 36.60, 27.41) --
	( 37.22, 27.52) --
	( 37.85, 27.63) --
	( 38.47, 27.54) --
	( 39.10, 27.42) --
	( 39.73, 27.35) --
	( 40.35, 27.36) --
	( 40.98, 27.42) --
	( 41.60, 27.39) --
	( 42.23, 27.42) --
	( 42.85, 27.41) --
	( 43.48, 27.44) --
	( 44.10, 27.41) --
	( 44.73, 27.64) --
	( 45.35, 30.22) --
	( 45.98, 27.61) --
	( 46.61, 27.53) --
	( 47.23, 27.62) --
	( 47.86, 27.71) --
	( 48.48, 27.78) --
	( 49.11, 27.69) --
	( 49.73, 27.54) --
	( 50.36, 27.48) --
	( 50.98, 27.47) --
	( 51.61, 27.39) --
	( 52.23, 27.39) --
	( 52.86, 27.35) --
	( 53.48, 27.35) --
	( 54.11, 27.41) --
	( 54.74, 27.65) --
	( 55.36, 28.00) --
	( 55.99, 28.30) --
	( 56.61, 28.03) --
	( 57.24, 27.88) --
	( 57.86, 27.72) --
	( 58.49, 27.51) --
	( 59.11, 27.45) --
	( 59.74, 27.50) --
	( 60.36, 27.48) --
	( 60.99, 27.39) --
	( 61.62, 27.37) --
	( 62.24, 27.36) --
	( 62.87, 27.44) --
	( 63.49, 27.42) --
	( 64.12, 27.29) --
	( 64.74, 27.22) --
	( 65.37, 27.54) --
	( 65.99, 27.82) --
	( 66.62, 27.67) --
	( 67.24, 27.42) --
	( 67.87, 27.32) --
	( 68.49, 27.36) --
	( 69.12, 27.58) --
	( 69.75, 27.64) --
	( 70.37, 27.45) --
	( 71.00, 27.48) --
	( 71.62, 27.71) --
	( 72.25, 27.53) --
	( 72.87, 27.35) --
	( 73.50, 27.29) --
	( 74.12, 27.09) --
	( 74.75, 30.64) --
	( 75.37, 34.46) --
	( 76.00, 43.04) --
	( 76.63, 53.73) --
	( 77.25, 54.38) --
	( 77.88, 45.86) --
	( 78.50, 30.21) --
	( 79.13, 27.54) --
	( 79.75, 27.62) --
	( 80.38, 27.88) --
	( 81.00, 28.58) --
	( 81.63, 28.67) --
	( 82.25, 28.44) --
	( 82.88, 27.75) --
	( 83.50, 27.85) --
	( 84.13, 27.96) --
	( 84.76, 27.96) --
	( 85.38, 28.47) --
	( 86.01, 28.36) --
	( 86.63, 28.24) --
	( 87.26, 29.18) --
	( 87.88, 35.11) --
	( 88.51, 38.37) --
	( 89.13, 37.98) --
	( 89.76, 35.04) --
	( 90.38, 29.87) --
	( 91.01, 28.80) --
	( 91.63, 28.12) --
	( 92.26, 28.05) --
	( 92.89, 28.84) --
	( 93.51, 28.04) --
	( 94.14, 27.66) --
	( 94.76, 27.43) --
	( 95.39, 27.42) --
	( 96.01, 27.51) --
	( 96.64, 27.72) --
	( 97.26, 27.77) --
	( 97.89, 27.56) --
	( 98.51, 27.41) --
	( 99.14, 27.36) --
	( 99.77, 27.33) --
	(100.39, 27.33) --
	(101.02, 27.33) --
	(101.64, 27.37) --
	(102.27, 27.35) --
	(102.89, 27.36) --
	(103.52, 27.39) --
	(104.14, 27.43) --
	(104.77, 27.43) --
	(105.39, 27.68) --
	(106.02, 27.66) --
	(106.64, 27.45) --
	(107.27, 27.42) --
	(107.90, 27.37) --
	(108.52, 27.40) --
	(109.15, 27.45) --
	(109.77, 27.62) --
	(110.40, 27.76) --
	(111.02, 27.77) --
	(111.65, 27.61) --
	(112.27, 27.39) --
	(112.90, 27.37) --
	(113.52, 27.61) --
	(114.15, 27.94) --
	(114.78, 27.96) --
	(115.40, 28.24) --
	(116.03, 28.31) --
	(116.65, 28.10) --
	(117.28, 27.79) --
	(117.90, 27.54) --
	(118.53, 27.49) --
	(119.15, 27.59) --
	(119.78, 27.93) --
	(120.40, 28.22) --
	(121.03, 28.37) --
	(121.65, 28.15) --
	(122.28, 27.71) --
	(122.91, 27.71) --
	(123.53, 27.94) --
	(124.16, 27.97) --
	(124.78, 27.84) --
	(125.41, 27.65) --
	(126.03, 27.50) --
	(126.66, 27.38) --
	(127.28, 27.37) --
	(127.91, 27.39) --
	(128.53, 27.42) --
	(129.16, 27.42) --
	(129.79, 27.41) --
	(130.41, 27.40) --
	(131.04, 27.37) --
	(131.66, 27.47) --
	(132.29, 27.45) --
	(132.91, 27.36) --
	(133.54, 27.35) --
	(134.16, 27.36) --
	(134.79, 27.50) --
	(135.41, 28.11) --
	(136.04, 28.10) --
	(136.66, 28.01) --
	(137.29, 27.64) --
	(137.92, 27.36) --
	(138.54, 27.34) --
	(139.17, 27.37) --
	(139.79, 27.41) --
	(140.42, 27.45) --
	(141.04, 27.52) --
	(141.67, 27.70) --
	(142.29, 27.62) --
	(142.92, 27.54) --
	(143.54, 27.45) --
	(144.17, 27.59) --
	(144.79, 27.63) --
	(145.42, 27.67) --
	(146.05, 27.66) --
	(146.67, 27.66) --
	(147.30, 27.45) --
	(147.92, 27.34) --
	(148.55, 27.34) --
	(149.17, 27.33) --
	(149.80, 27.33) --
	(150.42, 27.33) --
	(151.05, 27.34) --
	(151.67, 27.35) --
	(152.30, 27.58) --
	(152.93, 28.38) --
	(153.55, 27.83) --
	(154.18, 27.94) --
	(154.80, 27.96) --
	(155.43, 27.59) --
	(156.05, 28.28) --
	(156.68, 31.13) --
	(157.30, 32.33) --
	(157.93, 31.16) --
	(158.55, 32.07) --
	(159.18, 31.47) --
	(159.80, 30.62) --
	(160.43, 29.41) --
	(161.06, 29.13) --
	(161.68, 28.70) --
	(162.31, 28.43) --
	(162.93, 27.94) --
	(163.56, 28.60) --
	(164.18, 30.17) --
	(164.81, 36.13) --
	(165.43, 48.26) --
	(166.06, 50.40) --
	(166.68, 46.00) --
	(167.31, 43.11) --
	(167.94, 40.05) --
	(168.56, 36.42) --
	(169.19, 34.80) --
	(169.81, 31.40) --
	(170.44, 28.96) --
	(171.06, 27.89) --
	(171.69, 27.52) --
	(172.31, 28.77) --
	(172.94, 27.56) --
	(173.56, 27.42) --
	(174.19, 27.40) --
	(174.81, 27.44) --
	(175.44, 27.79) --
	(176.07, 27.92) --
	(176.69, 27.96) --
	(177.32, 28.11) --
	(177.94, 28.13) --
	(178.57, 27.91) --
	(179.19, 27.71) --
	(179.82, 27.58) --
	(180.44, 27.45) --
	(181.07, 27.36) --
	(181.69, 27.34) --
	(182.32, 27.35) --
	(182.95, 27.37) --
	(183.57, 27.46) --
	(184.20, 27.73) --
	(184.82, 28.35) --
	(185.45, 29.24) --
	(186.07, 29.68) --
	(186.70, 29.70) --
	(187.32, 29.54) --
	(187.95, 28.98) --
	(188.57, 28.72) --
	(189.20, 28.69) --
	(189.82, 28.56) --
	(190.45, 28.60) --
	(191.08, 28.44) --
	(191.70, 27.59) --
	(192.33, 27.44) --
	(192.95, 27.71) --
	(193.58, 27.77) --
	(194.20, 27.40) --
	(194.83, 27.34) --
	(195.45, 27.34) --
	(196.08, 27.43) --
	(196.70, 27.77) --
	(197.33, 28.36) --
	(197.95, 28.21) --
	(198.58, 27.51) --
	(199.21, 27.37) --
	(199.83, 27.34) --
	(200.46, 27.39) --
	(201.08, 27.39) --
	(201.71, 27.42) --
	(202.33, 27.41) --
	(202.96, 27.35) --
	(203.58, 27.37) --
	(204.21, 27.68) --
	(204.83, 28.28) --
	(205.46, 28.40) --
	(206.09, 27.96) --
	(206.71, 27.68) --
	(207.34, 27.34) --
	(207.96, 27.34) --
	(208.59, 27.57) --
	(209.21, 27.62) --
	(209.84, 27.75) --
	(210.46, 27.61) --
	(211.09, 27.61) --
	(211.71, 27.54) --
	(212.34, 27.36) --
	(212.96, 27.35) --
	(213.59, 27.35) --
	(214.22, 27.33) --
	(214.84, 27.40) --
	(215.47, 27.57) --
	(216.09, 27.58) --
	(216.72, 27.57) --
	(217.34, 27.55) --
	(217.97, 27.52) --
	(218.59, 27.60) --
	(219.22, 27.34);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 28.31) --
	( 32.85, 28.14) --
	( 33.47, 27.85) --
	( 34.10, 27.41) --
	( 34.72, 27.38) --
	( 35.35, 27.37) --
	( 35.97, 27.34) --
	( 36.60, 27.34) --
	( 37.22, 27.34) --
	( 37.85, 27.34) --
	( 38.47, 27.34) --
	( 39.10, 27.34) --
	( 39.73, 27.34) --
	( 40.35, 27.34) --
	( 40.98, 27.34) --
	( 41.60, 27.34) --
	( 42.23, 27.44) --
	( 42.85, 27.49) --
	( 43.48, 27.45) --
	( 44.10, 27.42) --
	( 44.73, 27.42) --
	( 45.35, 27.47) --
	( 45.98, 27.40) --
	( 46.61, 27.39) --
	( 47.23, 27.40) --
	( 47.86, 27.43) --
	( 48.48, 27.41) --
	( 49.11, 27.37) --
	( 49.73, 27.42) --
	( 50.36, 27.42) --
	( 50.98, 27.49) --
	( 51.61, 27.66) --
	( 52.23, 27.75) --
	( 52.86, 27.64) --
	( 53.48, 27.50) --
	( 54.11, 27.42) --
	( 54.74, 27.40) --
	( 55.36, 27.49) --
	( 55.99, 27.54) --
	( 56.61, 27.41) --
	( 57.24, 27.38) --
	( 57.86, 27.36) --
	( 58.49, 27.34) --
	( 59.11, 27.33) --
	( 59.74, 27.32) --
	( 60.36, 27.34) --
	( 60.99, 27.37) --
	( 61.62, 27.42) --
	( 62.24, 27.59) --
	( 62.87, 27.80) --
	( 63.49, 27.74) --
	( 64.12, 27.73) --
	( 64.74, 27.68) --
	( 65.37, 27.33) --
	( 65.99, 27.42) --
	( 66.62, 27.42) --
	( 67.24, 27.41) --
	( 67.87, 27.48) --
	( 68.49, 27.81) --
	( 69.12, 27.78) --
	( 69.75, 27.80) --
	( 70.37, 27.62) --
	( 71.00, 27.51) --
	( 71.62, 27.48) --
	( 72.25, 27.35) --
	( 72.87, 27.33) --
	( 73.50, 28.06) --
	( 74.12, 29.95) --
	( 74.75, 32.99) --
	( 75.37, 36.37) --
	( 76.00, 42.27) --
	( 76.63, 52.32) --
	( 77.25, 53.92) --
	( 77.88, 46.44) --
	( 78.50, 30.69) --
	( 79.13, 27.57) --
	( 79.75, 27.53) --
	( 80.38, 27.70) --
	( 81.00, 28.18) --
	( 81.63, 28.22) --
	( 82.25, 27.95) --
	( 82.88, 27.74) --
	( 83.50, 27.92) --
	( 84.13, 28.15) --
	( 84.76, 28.30) --
	( 85.38, 28.50) --
	( 86.01, 28.49) --
	( 86.63, 28.38) --
	( 87.26, 29.17) --
	( 87.88, 33.89) --
	( 88.51, 37.17) --
	( 89.13, 37.09) --
	( 89.76, 34.44) --
	( 90.38, 29.55) --
	( 91.01, 28.55) --
	( 91.63, 28.20) --
	( 92.26, 28.42) --
	( 92.89, 28.50) --
	( 93.51, 27.79) --
	( 94.14, 27.44) --
	( 94.76, 27.41) --
	( 95.39, 27.41) --
	( 96.01, 27.43) --
	( 96.64, 27.47) --
	( 97.26, 27.58) --
	( 97.89, 27.54) --
	( 98.51, 27.45) --
	( 99.14, 27.55) --
	( 99.77, 27.56) --
	(100.39, 27.53) --
	(101.02, 27.40) --
	(101.64, 28.20) --
	(102.27, 28.48) --
	(102.89, 28.09) --
	(103.52, 27.63) --
	(104.14, 27.56) --
	(104.77, 27.51) --
	(105.39, 27.66) --
	(106.02, 27.78) --
	(106.64, 27.67) --
	(107.27, 27.63) --
	(107.90, 27.50) --
	(108.52, 27.39) --
	(109.15, 27.38) --
	(109.77, 27.42) --
	(110.40, 27.41) --
	(111.02, 27.34) --
	(111.65, 27.35) --
	(112.27, 27.48) --
	(112.90, 27.53) --
	(113.52, 27.53) --
	(114.15, 27.72) --
	(114.78, 27.70) --
	(115.40, 27.80) --
	(116.03, 27.85) --
	(116.65, 28.12) --
	(117.28, 29.50) --
	(117.90, 29.12) --
	(118.53, 27.78) --
	(119.15, 27.60) --
	(119.78, 27.83) --
	(120.40, 27.94) --
	(121.03, 27.91) --
	(121.65, 27.75) --
	(122.28, 27.54) --
	(122.91, 27.37) --
	(123.53, 27.33) --
	(124.16, 27.34) --
	(124.78, 27.52) --
	(125.41, 27.49) --
	(126.03, 27.43) --
	(126.66, 27.47) --
	(127.28, 27.56) --
	(127.91, 27.60) --
	(128.53, 27.58) --
	(129.16, 27.60) --
	(129.79, 27.57) --
	(130.41, 27.48) --
	(131.04, 27.41) --
	(131.66, 27.40) --
	(132.29, 27.50) --
	(132.91, 27.46) --
	(133.54, 27.33) --
	(134.16, 27.32) --
	(134.79, 27.32) --
	(135.41, 27.34) --
	(136.04, 27.38) --
	(136.66, 27.41) --
	(137.29, 27.43) --
	(137.92, 27.44) --
	(138.54, 27.42) --
	(139.17, 27.39) --
	(139.79, 27.36) --
	(140.42, 27.36) --
	(141.04, 27.38) --
	(141.67, 27.48) --
	(142.29, 27.51) --
	(142.92, 27.56) --
	(143.54, 27.52) --
	(144.17, 27.41) --
	(144.79, 27.36) --
	(145.42, 27.37) --
	(146.05, 27.38) --
	(146.67, 27.41) --
	(147.30, 27.42) --
	(147.92, 27.45) --
	(148.55, 27.52) --
	(149.17, 27.52) --
	(149.80, 27.57) --
	(150.42, 27.58) --
	(151.05, 27.35) --
	(151.67, 27.36) --
	(152.30, 27.41) --
	(152.93, 27.51) --
	(153.55, 27.47) --
	(154.18, 27.32) --
	(154.80, 27.32) --
	(155.43, 27.48) --
	(156.05, 28.06) --
	(156.68, 28.53) --
	(157.30, 28.47) --
	(157.93, 31.51) --
	(158.55, 33.64) --
	(159.18, 32.98) --
	(159.80, 31.49) --
	(160.43, 29.88) --
	(161.06, 29.33) --
	(161.68, 28.70) --
	(162.31, 28.34) --
	(162.93, 27.53) --
	(163.56, 27.94) --
	(164.18, 29.71) --
	(164.81, 36.44) --
	(165.43, 48.83) --
	(166.06, 51.08) --
	(166.68, 46.17) --
	(167.31, 42.76) --
	(167.94, 39.08) --
	(168.56, 35.67) --
	(169.19, 33.92) --
	(169.81, 30.49) --
	(170.44, 28.53) --
	(171.06, 27.89) --
	(171.69, 27.50) --
	(172.31, 27.62) --
	(172.94, 27.40) --
	(173.56, 27.57) --
	(174.19, 27.62) --
	(174.81, 27.67) --
	(175.44, 27.83) --
	(176.07, 28.00) --
	(176.69, 27.98) --
	(177.32, 27.88) --
	(177.94, 27.78) --
	(178.57, 27.64) --
	(179.19, 27.81) --
	(179.82, 28.01) --
	(180.44, 28.27) --
	(181.07, 28.18) --
	(181.69, 27.66) --
	(182.32, 27.56) --
	(182.95, 27.58) --
	(183.57, 27.56) --
	(184.20, 27.63) --
	(184.82, 27.72) --
	(185.45, 28.01) --
	(186.07, 28.18) --
	(186.70, 28.46) --
	(187.32, 28.58) --
	(187.95, 28.43) --
	(188.57, 28.16) --
	(189.20, 28.04) --
	(189.82, 27.86) --
	(190.45, 27.44) --
	(191.08, 27.44) --
	(191.70, 27.45) --
	(192.33, 27.44) --
	(192.95, 27.35) --
	(193.58, 27.32) --
	(194.20, 27.36) --
	(194.83, 27.47) --
	(195.45, 27.51) --
	(196.08, 27.63) --
	(196.70, 27.54) --
	(197.33, 27.64) --
	(197.95, 27.59) --
	(198.58, 27.36) --
	(199.21, 27.35) --
	(199.83, 27.34) --
	(200.46, 27.41) --
	(201.08, 27.42) --
	(201.71, 27.38) --
	(202.33, 27.39) --
	(202.96, 27.39) --
	(203.58, 27.47) --
	(204.21, 27.77) --
	(204.83, 28.27) --
	(205.46, 28.51) --
	(206.09, 28.63) --
	(206.71, 28.29) --
	(207.34, 27.77) --
	(207.96, 27.42) --
	(208.59, 27.34) --
	(209.21, 27.34) --
	(209.84, 27.35) --
	(210.46, 27.45) --
	(211.09, 27.60) --
	(211.71, 27.84) --
	(212.34, 28.04) --
	(212.96, 28.11) --
	(213.59, 28.12) --
	(214.22, 27.99) --
	(214.84, 27.67) --
	(215.47, 27.63) --
	(216.09, 27.74) --
	(216.72, 27.90) --
	(217.34, 28.18) --
	(217.97, 28.31) --
	(218.59, 28.31) --
	(219.22, 28.14);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.41) --
	( 32.85, 27.58) --
	( 33.47, 27.34) --
	( 34.10, 27.34) --
	( 34.72, 27.34) --
	( 35.35, 27.34) --
	( 35.97, 27.34) --
	( 36.60, 27.38) --
	( 37.22, 27.46) --
	( 37.85, 27.50) --
	( 38.47, 27.46) --
	( 39.10, 27.44) --
	( 39.73, 27.41) --
	( 40.35, 27.39) --
	( 40.98, 27.43) --
	( 41.60, 27.34) --
	( 42.23, 27.34) --
	( 42.85, 27.35) --
	( 43.48, 27.37) --
	( 44.10, 27.37) --
	( 44.73, 27.34) --
	( 45.35, 27.34) --
	( 45.98, 27.34) --
	( 46.61, 27.40) --
	( 47.23, 27.48) --
	( 47.86, 27.47) --
	( 48.48, 27.51) --
	( 49.11, 27.51) --
	( 49.73, 27.43) --
	( 50.36, 27.48) --
	( 50.98, 27.46) --
	( 51.61, 27.34) --
	( 52.23, 27.40) --
	( 52.86, 27.51) --
	( 53.48, 27.54) --
	( 54.11, 27.35) --
	( 54.74, 27.35) --
	( 55.36, 27.33) --
	( 55.99, 27.34) --
	( 56.61, 27.35) --
	( 57.24, 27.46) --
	( 57.86, 27.44) --
	( 58.49, 27.34) --
	( 59.11, 27.33) --
	( 59.74, 27.33) --
	( 60.36, 27.34) --
	( 60.99, 27.34) --
	( 61.62, 27.29) --
	( 62.24, 27.23) --
	( 62.87, 27.30) --
	( 63.49, 27.32) --
	( 64.12, 27.28) --
	( 64.74, 27.22) --
	( 65.37, 27.25) --
	( 65.99, 27.43) --
	( 66.62, 27.43) --
	( 67.24, 27.40) --
	( 67.87, 27.54) --
	( 68.49, 28.32) --
	( 69.12, 29.89) --
	( 69.75, 29.72) --
	( 70.37, 28.05) --
	( 71.00, 27.34) --
	( 71.62, 27.33) --
	( 72.25, 27.30) --
	( 72.87, 27.31) --
	( 73.50, 27.42) --
	( 74.12, 27.71) --
	( 74.75, 30.93) --
	( 75.37, 35.00) --
	( 76.00, 42.24) --
	( 76.63, 52.44) --
	( 77.25, 53.02) --
	( 77.88, 44.75) --
	( 78.50, 30.04) --
	( 79.13, 27.55) --
	( 79.75, 27.56) --
	( 80.38, 27.68) --
	( 81.00, 28.07) --
	( 81.63, 27.80) --
	( 82.25, 27.51) --
	( 82.88, 27.34) --
	( 83.50, 27.34) --
	( 84.13, 27.65) --
	( 84.76, 28.07) --
	( 85.38, 27.98) --
	( 86.01, 28.19) --
	( 86.63, 27.59) --
	( 87.26, 27.98) --
	( 87.88, 33.94) --
	( 88.51, 37.26) --
	( 89.13, 37.43) --
	( 89.76, 34.78) --
	( 90.38, 30.01) --
	( 91.01, 29.01) --
	( 91.63, 28.21) --
	( 92.26, 28.15) --
	( 92.89, 28.69) --
	( 93.51, 28.08) --
	( 94.14, 27.67) --
	( 94.76, 27.39) --
	( 95.39, 27.40) --
	( 96.01, 27.49) --
	( 96.64, 27.54) --
	( 97.26, 27.55) --
	( 97.89, 27.52) --
	( 98.51, 27.56) --
	( 99.14, 27.59) --
	( 99.77, 27.62) --
	(100.39, 27.62) --
	(101.02, 27.36) --
	(101.64, 27.34) --
	(102.27, 27.34) --
	(102.89, 27.38) --
	(103.52, 27.37) --
	(104.14, 27.36) --
	(104.77, 27.36) --
	(105.39, 27.53) --
	(106.02, 27.68) --
	(106.64, 27.58) --
	(107.27, 27.54) --
	(107.90, 27.51) --
	(108.52, 27.53) --
	(109.15, 27.58) --
	(109.77, 27.65) --
	(110.40, 27.74) --
	(111.02, 27.83) --
	(111.65, 27.86) --
	(112.27, 27.87) --
	(112.90, 27.82) --
	(113.52, 27.60) --
	(114.15, 27.86) --
	(114.78, 27.77) --
	(115.40, 27.85) --
	(116.03, 27.92) --
	(116.65, 27.80) --
	(117.28, 27.70) --
	(117.90, 27.64) --
	(118.53, 27.62) --
	(119.15, 28.29) --
	(119.78, 29.72) --
	(120.40, 27.58) --
	(121.03, 27.39) --
	(121.65, 27.41) --
	(122.28, 27.45) --
	(122.91, 27.54) --
	(123.53, 27.60) --
	(124.16, 27.50) --
	(124.78, 27.37) --
	(125.41, 27.36) --
	(126.03, 27.36) --
	(126.66, 27.36) --
	(127.28, 27.36) --
	(127.91, 27.36) --
	(128.53, 27.37) --
	(129.16, 27.53) --
	(129.79, 28.31) --
	(130.41, 28.33) --
	(131.04, 27.82) --
	(131.66, 27.35) --
	(132.29, 27.34) --
	(132.91, 27.34) --
	(133.54, 27.35) --
	(134.16, 27.38) --
	(134.79, 27.38) --
	(135.41, 27.36) --
	(136.04, 27.46) --
	(136.66, 27.69) --
	(137.29, 27.80) --
	(137.92, 27.80) --
	(138.54, 27.62) --
	(139.17, 27.41) --
	(139.79, 27.37) --
	(140.42, 27.37) --
	(141.04, 27.36) --
	(141.67, 27.34) --
	(142.29, 27.42) --
	(142.92, 27.39) --
	(143.54, 27.35) --
	(144.17, 27.34) --
	(144.79, 27.47) --
	(145.42, 27.88) --
	(146.05, 28.43) --
	(146.67, 28.65) --
	(147.30, 28.22) --
	(147.92, 27.58) --
	(148.55, 27.34) --
	(149.17, 27.34) --
	(149.80, 27.36) --
	(150.42, 27.37) --
	(151.05, 27.34) --
	(151.67, 27.35) --
	(152.30, 27.59) --
	(152.93, 28.68) --
	(153.55, 28.03) --
	(154.18, 28.00) --
	(154.80, 27.98) --
	(155.43, 27.47) --
	(156.05, 27.83) --
	(156.68, 28.68) --
	(157.30, 30.16) --
	(157.93, 31.06) --
	(158.55, 33.03) --
	(159.18, 32.31) --
	(159.80, 30.90) --
	(160.43, 29.57) --
	(161.06, 29.33) --
	(161.68, 29.01) --
	(162.31, 28.65) --
	(162.93, 28.18) --
	(163.56, 28.60) --
	(164.18, 30.06) --
	(164.81, 35.97) --
	(165.43, 48.33) --
	(166.06, 50.54) --
	(166.68, 45.98) --
	(167.31, 42.63) --
	(167.94, 39.15) --
	(168.56, 35.66) --
	(169.19, 34.01) --
	(169.81, 30.99) --
	(170.44, 28.92) --
	(171.06, 28.14) --
	(171.69, 27.91) --
	(172.31, 28.96) --
	(172.94, 27.64) --
	(173.56, 27.57) --
	(174.19, 27.56) --
	(174.81, 27.50) --
	(175.44, 27.53) --
	(176.07, 27.67) --
	(176.69, 27.87) --
	(177.32, 28.08) --
	(177.94, 28.04) --
	(178.57, 27.92) --
	(179.19, 27.74) --
	(179.82, 27.65) --
	(180.44, 27.60) --
	(181.07, 27.73) --
	(181.69, 27.87) --
	(182.32, 27.39) --
	(182.95, 27.35) --
	(183.57, 27.40) --
	(184.20, 27.43) --
	(184.82, 27.45) --
	(185.45, 27.36) --
	(186.07, 27.44) --
	(186.70, 27.64) --
	(187.32, 27.85) --
	(187.95, 28.05) --
	(188.57, 27.38) --
	(189.20, 27.35) --
	(189.82, 27.47) --
	(190.45, 28.00) --
	(191.08, 27.90) --
	(191.70, 28.01) --
	(192.33, 28.21) --
	(192.95, 28.40) --
	(193.58, 28.11) --
	(194.20, 27.37) --
	(194.83, 27.35) --
	(195.45, 27.35) --
	(196.08, 27.35) --
	(196.70, 27.37) --
	(197.33, 27.89) --
	(197.95, 27.96) --
	(198.58, 27.56) --
	(199.21, 27.42) --
	(199.83, 27.39) --
	(200.46, 27.38) --
	(201.08, 27.34) --
	(201.71, 27.36) --
	(202.33, 27.37) --
	(202.96, 27.34) --
	(203.58, 27.34) --
	(204.21, 27.36) --
	(204.83, 27.70) --
	(205.46, 27.97) --
	(206.09, 28.24) --
	(206.71, 28.39) --
	(207.34, 28.03) --
	(207.96, 27.68) --
	(208.59, 27.39) --
	(209.21, 27.37) --
	(209.84, 27.34) --
	(210.46, 27.34) --
	(211.09, 27.39) --
	(211.71, 27.58) --
	(212.34, 27.81) --
	(212.96, 28.09) --
	(213.59, 27.99) --
	(214.22, 27.48) --
	(214.84, 27.29) --
	(215.47, 27.31) --
	(216.09, 27.37) --
	(216.72, 27.40) --
	(217.34, 27.49) --
	(217.97, 27.41) --
	(218.59, 27.41) --
	(219.22, 27.58);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 28.79) --
	( 32.85, 28.96) --
	( 33.47, 28.56) --
	( 34.10, 28.10) --
	( 34.72, 28.21) --
	( 35.35, 28.57) --
	( 35.97, 27.92) --
	( 36.60, 27.46) --
	( 37.22, 27.34) --
	( 37.85, 27.34) --
	( 38.47, 27.35) --
	( 39.10, 27.35) --
	( 39.73, 27.35) --
	( 40.35, 27.36) --
	( 40.98, 27.42) --
	( 41.60, 27.65) --
	( 42.23, 27.93) --
	( 42.85, 27.57) --
	( 43.48, 27.41) --
	( 44.10, 27.51) --
	( 44.73, 27.76) --
	( 45.35, 27.83) --
	( 45.98, 27.92) --
	( 46.61, 27.96) --
	( 47.23, 27.90) --
	( 47.86, 27.36) --
	( 48.48, 27.35) --
	( 49.11, 27.34) --
	( 49.73, 27.34) --
	( 50.36, 27.42) --
	( 50.98, 27.81) --
	( 51.61, 28.52) --
	( 52.23, 28.03) --
	( 52.86, 27.73) --
	( 53.48, 27.73) --
	( 54.11, 27.80) --
	( 54.74, 27.92) --
	( 55.36, 27.84) --
	( 55.99, 27.69) --
	( 56.61, 27.51) --
	( 57.24, 27.38) --
	( 57.86, 27.35) --
	( 58.49, 27.34) --
	( 59.11, 27.34) --
	( 59.74, 27.34) --
	( 60.36, 27.35) --
	( 60.99, 27.37) --
	( 61.62, 27.32) --
	( 62.24, 27.31) --
	( 62.87, 27.45) --
	( 63.49, 27.46) --
	( 64.12, 27.35) --
	( 64.74, 27.25) --
	( 65.37, 27.50) --
	( 65.99, 27.85) --
	( 66.62, 27.66) --
	( 67.24, 27.41) --
	( 67.87, 27.31) --
	( 68.49, 27.35) --
	( 69.12, 27.57) --
	( 69.75, 27.55) --
	( 70.37, 27.41) --
	( 71.00, 27.40) --
	( 71.62, 27.39) --
	( 72.25, 27.37) --
	( 72.87, 27.34) --
	( 73.50, 27.36) --
	( 74.12, 27.42) --
	( 74.75, 31.16) --
	( 75.37, 35.62) --
	( 76.00, 43.06) --
	( 76.63, 53.53) --
	( 77.25, 56.03) --
	( 77.88, 49.31) --
	( 78.50, 30.68) --
	( 79.13, 27.53) --
	( 79.75, 27.47) --
	( 80.38, 27.69) --
	( 81.00, 28.27) --
	( 81.63, 28.29) --
	( 82.25, 28.05) --
	( 82.88, 27.71) --
	( 83.50, 27.92) --
	( 84.13, 28.32) --
	( 84.76, 28.58) --
	( 85.38, 28.67) --
	( 86.01, 28.61) --
	( 86.63, 27.74) --
	( 87.26, 29.37) --
	( 87.88, 37.07) --
	( 88.51, 40.95) --
	( 89.13, 40.32) --
	( 89.76, 36.29) --
	( 90.38, 29.92) --
	( 91.01, 28.68) --
	( 91.63, 28.03) --
	( 92.26, 27.92) --
	( 92.89, 28.35) --
	( 93.51, 27.82) --
	( 94.14, 27.90) --
	( 94.76, 27.64) --
	( 95.39, 27.63) --
	( 96.01, 27.67) --
	( 96.64, 27.71) --
	( 97.26, 27.57) --
	( 97.89, 27.36) --
	( 98.51, 27.39) --
	( 99.14, 27.48) --
	( 99.77, 27.52) --
	(100.39, 27.43) --
	(101.02, 27.46) --
	(101.64, 27.94) --
	(102.27, 27.54) --
	(102.89, 27.35) --
	(103.52, 27.43) --
	(104.14, 27.63) --
	(104.77, 27.36) --
	(105.39, 27.39) --
	(106.02, 27.74) --
	(106.64, 27.76) --
	(107.27, 27.62) --
	(107.90, 27.42) --
	(108.52, 27.42) --
	(109.15, 27.48) --
	(109.77, 27.51) --
	(110.40, 27.55) --
	(111.02, 27.64) --
	(111.65, 27.57) --
	(112.27, 27.35) --
	(112.90, 27.35) --
	(113.52, 27.43) --
	(114.15, 27.41) --
	(114.78, 27.37) --
	(115.40, 27.37) --
	(116.03, 27.45) --
	(116.65, 27.99) --
	(117.28, 28.33) --
	(117.90, 27.96) --
	(118.53, 27.52) --
	(119.15, 27.39) --
	(119.78, 27.56) --
	(120.40, 27.79) --
	(121.03, 27.59) --
	(121.65, 27.43) --
	(122.28, 27.42) --
	(122.91, 27.37) --
	(123.53, 27.72) --
	(124.16, 28.01) --
	(124.78, 28.05) --
	(125.41, 27.77) --
	(126.03, 27.67) --
	(126.66, 27.61) --
	(127.28, 27.59) --
	(127.91, 27.58) --
	(128.53, 27.54) --
	(129.16, 27.44) --
	(129.79, 27.46) --
	(130.41, 27.58) --
	(131.04, 27.57) --
	(131.66, 27.54) --
	(132.29, 27.65) --
	(132.91, 27.88) --
	(133.54, 27.93) --
	(134.16, 27.73) --
	(134.79, 27.74) --
	(135.41, 28.15) --
	(136.04, 28.14) --
	(136.66, 28.07) --
	(137.29, 27.67) --
	(137.92, 27.38) --
	(138.54, 27.35) --
	(139.17, 27.36) --
	(139.79, 27.39) --
	(140.42, 27.49) --
	(141.04, 27.65) --
	(141.67, 27.86) --
	(142.29, 28.50) --
	(142.92, 28.29) --
	(143.54, 27.73) --
	(144.17, 27.44) --
	(144.79, 27.47) --
	(145.42, 27.56) --
	(146.05, 27.63) --
	(146.67, 27.70) --
	(147.30, 27.60) --
	(147.92, 27.63) --
	(148.55, 28.00) --
	(149.17, 27.99) --
	(149.80, 27.49) --
	(150.42, 27.43) --
	(151.05, 27.37) --
	(151.67, 27.38) --
	(152.30, 27.41) --
	(152.93, 27.47) --
	(153.55, 27.40) --
	(154.18, 27.35) --
	(154.80, 27.34) --
	(155.43, 27.42) --
	(156.05, 28.01) --
	(156.68, 31.49) --
	(157.30, 31.94) --
	(157.93, 32.05) --
	(158.55, 33.39) --
	(159.18, 32.29) --
	(159.80, 30.78) --
	(160.43, 29.14) --
	(161.06, 28.81) --
	(161.68, 28.43) --
	(162.31, 28.31) --
	(162.93, 28.33) --
	(163.56, 28.86) --
	(164.18, 29.85) --
	(164.81, 35.58) --
	(165.43, 46.83) --
	(166.06, 49.20) --
	(166.68, 45.52) --
	(167.31, 42.77) --
	(167.94, 39.65) --
	(168.56, 36.44) --
	(169.19, 34.55) --
	(169.81, 31.43) --
	(170.44, 29.33) --
	(171.06, 28.09) --
	(171.69, 27.65) --
	(172.31, 28.32) --
	(172.94, 27.62) --
	(173.56, 27.76) --
	(174.19, 27.81) --
	(174.81, 27.82) --
	(175.44, 27.86) --
	(176.07, 27.78) --
	(176.69, 27.70) --
	(177.32, 27.93) --
	(177.94, 28.46) --
	(178.57, 28.47) --
	(179.19, 28.32) --
	(179.82, 28.14) --
	(180.44, 28.05) --
	(181.07, 28.15) --
	(181.69, 28.47) --
	(182.32, 28.62) --
	(182.95, 28.43) --
	(183.57, 28.05) --
	(184.20, 27.74) --
	(184.82, 27.86) --
	(185.45, 28.29) --
	(186.07, 28.32) --
	(186.70, 27.93) --
	(187.32, 27.39) --
	(187.95, 27.35) --
	(188.57, 27.34) --
	(189.20, 27.34) --
	(189.82, 27.44) --
	(190.45, 27.35) --
	(191.08, 27.41) --
	(191.70, 27.46) --
	(192.33, 27.45) --
	(192.95, 27.53) --
	(193.58, 27.61) --
	(194.20, 27.72) --
	(194.83, 27.88) --
	(195.45, 27.74) --
	(196.08, 27.48) --
	(196.70, 27.43) --
	(197.33, 27.57) --
	(197.95, 27.59) --
	(198.58, 27.39) --
	(199.21, 27.36) --
	(199.83, 27.45) --
	(200.46, 27.45) --
	(201.08, 27.40) --
	(201.71, 27.49) --
	(202.33, 27.49) --
	(202.96, 27.35) --
	(203.58, 27.39) --
	(204.21, 27.86) --
	(204.83, 28.73) --
	(205.46, 28.92) --
	(206.09, 28.45) --
	(206.71, 28.23) --
	(207.34, 27.74) --
	(207.96, 27.46) --
	(208.59, 27.35) --
	(209.21, 27.34) --
	(209.84, 27.35) --
	(210.46, 27.63) --
	(211.09, 27.35) --
	(211.71, 27.34) --
	(212.34, 27.34) --
	(212.96, 27.34) --
	(213.59, 27.33) --
	(214.22, 27.30) --
	(214.84, 27.26) --
	(215.47, 27.48) --
	(216.09, 28.90) --
	(216.72, 29.14) --
	(217.34, 28.65) --
	(217.97, 28.57) --
	(218.59, 28.79) --
	(219.22, 28.96);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.51) --
	( 32.85, 27.39) --
	( 33.47, 27.38) --
	( 34.10, 27.40) --
	( 34.72, 27.36) --
	( 35.35, 27.35) --
	( 35.97, 27.37) --
	( 36.60, 27.58) --
	( 37.22, 27.86) --
	( 37.85, 27.99) --
	( 38.47, 27.84) --
	( 39.10, 27.57) --
	( 39.73, 27.38) --
	( 40.35, 27.34) --
	( 40.98, 27.34) --
	( 41.60, 27.64) --
	( 42.23, 27.92) --
	( 42.85, 27.56) --
	( 43.48, 27.39) --
	( 44.10, 27.50) --
	( 44.73, 27.61) --
	( 45.35, 27.64) --
	( 45.98, 27.67) --
	( 46.61, 27.75) --
	( 47.23, 27.82) --
	( 47.86, 27.76) --
	( 48.48, 27.80) --
	( 49.11, 27.72) --
	( 49.73, 27.79) --
	( 50.36, 27.88) --
	( 50.98, 27.87) --
	( 51.61, 27.77) --
	( 52.23, 27.62) --
	( 52.86, 27.46) --
	( 53.48, 27.56) --
	( 54.11, 27.98) --
	( 54.74, 28.29) --
	( 55.36, 28.77) --
	( 55.99, 28.71) --
	( 56.61, 27.99) --
	( 57.24, 27.48) --
	( 57.86, 27.54) --
	( 58.49, 28.10) --
	( 59.11, 28.54) --
	( 59.74, 28.53) --
	( 60.36, 28.08) --
	( 60.99, 27.70) --
	( 61.62, 27.84) --
	( 62.24, 28.10) --
	( 62.87, 27.62) --
	( 63.49, 27.45) --
	( 64.12, 27.37) --
	( 64.74, 27.45) --
	( 65.37, 27.72) --
	( 65.99, 27.92) --
	( 66.62, 27.63) --
	( 67.24, 27.39) --
	( 67.87, 27.32) --
	( 68.49, 27.37) --
	( 69.12, 27.57) --
	( 69.75, 27.61) --
	( 70.37, 27.38) --
	( 71.00, 27.38) --
	( 71.62, 27.49) --
	( 72.25, 27.37) --
	( 72.87, 27.31) --
	( 73.50, 27.38) --
	( 74.12, 28.03) --
	( 74.75, 31.40) --
	( 75.37, 34.55) --
	( 76.00, 43.02) --
	( 76.63, 53.71) --
	( 77.25, 54.24) --
	( 77.88, 45.62) --
	( 78.50, 30.14) --
	( 79.13, 27.52) --
	( 79.75, 28.43) --
	( 80.38, 28.92) --
	( 81.00, 29.54) --
	( 81.63, 29.03) --
	( 82.25, 28.40) --
	( 82.88, 27.78) --
	( 83.50, 27.79) --
	( 84.13, 27.70) --
	( 84.76, 27.81) --
	( 85.38, 28.64) --
	( 86.01, 28.60) --
	( 86.63, 27.77) --
	( 87.26, 29.37) --
	( 87.88, 36.94) --
	( 88.51, 41.07) --
	( 89.13, 40.74) --
	( 89.76, 37.01) --
	( 90.38, 30.22) --
	( 91.01, 28.83) --
	( 91.63, 28.36) --
	( 92.26, 28.02) --
	( 92.89, 28.09) --
	( 93.51, 27.66) --
	( 94.14, 27.55) --
	( 94.76, 27.40) --
	( 95.39, 27.41) --
	( 96.01, 27.40) --
	( 96.64, 27.40) --
	( 97.26, 27.44) --
	( 97.89, 27.73) --
	( 98.51, 27.94) --
	( 99.14, 28.03) --
	( 99.77, 28.16) --
	(100.39, 28.33) --
	(101.02, 28.44) --
	(101.64, 28.47) --
	(102.27, 28.24) --
	(102.89, 27.91) --
	(103.52, 27.97) --
	(104.14, 27.89) --
	(104.77, 27.95) --
	(105.39, 28.06) --
	(106.02, 28.00) --
	(106.64, 27.82) --
	(107.27, 27.61) --
	(107.90, 27.55) --
	(108.52, 27.73) --
	(109.15, 27.96) --
	(109.77, 28.09) --
	(110.40, 28.06) --
	(111.02, 27.92) --
	(111.65, 27.67) --
	(112.27, 27.54) --
	(112.90, 27.49) --
	(113.52, 27.55) --
	(114.15, 27.75) --
	(114.78, 27.66) --
	(115.40, 27.61) --
	(116.03, 27.53) --
	(116.65, 27.45) --
	(117.28, 27.46) --
	(117.90, 27.43) --
	(118.53, 27.39) --
	(119.15, 27.42) --
	(119.78, 27.53) --
	(120.40, 27.58) --
	(121.03, 27.50) --
	(121.65, 27.38) --
	(122.28, 27.36) --
	(122.91, 27.37) --
	(123.53, 27.75) --
	(124.16, 27.99) --
	(124.78, 28.08) --
	(125.41, 27.81) --
	(126.03, 27.67) --
	(126.66, 27.58) --
	(127.28, 27.49) --
	(127.91, 27.52) --
	(128.53, 27.62) --
	(129.16, 27.67) --
	(129.79, 27.55) --
	(130.41, 27.60) --
	(131.04, 27.54) --
	(131.66, 27.36) --
	(132.29, 27.35) --
	(132.91, 27.36) --
	(133.54, 27.39) --
	(134.16, 27.40) --
	(134.79, 27.45) --
	(135.41, 27.82) --
	(136.04, 27.72) --
	(136.66, 27.54) --
	(137.29, 27.39) --
	(137.92, 27.36) --
	(138.54, 27.34) --
	(139.17, 27.34) --
	(139.79, 27.35) --
	(140.42, 27.36) --
	(141.04, 27.37) --
	(141.67, 27.40) --
	(142.29, 27.51) --
	(142.92, 27.75) --
	(143.54, 28.28) --
	(144.17, 28.10) --
	(144.79, 27.71) --
	(145.42, 27.63) --
	(146.05, 27.61) --
	(146.67, 27.62) --
	(147.30, 27.46) --
	(147.92, 27.36) --
	(148.55, 27.36) --
	(149.17, 27.34) --
	(149.80, 27.33) --
	(150.42, 27.33) --
	(151.05, 27.38) --
	(151.67, 27.49) --
	(152.30, 27.58) --
	(152.93, 27.73) --
	(153.55, 27.36) --
	(154.18, 27.36) --
	(154.80, 27.39) --
	(155.43, 27.53) --
	(156.05, 28.30) --
	(156.68, 31.06) --
	(157.30, 31.72) --
	(157.93, 32.42) --
	(158.55, 33.96) --
	(159.18, 33.05) --
	(159.80, 31.44) --
	(160.43, 29.76) --
	(161.06, 29.39) --
	(161.68, 28.92) --
	(162.31, 28.57) --
	(162.93, 27.74) --
	(163.56, 28.10) --
	(164.18, 29.07) --
	(164.81, 35.51) --
	(165.43, 47.82) --
	(166.06, 50.11) --
	(166.68, 45.51) --
	(167.31, 42.79) --
	(167.94, 40.11) --
	(168.56, 36.62) --
	(169.19, 34.70) --
	(169.81, 31.31) --
	(170.44, 29.01) --
	(171.06, 27.89) --
	(171.69, 27.67) --
	(172.31, 28.89) --
	(172.94, 27.52) --
	(173.56, 27.45) --
	(174.19, 27.45) --
	(174.81, 27.47) --
	(175.44, 27.61) --
	(176.07, 27.56) --
	(176.69, 27.55) --
	(177.32, 27.56) --
	(177.94, 27.65) --
	(178.57, 27.61) --
	(179.19, 27.51) --
	(179.82, 27.42) --
	(180.44, 27.34) --
	(181.07, 27.41) --
	(181.69, 27.77) --
	(182.32, 27.96) --
	(182.95, 27.80) --
	(183.57, 27.52) --
	(184.20, 27.38) --
	(184.82, 27.38) --
	(185.45, 27.78) --
	(186.07, 27.59) --
	(186.70, 27.71) --
	(187.32, 27.84) --
	(187.95, 27.94) --
	(188.57, 27.42) --
	(189.20, 27.36) --
	(189.82, 27.35) --
	(190.45, 27.47) --
	(191.08, 27.62) --
	(191.70, 27.66) --
	(192.33, 27.68) --
	(192.95, 27.74) --
	(193.58, 27.77) --
	(194.20, 27.57) --
	(194.83, 27.46) --
	(195.45, 27.40) --
	(196.08, 27.37) --
	(196.70, 27.39) --
	(197.33, 27.48) --
	(197.95, 27.43) --
	(198.58, 27.41) --
	(199.21, 27.52) --
	(199.83, 27.42) --
	(200.46, 27.57) --
	(201.08, 27.52) --
	(201.71, 27.46) --
	(202.33, 27.41) --
	(202.96, 27.36) --
	(203.58, 27.38) --
	(204.21, 27.43) --
	(204.83, 27.52) --
	(205.46, 27.63) --
	(206.09, 27.66) --
	(206.71, 27.56) --
	(207.34, 27.35) --
	(207.96, 27.41) --
	(208.59, 27.69) --
	(209.21, 27.47) --
	(209.84, 27.46) --
	(210.46, 27.39) --
	(211.09, 27.45) --
	(211.71, 27.49) --
	(212.34, 27.44) --
	(212.96, 27.36) --
	(213.59, 27.48) --
	(214.22, 27.37) --
	(214.84, 27.38) --
	(215.47, 27.45) --
	(216.09, 27.35) --
	(216.72, 27.36) --
	(217.34, 27.53) --
	(217.97, 27.96) --
	(218.59, 27.51) --
	(219.22, 27.39);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.47) --
	( 32.85, 27.39) --
	( 33.47, 27.49) --
	( 34.10, 27.52) --
	( 34.72, 27.41) --
	( 35.35, 27.45) --
	( 35.97, 27.37) --
	( 36.60, 27.44) --
	( 37.22, 27.58) --
	( 37.85, 27.65) --
	( 38.47, 27.62) --
	( 39.10, 27.63) --
	( 39.73, 27.72) --
	( 40.35, 27.72) --
	( 40.98, 27.63) --
	( 41.60, 27.54) --
	( 42.23, 27.72) --
	( 42.85, 27.94) --
	( 43.48, 28.23) --
	( 44.10, 27.98) --
	( 44.73, 27.43) --
	( 45.35, 27.40) --
	( 45.98, 27.40) --
	( 46.61, 27.39) --
	( 47.23, 27.34) --
	( 47.86, 27.34) --
	( 48.48, 27.35) --
	( 49.11, 27.35) --
	( 49.73, 27.37) --
	( 50.36, 27.70) --
	( 50.98, 27.72) --
	( 51.61, 27.44) --
	( 52.23, 27.34) --
	( 52.86, 27.34) --
	( 53.48, 27.34) --
	( 54.11, 27.35) --
	( 54.74, 27.40) --
	( 55.36, 27.49) --
	( 55.99, 27.62) --
	( 56.61, 27.59) --
	( 57.24, 27.52) --
	( 57.86, 27.50) --
	( 58.49, 27.52) --
	( 59.11, 27.53) --
	( 59.74, 27.46) --
	( 60.36, 27.38) --
	( 60.99, 27.34) --
	( 61.62, 27.30) --
	( 62.24, 27.27) --
	( 62.87, 27.34) --
	( 63.49, 27.36) --
	( 64.12, 27.31) --
	( 64.74, 27.24) --
	( 65.37, 27.28) --
	( 65.99, 27.50) --
	( 66.62, 27.53) --
	( 67.24, 27.50) --
	( 67.87, 27.50) --
	( 68.49, 27.58) --
	( 69.12, 27.80) --
	( 69.75, 27.84) --
	( 70.37, 27.54) --
	( 71.00, 27.54) --
	( 71.62, 27.51) --
	( 72.25, 27.32) --
	( 72.87, 27.34) --
	( 73.50, 28.11) --
	( 74.12, 30.11) --
	( 74.75, 33.17) --
	( 75.37, 36.37) --
	( 76.00, 42.58) --
	( 76.63, 52.10) --
	( 77.25, 53.82) --
	( 77.88, 46.63) --
	( 78.50, 30.91) --
	( 79.13, 27.56) --
	( 79.75, 28.10) --
	( 80.38, 28.20) --
	( 81.00, 28.75) --
	( 81.63, 28.65) --
	( 82.25, 28.23) --
	( 82.88, 27.81) --
	( 83.50, 28.10) --
	( 84.13, 28.21) --
	( 84.76, 28.16) --
	( 85.38, 28.63) --
	( 86.01, 28.77) --
	( 86.63, 28.01) --
	( 87.26, 29.13) --
	( 87.88, 35.43) --
	( 88.51, 38.71) --
	( 89.13, 38.27) --
	( 89.76, 35.23) --
	( 90.38, 29.89) --
	( 91.01, 28.78) --
	( 91.63, 28.36) --
	( 92.26, 28.45) --
	( 92.89, 28.41) --
	( 93.51, 27.75) --
	( 94.14, 27.64) --
	( 94.76, 27.59) --
	( 95.39, 27.58) --
	( 96.01, 27.53) --
	( 96.64, 27.49) --
	( 97.26, 27.41) --
	( 97.89, 27.37) --
	( 98.51, 27.35) --
	( 99.14, 27.35) --
	( 99.77, 27.37) --
	(100.39, 27.36) --
	(101.02, 27.43) --
	(101.64, 27.43) --
	(102.27, 27.37) --
	(102.89, 27.35) --
	(103.52, 27.40) --
	(104.14, 27.57) --
	(104.77, 27.64) --
	(105.39, 28.55) --
	(106.02, 28.84) --
	(106.64, 28.63) --
	(107.27, 28.58) --
	(107.90, 28.42) --
	(108.52, 28.12) --
	(109.15, 27.65) --
	(109.77, 27.49) --
	(110.40, 27.54) --
	(111.02, 27.60) --
	(111.65, 27.57) --
	(112.27, 27.53) --
	(112.90, 27.54) --
	(113.52, 27.55) --
	(114.15, 27.75) --
	(114.78, 27.67) --
	(115.40, 27.61) --
	(116.03, 27.54) --
	(116.65, 27.56) --
	(117.28, 28.23) --
	(117.90, 28.19) --
	(118.53, 27.62) --
	(119.15, 27.44) --
	(119.78, 27.77) --
	(120.40, 28.09) --
	(121.03, 28.54) --
	(121.65, 29.14) --
	(122.28, 29.45) --
	(122.91, 29.24) --
	(123.53, 28.65) --
	(124.16, 28.04) --
	(124.78, 27.65) --
	(125.41, 27.46) --
	(126.03, 27.45) --
	(126.66, 27.49) --
	(127.28, 27.58) --
	(127.91, 27.68) --
	(128.53, 27.73) --
	(129.16, 27.73) --
	(129.79, 27.76) --
	(130.41, 27.71) --
	(131.04, 27.58) --
	(131.66, 27.39) --
	(132.29, 27.44) --
	(132.91, 27.56) --
	(133.54, 27.79) --
	(134.16, 27.91) --
	(134.79, 27.80) --
	(135.41, 27.49) --
	(136.04, 27.54) --
	(136.66, 27.64) --
	(137.29, 27.56) --
	(137.92, 27.48) --
	(138.54, 27.53) --
	(139.17, 27.47) --
	(139.79, 27.40) --
	(140.42, 27.37) --
	(141.04, 27.34) --
	(141.67, 27.34) --
	(142.29, 27.34) --
	(142.92, 27.36) --
	(143.54, 27.58) --
	(144.17, 27.80) --
	(144.79, 27.83) --
	(145.42, 27.81) --
	(146.05, 27.67) --
	(146.67, 27.66) --
	(147.30, 27.56) --
	(147.92, 27.42) --
	(148.55, 27.34) --
	(149.17, 27.33) --
	(149.80, 27.53) --
	(150.42, 27.60) --
	(151.05, 27.38) --
	(151.67, 27.47) --
	(152.30, 27.47) --
	(152.93, 27.55) --
	(153.55, 27.38) --
	(154.18, 27.34) --
	(154.80, 27.35) --
	(155.43, 27.36) --
	(156.05, 27.60) --
	(156.68, 27.84) --
	(157.30, 29.06) --
	(157.93, 31.14) --
	(158.55, 32.91) --
	(159.18, 32.29) --
	(159.80, 30.90) --
	(160.43, 29.36) --
	(161.06, 29.23) --
	(161.68, 28.49) --
	(162.31, 27.99) --
	(162.93, 27.93) --
	(163.56, 28.69) --
	(164.18, 30.32) --
	(164.81, 36.14) --
	(165.43, 47.52) --
	(166.06, 49.62) --
	(166.68, 45.18) --
	(167.31, 42.29) --
	(167.94, 39.49) --
	(168.56, 36.75) --
	(169.19, 35.19) --
	(169.81, 31.35) --
	(170.44, 28.68) --
	(171.06, 28.10) --
	(171.69, 28.13) --
	(172.31, 28.83) --
	(172.94, 28.10) --
	(173.56, 28.09) --
	(174.19, 27.93) --
	(174.81, 27.66) --
	(175.44, 27.99) --
	(176.07, 28.06) --
	(176.69, 27.89) --
	(177.32, 28.01) --
	(177.94, 28.25) --
	(178.57, 28.11) --
	(179.19, 27.90) --
	(179.82, 27.72) --
	(180.44, 27.54) --
	(181.07, 27.38) --
	(181.69, 27.37) --
	(182.32, 27.54) --
	(182.95, 28.40) --
	(183.57, 30.04) --
	(184.20, 29.51) --
	(184.82, 28.07) --
	(185.45, 27.49) --
	(186.07, 27.41) --
	(186.70, 27.47) --
	(187.32, 27.47) --
	(187.95, 27.46) --
	(188.57, 27.45) --
	(189.20, 27.41) --
	(189.82, 27.38) --
	(190.45, 27.66) --
	(191.08, 27.83) --
	(191.70, 28.08) --
	(192.33, 28.17) --
	(192.95, 28.27) --
	(193.58, 28.22) --
	(194.20, 27.78) --
	(194.83, 27.45) --
	(195.45, 27.38) --
	(196.08, 27.35) --
	(196.70, 27.38) --
	(197.33, 27.49) --
	(197.95, 27.42) --
	(198.58, 27.36) --
	(199.21, 27.42) --
	(199.83, 27.54) --
	(200.46, 27.50) --
	(201.08, 27.42) --
	(201.71, 27.49) --
	(202.33, 27.42) --
	(202.96, 27.35) --
	(203.58, 27.36) --
	(204.21, 27.36) --
	(204.83, 27.37) --
	(205.46, 27.37) --
	(206.09, 27.35) --
	(206.71, 27.34) --
	(207.34, 27.35) --
	(207.96, 27.34) --
	(208.59, 27.41) --
	(209.21, 27.54) --
	(209.84, 27.63) --
	(210.46, 28.00) --
	(211.09, 28.33) --
	(211.71, 28.54) --
	(212.34, 28.48) --
	(212.96, 28.18) --
	(213.59, 27.80) --
	(214.22, 27.42) --
	(214.84, 27.38) --
	(215.47, 27.39) --
	(216.09, 27.52) --
	(216.72, 27.53) --
	(217.34, 27.40) --
	(217.97, 27.41) --
	(218.59, 27.47) --
	(219.22, 27.39);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 28.18) --
	( 32.85, 27.71) --
	( 33.47, 27.55) --
	( 34.10, 27.53) --
	( 34.72, 27.47) --
	( 35.35, 27.47) --
	( 35.97, 27.40) --
	( 36.60, 27.38) --
	( 37.22, 27.41) --
	( 37.85, 27.48) --
	( 38.47, 27.86) --
	( 39.10, 27.43) --
	( 39.73, 27.43) --
	( 40.35, 27.60) --
	( 40.98, 27.90) --
	( 41.60, 28.10) --
	( 42.23, 27.84) --
	( 42.85, 27.73) --
	( 43.48, 27.94) --
	( 44.10, 27.66) --
	( 44.73, 27.50) --
	( 45.35, 27.66) --
	( 45.98, 27.95) --
	( 46.61, 27.95) --
	( 47.23, 27.71) --
	( 47.86, 27.44) --
	( 48.48, 27.43) --
	( 49.11, 27.39) --
	( 49.73, 27.38) --
	( 50.36, 27.36) --
	( 50.98, 27.53) --
	( 51.61, 27.78) --
	( 52.23, 27.76) --
	( 52.86, 27.83) --
	( 53.48, 28.49) --
	( 54.11, 29.78) --
	( 54.74, 28.76) --
	( 55.36, 28.02) --
	( 55.99, 27.75) --
	( 56.61, 27.75) --
	( 57.24, 27.55) --
	( 57.86, 27.52) --
	( 58.49, 27.35) --
	( 59.11, 27.34) --
	( 59.74, 27.34) --
	( 60.36, 27.45) --
	( 60.99, 27.40) --
	( 61.62, 27.39) --
	( 62.24, 27.31) --
	( 62.87, 27.35) --
	( 63.49, 27.90) --
	( 64.12, 27.72) --
	( 64.74, 27.57) --
	( 65.37, 27.27) --
	( 65.99, 27.97) --
	( 66.62, 28.23) --
	( 67.24, 27.92) --
	( 67.87, 27.51) --
	( 68.49, 27.88) --
	( 69.12, 27.60) --
	( 69.75, 27.60) --
	( 70.37, 27.64) --
	( 71.00, 27.73) --
	( 71.62, 27.77) --
	( 72.25, 27.69) --
	( 72.87, 27.82) --
	( 73.50, 28.06) --
	( 74.12, 27.92) --
	( 74.75, 31.12) --
	( 75.37, 34.50) --
	( 76.00, 42.16) --
	( 76.63, 52.72) --
	( 77.25, 54.91) --
	( 77.88, 47.37) --
	( 78.50, 29.38) --
	( 79.13, 27.41) --
	( 79.75, 27.39) --
	( 80.38, 27.41) --
	( 81.00, 27.45) --
	( 81.63, 27.61) --
	( 82.25, 27.66) --
	( 82.88, 27.49) --
	( 83.50, 27.41) --
	( 84.13, 27.53) --
	( 84.76, 27.78) --
	( 85.38, 27.90) --
	( 86.01, 27.84) --
	( 86.63, 27.60) --
	( 87.26, 28.58) --
	( 87.88, 35.71) --
	( 88.51, 38.82) --
	( 89.13, 38.72) --
	( 89.76, 35.76) --
	( 90.38, 29.70) --
	( 91.01, 28.34) --
	( 91.63, 28.13) --
	( 92.26, 28.31) --
	( 92.89, 28.26) --
	( 93.51, 27.78) --
	( 94.14, 27.44) --
	( 94.76, 27.32) --
	( 95.39, 27.42) --
	( 96.01, 27.54) --
	( 96.64, 27.69) --
	( 97.26, 27.89) --
	( 97.89, 27.96) --
	( 98.51, 27.93) --
	( 99.14, 27.91) --
	( 99.77, 27.80) --
	(100.39, 27.75) --
	(101.02, 27.67) --
	(101.64, 27.66) --
	(102.27, 27.37) --
	(102.89, 27.37) --
	(103.52, 27.40) --
	(104.14, 27.66) --
	(104.77, 27.49) --
	(105.39, 27.56) --
	(106.02, 27.84) --
	(106.64, 27.76) --
	(107.27, 27.97) --
	(107.90, 27.72) --
	(108.52, 27.57) --
	(109.15, 27.42) --
	(109.77, 27.50) --
	(110.40, 27.64) --
	(111.02, 27.61) --
	(111.65, 27.45) --
	(112.27, 27.35) --
	(112.90, 27.35) --
	(113.52, 27.39) --
	(114.15, 27.52) --
	(114.78, 27.44) --
	(115.40, 27.42) --
	(116.03, 27.46) --
	(116.65, 27.64) --
	(117.28, 27.42) --
	(117.90, 27.39) --
	(118.53, 27.36) --
	(119.15, 27.36) --
	(119.78, 27.43) --
	(120.40, 27.47) --
	(121.03, 27.44) --
	(121.65, 27.43) --
	(122.28, 27.56) --
	(122.91, 27.91) --
	(123.53, 28.55) --
	(124.16, 28.80) --
	(124.78, 28.86) --
	(125.41, 28.27) --
	(126.03, 27.93) --
	(126.66, 27.70) --
	(127.28, 27.53) --
	(127.91, 27.54) --
	(128.53, 27.54) --
	(129.16, 27.45) --
	(129.79, 27.33) --
	(130.41, 27.42) --
	(131.04, 27.46) --
	(131.66, 27.70) --
	(132.29, 28.31) --
	(132.91, 28.94) --
	(133.54, 28.16) --
	(134.16, 27.65) --
	(134.79, 27.65) --
	(135.41, 27.74) --
	(136.04, 27.62) --
	(136.66, 27.57) --
	(137.29, 27.53) --
	(137.92, 27.46) --
	(138.54, 27.45) --
	(139.17, 27.42) --
	(139.79, 27.41) --
	(140.42, 27.44) --
	(141.04, 27.47) --
	(141.67, 27.38) --
	(142.29, 27.40) --
	(142.92, 27.43) --
	(143.54, 27.51) --
	(144.17, 27.59) --
	(144.79, 27.48) --
	(145.42, 27.37) --
	(146.05, 27.35) --
	(146.67, 27.35) --
	(147.30, 27.38) --
	(147.92, 27.37) --
	(148.55, 27.40) --
	(149.17, 27.44) --
	(149.80, 27.62) --
	(150.42, 27.63) --
	(151.05, 27.37) --
	(151.67, 27.45) --
	(152.30, 27.56) --
	(152.93, 27.62) --
	(153.55, 27.28) --
	(154.18, 27.44) --
	(154.80, 27.53) --
	(155.43, 27.58) --
	(156.05, 28.31) --
	(156.68, 30.58) --
	(157.30, 31.76) --
	(157.93, 31.15) --
	(158.55, 32.07) --
	(159.18, 31.40) --
	(159.80, 30.52) --
	(160.43, 29.29) --
	(161.06, 29.32) --
	(161.68, 28.86) --
	(162.31, 28.43) --
	(162.93, 28.11) --
	(163.56, 28.76) --
	(164.18, 29.79) --
	(164.81, 35.47) --
	(165.43, 46.79) --
	(166.06, 49.27) --
	(166.68, 45.58) --
	(167.31, 42.99) --
	(167.94, 40.06) --
	(168.56, 36.46) --
	(169.19, 34.64) --
	(169.81, 31.23) --
	(170.44, 29.24) --
	(171.06, 28.16) --
	(171.69, 27.80) --
	(172.31, 28.78) --
	(172.94, 27.58) --
	(173.56, 27.53) --
	(174.19, 27.48) --
	(174.81, 27.40) --
	(175.44, 27.45) --
	(176.07, 27.47) --
	(176.69, 27.51) --
	(177.32, 27.66) --
	(177.94, 27.92) --
	(178.57, 27.94) --
	(179.19, 27.90) --
	(179.82, 27.82) --
	(180.44, 27.69) --
	(181.07, 27.51) --
	(181.69, 27.46) --
	(182.32, 27.45) --
	(182.95, 27.41) --
	(183.57, 27.37) --
	(184.20, 27.39) --
	(184.82, 27.45) --
	(185.45, 27.52) --
	(186.07, 27.44) --
	(186.70, 27.49) --
	(187.32, 27.76) --
	(187.95, 28.04) --
	(188.57, 28.10) --
	(189.20, 28.00) --
	(189.82, 28.00) --
	(190.45, 28.61) --
	(191.08, 29.45) --
	(191.70, 30.02) --
	(192.33, 28.90) --
	(192.95, 28.13) --
	(193.58, 28.01) --
	(194.20, 28.05) --
	(194.83, 27.94) --
	(195.45, 27.79) --
	(196.08, 27.66) --
	(196.70, 27.60) --
	(197.33, 27.62) --
	(197.95, 27.58) --
	(198.58, 27.66) --
	(199.21, 27.88) --
	(199.83, 28.23) --
	(200.46, 28.31) --
	(201.08, 28.09) --
	(201.71, 27.92) --
	(202.33, 27.70) --
	(202.96, 27.53) --
	(203.58, 27.61) --
	(204.21, 27.52) --
	(204.83, 27.34) --
	(205.46, 27.33) --
	(206.09, 27.31) --
	(206.71, 27.31) --
	(207.34, 27.33) --
	(207.96, 27.34) --
	(208.59, 27.38) --
	(209.21, 27.42) --
	(209.84, 27.56) --
	(210.46, 27.85) --
	(211.09, 28.29) --
	(211.71, 28.73) --
	(212.34, 29.02) --
	(212.96, 29.04) --
	(213.59, 28.40) --
	(214.22, 27.36) --
	(214.84, 27.37) --
	(215.47, 27.36) --
	(216.09, 27.47) --
	(216.72, 27.75) --
	(217.34, 27.96) --
	(217.97, 28.32) --
	(218.59, 28.18) --
	(219.22, 27.71);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.64) --
	( 32.85, 27.42) --
	( 33.47, 27.56) --
	( 34.10, 27.70) --
	( 34.72, 27.48) --
	( 35.35, 27.45) --
	( 35.97, 27.41) --
	( 36.60, 27.59) --
	( 37.22, 27.83) --
	( 37.85, 27.88) --
	( 38.47, 27.65) --
	( 39.10, 27.37) --
	( 39.73, 27.34) --
	( 40.35, 27.34) --
	( 40.98, 27.34) --
	( 41.60, 27.34) --
	( 42.23, 27.53) --
	( 42.85, 27.86) --
	( 43.48, 28.10) --
	( 44.10, 28.08) --
	( 44.73, 28.02) --
	( 45.35, 27.92) --
	( 45.98, 27.77) --
	( 46.61, 27.59) --
	( 47.23, 27.50) --
	( 47.86, 27.39) --
	( 48.48, 27.34) --
	( 49.11, 27.35) --
	( 49.73, 27.86) --
	( 50.36, 27.88) --
	( 50.98, 27.76) --
	( 51.61, 27.54) --
	( 52.23, 27.37) --
	( 52.86, 27.34) --
	( 53.48, 27.34) --
	( 54.11, 27.35) --
	( 54.74, 27.38) --
	( 55.36, 27.45) --
	( 55.99, 27.49) --
	( 56.61, 27.35) --
	( 57.24, 27.39) --
	( 57.86, 27.39) --
	( 58.49, 27.36) --
	( 59.11, 27.39) --
	( 59.74, 27.43) --
	( 60.36, 27.42) --
	( 60.99, 27.36) --
	( 61.62, 27.37) --
	( 62.24, 27.40) --
	( 62.87, 27.57) --
	( 63.49, 27.51) --
	( 64.12, 27.38) --
	( 64.74, 27.46) --
	( 65.37, 27.97) --
	( 65.99, 28.30) --
	( 66.62, 28.34) --
	( 67.24, 27.83) --
	( 67.87, 27.44) --
	( 68.49, 27.52) --
	( 69.12, 27.92) --
	( 69.75, 27.95) --
	( 70.37, 27.63) --
	( 71.00, 27.55) --
	( 71.62, 27.54) --
	( 72.25, 27.34) --
	( 72.87, 27.31) --
	( 73.50, 28.04) --
	( 74.12, 29.95) --
	( 74.75, 33.04) --
	( 75.37, 36.38) --
	( 76.00, 41.48) --
	( 76.63, 51.05) --
	( 77.25, 52.55) --
	( 77.88, 45.41) --
	( 78.50, 30.46) --
	( 79.13, 27.55) --
	( 79.75, 27.50) --
	( 80.38, 27.64) --
	( 81.00, 28.14) --
	( 81.63, 28.20) --
	( 82.25, 27.88) --
	( 82.88, 27.53) --
	( 83.50, 27.56) --
	( 84.13, 27.61) --
	( 84.76, 27.83) --
	( 85.38, 28.51) --
	( 86.01, 28.49) --
	( 86.63, 27.57) --
	( 87.26, 28.71) --
	( 87.88, 36.74) --
	( 88.51, 41.50) --
	( 89.13, 40.88) --
	( 89.76, 36.83) --
	( 90.38, 30.07) --
	( 91.01, 28.76) --
	( 91.63, 28.12) --
	( 92.26, 27.98) --
	( 92.89, 28.60) --
	( 93.51, 27.89) --
	( 94.14, 27.50) --
	( 94.76, 27.39) --
	( 95.39, 27.37) --
	( 96.01, 27.39) --
	( 96.64, 27.38) --
	( 97.26, 27.36) --
	( 97.89, 27.35) --
	( 98.51, 27.37) --
	( 99.14, 27.38) --
	( 99.77, 27.37) --
	(100.39, 27.37) --
	(101.02, 27.44) --
	(101.64, 27.82) --
	(102.27, 27.46) --
	(102.89, 27.34) --
	(103.52, 27.42) --
	(104.14, 27.76) --
	(104.77, 27.84) --
	(105.39, 27.78) --
	(106.02, 27.75) --
	(106.64, 27.52) --
	(107.27, 27.39) --
	(107.90, 27.36) --
	(108.52, 27.35) --
	(109.15, 27.34) --
	(109.77, 27.34) --
	(110.40, 27.34) --
	(111.02, 27.34) --
	(111.65, 27.58) --
	(112.27, 28.17) --
	(112.90, 28.70) --
	(113.52, 28.16) --
	(114.15, 27.71) --
	(114.78, 27.52) --
	(115.40, 27.62) --
	(116.03, 27.57) --
	(116.65, 27.49) --
	(117.28, 27.37) --
	(117.90, 27.35) --
	(118.53, 27.36) --
	(119.15, 27.39) --
	(119.78, 27.40) --
	(120.40, 27.39) --
	(121.03, 27.37) --
	(121.65, 27.36) --
	(122.28, 27.35) --
	(122.91, 27.35) --
	(123.53, 27.35) --
	(124.16, 27.34) --
	(124.78, 27.34) --
	(125.41, 27.34) --
	(126.03, 27.34) --
	(126.66, 27.37) --
	(127.28, 27.41) --
	(127.91, 27.42) --
	(128.53, 27.46) --
	(129.16, 27.73) --
	(129.79, 28.31) --
	(130.41, 28.22) --
	(131.04, 27.73) --
	(131.66, 27.39) --
	(132.29, 27.39) --
	(132.91, 27.40) --
	(133.54, 27.40) --
	(134.16, 27.43) --
	(134.79, 27.46) --
	(135.41, 27.46) --
	(136.04, 27.53) --
	(136.66, 27.62) --
	(137.29, 27.56) --
	(137.92, 27.48) --
	(138.54, 27.41) --
	(139.17, 27.36) --
	(139.79, 27.35) --
	(140.42, 27.36) --
	(141.04, 27.37) --
	(141.67, 27.36) --
	(142.29, 27.38) --
	(142.92, 27.38) --
	(143.54, 27.42) --
	(144.17, 27.62) --
	(144.79, 27.72) --
	(145.42, 27.77) --
	(146.05, 27.72) --
	(146.67, 27.68) --
	(147.30, 27.51) --
	(147.92, 27.38) --
	(148.55, 27.35) --
	(149.17, 27.34) --
	(149.80, 27.32) --
	(150.42, 27.31) --
	(151.05, 27.33) --
	(151.67, 27.38) --
	(152.30, 27.42) --
	(152.93, 27.47) --
	(153.55, 27.34) --
	(154.18, 27.41) --
	(154.80, 27.51) --
	(155.43, 27.56) --
	(156.05, 28.35) --
	(156.68, 30.66) --
	(157.30, 32.41) --
	(157.93, 33.28) --
	(158.55, 34.42) --
	(159.18, 32.67) --
	(159.80, 30.53) --
	(160.43, 28.85) --
	(161.06, 28.94) --
	(161.68, 28.39) --
	(162.31, 28.00) --
	(162.93, 27.95) --
	(163.56, 28.44) --
	(164.18, 29.87) --
	(164.81, 35.94) --
	(165.43, 47.11) --
	(166.06, 49.53) --
	(166.68, 45.63) --
	(167.31, 42.98) --
	(167.94, 40.04) --
	(168.56, 36.87) --
	(169.19, 34.82) --
	(169.81, 30.99) --
	(170.44, 28.62) --
	(171.06, 27.90) --
	(171.69, 27.80) --
	(172.31, 28.68) --
	(172.94, 27.84) --
	(173.56, 27.93) --
	(174.19, 27.96) --
	(174.81, 28.00) --
	(175.44, 28.39) --
	(176.07, 28.95) --
	(176.69, 28.53) --
	(177.32, 27.77) --
	(177.94, 27.49) --
	(178.57, 27.43) --
	(179.19, 27.37) --
	(179.82, 27.34) --
	(180.44, 27.34) --
	(181.07, 27.35) --
	(181.69, 27.52) --
	(182.32, 27.66) --
	(182.95, 27.63) --
	(183.57, 27.56) --
	(184.20, 27.66) --
	(184.82, 27.69) --
	(185.45, 27.73) --
	(186.07, 27.80) --
	(186.70, 27.91) --
	(187.32, 28.51) --
	(187.95, 28.52) --
	(188.57, 28.08) --
	(189.20, 27.48) --
	(189.82, 27.51) --
	(190.45, 27.65) --
	(191.08, 27.74) --
	(191.70, 27.64) --
	(192.33, 27.49) --
	(192.95, 27.39) --
	(193.58, 27.39) --
	(194.20, 27.39) --
	(194.83, 27.38) --
	(195.45, 27.40) --
	(196.08, 27.43) --
	(196.70, 27.43) --
	(197.33, 27.47) --
	(197.95, 27.57) --
	(198.58, 27.73) --
	(199.21, 28.33) --
	(199.83, 29.30) --
	(200.46, 28.56) --
	(201.08, 27.63) --
	(201.71, 27.58) --
	(202.33, 27.42) --
	(202.96, 27.35) --
	(203.58, 27.37) --
	(204.21, 27.67) --
	(204.83, 28.05) --
	(205.46, 28.41) --
	(206.09, 28.66) --
	(206.71, 28.67) --
	(207.34, 28.27) --
	(207.96, 27.74) --
	(208.59, 27.49) --
	(209.21, 27.40) --
	(209.84, 27.35) --
	(210.46, 27.36) --
	(211.09, 27.37) --
	(211.71, 27.38) --
	(212.34, 27.38) --
	(212.96, 27.38) --
	(213.59, 27.42) --
	(214.22, 27.41) --
	(214.84, 27.33) --
	(215.47, 27.35) --
	(216.09, 27.46) --
	(216.72, 27.68) --
	(217.34, 27.86) --
	(217.97, 27.83) --
	(218.59, 27.64) --
	(219.22, 27.42);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 28.09) --
	( 32.85, 27.54) --
	( 33.47, 27.35) --
	( 34.10, 27.34) --
	( 34.72, 27.34) --
	( 35.35, 27.35) --
	( 35.97, 27.34) --
	( 36.60, 27.34) --
	( 37.22, 27.34) --
	( 37.85, 27.34) --
	( 38.47, 27.34) --
	( 39.10, 27.39) --
	( 39.73, 27.47) --
	( 40.35, 27.54) --
	( 40.98, 27.67) --
	( 41.60, 27.72) --
	( 42.23, 27.68) --
	( 42.85, 27.52) --
	( 43.48, 27.63) --
	( 44.10, 27.47) --
	( 44.73, 27.46) --
	( 45.35, 27.48) --
	( 45.98, 27.49) --
	( 46.61, 27.46) --
	( 47.23, 27.35) --
	( 47.86, 27.53) --
	( 48.48, 27.65) --
	( 49.11, 27.73) --
	( 49.73, 27.75) --
	( 50.36, 27.84) --
	( 50.98, 27.87) --
	( 51.61, 27.76) --
	( 52.23, 27.53) --
	( 52.86, 27.41) --
	( 53.48, 27.37) --
	( 54.11, 27.38) --
	( 54.74, 27.41) --
	( 55.36, 27.37) --
	( 55.99, 27.38) --
	( 56.61, 27.34) --
	( 57.24, 27.34) --
	( 57.86, 27.35) --
	( 58.49, 27.39) --
	( 59.11, 27.45) --
	( 59.74, 27.43) --
	( 60.36, 27.42) --
	( 60.99, 27.45) --
	( 61.62, 27.55) --
	( 62.24, 27.63) --
	( 62.87, 27.53) --
	( 63.49, 27.46) --
	( 64.12, 27.45) --
	( 64.74, 27.57) --
	( 65.37, 27.60) --
	( 65.99, 27.64) --
	( 66.62, 27.43) --
	( 67.24, 27.37) --
	( 67.87, 27.47) --
	( 68.49, 27.80) --
	( 69.12, 27.84) --
	( 69.75, 27.74) --
	( 70.37, 27.50) --
	( 71.00, 27.46) --
	( 71.62, 27.49) --
	( 72.25, 27.44) --
	( 72.87, 27.48) --
	( 73.50, 27.69) --
	( 74.12, 28.25) --
	( 74.75, 32.83) --
	( 75.37, 35.15) --
	( 76.00, 40.66) --
	( 76.63, 48.98) --
	( 77.25, 48.72) --
	( 77.88, 41.16) --
	( 78.50, 29.65) --
	( 79.13, 27.51) --
	( 79.75, 27.36) --
	( 80.38, 27.47) --
	( 81.00, 27.79) --
	( 81.63, 27.86) --
	( 82.25, 27.58) --
	( 82.88, 27.31) --
	( 83.50, 27.35) --
	( 84.13, 27.55) --
	( 84.76, 27.92) --
	( 85.38, 28.65) --
	( 86.01, 28.69) --
	( 86.63, 27.63) --
	( 87.26, 28.81) --
	( 87.88, 36.79) --
	( 88.51, 41.32) --
	( 89.13, 41.25) --
	( 89.76, 37.00) --
	( 90.38, 29.99) --
	( 91.01, 28.91) --
	( 91.63, 28.68) --
	( 92.26, 28.61) --
	( 92.89, 28.80) --
	( 93.51, 27.86) --
	( 94.14, 27.58) --
	( 94.76, 27.34) --
	( 95.39, 27.34) --
	( 96.01, 27.47) --
	( 96.64, 27.60) --
	( 97.26, 27.65) --
	( 97.89, 27.65) --
	( 98.51, 27.69) --
	( 99.14, 27.68) --
	( 99.77, 27.64) --
	(100.39, 27.62) --
	(101.02, 27.48) --
	(101.64, 27.51) --
	(102.27, 27.52) --
	(102.89, 27.44) --
	(103.52, 27.36) --
	(104.14, 27.62) --
	(104.77, 27.46) --
	(105.39, 27.54) --
	(106.02, 27.78) --
	(106.64, 27.67) --
	(107.27, 27.56) --
	(107.90, 27.53) --
	(108.52, 27.71) --
	(109.15, 27.91) --
	(109.77, 28.03) --
	(110.40, 28.55) --
	(111.02, 30.21) --
	(111.65, 29.46) --
	(112.27, 28.10) --
	(112.90, 27.62) --
	(113.52, 27.48) --
	(114.15, 27.53) --
	(114.78, 27.45) --
	(115.40, 27.36) --
	(116.03, 27.36) --
	(116.65, 27.36) --
	(117.28, 27.35) --
	(117.90, 27.37) --
	(118.53, 27.36) --
	(119.15, 27.39) --
	(119.78, 27.40) --
	(120.40, 27.38) --
	(121.03, 27.36) --
	(121.65, 27.43) --
	(122.28, 27.57) --
	(122.91, 27.68) --
	(123.53, 27.46) --
	(124.16, 27.39) --
	(124.78, 27.36) --
	(125.41, 27.34) --
	(126.03, 27.34) --
	(126.66, 27.34) --
	(127.28, 27.35) --
	(127.91, 27.37) --
	(128.53, 27.40) --
	(129.16, 27.56) --
	(129.79, 27.95) --
	(130.41, 28.00) --
	(131.04, 27.81) --
	(131.66, 27.60) --
	(132.29, 27.41) --
	(132.91, 27.35) --
	(133.54, 27.35) --
	(134.16, 27.35) --
	(134.79, 27.58) --
	(135.41, 28.00) --
	(136.04, 27.91) --
	(136.66, 27.84) --
	(137.29, 27.64) --
	(137.92, 27.41) --
	(138.54, 27.46) --
	(139.17, 27.44) --
	(139.79, 27.38) --
	(140.42, 27.38) --
	(141.04, 27.39) --
	(141.67, 27.39) --
	(142.29, 27.35) --
	(142.92, 27.35) --
	(143.54, 27.35) --
	(144.17, 27.35) --
	(144.79, 27.35) --
	(145.42, 27.35) --
	(146.05, 27.36) --
	(146.67, 27.37) --
	(147.30, 27.37) --
	(147.92, 27.36) --
	(148.55, 27.36) --
	(149.17, 27.38) --
	(149.80, 27.44) --
	(150.42, 27.47) --
	(151.05, 27.37) --
	(151.67, 27.36) --
	(152.30, 27.39) --
	(152.93, 27.44) --
	(153.55, 27.33) --
	(154.18, 27.32) --
	(154.80, 27.30) --
	(155.43, 27.42) --
	(156.05, 28.06) --
	(156.68, 33.12) --
	(157.30, 31.82) --
	(157.93, 32.00) --
	(158.55, 33.43) --
	(159.18, 31.91) --
	(159.80, 30.33) --
	(160.43, 29.75) --
	(161.06, 30.18) --
	(161.68, 29.42) --
	(162.31, 28.56) --
	(162.93, 28.31) --
	(163.56, 28.70) --
	(164.18, 28.67) --
	(164.81, 34.41) --
	(165.43, 47.71) --
	(166.06, 50.12) --
	(166.68, 45.97) --
	(167.31, 42.85) --
	(167.94, 39.23) --
	(168.56, 35.67) --
	(169.19, 33.82) --
	(169.81, 30.36) --
	(170.44, 28.32) --
	(171.06, 27.81) --
	(171.69, 27.75) --
	(172.31, 28.41) --
	(172.94, 27.73) --
	(173.56, 27.76) --
	(174.19, 27.75) --
	(174.81, 27.69) --
	(175.44, 27.92) --
	(176.07, 27.92) --
	(176.69, 28.23) --
	(177.32, 28.67) --
	(177.94, 28.73) --
	(178.57, 28.23) --
	(179.19, 27.59) --
	(179.82, 27.37) --
	(180.44, 27.37) --
	(181.07, 27.38) --
	(181.69, 27.70) --
	(182.32, 27.91) --
	(182.95, 27.74) --
	(183.57, 27.50) --
	(184.20, 27.60) --
	(184.82, 27.83) --
	(185.45, 28.05) --
	(186.07, 27.75) --
	(186.70, 27.84) --
	(187.32, 28.09) --
	(187.95, 28.21) --
	(188.57, 28.01) --
	(189.20, 27.73) --
	(189.82, 27.30) --
	(190.45, 27.35) --
	(191.08, 27.46) --
	(191.70, 27.67) --
	(192.33, 27.70) --
	(192.95, 28.00) --
	(193.58, 28.28) --
	(194.20, 27.91) --
	(194.83, 27.38) --
	(195.45, 27.39) --
	(196.08, 27.42) --
	(196.70, 27.43) --
	(197.33, 27.48) --
	(197.95, 27.57) --
	(198.58, 27.56) --
	(199.21, 27.58) --
	(199.83, 27.35) --
	(200.46, 27.74) --
	(201.08, 27.71) --
	(201.71, 28.19) --
	(202.33, 28.39) --
	(202.96, 27.90) --
	(203.58, 28.06) --
	(204.21, 27.72) --
	(204.83, 28.30) --
	(205.46, 28.46) --
	(206.09, 28.21) --
	(206.71, 28.04) --
	(207.34, 28.59) --
	(207.96, 28.06) --
	(208.59, 27.62) --
	(209.21, 27.41) --
	(209.84, 27.36) --
	(210.46, 27.35) --
	(211.09, 27.35) --
	(211.71, 27.35) --
	(212.34, 27.41) --
	(212.96, 27.53) --
	(213.59, 27.59) --
	(214.22, 27.61) --
	(214.84, 27.67) --
	(215.47, 27.88) --
	(216.09, 28.03) --
	(216.72, 28.49) --
	(217.34, 29.07) --
	(217.97, 28.85) --
	(218.59, 28.09) --
	(219.22, 27.54);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.37) --
	( 32.85, 27.34) --
	( 33.47, 27.35) --
	( 34.10, 27.38) --
	( 34.72, 27.35) --
	( 35.35, 27.34) --
	( 35.97, 27.34) --
	( 36.60, 27.34) --
	( 37.22, 27.34) --
	( 37.85, 27.34) --
	( 38.47, 27.34) --
	( 39.10, 27.41) --
	( 39.73, 27.49) --
	( 40.35, 27.51) --
	( 40.98, 27.47) --
	( 41.60, 27.58) --
	( 42.23, 27.73) --
	( 42.85, 27.68) --
	( 43.48, 27.55) --
	( 44.10, 27.48) --
	( 44.73, 27.43) --
	( 45.35, 27.38) --
	( 45.98, 27.38) --
	( 46.61, 27.41) --
	( 47.23, 27.53) --
	( 47.86, 27.69) --
	( 48.48, 27.71) --
	( 49.11, 27.57) --
	( 49.73, 27.45) --
	( 50.36, 27.44) --
	( 50.98, 27.41) --
	( 51.61, 27.38) --
	( 52.23, 27.40) --
	( 52.86, 27.36) --
	( 53.48, 27.35) --
	( 54.11, 27.35) --
	( 54.74, 27.34) --
	( 55.36, 27.38) --
	( 55.99, 27.44) --
	( 56.61, 27.78) --
	( 57.24, 27.68) --
	( 57.86, 27.43) --
	( 58.49, 27.36) --
	( 59.11, 27.34) --
	( 59.74, 27.32) --
	( 60.36, 27.34) --
	( 60.99, 27.38) --
	( 61.62, 27.39) --
	( 62.24, 27.33) --
	( 62.87, 27.25) --
	( 63.49, 27.33) --
	( 64.12, 27.31) --
	( 64.74, 27.31) --
	( 65.37, 27.83) --
	( 65.99, 28.28) --
	( 66.62, 28.18) --
	( 67.24, 27.74) --
	( 67.87, 27.34) --
	( 68.49, 27.47) --
	( 69.12, 27.60) --
	( 69.75, 27.68) --
	( 70.37, 27.40) --
	( 71.00, 27.32) --
	( 71.62, 27.32) --
	( 72.25, 27.38) --
	( 72.87, 27.41) --
	( 73.50, 27.44) --
	( 74.12, 27.52) --
	( 74.75, 31.02) --
	( 75.37, 34.69) --
	( 76.00, 43.22) --
	( 76.63, 53.29) --
	( 77.25, 53.08) --
	( 77.88, 44.19) --
	( 78.50, 29.79) --
	( 79.13, 27.58) --
	( 79.75, 27.52) --
	( 80.38, 27.64) --
	( 81.00, 28.14) --
	( 81.63, 28.45) --
	( 82.25, 28.26) --
	( 82.88, 28.04) --
	( 83.50, 28.59) --
	( 84.13, 28.59) --
	( 84.76, 28.28) --
	( 85.38, 28.07) --
	( 86.01, 28.09) --
	( 86.63, 27.77) --
	( 87.26, 28.56) --
	( 87.88, 37.56) --
	( 88.51, 42.12) --
	( 89.13, 41.31) --
	( 89.76, 36.99) --
	( 90.38, 29.91) --
	( 91.01, 28.63) --
	( 91.63, 28.32) --
	( 92.26, 28.17) --
	( 92.89, 28.29) --
	( 93.51, 27.84) --
	( 94.14, 27.91) --
	( 94.76, 27.88) --
	( 95.39, 27.76) --
	( 96.01, 27.60) --
	( 96.64, 27.53) --
	( 97.26, 27.57) --
	( 97.89, 27.44) --
	( 98.51, 27.34) --
	( 99.14, 27.35) --
	( 99.77, 27.50) --
	(100.39, 27.58) --
	(101.02, 27.46) --
	(101.64, 27.47) --
	(102.27, 27.41) --
	(102.89, 27.37) --
	(103.52, 27.39) --
	(104.14, 27.46) --
	(104.77, 27.46) --
	(105.39, 27.79) --
	(106.02, 27.93) --
	(106.64, 27.71) --
	(107.27, 27.48) --
	(107.90, 27.46) --
	(108.52, 27.62) --
	(109.15, 28.09) --
	(109.77, 29.07) --
	(110.40, 30.21) --
	(111.02, 30.55) --
	(111.65, 29.63) --
	(112.27, 28.36) --
	(112.90, 27.70) --
	(113.52, 27.46) --
	(114.15, 27.43) --
	(114.78, 27.42) --
	(115.40, 27.47) --
	(116.03, 27.53) --
	(116.65, 27.59) --
	(117.28, 27.56) --
	(117.90, 27.50) --
	(118.53, 27.44) --
	(119.15, 27.40) --
	(119.78, 27.33) --
	(120.40, 27.33) --
	(121.03, 27.34) --
	(121.65, 27.36) --
	(122.28, 27.38) --
	(122.91, 27.39) --
	(123.53, 27.43) --
	(124.16, 27.42) --
	(124.78, 27.40) --
	(125.41, 27.36) --
	(126.03, 27.35) --
	(126.66, 27.35) --
	(127.28, 27.35) --
	(127.91, 27.36) --
	(128.53, 27.40) --
	(129.16, 28.04) --
	(129.79, 29.30) --
	(130.41, 29.17) --
	(131.04, 28.23) --
	(131.66, 27.48) --
	(132.29, 27.55) --
	(132.91, 27.51) --
	(133.54, 27.37) --
	(134.16, 27.38) --
	(134.79, 27.71) --
	(135.41, 27.40) --
	(136.04, 27.35) --
	(136.66, 27.35) --
	(137.29, 27.34) --
	(137.92, 27.34) --
	(138.54, 27.37) --
	(139.17, 27.37) --
	(139.79, 27.37) --
	(140.42, 27.37) --
	(141.04, 27.34) --
	(141.67, 27.34) --
	(142.29, 27.38) --
	(142.92, 27.41) --
	(143.54, 27.43) --
	(144.17, 27.41) --
	(144.79, 27.40) --
	(145.42, 27.44) --
	(146.05, 27.56) --
	(146.67, 27.59) --
	(147.30, 27.49) --
	(147.92, 27.43) --
	(148.55, 27.58) --
	(149.17, 27.62) --
	(149.80, 27.45) --
	(150.42, 27.52) --
	(151.05, 27.37) --
	(151.67, 27.35) --
	(152.30, 27.46) --
	(152.93, 27.76) --
	(153.55, 27.50) --
	(154.18, 27.48) --
	(154.80, 27.54) --
	(155.43, 27.54) --
	(156.05, 28.09) --
	(156.68, 31.31) --
	(157.30, 32.66) --
	(157.93, 33.08) --
	(158.55, 35.57) --
	(159.18, 34.23) --
	(159.80, 31.82) --
	(160.43, 29.17) --
	(161.06, 28.42) --
	(161.68, 28.22) --
	(162.31, 28.02) --
	(162.93, 28.19) --
	(163.56, 28.85) --
	(164.18, 29.89) --
	(164.81, 35.64) --
	(165.43, 46.92) --
	(166.06, 49.25) --
	(166.68, 45.50) --
	(167.31, 42.82) --
	(167.94, 39.78) --
	(168.56, 36.56) --
	(169.19, 34.52) --
	(169.81, 31.02) --
	(170.44, 28.70) --
	(171.06, 27.79) --
	(171.69, 27.63) --
	(172.31, 28.44) --
	(172.94, 27.77) --
	(173.56, 27.81) --
	(174.19, 27.85) --
	(174.81, 27.97) --
	(175.44, 28.13) --
	(176.07, 27.93) --
	(176.69, 27.57) --
	(177.32, 27.50) --
	(177.94, 27.76) --
	(178.57, 27.79) --
	(179.19, 27.67) --
	(179.82, 27.55) --
	(180.44, 27.48) --
	(181.07, 27.51) --
	(181.69, 27.78) --
	(182.32, 27.82) --
	(182.95, 27.64) --
	(183.57, 27.55) --
	(184.20, 27.70) --
	(184.82, 27.62) --
	(185.45, 27.43) --
	(186.07, 27.33) --
	(186.70, 27.33) --
	(187.32, 27.33) --
	(187.95, 27.75) --
	(188.57, 27.65) --
	(189.20, 27.54) --
	(189.82, 27.38) --
	(190.45, 27.42) --
	(191.08, 27.37) --
	(191.70, 27.40) --
	(192.33, 27.52) --
	(192.95, 27.50) --
	(193.58, 27.38) --
	(194.20, 27.35) --
	(194.83, 27.35) --
	(195.45, 27.39) --
	(196.08, 28.06) --
	(196.70, 28.12) --
	(197.33, 27.83) --
	(197.95, 27.58) --
	(198.58, 27.47) --
	(199.21, 27.39) --
	(199.83, 27.41) --
	(200.46, 27.34) --
	(201.08, 27.65) --
	(201.71, 27.58) --
	(202.33, 27.49) --
	(202.96, 27.40) --
	(203.58, 27.49) --
	(204.21, 27.58) --
	(204.83, 28.14) --
	(205.46, 28.74) --
	(206.09, 28.43) --
	(206.71, 27.95) --
	(207.34, 27.44) --
	(207.96, 27.37) --
	(208.59, 27.37) --
	(209.21, 27.35) --
	(209.84, 27.35) --
	(210.46, 27.38) --
	(211.09, 27.44) --
	(211.71, 27.48) --
	(212.34, 27.45) --
	(212.96, 27.42) --
	(213.59, 27.40) --
	(214.22, 27.30) --
	(214.84, 27.26) --
	(215.47, 27.30) --
	(216.09, 27.38) --
	(216.72, 27.46) --
	(217.34, 27.48) --
	(217.97, 27.42) --
	(218.59, 27.37) --
	(219.22, 27.34);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.35) --
	( 32.85, 27.34) --
	( 33.47, 27.38) --
	( 34.10, 27.45) --
	( 34.72, 27.41) --
	( 35.35, 27.38) --
	( 35.97, 27.38) --
	( 36.60, 27.73) --
	( 37.22, 28.10) --
	( 37.85, 28.17) --
	( 38.47, 27.84) --
	( 39.10, 27.48) --
	( 39.73, 27.50) --
	( 40.35, 27.53) --
	( 40.98, 27.50) --
	( 41.60, 27.37) --
	( 42.23, 27.35) --
	( 42.85, 27.34) --
	( 43.48, 27.34) --
	( 44.10, 27.34) --
	( 44.73, 27.39) --
	( 45.35, 27.36) --
	( 45.98, 27.35) --
	( 46.61, 27.34) --
	( 47.23, 27.34) --
	( 47.86, 27.34) --
	( 48.48, 27.47) --
	( 49.11, 27.76) --
	( 49.73, 27.67) --
	( 50.36, 27.77) --
	( 50.98, 27.76) --
	( 51.61, 27.71) --
	( 52.23, 27.71) --
	( 52.86, 27.38) --
	( 53.48, 27.35) --
	( 54.11, 27.44) --
	( 54.74, 27.46) --
	( 55.36, 27.62) --
	( 55.99, 27.74) --
	( 56.61, 27.64) --
	( 57.24, 27.39) --
	( 57.86, 27.38) --
	( 58.49, 27.83) --
	( 59.11, 27.97) --
	( 59.74, 27.81) --
	( 60.36, 27.57) --
	( 60.99, 27.45) --
	( 61.62, 27.44) --
	( 62.24, 27.35) --
	( 62.87, 27.41) --
	( 63.49, 27.45) --
	( 64.12, 27.42) --
	( 64.74, 27.52) --
	( 65.37, 27.54) --
	( 65.99, 27.61) --
	( 66.62, 27.57) --
	( 67.24, 27.54) --
	( 67.87, 27.56) --
	( 68.49, 27.59) --
	( 69.12, 27.75) --
	( 69.75, 27.78) --
	( 70.37, 27.48) --
	( 71.00, 27.41) --
	( 71.62, 27.40) --
	( 72.25, 27.51) --
	( 72.87, 27.75) --
	( 73.50, 28.43) --
	( 74.12, 29.52) --
	( 74.75, 32.02) --
	( 75.37, 34.36) --
	( 76.00, 41.56) --
	( 76.63, 51.15) --
	( 77.25, 52.44) --
	( 77.88, 45.21) --
	( 78.50, 30.48) --
	( 79.13, 27.51) --
	( 79.75, 27.55) --
	( 80.38, 27.67) --
	( 81.00, 28.78) --
	( 81.63, 28.75) --
	( 82.25, 28.39) --
	( 82.88, 27.85) --
	( 83.50, 27.85) --
	( 84.13, 27.97) --
	( 84.76, 28.23) --
	( 85.38, 28.72) --
	( 86.01, 28.73) --
	( 86.63, 27.76) --
	( 87.26, 29.49) --
	( 87.88, 36.18) --
	( 88.51, 39.98) --
	( 89.13, 39.45) --
	( 89.76, 35.97) --
	( 90.38, 29.84) --
	( 91.01, 28.63) --
	( 91.63, 28.42) --
	( 92.26, 28.66) --
	( 92.89, 28.28) --
	( 93.51, 27.77) --
	( 94.14, 27.56) --
	( 94.76, 27.49) --
	( 95.39, 27.49) --
	( 96.01, 27.47) --
	( 96.64, 27.45) --
	( 97.26, 27.44) --
	( 97.89, 27.40) --
	( 98.51, 27.38) --
	( 99.14, 27.46) --
	( 99.77, 27.45) --
	(100.39, 27.37) --
	(101.02, 27.45) --
	(101.64, 27.48) --
	(102.27, 27.56) --
	(102.89, 27.55) --
	(103.52, 27.49) --
	(104.14, 27.43) --
	(104.77, 27.45) --
	(105.39, 28.00) --
	(106.02, 28.00) --
	(106.64, 27.57) --
	(107.27, 27.52) --
	(107.90, 27.50) --
	(108.52, 27.53) --
	(109.15, 27.49) --
	(109.77, 27.49) --
	(110.40, 27.52) --
	(111.02, 27.59) --
	(111.65, 27.62) --
	(112.27, 27.60) --
	(112.90, 27.60) --
	(113.52, 27.71) --
	(114.15, 28.14) --
	(114.78, 27.74) --
	(115.40, 27.40) --
	(116.03, 27.39) --
	(116.65, 27.34) --
	(117.28, 27.34) --
	(117.90, 27.34) --
	(118.53, 27.36) --
	(119.15, 27.56) --
	(119.78, 27.81) --
	(120.40, 27.73) --
	(121.03, 27.57) --
	(121.65, 27.43) --
	(122.28, 27.42) --
	(122.91, 27.42) --
	(123.53, 27.84) --
	(124.16, 28.46) --
	(124.78, 29.12) --
	(125.41, 28.73) --
	(126.03, 27.92) --
	(126.66, 27.48) --
	(127.28, 27.35) --
	(127.91, 27.36) --
	(128.53, 27.42) --
	(129.16, 28.36) --
	(129.79, 27.97) --
	(130.41, 27.95) --
	(131.04, 28.14) --
	(131.66, 27.86) --
	(132.29, 27.41) --
	(132.91, 27.37) --
	(133.54, 27.34) --
	(134.16, 27.55) --
	(134.79, 28.00) --
	(135.41, 28.40) --
	(136.04, 28.29) --
	(136.66, 28.03) --
	(137.29, 27.66) --
	(137.92, 27.40) --
	(138.54, 27.34) --
	(139.17, 27.34) --
	(139.79, 27.34) --
	(140.42, 27.34) --
	(141.04, 27.34) --
	(141.67, 27.34) --
	(142.29, 27.34) --
	(142.92, 27.34) --
	(143.54, 27.34) --
	(144.17, 27.34) --
	(144.79, 27.35) --
	(145.42, 27.35) --
	(146.05, 27.35) --
	(146.67, 27.34) --
	(147.30, 27.34) --
	(147.92, 27.35) --
	(148.55, 27.40) --
	(149.17, 27.39) --
	(149.80, 27.42) --
	(150.42, 27.53) --
	(151.05, 27.58) --
	(151.67, 27.46) --
	(152.30, 27.40) --
	(152.93, 27.38) --
	(153.55, 27.33) --
	(154.18, 27.32) --
	(154.80, 27.38) --
	(155.43, 27.52) --
	(156.05, 28.14) --
	(156.68, 28.56) --
	(157.30, 29.49) --
	(157.93, 32.06) --
	(158.55, 33.76) --
	(159.18, 32.28) --
	(159.80, 30.55) --
	(160.43, 28.74) --
	(161.06, 28.31) --
	(161.68, 27.94) --
	(162.31, 27.85) --
	(162.93, 27.87) --
	(163.56, 28.47) --
	(164.18, 30.18) --
	(164.81, 36.11) --
	(165.43, 48.08) --
	(166.06, 50.14) --
	(166.68, 45.91) --
	(167.31, 42.78) --
	(167.94, 39.45) --
	(168.56, 36.36) --
	(169.19, 34.62) --
	(169.81, 30.98) --
	(170.44, 28.64) --
	(171.06, 27.75) --
	(171.69, 27.64) --
	(172.31, 28.41) --
	(172.94, 27.57) --
	(173.56, 27.65) --
	(174.19, 27.67) --
	(174.81, 27.61) --
	(175.44, 27.45) --
	(176.07, 27.47) --
	(176.69, 27.62) --
	(177.32, 27.82) --
	(177.94, 27.86) --
	(178.57, 27.74) --
	(179.19, 27.66) --
	(179.82, 27.63) --
	(180.44, 27.61) --
	(181.07, 27.52) --
	(181.69, 27.46) --
	(182.32, 27.46) --
	(182.95, 27.44) --
	(183.57, 27.33) --
	(184.20, 27.34) --
	(184.82, 27.38) --
	(185.45, 27.51) --
	(186.07, 31.23) --
	(186.70, 27.60) --
	(187.32, 27.63) --
	(187.95, 27.94) --
	(188.57, 27.92) --
	(189.20, 27.82) --
	(189.82, 27.69) --
	(190.45, 27.98) --
	(191.08, 27.95) --
	(191.70, 27.77) --
	(192.33, 27.57) --
	(192.95, 27.51) --
	(193.58, 27.64) --
	(194.20, 27.76) --
	(194.83, 27.88) --
	(195.45, 28.41) --
	(196.08, 28.84) --
	(196.70, 28.78) --
	(197.33, 28.51) --
	(197.95, 27.99) --
	(198.58, 27.50) --
	(199.21, 27.40) --
	(199.83, 27.52) --
	(200.46, 27.74) --
	(201.08, 27.81) --
	(201.71, 27.69) --
	(202.33, 27.53) --
	(202.96, 27.44) --
	(203.58, 27.39) --
	(204.21, 27.36) --
	(204.83, 27.39) --
	(205.46, 27.41) --
	(206.09, 27.45) --
	(206.71, 27.43) --
	(207.34, 27.35) --
	(207.96, 27.34) --
	(208.59, 27.43) --
	(209.21, 27.64) --
	(209.84, 27.95) --
	(210.46, 27.38) --
	(211.09, 27.35) --
	(211.71, 27.36) --
	(212.34, 27.35) --
	(212.96, 27.35) --
	(213.59, 27.34) --
	(214.22, 27.29) --
	(214.84, 27.24) --
	(215.47, 27.30) --
	(216.09, 27.43) --
	(216.72, 27.53) --
	(217.34, 27.46) --
	(217.97, 27.37) --
	(218.59, 27.35) --
	(219.22, 27.34);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.76) --
	( 32.85, 27.68) --
	( 33.47, 27.71) --
	( 34.10, 27.79) --
	( 34.72, 27.64) --
	( 35.35, 27.43) --
	( 35.97, 27.46) --
	( 36.60, 27.62) --
	( 37.22, 27.85) --
	( 37.85, 27.89) --
	( 38.47, 27.65) --
	( 39.10, 27.37) --
	( 39.73, 27.34) --
	( 40.35, 27.34) --
	( 40.98, 27.34) --
	( 41.60, 27.34) --
	( 42.23, 27.34) --
	( 42.85, 27.35) --
	( 43.48, 27.49) --
	( 44.10, 27.41) --
	( 44.73, 27.43) --
	( 45.35, 27.37) --
	( 45.98, 27.35) --
	( 46.61, 27.34) --
	( 47.23, 27.35) --
	( 47.86, 27.41) --
	( 48.48, 27.47) --
	( 49.11, 27.50) --
	( 49.73, 27.42) --
	( 50.36, 27.34) --
	( 50.98, 27.34) --
	( 51.61, 27.35) --
	( 52.23, 27.36) --
	( 52.86, 27.42) --
	( 53.48, 27.55) --
	( 54.11, 27.69) --
	( 54.74, 27.78) --
	( 55.36, 27.79) --
	( 55.99, 27.77) --
	( 56.61, 27.83) --
	( 57.24, 27.69) --
	( 57.86, 27.54) --
	( 58.49, 27.51) --
	( 59.11, 27.50) --
	( 59.74, 27.39) --
	( 60.36, 27.35) --
	( 60.99, 27.34) --
	( 61.62, 27.33) --
	( 62.24, 27.28) --
	( 62.87, 27.31) --
	( 63.49, 27.34) --
	( 64.12, 27.32) --
	( 64.74, 27.32) --
	( 65.37, 27.86) --
	( 65.99, 28.31) --
	( 66.62, 28.35) --
	( 67.24, 28.00) --
	( 67.87, 27.49) --
	( 68.49, 27.48) --
	( 69.12, 27.83) --
	( 69.75, 27.90) --
	( 70.37, 27.57) --
	( 71.00, 27.42) --
	( 71.62, 27.48) --
	( 72.25, 27.38) --
	( 72.87, 27.34) --
	( 73.50, 27.40) --
	( 74.12, 27.46) --
	( 74.75, 30.72) --
	( 75.37, 34.97) --
	( 76.00, 42.13) --
	( 76.63, 51.55) --
	( 77.25, 52.10) --
	( 77.88, 44.73) --
	( 78.50, 29.92) --
	( 79.13, 27.53) --
	( 79.75, 27.50) --
	( 80.38, 27.51) --
	( 81.00, 27.58) --
	( 81.63, 27.49) --
	( 82.25, 27.40) --
	( 82.88, 27.36) --
	( 83.50, 27.33) --
	( 84.13, 27.54) --
	( 84.76, 28.00) --
	( 85.38, 28.67) --
	( 86.01, 28.70) --
	( 86.63, 27.74) --
	( 87.26, 29.40) --
	( 87.88, 36.00) --
	( 88.51, 39.82) --
	( 89.13, 39.46) --
	( 89.76, 36.15) --
	( 90.38, 30.14) --
	( 91.01, 28.83) --
	( 91.63, 28.34) --
	( 92.26, 28.38) --
	( 92.89, 28.05) --
	( 93.51, 27.78) --
	( 94.14, 27.64) --
	( 94.76, 27.41) --
	( 95.39, 27.37) --
	( 96.01, 27.44) --
	( 96.64, 27.47) --
	( 97.26, 27.47) --
	( 97.89, 27.59) --
	( 98.51, 27.76) --
	( 99.14, 27.76) --
	( 99.77, 27.83) --
	(100.39, 28.11) --
	(101.02, 29.99) --
	(101.64, 28.42) --
	(102.27, 28.00) --
	(102.89, 27.76) --
	(103.52, 27.78) --
	(104.14, 27.77) --
	(104.77, 27.67) --
	(105.39, 27.57) --
	(106.02, 27.45) --
	(106.64, 27.37) --
	(107.27, 27.36) --
	(107.90, 27.37) --
	(108.52, 27.38) --
	(109.15, 27.39) --
	(109.77, 27.46) --
	(110.40, 27.59) --
	(111.02, 27.66) --
	(111.65, 27.59) --
	(112.27, 27.46) --
	(112.90, 27.40) --
	(113.52, 27.42) --
	(114.15, 27.55) --
	(114.78, 27.77) --
	(115.40, 28.18) --
	(116.03, 28.24) --
	(116.65, 27.83) --
	(117.28, 27.48) --
	(117.90, 27.37) --
	(118.53, 27.40) --
	(119.15, 27.46) --
	(119.78, 27.73) --
	(120.40, 27.81) --
	(121.03, 27.76) --
	(121.65, 27.56) --
	(122.28, 27.59) --
	(122.91, 27.68) --
	(123.53, 27.54) --
	(124.16, 27.40) --
	(124.78, 27.35) --
	(125.41, 27.34) --
	(126.03, 27.37) --
	(126.66, 27.42) --
	(127.28, 27.43) --
	(127.91, 27.34) --
	(128.53, 27.34) --
	(129.16, 27.35) --
	(129.79, 27.47) --
	(130.41, 27.35) --
	(131.04, 27.34) --
	(131.66, 27.35) --
	(132.29, 27.35) --
	(132.91, 27.36) --
	(133.54, 27.72) --
	(134.16, 27.95) --
	(134.79, 27.94) --
	(135.41, 27.51) --
	(136.04, 27.56) --
	(136.66, 27.65) --
	(137.29, 27.57) --
	(137.92, 27.48) --
	(138.54, 27.37) --
	(139.17, 27.34) --
	(139.79, 27.36) --
	(140.42, 27.39) --
	(141.04, 27.39) --
	(141.67, 27.54) --
	(142.29, 27.39) --
	(142.92, 27.34) --
	(143.54, 27.33) --
	(144.17, 27.33) --
	(144.79, 27.33) --
	(145.42, 27.33) --
	(146.05, 27.34) --
	(146.67, 27.34) --
	(147.30, 27.34) --
	(147.92, 27.34) --
	(148.55, 27.40) --
	(149.17, 27.43) --
	(149.80, 27.41) --
	(150.42, 27.48) --
	(151.05, 27.34) --
	(151.67, 27.38) --
	(152.30, 27.51) --
	(152.93, 27.64) --
	(153.55, 27.36) --
	(154.18, 27.39) --
	(154.80, 27.47) --
	(155.43, 27.66) --
	(156.05, 28.17) --
	(156.68, 30.60) --
	(157.30, 31.09) --
	(157.93, 31.90) --
	(158.55, 33.52) --
	(159.18, 32.61) --
	(159.80, 31.08) --
	(160.43, 29.49) --
	(161.06, 29.06) --
	(161.68, 28.73) --
	(162.31, 28.52) --
	(162.93, 28.24) --
	(163.56, 28.72) --
	(164.18, 30.45) --
	(164.81, 36.19) --
	(165.43, 48.41) --
	(166.06, 50.35) --
	(166.68, 45.91) --
	(167.31, 42.78) --
	(167.94, 39.50) --
	(168.56, 36.46) --
	(169.19, 34.66) --
	(169.81, 30.90) --
	(170.44, 28.57) --
	(171.06, 27.77) --
	(171.69, 27.63) --
	(172.31, 28.45) --
	(172.94, 27.58) --
	(173.56, 27.70) --
	(174.19, 27.74) --
	(174.81, 27.77) --
	(175.44, 27.91) --
	(176.07, 27.93) --
	(176.69, 27.73) --
	(177.32, 27.60) --
	(177.94, 27.57) --
	(178.57, 27.52) --
	(179.19, 27.45) --
	(179.82, 27.42) --
	(180.44, 27.40) --
	(181.07, 27.35) --
	(181.69, 27.34) --
	(182.32, 27.35) --
	(182.95, 27.37) --
	(183.57, 27.42) --
	(184.20, 27.48) --
	(184.82, 27.52) --
	(185.45, 27.49) --
	(186.07, 27.34) --
	(186.70, 27.36) --
	(187.32, 27.36) --
	(187.95, 27.35) --
	(188.57, 27.38) --
	(189.20, 27.73) --
	(189.82, 27.52) --
	(190.45, 27.54) --
	(191.08, 27.49) --
	(191.70, 27.68) --
	(192.33, 27.90) --
	(192.95, 28.06) --
	(193.58, 28.23) --
	(194.20, 28.10) --
	(194.83, 28.11) --
	(195.45, 28.06) --
	(196.08, 28.29) --
	(196.70, 28.30) --
	(197.33, 27.75) --
	(197.95, 27.83) --
	(198.58, 27.59) --
	(199.21, 27.46) --
	(199.83, 27.41) --
	(200.46, 27.47) --
	(201.08, 27.67) --
	(201.71, 27.52) --
	(202.33, 27.35) --
	(202.96, 27.37) --
	(203.58, 27.39) --
	(204.21, 27.35) --
	(204.83, 27.35) --
	(205.46, 27.33) --
	(206.09, 27.27) --
	(206.71, 27.27) --
	(207.34, 27.31) --
	(207.96, 27.39) --
	(208.59, 27.42) --
	(209.21, 27.38) --
	(209.84, 27.36) --
	(210.46, 27.37) --
	(211.09, 27.41) --
	(211.71, 27.43) --
	(212.34, 27.40) --
	(212.96, 27.38) --
	(213.59, 27.51) --
	(214.22, 27.59) --
	(214.84, 27.62) --
	(215.47, 27.78) --
	(216.09, 27.77) --
	(216.72, 28.24) --
	(217.34, 28.67) --
	(217.97, 28.28) --
	(218.59, 27.76) --
	(219.22, 27.68);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.46) --
	( 32.85, 27.41) --
	( 33.47, 27.34) --
	( 34.10, 27.34) --
	( 34.72, 27.38) --
	( 35.35, 27.35) --
	( 35.97, 27.34) --
	( 36.60, 27.34) --
	( 37.22, 27.40) --
	( 37.85, 28.22) --
	( 38.47, 27.66) --
	( 39.10, 27.55) --
	( 39.73, 27.50) --
	( 40.35, 27.51) --
	( 40.98, 27.53) --
	( 41.60, 27.60) --
	( 42.23, 27.58) --
	( 42.85, 27.54) --
	( 43.48, 27.57) --
	( 44.10, 27.49) --
	( 44.73, 27.49) --
	( 45.35, 27.65) --
	( 45.98, 27.76) --
	( 46.61, 27.76) --
	( 47.23, 27.82) --
	( 47.86, 27.44) --
	( 48.48, 27.61) --
	( 49.11, 27.72) --
	( 49.73, 27.62) --
	( 50.36, 27.36) --
	( 50.98, 27.35) --
	( 51.61, 27.54) --
	( 52.23, 27.53) --
	( 52.86, 27.53) --
	( 53.48, 27.61) --
	( 54.11, 27.68) --
	( 54.74, 27.78) --
	( 55.36, 27.88) --
	( 55.99, 28.00) --
	( 56.61, 27.92) --
	( 57.24, 27.43) --
	( 57.86, 27.38) --
	( 58.49, 27.41) --
	( 59.11, 28.02) --
	( 59.74, 28.10) --
	( 60.36, 27.84) --
	( 60.99, 27.60) --
	( 61.62, 27.50) --
	( 62.24, 27.53) --
	( 62.87, 27.75) --
	( 63.49, 27.67) --
	( 64.12, 27.58) --
	( 64.74, 27.59) --
	( 65.37, 27.50) --
	( 65.99, 27.59) --
	( 66.62, 27.78) --
	( 67.24, 27.48) --
	( 67.87, 27.41) --
	( 68.49, 27.76) --
	( 69.12, 27.75) --
	( 69.75, 27.73) --
	( 70.37, 27.58) --
	( 71.00, 27.57) --
	( 71.62, 27.54) --
	( 72.25, 27.46) --
	( 72.87, 27.67) --
	( 73.50, 28.91) --
	( 74.12, 30.28) --
	( 74.75, 32.01) --
	( 75.37, 32.55) --
	( 76.00, 38.76) --
	( 76.63, 48.26) --
	( 77.25, 50.14) --
	( 77.88, 43.57) --
	( 78.50, 29.76) --
	( 79.13, 27.49) --
	( 79.75, 27.55) --
	( 80.38, 27.77) --
	( 81.00, 28.44) --
	( 81.63, 28.57) --
	( 82.25, 28.24) --
	( 82.88, 28.01) --
	( 83.50, 27.87) --
	( 84.13, 27.86) --
	( 84.76, 27.81) --
	( 85.38, 27.83) --
	( 86.01, 27.78) --
	( 86.63, 27.39) --
	( 87.26, 28.16) --
	( 87.88, 35.38) --
	( 88.51, 39.16) --
	( 89.13, 39.10) --
	( 89.76, 35.74) --
	( 90.38, 30.14) --
	( 91.01, 29.00) --
	( 91.63, 28.42) --
	( 92.26, 28.21) --
	( 92.89, 28.35) --
	( 93.51, 27.69) --
	( 94.14, 27.56) --
	( 94.76, 27.54) --
	( 95.39, 27.63) --
	( 96.01, 27.77) --
	( 96.64, 27.97) --
	( 97.26, 28.11) --
	( 97.89, 28.00) --
	( 98.51, 27.73) --
	( 99.14, 27.65) --
	( 99.77, 27.67) --
	(100.39, 27.85) --
	(101.02, 27.99) --
	(101.64, 27.98) --
	(102.27, 27.81) --
	(102.89, 27.67) --
	(103.52, 27.82) --
	(104.14, 27.99) --
	(104.77, 28.00) --
	(105.39, 27.81) --
	(106.02, 27.38) --
	(106.64, 27.37) --
	(107.27, 27.83) --
	(107.90, 27.70) --
	(108.52, 27.41) --
	(109.15, 27.35) --
	(109.77, 27.36) --
	(110.40, 27.45) --
	(111.02, 27.55) --
	(111.65, 27.56) --
	(112.27, 27.45) --
	(112.90, 27.41) --
	(113.52, 27.47) --
	(114.15, 27.84) --
	(114.78, 28.22) --
	(115.40, 28.33) --
	(116.03, 28.24) --
	(116.65, 27.86) --
	(117.28, 27.43) --
	(117.90, 27.36) --
	(118.53, 27.36) --
	(119.15, 27.40) --
	(119.78, 27.50) --
	(120.40, 27.52) --
	(121.03, 27.45) --
	(121.65, 27.37) --
	(122.28, 27.35) --
	(122.91, 27.37) --
	(123.53, 28.00) --
	(124.16, 28.38) --
	(124.78, 28.41) --
	(125.41, 28.00) --
	(126.03, 27.74) --
	(126.66, 27.52) --
	(127.28, 27.37) --
	(127.91, 27.36) --
	(128.53, 27.42) --
	(129.16, 27.65) --
	(129.79, 28.10) --
	(130.41, 28.13) --
	(131.04, 27.90) --
	(131.66, 27.40) --
	(132.29, 27.39) --
	(132.91, 27.45) --
	(133.54, 27.59) --
	(134.16, 27.71) --
	(134.79, 27.74) --
	(135.41, 27.94) --
	(136.04, 27.89) --
	(136.66, 27.95) --
	(137.29, 27.85) --
	(137.92, 27.66) --
	(138.54, 27.50) --
	(139.17, 27.37) --
	(139.79, 27.34) --
	(140.42, 27.34) --
	(141.04, 27.35) --
	(141.67, 27.54) --
	(142.29, 28.22) --
	(142.92, 29.79) --
	(143.54, 29.24) --
	(144.17, 28.06) --
	(144.79, 27.52) --
	(145.42, 27.41) --
	(146.05, 27.40) --
	(146.67, 27.37) --
	(147.30, 27.36) --
	(147.92, 27.35) --
	(148.55, 27.35) --
	(149.17, 27.35) --
	(149.80, 27.37) --
	(150.42, 27.37) --
	(151.05, 27.33) --
	(151.67, 27.36) --
	(152.30, 27.40) --
	(152.93, 27.52) --
	(153.55, 27.36) --
	(154.18, 27.44) --
	(154.80, 27.47) --
	(155.43, 27.45) --
	(156.05, 28.15) --
	(156.68, 29.98) --
	(157.30, 31.91) --
	(157.93, 32.68) --
	(158.55, 34.43) --
	(159.18, 33.10) --
	(159.80, 31.26) --
	(160.43, 29.08) --
	(161.06, 28.65) --
	(161.68, 28.35) --
	(162.31, 28.17) --
	(162.93, 28.19) --
	(163.56, 28.87) --
	(164.18, 29.94) --
	(164.81, 35.64) --
	(165.43, 46.79) --
	(166.06, 49.12) --
	(166.68, 45.55) --
	(167.31, 42.68) --
	(167.94, 39.31) --
	(168.56, 35.89) --
	(169.19, 34.06) --
	(169.81, 30.47) --
	(170.44, 28.50) --
	(171.06, 27.87) --
	(171.69, 27.50) --
	(172.31, 27.64) --
	(172.94, 27.35) --
	(173.56, 27.39) --
	(174.19, 27.42) --
	(174.81, 27.50) --
	(175.44, 27.54) --
	(176.07, 27.58) --
	(176.69, 27.59) --
	(177.32, 27.58) --
	(177.94, 27.52) --
	(178.57, 27.45) --
	(179.19, 27.38) --
	(179.82, 27.36) --
	(180.44, 27.35) --
	(181.07, 27.44) --
	(181.69, 27.73) --
	(182.32, 27.87) --
	(182.95, 27.69) --
	(183.57, 27.45) --
	(184.20, 27.51) --
	(184.82, 27.61) --
	(185.45, 27.67) --
	(186.07, 27.62) --
	(186.70, 27.47) --
	(187.32, 27.35) --
	(187.95, 27.35) --
	(188.57, 27.34) --
	(189.20, 27.34) --
	(189.82, 27.38) --
	(190.45, 27.92) --
	(191.08, 28.24) --
	(191.70, 28.65) --
	(192.33, 29.06) --
	(192.95, 29.30) --
	(193.58, 29.07) --
	(194.20, 28.35) --
	(194.83, 27.70) --
	(195.45, 27.54) --
	(196.08, 27.75) --
	(196.70, 27.66) --
	(197.33, 27.36) --
	(197.95, 27.36) --
	(198.58, 27.43) --
	(199.21, 27.53) --
	(199.83, 27.74) --
	(200.46, 27.65) --
	(201.08, 27.51) --
	(201.71, 27.43) --
	(202.33, 27.38) --
	(202.96, 27.35) --
	(203.58, 27.38) --
	(204.21, 27.67) --
	(204.83, 27.84) --
	(205.46, 27.80) --
	(206.09, 27.73) --
	(206.71, 27.63) --
	(207.34, 27.36) --
	(207.96, 27.35) --
	(208.59, 27.35) --
	(209.21, 27.36) --
	(209.84, 27.43) --
	(210.46, 27.55) --
	(211.09, 27.74) --
	(211.71, 28.10) --
	(212.34, 28.54) --
	(212.96, 28.97) --
	(213.59, 29.24) --
	(214.22, 29.20) --
	(214.84, 28.93) --
	(215.47, 28.38) --
	(216.09, 27.87) --
	(216.72, 27.51) --
	(217.34, 27.36) --
	(217.97, 27.37) --
	(218.59, 27.46) --
	(219.22, 27.41);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.49) --
	( 32.85, 27.44) --
	( 33.47, 27.48) --
	( 34.10, 27.49) --
	( 34.72, 27.39) --
	( 35.35, 27.34) --
	( 35.97, 27.35) --
	( 36.60, 27.55) --
	( 37.22, 27.86) --
	( 37.85, 27.95) --
	( 38.47, 27.75) --
	( 39.10, 27.59) --
	( 39.73, 27.62) --
	( 40.35, 27.62) --
	( 40.98, 27.59) --
	( 41.60, 27.44) --
	( 42.23, 27.41) --
	( 42.85, 27.37) --
	( 43.48, 27.35) --
	( 44.10, 27.34) --
	( 44.73, 27.36) --
	( 45.35, 27.35) --
	( 45.98, 27.34) --
	( 46.61, 27.39) --
	( 47.23, 27.47) --
	( 47.86, 27.34) --
	( 48.48, 27.34) --
	( 49.11, 27.34) --
	( 49.73, 27.36) --
	( 50.36, 27.70) --
	( 50.98, 27.72) --
	( 51.61, 27.70) --
	( 52.23, 27.64) --
	( 52.86, 27.64) --
	( 53.48, 27.72) --
	( 54.11, 27.69) --
	( 54.74, 27.64) --
	( 55.36, 27.59) --
	( 55.99, 27.67) --
	( 56.61, 28.11) --
	( 57.24, 27.84) --
	( 57.86, 27.71) --
	( 58.49, 27.46) --
	( 59.11, 27.37) --
	( 59.74, 27.39) --
	( 60.36, 27.46) --
	( 60.99, 27.41) --
	( 61.62, 27.30) --
	( 62.24, 27.31) --
	( 62.87, 27.72) --
	( 63.49, 27.94) --
	( 64.12, 27.94) --
	( 64.74, 27.96) --
	( 65.37, 27.81) --
	( 65.99, 28.30) --
	( 66.62, 28.26) --
	( 67.24, 27.80) --
	( 67.87, 27.27) --
	( 68.49, 27.19) --
	( 69.12, 27.42) --
	( 69.75, 27.10) --
	( 70.37, 27.39) --
	( 71.00, 27.61) --
	( 71.62, 27.59) --
	( 72.25, 27.41) --
	( 72.87, 27.53) --
	( 73.50, 28.58) --
	( 74.12, 29.36) --
	( 74.75, 31.37) --
	( 75.37, 33.29) --
	( 76.00, 40.38) --
	( 76.63, 50.19) --
	( 77.25, 50.96) --
	( 77.88, 43.00) --
	( 78.50, 29.55) --
	( 79.13, 27.54) --
	( 79.75, 27.50) --
	( 80.38, 27.59) --
	( 81.00, 27.87) --
	( 81.63, 28.31) --
	( 82.25, 28.56) --
	( 82.88, 28.44) --
	( 83.50, 28.16) --
	( 84.13, 28.31) --
	( 84.76, 28.44) --
	( 85.38, 27.89) --
	( 86.01, 27.93) --
	( 86.63, 27.73) --
	( 87.26, 28.62) --
	( 87.88, 37.53) --
	( 88.51, 41.88) --
	( 89.13, 41.07) --
	( 89.76, 36.72) --
	( 90.38, 29.77) --
	( 91.01, 28.52) --
	( 91.63, 28.31) --
	( 92.26, 28.54) --
	( 92.89, 28.15) --
	( 93.51, 27.74) --
	( 94.14, 27.52) --
	( 94.76, 27.42) --
	( 95.39, 27.46) --
	( 96.01, 27.47) --
	( 96.64, 27.42) --
	( 97.26, 27.38) --
	( 97.89, 27.37) --
	( 98.51, 27.34) --
	( 99.14, 27.35) --
	( 99.77, 27.33) --
	(100.39, 27.33) --
	(101.02, 27.37) --
	(101.64, 27.43) --
	(102.27, 27.40) --
	(102.89, 27.35) --
	(103.52, 27.39) --
	(104.14, 27.34) --
	(104.77, 27.34) --
	(105.39, 27.34) --
	(106.02, 27.34) --
	(106.64, 27.46) --
	(107.27, 27.58) --
	(107.90, 27.56) --
	(108.52, 27.51) --
	(109.15, 27.51) --
	(109.77, 27.68) --
	(110.40, 27.91) --
	(111.02, 27.98) --
	(111.65, 27.73) --
	(112.27, 27.42) --
	(112.90, 27.37) --
	(113.52, 27.35) --
	(114.15, 27.34) --
	(114.78, 27.34) --
	(115.40, 27.35) --
	(116.03, 27.38) --
	(116.65, 27.45) --
	(117.28, 27.42) --
	(117.90, 27.42) --
	(118.53, 27.40) --
	(119.15, 27.42) --
	(119.78, 27.47) --
	(120.40, 28.27) --
	(121.03, 28.36) --
	(121.65, 28.03) --
	(122.28, 27.77) --
	(122.91, 27.81) --
	(123.53, 27.74) --
	(124.16, 27.47) --
	(124.78, 27.39) --
	(125.41, 27.36) --
	(126.03, 27.36) --
	(126.66, 27.35) --
	(127.28, 27.34) --
	(127.91, 27.34) --
	(128.53, 27.35) --
	(129.16, 27.41) --
	(129.79, 27.50) --
	(130.41, 27.36) --
	(131.04, 27.39) --
	(131.66, 27.34) --
	(132.29, 27.34) --
	(132.91, 27.34) --
	(133.54, 27.34) --
	(134.16, 27.34) --
	(134.79, 27.34) --
	(135.41, 27.34) --
	(136.04, 27.35) --
	(136.66, 27.35) --
	(137.29, 27.35) --
	(137.92, 27.34) --
	(138.54, 27.34) --
	(139.17, 27.34) --
	(139.79, 27.34) --
	(140.42, 27.35) --
	(141.04, 27.36) --
	(141.67, 27.37) --
	(142.29, 27.45) --
	(142.92, 27.50) --
	(143.54, 27.58) --
	(144.17, 27.65) --
	(144.79, 27.69) --
	(145.42, 27.75) --
	(146.05, 27.91) --
	(146.67, 28.25) --
	(147.30, 28.52) --
	(147.92, 28.35) --
	(148.55, 28.04) --
	(149.17, 27.77) --
	(149.80, 27.55) --
	(150.42, 27.62) --
	(151.05, 27.57) --
	(151.67, 27.51) --
	(152.30, 27.52) --
	(152.93, 28.05) --
	(153.55, 28.38) --
	(154.18, 27.36) --
	(154.80, 27.34) --
	(155.43, 27.29) --
	(156.05, 27.28) --
	(156.68, 27.48) --
	(157.30, 29.54) --
	(157.93, 32.91) --
	(158.55, 35.77) --
	(159.18, 34.19) --
	(159.80, 31.72) --
	(160.43, 29.35) --
	(161.06, 29.04) --
	(161.68, 28.47) --
	(162.31, 28.04) --
	(162.93, 28.20) --
	(163.56, 28.85) --
	(164.18, 30.09) --
	(164.81, 35.80) --
	(165.43, 47.26) --
	(166.06, 49.64) --
	(166.68, 45.48) --
	(167.31, 42.60) --
	(167.94, 39.24) --
	(168.56, 35.83) --
	(169.19, 33.97) --
	(169.81, 30.47) --
	(170.44, 28.39) --
	(171.06, 27.83) --
	(171.69, 27.79) --
	(172.31, 28.48) --
	(172.94, 27.71) --
	(173.56, 27.79) --
	(174.19, 27.73) --
	(174.81, 27.60) --
	(175.44, 27.60) --
	(176.07, 27.57) --
	(176.69, 27.45) --
	(177.32, 27.38) --
	(177.94, 27.60) --
	(178.57, 27.67) --
	(179.19, 27.64) --
	(179.82, 27.56) --
	(180.44, 27.48) --
	(181.07, 27.46) --
	(181.69, 27.73) --
	(182.32, 27.82) --
	(182.95, 27.65) --
	(183.57, 27.56) --
	(184.20, 27.87) --
	(184.82, 28.16) --
	(185.45, 27.84) --
	(186.07, 27.59) --
	(186.70, 27.56) --
	(187.32, 27.65) --
	(187.95, 27.40) --
	(188.57, 27.90) --
	(189.20, 28.28) --
	(189.82, 28.28) --
	(190.45, 28.60) --
	(191.08, 28.57) --
	(191.70, 28.43) --
	(192.33, 28.01) --
	(192.95, 27.61) --
	(193.58, 27.47) --
	(194.20, 27.68) --
	(194.83, 28.29) --
	(195.45, 28.66) --
	(196.08, 29.04) --
	(196.70, 28.81) --
	(197.33, 27.70) --
	(197.95, 27.40) --
	(198.58, 27.42) --
	(199.21, 27.44) --
	(199.83, 27.74) --
	(200.46, 27.87) --
	(201.08, 27.68) --
	(201.71, 27.56) --
	(202.33, 27.50) --
	(202.96, 27.36) --
	(203.58, 27.37) --
	(204.21, 27.43) --
	(204.83, 27.57) --
	(205.46, 27.63) --
	(206.09, 27.40) --
	(206.71, 27.36) --
	(207.34, 27.43) --
	(207.96, 27.37) --
	(208.59, 27.35) --
	(209.21, 27.50) --
	(209.84, 27.95) --
	(210.46, 28.71) --
	(211.09, 28.44) --
	(211.71, 27.91) --
	(212.34, 27.74) --
	(212.96, 27.90) --
	(213.59, 27.92) --
	(214.22, 27.48) --
	(214.84, 27.71) --
	(215.47, 27.59) --
	(216.09, 27.66) --
	(216.72, 27.61) --
	(217.34, 27.59) --
	(217.97, 27.54) --
	(218.59, 27.49) --
	(219.22, 27.44);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 28.22) --
	( 32.85, 28.19) --
	( 33.47, 28.06) --
	( 34.10, 27.87) --
	( 34.72, 27.55) --
	( 35.35, 27.45) --
	( 35.97, 27.49) --
	( 36.60, 27.49) --
	( 37.22, 27.57) --
	( 37.85, 27.60) --
	( 38.47, 27.51) --
	( 39.10, 27.43) --
	( 39.73, 27.47) --
	( 40.35, 27.52) --
	( 40.98, 27.57) --
	( 41.60, 27.61) --
	( 42.23, 27.59) --
	( 42.85, 27.52) --
	( 43.48, 27.57) --
	( 44.10, 27.42) --
	( 44.73, 27.38) --
	( 45.35, 27.40) --
	( 45.98, 27.44) --
	( 46.61, 27.42) --
	( 47.23, 27.38) --
	( 47.86, 27.45) --
	( 48.48, 27.59) --
	( 49.11, 27.63) --
	( 49.73, 27.55) --
	( 50.36, 27.40) --
	( 50.98, 27.35) --
	( 51.61, 27.39) --
	( 52.23, 27.43) --
	( 52.86, 27.48) --
	( 53.48, 27.50) --
	( 54.11, 27.63) --
	( 54.74, 27.73) --
	( 55.36, 27.50) --
	( 55.99, 27.35) --
	( 56.61, 27.35) --
	( 57.24, 27.35) --
	( 57.86, 27.34) --
	( 58.49, 27.33) --
	( 59.11, 27.33) --
	( 59.74, 27.33) --
	( 60.36, 27.34) --
	( 60.99, 27.34) --
	( 61.62, 27.49) --
	( 62.24, 27.83) --
	( 62.87, 27.82) --
	( 63.49, 27.75) --
	( 64.12, 27.48) --
	( 64.74, 27.49) --
	( 65.37, 28.03) --
	( 65.99, 28.41) --
	( 66.62, 28.37) --
	( 67.24, 27.86) --
	( 67.87, 27.41) --
	( 68.49, 27.34) --
	( 69.12, 27.75) --
	( 69.75, 27.78) --
	( 70.37, 27.54) --
	( 71.00, 27.44) --
	( 71.62, 27.43) --
	( 72.25, 27.29) --
	( 72.87, 27.42) --
	( 73.50, 27.58) --
	( 74.12, 27.90) --
	( 74.75, 32.80) --
	( 75.37, 37.45) --
	( 76.00, 43.33) --
	( 76.63, 53.86) --
	( 77.25, 54.90) --
	( 77.88, 46.66) --
	( 78.50, 30.41) --
	( 79.13, 27.85) --
	( 79.75, 27.58) --
	( 80.38, 27.61) --
	( 81.00, 28.36) --
	( 81.63, 28.51) --
	( 82.25, 28.03) --
	( 82.88, 27.43) --
	( 83.50, 27.37) --
	( 84.13, 27.69) --
	( 84.76, 27.93) --
	( 85.38, 27.79) --
	( 86.01, 27.76) --
	( 86.63, 27.37) --
	( 87.26, 28.08) --
	( 87.88, 35.33) --
	( 88.51, 39.12) --
	( 89.13, 39.09) --
	( 89.76, 35.91) --
	( 90.38, 30.25) --
	( 91.01, 28.93) --
	( 91.63, 28.57) --
	( 92.26, 28.73) --
	( 92.89, 28.52) --
	( 93.51, 27.89) --
	( 94.14, 27.59) --
	( 94.76, 27.46) --
	( 95.39, 27.44) --
	( 96.01, 27.46) --
	( 96.64, 27.45) --
	( 97.26, 27.49) --
	( 97.89, 27.47) --
	( 98.51, 27.36) --
	( 99.14, 27.35) --
	( 99.77, 27.36) --
	(100.39, 27.41) --
	(101.02, 27.62) --
	(101.64, 27.79) --
	(102.27, 27.84) --
	(102.89, 27.98) --
	(103.52, 28.20) --
	(104.14, 28.13) --
	(104.77, 27.96) --
	(105.39, 27.74) --
	(106.02, 27.52) --
	(106.64, 27.38) --
	(107.27, 27.36) --
	(107.90, 27.37) --
	(108.52, 27.38) --
	(109.15, 27.45) --
	(109.77, 27.59) --
	(110.40, 27.68) --
	(111.02, 27.73) --
	(111.65, 27.75) --
	(112.27, 27.82) --
	(112.90, 27.74) --
	(113.52, 27.72) --
	(114.15, 28.15) --
	(114.78, 27.81) --
	(115.40, 30.60) --
	(116.03, 27.54) --
	(116.65, 28.69) --
	(117.28, 27.66) --
	(117.90, 27.79) --
	(118.53, 27.59) --
	(119.15, 27.42) --
	(119.78, 27.37) --
	(120.40, 27.41) --
	(121.03, 27.39) --
	(121.65, 27.36) --
	(122.28, 27.53) --
	(122.91, 27.67) --
	(123.53, 27.69) --
	(124.16, 27.67) --
	(124.78, 27.62) --
	(125.41, 27.50) --
	(126.03, 27.48) --
	(126.66, 27.53) --
	(127.28, 27.59) --
	(127.91, 27.62) --
	(128.53, 27.63) --
	(129.16, 27.61) --
	(129.79, 27.56) --
	(130.41, 27.59) --
	(131.04, 27.62) --
	(131.66, 27.61) --
	(132.29, 27.50) --
	(132.91, 27.53) --
	(133.54, 27.56) --
	(134.16, 27.46) --
	(134.79, 27.50) --
	(135.41, 27.56) --
	(136.04, 27.39) --
	(136.66, 27.38) --
	(137.29, 27.38) --
	(137.92, 27.36) --
	(138.54, 27.35) --
	(139.17, 27.34) --
	(139.79, 27.37) --
	(140.42, 27.46) --
	(141.04, 27.64) --
	(141.67, 27.89) --
	(142.29, 28.36) --
	(142.92, 28.41) --
	(143.54, 27.93) --
	(144.17, 27.57) --
	(144.79, 27.53) --
	(145.42, 27.54) --
	(146.05, 27.66) --
	(146.67, 28.08) --
	(147.30, 28.43) --
	(147.92, 28.03) --
	(148.55, 28.13) --
	(149.17, 28.03) --
	(149.80, 27.61) --
	(150.42, 27.60) --
	(151.05, 27.42) --
	(151.67, 27.39) --
	(152.30, 27.37) --
	(152.93, 27.37) --
	(153.55, 27.32) --
	(154.18, 27.44) --
	(154.80, 27.59) --
	(155.43, 27.67) --
	(156.05, 28.63) --
	(156.68, 31.24) --
	(157.30, 33.87) --
	(157.93, 33.28) --
	(158.55, 34.81) --
	(159.18, 33.16) --
	(159.80, 30.88) --
	(160.43, 29.06) --
	(161.06, 28.65) --
	(161.68, 28.21) --
	(162.31, 28.03) --
	(162.93, 28.02) --
	(163.56, 28.51) --
	(164.18, 29.16) --
	(164.81, 34.74) --
	(165.43, 47.35) --
	(166.06, 50.08) --
	(166.68, 45.94) --
	(167.31, 42.62) --
	(167.94, 38.56) --
	(168.56, 34.88) --
	(169.19, 33.24) --
	(169.81, 30.31) --
	(170.44, 28.65) --
	(171.06, 27.78) --
	(171.69, 27.59) --
	(172.31, 28.12) --
	(172.94, 27.34) --
	(173.56, 27.40) --
	(174.19, 27.41) --
	(174.81, 27.63) --
	(175.44, 27.94) --
	(176.07, 27.61) --
	(176.69, 27.66) --
	(177.32, 27.73) --
	(177.94, 27.78) --
	(178.57, 27.70) --
	(179.19, 27.81) --
	(179.82, 27.84) --
	(180.44, 27.72) --
	(181.07, 27.57) --
	(181.69, 27.75) --
	(182.32, 27.84) --
	(182.95, 27.65) --
	(183.57, 27.40) --
	(184.20, 27.40) --
	(184.82, 27.50) --
	(185.45, 27.76) --
	(186.07, 28.24) --
	(186.70, 29.00) --
	(187.32, 28.88) --
	(187.95, 28.84) --
	(188.57, 28.49) --
	(189.20, 28.05) --
	(189.82, 27.34) --
	(190.45, 27.37) --
	(191.08, 27.48) --
	(191.70, 27.51) --
	(192.33, 27.44) --
	(192.95, 27.37) --
	(193.58, 27.36) --
	(194.20, 27.37) --
	(194.83, 27.33) --
	(195.45, 27.33) --
	(196.08, 27.50) --
	(196.70, 27.60) --
	(197.33, 27.46) --
	(197.95, 27.98) --
	(198.58, 27.45) --
	(199.21, 27.41) --
	(199.83, 27.52) --
	(200.46, 27.56) --
	(201.08, 27.35) --
	(201.71, 27.40) --
	(202.33, 27.34) --
	(202.96, 27.34) --
	(203.58, 27.34) --
	(204.21, 27.34) --
	(204.83, 27.35) --
	(205.46, 27.35) --
	(206.09, 27.40) --
	(206.71, 27.39) --
	(207.34, 27.52) --
	(207.96, 27.50) --
	(208.59, 27.38) --
	(209.21, 27.38) --
	(209.84, 27.38) --
	(210.46, 27.34) --
	(211.09, 27.35) --
	(211.71, 27.36) --
	(212.34, 27.38) --
	(212.96, 27.41) --
	(213.59, 27.46) --
	(214.22, 27.44) --
	(214.84, 27.40) --
	(215.47, 27.37) --
	(216.09, 27.43) --
	(216.72, 27.55) --
	(217.34, 27.73) --
	(217.97, 27.99) --
	(218.59, 28.22) --
	(219.22, 28.19);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.46) --
	( 32.85, 27.63) --
	( 33.47, 27.49) --
	( 34.10, 27.35) --
	( 34.72, 27.35) --
	( 35.35, 27.35) --
	( 35.97, 27.37) --
	( 36.60, 27.59) --
	( 37.22, 27.80) --
	( 37.85, 27.86) --
	( 38.47, 27.70) --
	( 39.10, 27.46) --
	( 39.73, 27.38) --
	( 40.35, 27.34) --
	( 40.98, 27.54) --
	( 41.60, 27.41) --
	( 42.23, 27.41) --
	( 42.85, 27.37) --
	( 43.48, 27.34) --
	( 44.10, 27.36) --
	( 44.73, 27.79) --
	( 45.35, 27.82) --
	( 45.98, 27.73) --
	( 46.61, 27.57) --
	( 47.23, 27.41) --
	( 47.86, 27.35) --
	( 48.48, 27.40) --
	( 49.11, 27.39) --
	( 49.73, 27.37) --
	( 50.36, 27.39) --
	( 50.98, 27.43) --
	( 51.61, 27.55) --
	( 52.23, 27.57) --
	( 52.86, 27.47) --
	( 53.48, 27.42) --
	( 54.11, 27.39) --
	( 54.74, 27.35) --
	( 55.36, 27.35) --
	( 55.99, 27.36) --
	( 56.61, 27.35) --
	( 57.24, 27.34) --
	( 57.86, 27.36) --
	( 58.49, 27.40) --
	( 59.11, 27.33) --
	( 59.74, 27.29) --
	( 60.36, 27.34) --
	( 60.99, 27.46) --
	( 61.62, 27.93) --
	( 62.24, 28.46) --
	( 62.87, 28.03) --
	( 63.49, 27.74) --
	( 64.12, 27.46) --
	( 64.74, 27.44) --
	( 65.37, 27.99) --
	( 65.99, 28.42) --
	( 66.62, 28.24) --
	( 67.24, 27.83) --
	( 67.87, 27.31) --
	( 68.49, 27.20) --
	( 69.12, 27.44) --
	( 69.75, 27.57) --
	( 70.37, 27.41) --
	( 71.00, 27.35) --
	( 71.62, 27.38) --
	( 72.25, 27.31) --
	( 72.87, 27.34) --
	( 73.50, 27.35) --
	( 74.12, 27.85) --
	( 74.75, 31.33) --
	( 75.37, 34.63) --
	( 76.00, 41.77) --
	( 76.63, 52.48) --
	( 77.25, 53.54) --
	( 77.88, 45.13) --
	( 78.50, 29.61) --
	( 79.13, 27.39) --
	( 79.75, 27.50) --
	( 80.38, 27.58) --
	( 81.00, 28.03) --
	( 81.63, 28.57) --
	( 82.25, 28.32) --
	( 82.88, 28.08) --
	( 83.50, 27.83) --
	( 84.13, 27.84) --
	( 84.76, 27.92) --
	( 85.38, 27.67) --
	( 86.01, 27.94) --
	( 86.63, 27.61) --
	( 87.26, 28.09) --
	( 87.88, 36.45) --
	( 88.51, 40.55) --
	( 89.13, 40.16) --
	( 89.76, 36.33) --
	( 90.38, 30.10) --
	( 91.01, 28.83) --
	( 91.63, 28.78) --
	( 92.26, 28.82) --
	( 92.89, 28.53) --
	( 93.51, 27.81) --
	( 94.14, 27.42) --
	( 94.76, 27.33) --
	( 95.39, 27.38) --
	( 96.01, 27.42) --
	( 96.64, 27.45) --
	( 97.26, 27.42) --
	( 97.89, 27.39) --
	( 98.51, 27.41) --
	( 99.14, 27.41) --
	( 99.77, 27.50) --
	(100.39, 27.43) --
	(101.02, 27.37) --
	(101.64, 27.37) --
	(102.27, 27.36) --
	(102.89, 27.37) --
	(103.52, 27.40) --
	(104.14, 27.45) --
	(104.77, 27.48) --
	(105.39, 27.58) --
	(106.02, 27.57) --
	(106.64, 27.46) --
	(107.27, 27.43) --
	(107.90, 27.43) --
	(108.52, 27.46) --
	(109.15, 27.56) --
	(109.77, 27.96) --
	(110.40, 28.22) --
	(111.02, 28.32) --
	(111.65, 27.89) --
	(112.27, 27.42) --
	(112.90, 27.36) --
	(113.52, 27.57) --
	(114.15, 27.80) --
	(114.78, 27.72) --
	(115.40, 27.82) --
	(116.03, 27.89) --
	(116.65, 28.55) --
	(117.28, 28.50) --
	(117.90, 28.11) --
	(118.53, 27.67) --
	(119.15, 27.55) --
	(119.78, 27.82) --
	(120.40, 28.51) --
	(121.03, 28.38) --
	(121.65, 27.98) --
	(122.28, 27.70) --
	(122.91, 27.53) --
	(123.53, 27.35) --
	(124.16, 27.37) --
	(124.78, 27.38) --
	(125.41, 27.38) --
	(126.03, 27.60) --
	(126.66, 28.18) --
	(127.28, 28.38) --
	(127.91, 27.84) --
	(128.53, 27.45) --
	(129.16, 27.57) --
	(129.79, 28.04) --
	(130.41, 27.96) --
	(131.04, 27.69) --
	(131.66, 27.42) --
	(132.29, 27.35) --
	(132.91, 27.34) --
	(133.54, 27.35) --
	(134.16, 27.36) --
	(134.79, 27.36) --
	(135.41, 27.40) --
	(136.04, 27.36) --
	(136.66, 27.34) --
	(137.29, 27.34) --
	(137.92, 27.34) --
	(138.54, 27.34) --
	(139.17, 27.34) --
	(139.79, 27.34) --
	(140.42, 27.34) --
	(141.04, 27.36) --
	(141.67, 27.41) --
	(142.29, 27.72) --
	(142.92, 27.68) --
	(143.54, 27.42) --
	(144.17, 27.37) --
	(144.79, 27.36) --
	(145.42, 27.39) --
	(146.05, 27.58) --
	(146.67, 27.58) --
	(147.30, 27.49) --
	(147.92, 27.36) --
	(148.55, 27.36) --
	(149.17, 27.38) --
	(149.80, 27.38) --
	(150.42, 27.44) --
	(151.05, 27.35) --
	(151.67, 27.42) --
	(152.30, 27.46) --
	(152.93, 27.44) --
	(153.55, 27.36) --
	(154.18, 27.34) --
	(154.80, 27.32) --
	(155.43, 27.40) --
	(156.05, 27.96) --
	(156.68, 31.72) --
	(157.30, 30.51) --
	(157.93, 31.19) --
	(158.55, 31.99) --
	(159.18, 31.31) --
	(159.80, 30.39) --
	(160.43, 28.98) --
	(161.06, 29.24) --
	(161.68, 28.78) --
	(162.31, 28.34) --
	(162.93, 27.77) --
	(163.56, 28.18) --
	(164.18, 29.75) --
	(164.81, 35.99) --
	(165.43, 48.15) --
	(166.06, 50.48) --
	(166.68, 45.81) --
	(167.31, 42.32) --
	(167.94, 38.44) --
	(168.56, 35.06) --
	(169.19, 33.48) --
	(169.81, 30.58) --
	(170.44, 28.77) --
	(171.06, 27.90) --
	(171.69, 27.46) --
	(172.31, 28.19) --
	(172.94, 27.42) --
	(173.56, 27.48) --
	(174.19, 27.51) --
	(174.81, 27.73) --
	(175.44, 28.09) --
	(176.07, 28.12) --
	(176.69, 27.84) --
	(177.32, 27.48) --
	(177.94, 27.39) --
	(178.57, 27.46) --
	(179.19, 27.50) --
	(179.82, 27.46) --
	(180.44, 27.43) --
	(181.07, 27.43) --
	(181.69, 27.80) --
	(182.32, 27.81) --
	(182.95, 27.60) --
	(183.57, 27.48) --
	(184.20, 27.66) --
	(184.82, 27.67) --
	(185.45, 27.67) --
	(186.07, 27.82) --
	(186.70, 27.95) --
	(187.32, 28.06) --
	(187.95, 28.12) --
	(188.57, 28.02) --
	(189.20, 27.65) --
	(189.82, 27.34) --
	(190.45, 27.33) --
	(191.08, 27.30) --
	(191.70, 27.31) --
	(192.33, 27.36) --
	(192.95, 27.40) --
	(193.58, 27.65) --
	(194.20, 27.58) --
	(194.83, 27.96) --
	(195.45, 28.09) --
	(196.08, 27.95) --
	(196.70, 27.64) --
	(197.33, 27.62) --
	(197.95, 27.59) --
	(198.58, 27.35) --
	(199.21, 27.36) --
	(199.83, 27.37) --
	(200.46, 27.40) --
	(201.08, 27.54) --
	(201.71, 27.53) --
	(202.33, 27.51) --
	(202.96, 27.40) --
	(203.58, 27.41) --
	(204.21, 27.40) --
	(204.83, 27.52) --
	(205.46, 27.53) --
	(206.09, 27.55) --
	(206.71, 27.51) --
	(207.34, 27.51) --
	(207.96, 27.41) --
	(208.59, 27.35) --
	(209.21, 27.35) --
	(209.84, 27.39) --
	(210.46, 27.35) --
	(211.09, 27.36) --
	(211.71, 27.37) --
	(212.34, 27.36) --
	(212.96, 27.37) --
	(213.59, 27.37) --
	(214.22, 27.30) --
	(214.84, 27.40) --
	(215.47, 27.95) --
	(216.09, 28.03) --
	(216.72, 27.75) --
	(217.34, 27.37) --
	(217.97, 27.35) --
	(218.59, 27.46) --
	(219.22, 27.62);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.74) --
	( 32.85, 27.68) --
	( 33.47, 27.58) --
	( 34.10, 27.58) --
	( 34.72, 27.45) --
	( 35.35, 27.38) --
	( 35.97, 27.38) --
	( 36.60, 27.56) --
	( 37.22, 27.81) --
	( 37.85, 27.87) --
	( 38.47, 27.66) --
	( 39.10, 27.38) --
	( 39.73, 27.44) --
	( 40.35, 27.61) --
	( 40.98, 27.65) --
	( 41.60, 27.65) --
	( 42.23, 27.67) --
	( 42.85, 27.78) --
	( 43.48, 27.92) --
	( 44.10, 27.90) --
	( 44.73, 27.41) --
	( 45.35, 27.35) --
	( 45.98, 27.35) --
	( 46.61, 27.35) --
	( 47.23, 27.43) --
	( 47.86, 27.76) --
	( 48.48, 27.76) --
	( 49.11, 28.01) --
	( 49.73, 27.97) --
	( 50.36, 27.82) --
	( 50.98, 27.58) --
	( 51.61, 27.35) --
	( 52.23, 27.36) --
	( 52.86, 27.36) --
	( 53.48, 27.35) --
	( 54.11, 27.34) --
	( 54.74, 27.38) --
	( 55.36, 27.45) --
	( 55.99, 27.51) --
	( 56.61, 27.44) --
	( 57.24, 27.42) --
	( 57.86, 27.42) --
	( 58.49, 27.45) --
	( 59.11, 27.47) --
	( 59.74, 27.42) --
	( 60.36, 27.36) --
	( 60.99, 27.33) --
	( 61.62, 27.26) --
	( 62.24, 27.26) --
	( 62.87, 27.58) --
	( 63.49, 27.75) --
	( 64.12, 27.43) --
	( 64.74, 27.29) --
	( 65.37, 27.53) --
	( 65.99, 27.93) --
	( 66.62, 28.49) --
	( 67.24, 28.59) --
	( 67.87, 28.03) --
	( 68.49, 27.41) --
	( 69.12, 27.66) --
	( 69.75, 27.74) --
	( 70.37, 27.41) --
	( 71.00, 27.36) --
	( 71.62, 27.35) --
	( 72.25, 27.28) --
	( 72.87, 27.34) --
	( 73.50, 27.43) --
	( 74.12, 27.78) --
	( 74.75, 31.59) --
	( 75.37, 34.14) --
	( 76.00, 41.30) --
	( 76.63, 50.77) --
	( 77.25, 51.47) --
	( 77.88, 44.30) --
	( 78.50, 30.03) --
	( 79.13, 27.49) --
	( 79.75, 27.40) --
	( 80.38, 27.51) --
	( 81.00, 27.72) --
	( 81.63, 28.14) --
	( 82.25, 28.12) --
	( 82.88, 27.94) --
	( 83.50, 28.05) --
	( 84.13, 28.29) --
	( 84.76, 28.40) --
	( 85.38, 28.25) --
	( 86.01, 28.24) --
	( 86.63, 27.74) --
	( 87.26, 28.32) --
	( 87.88, 34.91) --
	( 88.51, 38.43) --
	( 89.13, 38.42) --
	( 89.76, 35.47) --
	( 90.38, 30.20) --
	( 91.01, 28.96) --
	( 91.63, 28.39) --
	( 92.26, 28.17) --
	( 92.89, 28.17) --
	( 93.51, 28.30) --
	( 94.14, 28.76) --
	( 94.76, 28.03) --
	( 95.39, 27.44) --
	( 96.01, 27.34) --
	( 96.64, 27.46) --
	( 97.26, 27.53) --
	( 97.89, 27.54) --
	( 98.51, 27.52) --
	( 99.14, 27.63) --
	( 99.77, 27.70) --
	(100.39, 27.58) --
	(101.02, 27.45) --
	(101.64, 27.55) --
	(102.27, 27.36) --
	(102.89, 27.35) --
	(103.52, 27.37) --
	(104.14, 27.72) --
	(104.77, 27.66) --
	(105.39, 27.79) --
	(106.02, 27.82) --
	(106.64, 27.70) --
	(107.27, 27.85) --
	(107.90, 27.82) --
	(108.52, 27.62) --
	(109.15, 27.56) --
	(109.77, 27.63) --
	(110.40, 27.69) --
	(111.02, 27.63) --
	(111.65, 27.47) --
	(112.27, 27.38) --
	(112.90, 27.38) --
	(113.52, 27.56) --
	(114.15, 27.74) --
	(114.78, 28.09) --
	(115.40, 28.86) --
	(116.03, 29.64) --
	(116.65, 29.28) --
	(117.28, 28.16) --
	(117.90, 27.56) --
	(118.53, 27.40) --
	(119.15, 27.47) --
	(119.78, 27.62) --
	(120.40, 27.61) --
	(121.03, 27.46) --
	(121.65, 27.36) --
	(122.28, 27.36) --
	(122.91, 27.39) --
	(123.53, 27.38) --
	(124.16, 27.37) --
	(124.78, 27.36) --
	(125.41, 27.35) --
	(126.03, 27.34) --
	(126.66, 27.34) --
	(127.28, 27.34) --
	(127.91, 27.34) --
	(128.53, 27.34) --
	(129.16, 27.60) --
	(129.79, 27.44) --
	(130.41, 27.54) --
	(131.04, 27.42) --
	(131.66, 27.39) --
	(132.29, 27.33) --
	(132.91, 27.33) --
	(133.54, 27.35) --
	(134.16, 27.46) --
	(134.79, 27.60) --
	(135.41, 27.34) --
	(136.04, 27.35) --
	(136.66, 27.61) --
	(137.29, 27.48) --
	(137.92, 27.54) --
	(138.54, 27.42) --
	(139.17, 27.34) --
	(139.79, 27.37) --
	(140.42, 27.44) --
	(141.04, 27.50) --
	(141.67, 27.60) --
	(142.29, 28.06) --
	(142.92, 28.00) --
	(143.54, 27.62) --
	(144.17, 27.39) --
	(144.79, 27.37) --
	(145.42, 27.39) --
	(146.05, 27.41) --
	(146.67, 27.48) --
	(147.30, 27.46) --
	(147.92, 27.57) --
	(148.55, 27.84) --
	(149.17, 27.83) --
	(149.80, 27.38) --
	(150.42, 27.30) --
	(151.05, 27.33) --
	(151.67, 27.34) --
	(152.30, 27.60) --
	(152.93, 28.59) --
	(153.55, 27.94) --
	(154.18, 27.98) --
	(154.80, 28.00) --
	(155.43, 27.54) --
	(156.05, 28.06) --
	(156.68, 30.72) --
	(157.30, 31.19) --
	(157.93, 31.92) --
	(158.55, 33.42) --
	(159.18, 32.38) --
	(159.80, 30.98) --
	(160.43, 29.55) --
	(161.06, 29.31) --
	(161.68, 28.87) --
	(162.31, 28.52) --
	(162.93, 28.10) --
	(163.56, 28.47) --
	(164.18, 29.39) --
	(164.81, 35.08) --
	(165.43, 46.45) --
	(166.06, 48.58) --
	(166.68, 44.77) --
	(167.31, 41.77) --
	(167.94, 38.32) --
	(168.56, 35.11) --
	(169.19, 33.33) --
	(169.81, 30.34) --
	(170.44, 28.65) --
	(171.06, 27.78) --
	(171.69, 27.59) --
	(172.31, 28.13) --
	(172.94, 27.54) --
	(173.56, 27.74) --
	(174.19, 27.86) --
	(174.81, 28.12) --
	(175.44, 28.90) --
	(176.07, 28.98) --
	(176.69, 28.46) --
	(177.32, 27.61) --
	(177.94, 27.47) --
	(178.57, 27.42) --
	(179.19, 28.00) --
	(179.82, 28.24) --
	(180.44, 28.07) --
	(181.07, 27.64) --
	(181.69, 27.56) --
	(182.32, 27.54) --
	(182.95, 27.46) --
	(183.57, 27.40) --
	(184.20, 27.44) --
	(184.82, 27.50) --
	(185.45, 27.42) --
	(186.07, 27.39) --
	(186.70, 27.62) --
	(187.32, 28.15) --
	(187.95, 28.27) --
	(188.57, 28.19) --
	(189.20, 27.80) --
	(189.82, 27.67) --
	(190.45, 28.36) --
	(191.08, 28.38) --
	(191.70, 28.00) --
	(192.33, 27.69) --
	(192.95, 27.53) --
	(193.58, 27.42) --
	(194.20, 27.33) --
	(194.83, 27.36) --
	(195.45, 27.39) --
	(196.08, 27.46) --
	(196.70, 27.44) --
	(197.33, 27.35) --
	(197.95, 27.34) --
	(198.58, 27.38) --
	(199.21, 27.56) --
	(199.83, 27.83) --
	(200.46, 27.81) --
	(201.08, 27.66) --
	(201.71, 27.58) --
	(202.33, 27.48) --
	(202.96, 27.39) --
	(203.58, 27.49) --
	(204.21, 27.86) --
	(204.83, 28.28) --
	(205.46, 28.39) --
	(206.09, 28.37) --
	(206.71, 28.56) --
	(207.34, 28.14) --
	(207.96, 27.63) --
	(208.59, 27.35) --
	(209.21, 27.34) --
	(209.84, 27.34) --
	(210.46, 27.35) --
	(211.09, 27.36) --
	(211.71, 27.37) --
	(212.34, 27.37) --
	(212.96, 27.41) --
	(213.59, 27.38) --
	(214.22, 27.48) --
	(214.84, 27.68) --
	(215.47, 27.68) --
	(216.09, 27.59) --
	(216.72, 27.63) --
	(217.34, 27.70) --
	(217.97, 27.72) --
	(218.59, 27.74) --
	(219.22, 27.68);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.50) --
	( 32.85, 27.38) --
	( 33.47, 27.48) --
	( 34.10, 27.80) --
	( 34.72, 27.71) --
	( 35.35, 27.69) --
	( 35.97, 27.68) --
	( 36.60, 27.93) --
	( 37.22, 28.19) --
	( 37.85, 28.24) --
	( 38.47, 28.09) --
	( 39.10, 27.87) --
	( 39.73, 27.64) --
	( 40.35, 27.56) --
	( 40.98, 27.59) --
	( 41.60, 27.61) --
	( 42.23, 27.61) --
	( 42.85, 27.47) --
	( 43.48, 27.35) --
	( 44.10, 27.35) --
	( 44.73, 27.48) --
	( 45.35, 27.64) --
	( 45.98, 27.75) --
	( 46.61, 27.75) --
	( 47.23, 27.83) --
	( 47.86, 27.95) --
	( 48.48, 28.19) --
	( 49.11, 28.16) --
	( 49.73, 27.95) --
	( 50.36, 27.70) --
	( 50.98, 27.50) --
	( 51.61, 27.37) --
	( 52.23, 27.35) --
	( 52.86, 27.38) --
	( 53.48, 27.46) --
	( 54.11, 27.50) --
	( 54.74, 27.48) --
	( 55.36, 27.45) --
	( 55.99, 27.46) --
	( 56.61, 27.40) --
	( 57.24, 27.39) --
	( 57.86, 27.37) --
	( 58.49, 27.34) --
	( 59.11, 27.34) --
	( 59.74, 27.38) --
	( 60.36, 27.41) --
	( 60.99, 27.58) --
	( 61.62, 27.93) --
	( 62.24, 28.25) --
	( 62.87, 28.17) --
	( 63.49, 28.03) --
	( 64.12, 27.72) --
	( 64.74, 27.62) --
	( 65.37, 27.81) --
	( 65.99, 28.12) --
	( 66.62, 27.92) --
	( 67.24, 27.61) --
	( 67.87, 27.36) --
	( 68.49, 27.65) --
	( 69.12, 27.53) --
	( 69.75, 27.57) --
	( 70.37, 27.57) --
	( 71.00, 27.69) --
	( 71.62, 27.79) --
	( 72.25, 27.61) --
	( 72.87, 27.82) --
	( 73.50, 28.13) --
	( 74.12, 28.29) --
	( 74.75, 31.37) --
	( 75.37, 34.49) --
	( 76.00, 41.94) --
	( 76.63, 52.38) --
	( 77.25, 54.52) --
	( 77.88, 46.96) --
	( 78.50, 29.35) --
	( 79.13, 27.53) --
	( 79.75, 27.36) --
	( 80.38, 27.37) --
	( 81.00, 27.76) --
	( 81.63, 28.52) --
	( 82.25, 28.39) --
	( 82.88, 27.83) --
	( 83.50, 27.78) --
	( 84.13, 28.15) --
	( 84.76, 28.13) --
	( 85.38, 27.92) --
	( 86.01, 28.07) --
	( 86.63, 27.79) --
	( 87.26, 28.12) --
	( 87.88, 37.09) --
	( 88.51, 42.01) --
	( 89.13, 41.23) --
	( 89.76, 36.59) --
	( 90.38, 29.40) --
	( 91.01, 28.43) --
	( 91.63, 28.44) --
	( 92.26, 28.26) --
	( 92.89, 28.14) --
	( 93.51, 27.77) --
	( 94.14, 27.56) --
	( 94.76, 27.42) --
	( 95.39, 27.38) --
	( 96.01, 27.43) --
	( 96.64, 27.59) --
	( 97.26, 27.60) --
	( 97.89, 27.48) --
	( 98.51, 27.47) --
	( 99.14, 27.57) --
	( 99.77, 27.66) --
	(100.39, 27.72) --
	(101.02, 27.54) --
	(101.64, 27.37) --
	(102.27, 27.37) --
	(102.89, 27.37) --
	(103.52, 27.40) --
	(104.14, 27.52) --
	(104.77, 27.49) --
	(105.39, 27.51) --
	(106.02, 27.65) --
	(106.64, 27.49) --
	(107.27, 27.37) --
	(107.90, 27.34) --
	(108.52, 27.38) --
	(109.15, 27.50) --
	(109.77, 27.57) --
	(110.40, 27.56) --
	(111.02, 27.50) --
	(111.65, 27.42) --
	(112.27, 27.40) --
	(112.90, 27.40) --
	(113.52, 27.50) --
	(114.15, 27.91) --
	(114.78, 28.22) --
	(115.40, 27.91) --
	(116.03, 27.60) --
	(116.65, 27.48) --
	(117.28, 27.42) --
	(117.90, 27.39) --
	(118.53, 27.36) --
	(119.15, 27.37) --
	(119.78, 27.47) --
	(120.40, 27.62) --
	(121.03, 27.67) --
	(121.65, 27.64) --
	(122.28, 27.60) --
	(122.91, 27.37) --
	(123.53, 27.36) --
	(124.16, 27.38) --
	(124.78, 27.42) --
	(125.41, 28.09) --
	(126.03, 28.25) --
	(126.66, 27.84) --
	(127.28, 27.61) --
	(127.91, 27.47) --
	(128.53, 27.39) --
	(129.16, 27.35) --
	(129.79, 27.34) --
	(130.41, 27.34) --
	(131.04, 27.40) --
	(131.66, 27.87) --
	(132.29, 28.01) --
	(132.91, 28.05) --
	(133.54, 28.12) --
	(134.16, 28.26) --
	(134.79, 28.40) --
	(135.41, 27.54) --
	(136.04, 27.38) --
	(136.66, 27.35) --
	(137.29, 27.35) --
	(137.92, 27.37) --
	(138.54, 27.71) --
	(139.17, 27.71) --
	(139.79, 27.56) --
	(140.42, 27.48) --
	(141.04, 27.45) --
	(141.67, 27.44) --
	(142.29, 27.45) --
	(142.92, 27.45) --
	(143.54, 27.49) --
	(144.17, 27.72) --
	(144.79, 27.96) --
	(145.42, 27.92) --
	(146.05, 27.56) --
	(146.67, 27.34) --
	(147.30, 27.34) --
	(147.92, 27.39) --
	(148.55, 27.45) --
	(149.17, 27.64) --
	(149.80, 28.07) --
	(150.42, 28.07) --
	(151.05, 27.78) --
	(151.67, 27.57) --
	(152.30, 27.47) --
	(152.93, 27.37) --
	(153.55, 27.34) --
	(154.18, 27.33) --
	(154.80, 27.33) --
	(155.43, 27.34) --
	(156.05, 27.43) --
	(156.68, 28.17) --
	(157.30, 29.14) --
	(157.93, 29.57) --
	(158.55, 30.84) --
	(159.18, 30.33) --
	(159.80, 29.71) --
	(160.43, 29.04) --
	(161.06, 29.34) --
	(161.68, 28.72) --
	(162.31, 28.06) --
	(162.93, 27.85) --
	(163.56, 28.66) --
	(164.18, 29.53) --
	(164.81, 35.10) --
	(165.43, 46.32) --
	(166.06, 49.01) --
	(166.68, 45.37) --
	(167.31, 42.48) --
	(167.94, 39.20) --
	(168.56, 35.66) --
	(169.19, 33.80) --
	(169.81, 30.64) --
	(170.44, 28.77) --
	(171.06, 27.99) --
	(171.69, 27.80) --
	(172.31, 28.42) --
	(172.94, 27.84) --
	(173.56, 27.85) --
	(174.19, 27.78) --
	(174.81, 27.68) --
	(175.44, 27.71) --
	(176.07, 27.72) --
	(176.69, 27.74) --
	(177.32, 27.88) --
	(177.94, 28.32) --
	(178.57, 28.34) --
	(179.19, 28.22) --
	(179.82, 28.04) --
	(180.44, 27.93) --
	(181.07, 28.01) --
	(181.69, 28.16) --
	(182.32, 27.62) --
	(182.95, 27.36) --
	(183.57, 27.35) --
	(184.20, 27.35) --
	(184.82, 27.34) --
	(185.45, 27.36) --
	(186.07, 27.34) --
	(186.70, 27.45) --
	(187.32, 27.39) --
	(187.95, 27.40) --
	(188.57, 27.41) --
	(189.20, 27.36) --
	(189.82, 27.36) --
	(190.45, 28.24) --
	(191.08, 28.51) --
	(191.70, 28.48) --
	(192.33, 28.17) --
	(192.95, 27.96) --
	(193.58, 27.90) --
	(194.20, 27.78) --
	(194.83, 27.68) --
	(195.45, 27.52) --
	(196.08, 27.40) --
	(196.70, 27.38) --
	(197.33, 27.40) --
	(197.95, 27.37) --
	(198.58, 27.56) --
	(199.21, 27.73) --
	(199.83, 27.62) --
	(200.46, 27.35) --
	(201.08, 27.35) --
	(201.71, 27.42) --
	(202.33, 28.04) --
	(202.96, 27.51) --
	(203.58, 27.56) --
	(204.21, 27.60) --
	(204.83, 27.89) --
	(205.46, 28.12) --
	(206.09, 28.04) --
	(206.71, 28.00) --
	(207.34, 28.22) --
	(207.96, 27.63) --
	(208.59, 27.36) --
	(209.21, 27.34) --
	(209.84, 27.35) --
	(210.46, 27.51) --
	(211.09, 27.79) --
	(211.71, 28.00) --
	(212.34, 27.95) --
	(212.96, 28.05) --
	(213.59, 28.06) --
	(214.22, 27.83) --
	(214.84, 27.60) --
	(215.47, 27.45) --
	(216.09, 27.34) --
	(216.72, 27.35) --
	(217.34, 27.35) --
	(217.97, 27.36) --
	(218.59, 27.50) --
	(219.22, 27.38);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.47) --
	( 32.85, 27.38) --
	( 33.47, 27.37) --
	( 34.10, 27.47) --
	( 34.72, 27.48) --
	( 35.35, 27.36) --
	( 35.97, 27.34) --
	( 36.60, 29.56) --
	( 37.22, 27.41) --
	( 37.85, 27.60) --
	( 38.47, 28.12) --
	( 39.10, 28.79) --
	( 39.73, 28.29) --
	( 40.35, 27.71) --
	( 40.98, 27.36) --
	( 41.60, 27.34) --
	( 42.23, 27.35) --
	( 42.85, 27.36) --
	( 43.48, 27.40) --
	( 44.10, 27.36) --
	( 44.73, 27.35) --
	( 45.35, 27.37) --
	( 45.98, 27.40) --
	( 46.61, 27.57) --
	( 47.23, 27.87) --
	( 47.86, 28.04) --
	( 48.48, 28.18) --
	( 49.11, 27.94) --
	( 49.73, 27.59) --
	( 50.36, 27.35) --
	( 50.98, 27.34) --
	( 51.61, 27.38) --
	( 52.23, 27.36) --
	( 52.86, 27.35) --
	( 53.48, 27.35) --
	( 54.11, 27.35) --
	( 54.74, 27.36) --
	( 55.36, 27.40) --
	( 55.99, 27.44) --
	( 56.61, 27.38) --
	( 57.24, 27.39) --
	( 57.86, 27.37) --
	( 58.49, 27.36) --
	( 59.11, 27.39) --
	( 59.74, 27.38) --
	( 60.36, 27.35) --
	( 60.99, 27.36) --
	( 61.62, 27.44) --
	( 62.24, 27.59) --
	( 62.87, 27.38) --
	( 63.49, 27.42) --
	( 64.12, 27.34) --
	( 64.74, 27.35) --
	( 65.37, 27.42) --
	( 65.99, 27.59) --
	( 66.62, 27.63) --
	( 67.24, 27.52) --
	( 67.87, 27.44) --
	( 68.49, 27.52) --
	( 69.12, 27.83) --
	( 69.75, 27.88) --
	( 70.37, 27.59) --
	( 71.00, 27.51) --
	( 71.62, 27.48) --
	( 72.25, 27.31) --
	( 72.87, 27.34) --
	( 73.50, 28.07) --
	( 74.12, 29.36) --
	( 74.75, 32.21) --
	( 75.37, 34.73) --
	( 76.00, 41.16) --
	( 76.63, 50.54) --
	( 77.25, 51.99) --
	( 77.88, 44.86) --
	( 78.50, 30.34) --
	( 79.13, 27.44) --
	( 79.75, 27.55) --
	( 80.38, 27.74) --
	( 81.00, 27.98) --
	( 81.63, 27.89) --
	( 82.25, 27.62) --
	( 82.88, 27.36) --
	( 83.50, 27.40) --
	( 84.13, 27.88) --
	( 84.76, 28.33) --
	( 85.38, 27.91) --
	( 86.01, 28.01) --
	( 86.63, 27.61) --
	( 87.26, 28.49) --
	( 87.88, 36.97) --
	( 88.51, 41.60) --
	( 89.13, 41.14) --
	( 89.76, 36.73) --
	( 90.38, 29.59) --
	( 91.01, 28.10) --
	( 91.63, 28.17) --
	( 92.26, 28.26) --
	( 92.89, 27.70) --
	( 93.51, 27.58) --
	( 94.14, 27.58) --
	( 94.76, 27.63) --
	( 95.39, 27.66) --
	( 96.01, 27.51) --
	( 96.64, 27.41) --
	( 97.26, 27.40) --
	( 97.89, 27.39) --
	( 98.51, 27.41) --
	( 99.14, 27.44) --
	( 99.77, 27.46) --
	(100.39, 27.42) --
	(101.02, 27.41) --
	(101.64, 28.17) --
	(102.27, 28.09) --
	(102.89, 28.09) --
	(103.52, 28.25) --
	(104.14, 28.35) --
	(104.77, 28.26) --
	(105.39, 27.99) --
	(106.02, 27.90) --
	(106.64, 27.79) --
	(107.27, 27.66) --
	(107.90, 27.56) --
	(108.52, 27.61) --
	(109.15, 27.99) --
	(109.77, 28.69) --
	(110.40, 29.21) --
	(111.02, 28.57) --
	(111.65, 27.88) --
	(112.27, 27.71) --
	(112.90, 27.75) --
	(113.52, 28.09) --
	(114.15, 28.47) --
	(114.78, 28.50) --
	(115.40, 27.83) --
	(116.03, 27.39) --
	(116.65, 27.37) --
	(117.28, 27.40) --
	(117.90, 27.39) --
	(118.53, 27.36) --
	(119.15, 27.34) --
	(119.78, 27.47) --
	(120.40, 27.65) --
	(121.03, 27.57) --
	(121.65, 27.56) --
	(122.28, 27.56) --
	(122.91, 27.76) --
	(123.53, 30.17) --
	(124.16, 27.55) --
	(124.78, 27.36) --
	(125.41, 27.35) --
	(126.03, 27.48) --
	(126.66, 27.73) --
	(127.28, 27.92) --
	(127.91, 27.91) --
	(128.53, 27.78) --
	(129.16, 27.61) --
	(129.79, 27.57) --
	(130.41, 27.61) --
	(131.04, 27.66) --
	(131.66, 27.71) --
	(132.29, 27.85) --
	(132.91, 27.91) --
	(133.54, 27.88) --
	(134.16, 27.81) --
	(134.79, 27.63) --
	(135.41, 27.44) --
	(136.04, 27.37) --
	(136.66, 27.36) --
	(137.29, 27.35) --
	(137.92, 27.34) --
	(138.54, 27.34) --
	(139.17, 27.34) --
	(139.79, 27.35) --
	(140.42, 27.38) --
	(141.04, 27.42) --
	(141.67, 27.50) --
	(142.29, 27.60) --
	(142.92, 27.59) --
	(143.54, 27.48) --
	(144.17, 27.43) --
	(144.79, 27.46) --
	(145.42, 27.54) --
	(146.05, 27.62) --
	(146.67, 27.73) --
	(147.30, 27.64) --
	(147.92, 27.50) --
	(148.55, 27.46) --
	(149.17, 27.39) --
	(149.80, 27.33) --
	(150.42, 27.34) --
	(151.05, 27.36) --
	(151.67, 27.40) --
	(152.30, 27.49) --
	(152.93, 27.71) --
	(153.55, 27.43) --
	(154.18, 27.35) --
	(154.80, 27.32) --
	(155.43, 27.41) --
	(156.05, 28.03) --
	(156.68, 33.09) --
	(157.30, 31.05) --
	(157.93, 31.75) --
	(158.55, 33.02) --
	(159.18, 32.34) --
	(159.80, 31.06) --
	(160.43, 29.38) --
	(161.06, 29.15) --
	(161.68, 28.78) --
	(162.31, 28.55) --
	(162.93, 28.18) --
	(163.56, 28.67) --
	(164.18, 30.25) --
	(164.81, 36.04) --
	(165.43, 48.46) --
	(166.06, 50.50) --
	(166.68, 45.78) --
	(167.31, 42.32) --
	(167.94, 38.55) --
	(168.56, 35.22) --
	(169.19, 33.55) --
	(169.81, 30.30) --
	(170.44, 28.59) --
	(171.06, 27.95) --
	(171.69, 27.54) --
	(172.31, 27.53) --
	(172.94, 27.36) --
	(173.56, 27.51) --
	(174.19, 27.55) --
	(174.81, 27.61) --
	(175.44, 28.35) --
	(176.07, 28.98) --
	(176.69, 29.21) --
	(177.32, 28.96) --
	(177.94, 28.43) --
	(178.57, 27.90) --
	(179.19, 27.65) --
	(179.82, 27.55) --
	(180.44, 27.48) --
	(181.07, 27.44) --
	(181.69, 27.51) --
	(182.32, 27.55) --
	(182.95, 27.51) --
	(183.57, 27.75) --
	(184.20, 28.77) --
	(184.82, 27.58) --
	(185.45, 27.44) --
	(186.07, 27.63) --
	(186.70, 27.94) --
	(187.32, 28.40) --
	(187.95, 28.39) --
	(188.57, 28.30) --
	(189.20, 27.95) --
	(189.82, 27.86) --
	(190.45, 28.55) --
	(191.08, 28.38) --
	(191.70, 27.91) --
	(192.33, 27.38) --
	(192.95, 27.35) --
	(193.58, 27.37) --
	(194.20, 27.36) --
	(194.83, 27.36) --
	(195.45, 27.40) --
	(196.08, 27.95) --
	(196.70, 28.05) --
	(197.33, 27.96) --
	(197.95, 27.84) --
	(198.58, 27.62) --
	(199.21, 27.52) --
	(199.83, 27.34) --
	(200.46, 27.34) --
	(201.08, 27.37) --
	(201.71, 27.35) --
	(202.33, 27.34) --
	(202.96, 27.36) --
	(203.58, 27.37) --
	(204.21, 27.37) --
	(204.83, 27.40) --
	(205.46, 27.47) --
	(206.09, 27.53) --
	(206.71, 27.83) --
	(207.34, 27.78) --
	(207.96, 27.49) --
	(208.59, 27.34) --
	(209.21, 27.36) --
	(209.84, 27.42) --
	(210.46, 27.39) --
	(211.09, 27.45) --
	(211.71, 27.50) --
	(212.34, 27.49) --
	(212.96, 27.52) --
	(213.59, 28.10) --
	(214.22, 27.86) --
	(214.84, 27.41) --
	(215.47, 27.43) --
	(216.09, 27.57) --
	(216.72, 27.60) --
	(217.34, 27.59) --
	(217.97, 27.53) --
	(218.59, 27.47) --
	(219.22, 27.38);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.39) --
	( 32.85, 27.44) --
	( 33.47, 27.38) --
	( 34.10, 27.39) --
	( 34.72, 27.36) --
	( 35.35, 27.34) --
	( 35.97, 27.34) --
	( 36.60, 27.61) --
	( 37.22, 27.89) --
	( 37.85, 27.98) --
	( 38.47, 27.83) --
	( 39.10, 27.48) --
	( 39.73, 27.50) --
	( 40.35, 27.53) --
	( 40.98, 27.52) --
	( 41.60, 27.92) --
	( 42.23, 28.05) --
	( 42.85, 27.82) --
	( 43.48, 27.61) --
	( 44.10, 27.47) --
	( 44.73, 27.46) --
	( 45.35, 27.41) --
	( 45.98, 27.38) --
	( 46.61, 27.36) --
	( 47.23, 27.42) --
	( 47.86, 27.35) --
	( 48.48, 27.44) --
	( 49.11, 27.70) --
	( 49.73, 27.61) --
	( 50.36, 27.39) --
	( 50.98, 27.37) --
	( 51.61, 27.40) --
	( 52.23, 27.42) --
	( 52.86, 27.37) --
	( 53.48, 27.36) --
	( 54.11, 27.37) --
	( 54.74, 27.38) --
	( 55.36, 27.37) --
	( 55.99, 27.35) --
	( 56.61, 27.37) --
	( 57.24, 27.34) --
	( 57.86, 27.34) --
	( 58.49, 27.34) --
	( 59.11, 27.33) --
	( 59.74, 27.33) --
	( 60.36, 27.34) --
	( 60.99, 27.35) --
	( 61.62, 27.30) --
	( 62.24, 27.25) --
	( 62.87, 27.35) --
	( 63.49, 27.38) --
	( 64.12, 27.32) --
	( 64.74, 27.32) --
	( 65.37, 27.95) --
	( 65.99, 28.46) --
	( 66.62, 28.38) --
	( 67.24, 27.91) --
	( 67.87, 27.36) --
	( 68.49, 27.53) --
	( 69.12, 27.74) --
	( 69.75, 27.77) --
	( 70.37, 27.54) --
	( 71.00, 27.54) --
	( 71.62, 27.63) --
	( 72.25, 27.41) --
	( 72.87, 27.35) --
	( 73.50, 27.49) --
	( 74.12, 27.64) --
	( 74.75, 30.48) --
	( 75.37, 34.63) --
	( 76.00, 42.98) --
	( 76.63, 54.34) --
	( 77.25, 55.66) --
	( 77.88, 47.48) --
	( 78.50, 30.23) --
	( 79.13, 27.72) --
	( 79.75, 27.49) --
	( 80.38, 27.66) --
	( 81.00, 28.77) --
	( 81.63, 29.13) --
	( 82.25, 28.58) --
	( 82.88, 28.69) --
	( 83.50, 28.10) --
	( 84.13, 27.57) --
	( 84.76, 27.63) --
	( 85.38, 27.93) --
	( 86.01, 27.80) --
	( 86.63, 27.60) --
	( 87.26, 28.13) --
	( 87.88, 35.15) --
	( 88.51, 39.74) --
	( 89.13, 39.64) --
	( 89.76, 36.26) --
	( 90.38, 30.27) --
	( 91.01, 28.90) --
	( 91.63, 28.48) --
	( 92.26, 28.74) --
	( 92.89, 28.42) --
	( 93.51, 27.80) --
	( 94.14, 27.51) --
	( 94.76, 27.38) --
	( 95.39, 27.38) --
	( 96.01, 27.53) --
	( 96.64, 27.81) --
	( 97.26, 27.83) --
	( 97.89, 27.68) --
	( 98.51, 27.74) --
	( 99.14, 27.76) --
	( 99.77, 27.73) --
	(100.39, 27.62) --
	(101.02, 27.41) --
	(101.64, 27.45) --
	(102.27, 27.62) --
	(102.89, 27.85) --
	(103.52, 27.96) --
	(104.14, 28.01) --
	(104.77, 27.80) --
	(105.39, 27.48) --
	(106.02, 27.44) --
	(106.64, 27.56) --
	(107.27, 27.79) --
	(107.90, 27.35) --
	(108.52, 27.44) --
	(109.15, 28.04) --
	(109.77, 28.18) --
	(110.40, 28.21) --
	(111.02, 28.12) --
	(111.65, 27.82) --
	(112.27, 27.62) --
	(112.90, 27.50) --
	(113.52, 27.48) --
	(114.15, 27.60) --
	(114.78, 27.34) --
	(115.40, 27.36) --
	(116.03, 27.36) --
	(116.65, 27.37) --
	(117.28, 27.40) --
	(117.90, 27.43) --
	(118.53, 27.40) --
	(119.15, 27.43) --
	(119.78, 27.61) --
	(120.40, 27.81) --
	(121.03, 27.73) --
	(121.65, 27.39) --
	(122.28, 27.34) --
	(122.91, 27.37) --
	(123.53, 27.69) --
	(124.16, 27.86) --
	(124.78, 27.89) --
	(125.41, 27.67) --
	(126.03, 27.52) --
	(126.66, 27.35) --
	(127.28, 27.34) --
	(127.91, 27.36) --
	(128.53, 27.40) --
	(129.16, 27.38) --
	(129.79, 27.37) --
	(130.41, 27.35) --
	(131.04, 27.36) --
	(131.66, 27.35) --
	(132.29, 27.35) --
	(132.91, 27.37) --
	(133.54, 27.43) --
	(134.16, 27.47) --
	(134.79, 27.47) --
	(135.41, 27.62) --
	(136.04, 27.54) --
	(136.66, 27.39) --
	(137.29, 27.35) --
	(137.92, 27.34) --
	(138.54, 27.39) --
	(139.17, 27.52) --
	(139.79, 27.48) --
	(140.42, 27.44) --
	(141.04, 27.43) --
	(141.67, 27.45) --
	(142.29, 27.63) --
	(142.92, 27.59) --
	(143.54, 27.49) --
	(144.17, 27.47) --
	(144.79, 27.51) --
	(145.42, 27.56) --
	(146.05, 27.56) --
	(146.67, 27.54) --
	(147.30, 27.41) --
	(147.92, 27.35) --
	(148.55, 27.39) --
	(149.17, 27.41) --
	(149.80, 27.51) --
	(150.42, 27.71) --
	(151.05, 27.50) --
	(151.67, 27.56) --
	(152.30, 27.47) --
	(152.93, 27.46) --
	(153.55, 27.35) --
	(154.18, 27.37) --
	(154.80, 27.43) --
	(155.43, 27.53) --
	(156.05, 28.16) --
	(156.68, 29.55) --
	(157.30, 30.71) --
	(157.93, 32.21) --
	(158.55, 33.82) --
	(159.18, 32.65) --
	(159.80, 31.06) --
	(160.43, 29.34) --
	(161.06, 28.98) --
	(161.68, 28.27) --
	(162.31, 27.92) --
	(162.93, 27.75) --
	(163.56, 28.52) --
	(164.18, 29.31) --
	(164.81, 34.99) --
	(165.43, 47.12) --
	(166.06, 49.84) --
	(166.68, 45.57) --
	(167.31, 42.21) --
	(167.94, 38.11) --
	(168.56, 34.69) --
	(169.19, 33.21) --
	(169.81, 30.27) --
	(170.44, 28.56) --
	(171.06, 27.94) --
	(171.69, 27.53) --
	(172.31, 27.52) --
	(172.94, 27.69) --
	(173.56, 28.04) --
	(174.19, 28.37) --
	(174.81, 28.64) --
	(175.44, 28.81) --
	(176.07, 28.70) --
	(176.69, 28.44) --
	(177.32, 28.12) --
	(177.94, 27.82) --
	(178.57, 27.57) --
	(179.19, 27.42) --
	(179.82, 27.37) --
	(180.44, 27.39) --
	(181.07, 27.47) --
	(181.69, 27.78) --
	(182.32, 27.89) --
	(182.95, 27.69) --
	(183.57, 27.43) --
	(184.20, 27.35) --
	(184.82, 27.34) --
	(185.45, 27.37) --
	(186.07, 27.33) --
	(186.70, 27.33) --
	(187.32, 27.32) --
	(187.95, 27.33) --
	(188.57, 27.33) --
	(189.20, 27.34) --
	(189.82, 27.68) --
	(190.45, 28.47) --
	(191.08, 28.61) --
	(191.70, 28.31) --
	(192.33, 27.83) --
	(192.95, 27.52) --
	(193.58, 27.44) --
	(194.20, 27.45) --
	(194.83, 27.57) --
	(195.45, 27.69) --
	(196.08, 27.78) --
	(196.70, 27.63) --
	(197.33, 27.59) --
	(197.95, 27.35) --
	(198.58, 27.39) --
	(199.21, 27.50) --
	(199.83, 27.61) --
	(200.46, 27.36) --
	(201.08, 27.38) --
	(201.71, 27.46) --
	(202.33, 27.53) --
	(202.96, 27.35) --
	(203.58, 27.34) --
	(204.21, 27.35) --
	(204.83, 27.50) --
	(205.46, 27.85) --
	(206.09, 28.16) --
	(206.71, 28.33) --
	(207.34, 27.89) --
	(207.96, 27.56) --
	(208.59, 27.37) --
	(209.21, 27.35) --
	(209.84, 27.34) --
	(210.46, 27.36) --
	(211.09, 27.39) --
	(211.71, 27.43) --
	(212.34, 27.45) --
	(212.96, 27.42) --
	(213.59, 27.38) --
	(214.22, 27.40) --
	(214.84, 27.43) --
	(215.47, 27.45) --
	(216.09, 27.44) --
	(216.72, 27.46) --
	(217.34, 27.45) --
	(217.97, 27.38) --
	(218.59, 27.39) --
	(219.22, 27.44);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 28.28) --
	( 32.85, 28.56) --
	( 33.47, 27.48) --
	( 34.10, 27.48) --
	( 34.72, 27.52) --
	( 35.35, 27.67) --
	( 35.97, 27.83) --
	( 36.60, 27.71) --
	( 37.22, 27.47) --
	( 37.85, 27.36) --
	( 38.47, 27.34) --
	( 39.10, 27.33) --
	( 39.73, 27.34) --
	( 40.35, 27.35) --
	( 40.98, 27.51) --
	( 41.60, 27.88) --
	( 42.23, 27.82) --
	( 42.85, 27.72) --
	( 43.48, 28.26) --
	( 44.10, 27.67) --
	( 44.73, 27.57) --
	( 45.35, 27.62) --
	( 45.98, 27.67) --
	( 46.61, 27.73) --
	( 47.23, 27.88) --
	( 47.86, 27.78) --
	( 48.48, 28.57) --
	( 49.11, 27.87) --
	( 49.73, 27.61) --
	( 50.36, 27.35) --
	( 50.98, 27.35) --
	( 51.61, 27.55) --
	( 52.23, 27.68) --
	( 52.86, 27.56) --
	( 53.48, 27.52) --
	( 54.11, 27.49) --
	( 54.74, 27.44) --
	( 55.36, 27.38) --
	( 55.99, 27.34) --
	( 56.61, 27.38) --
	( 57.24, 27.36) --
	( 57.86, 27.35) --
	( 58.49, 27.34) --
	( 59.11, 27.33) --
	( 59.74, 27.33) --
	( 60.36, 27.34) --
	( 60.99, 27.34) --
	( 61.62, 27.28) --
	( 62.24, 27.22) --
	( 62.87, 27.37) --
	( 63.49, 27.44) --
	( 64.12, 27.40) --
	( 64.74, 27.36) --
	( 65.37, 27.38) --
	( 65.99, 27.60) --
	( 66.62, 27.63) --
	( 67.24, 27.52) --
	( 67.87, 27.43) --
	( 68.49, 27.48) --
	( 69.12, 27.88) --
	( 69.75, 27.96) --
	( 70.37, 27.55) --
	( 71.00, 27.46) --
	( 71.62, 27.46) --
	( 72.25, 27.25) --
	( 72.87, 27.50) --
	( 73.50, 28.51) --
	( 74.12, 28.61) --
	( 74.75, 31.08) --
	( 75.37, 32.97) --
	( 76.00, 40.66) --
	( 76.63, 50.76) --
	( 77.25, 51.89) --
	( 77.88, 44.14) --
	( 78.50, 29.69) --
	( 79.13, 27.48) --
	( 79.75, 27.37) --
	( 80.38, 27.47) --
	( 81.00, 27.81) --
	( 81.63, 27.91) --
	( 82.25, 28.17) --
	( 82.88, 28.46) --
	( 83.50, 28.23) --
	( 84.13, 28.06) --
	( 84.76, 28.08) --
	( 85.38, 27.84) --
	( 86.01, 27.77) --
	( 86.63, 27.47) --
	( 87.26, 28.20) --
	( 87.88, 36.04) --
	( 88.51, 40.98) --
	( 89.13, 41.11) --
	( 89.76, 37.18) --
	( 90.38, 30.34) --
	( 91.01, 28.97) --
	( 91.63, 28.65) --
	( 92.26, 28.57) --
	( 92.89, 28.33) --
	( 93.51, 27.86) --
	( 94.14, 27.71) --
	( 94.76, 27.55) --
	( 95.39, 27.43) --
	( 96.01, 27.42) --
	( 96.64, 27.45) --
	( 97.26, 27.45) --
	( 97.89, 27.41) --
	( 98.51, 27.35) --
	( 99.14, 27.36) --
	( 99.77, 27.36) --
	(100.39, 27.37) --
	(101.02, 27.35) --
	(101.64, 27.45) --
	(102.27, 27.56) --
	(102.89, 27.77) --
	(103.52, 28.08) --
	(104.14, 28.28) --
	(104.77, 28.59) --
	(105.39, 28.95) --
	(106.02, 28.99) --
	(106.64, 28.50) --
	(107.27, 27.95) --
	(107.90, 27.66) --
	(108.52, 27.60) --
	(109.15, 27.67) --
	(109.77, 27.94) --
	(110.40, 28.20) --
	(111.02, 28.11) --
	(111.65, 27.79) --
	(112.27, 27.59) --
	(112.90, 27.48) --
	(113.52, 27.42) --
	(114.15, 27.44) --
	(114.78, 27.54) --
	(115.40, 27.74) --
	(116.03, 27.66) --
	(116.65, 27.36) --
	(117.28, 27.35) --
	(117.90, 27.34) --
	(118.53, 27.36) --
	(119.15, 27.36) --
	(119.78, 27.41) --
	(120.40, 27.45) --
	(121.03, 27.40) --
	(121.65, 27.36) --
	(122.28, 27.40) --
	(122.91, 27.45) --
	(123.53, 27.40) --
	(124.16, 27.49) --
	(124.78, 27.54) --
	(125.41, 27.47) --
	(126.03, 27.37) --
	(126.66, 27.34) --
	(127.28, 27.34) --
	(127.91, 27.37) --
	(128.53, 27.43) --
	(129.16, 27.43) --
	(129.79, 27.83) --
	(130.41, 27.91) --
	(131.04, 27.74) --
	(131.66, 27.71) --
	(132.29, 27.86) --
	(132.91, 27.81) --
	(133.54, 27.66) --
	(134.16, 27.57) --
	(134.79, 27.49) --
	(135.41, 27.39) --
	(136.04, 27.36) --
	(136.66, 27.39) --
	(137.29, 27.45) --
	(137.92, 27.56) --
	(138.54, 27.48) --
	(139.17, 27.39) --
	(139.79, 27.37) --
	(140.42, 27.37) --
	(141.04, 27.40) --
	(141.67, 27.42) --
	(142.29, 27.50) --
	(142.92, 27.49) --
	(143.54, 27.41) --
	(144.17, 27.37) --
	(144.79, 27.35) --
	(145.42, 27.36) --
	(146.05, 27.39) --
	(146.67, 27.45) --
	(147.30, 27.50) --
	(147.92, 27.55) --
	(148.55, 27.80) --
	(149.17, 27.98) --
	(149.80, 27.89) --
	(150.42, 27.75) --
	(151.05, 27.48) --
	(151.67, 27.88) --
	(152.30, 27.92) --
	(152.93, 27.77) --
	(153.55, 27.45) --
	(154.18, 27.44) --
	(154.80, 27.51) --
	(155.43, 27.59) --
	(156.05, 28.33) --
	(156.68, 29.72) --
	(157.30, 32.52) --
	(157.93, 33.08) --
	(158.55, 35.06) --
	(159.18, 33.29) --
	(159.80, 31.03) --
	(160.43, 28.87) --
	(161.06, 28.49) --
	(161.68, 28.25) --
	(162.31, 28.17) --
	(162.93, 28.13) --
	(163.56, 28.48) --
	(164.18, 28.87) --
	(164.81, 35.02) --
	(165.43, 47.10) --
	(166.06, 49.68) --
	(166.68, 45.77) --
	(167.31, 42.76) --
	(167.94, 39.01) --
	(168.56, 35.52) --
	(169.19, 34.12) --
	(169.81, 31.20) --
	(170.44, 29.20) --
	(171.06, 28.00) --
	(171.69, 27.53) --
	(172.31, 27.98) --
	(172.94, 27.42) --
	(173.56, 27.53) --
	(174.19, 27.62) --
	(174.81, 27.78) --
	(175.44, 27.99) --
	(176.07, 28.03) --
	(176.69, 28.00) --
	(177.32, 27.88) --
	(177.94, 27.62) --
	(178.57, 27.41) --
	(179.19, 27.38) --
	(179.82, 27.42) --
	(180.44, 27.51) --
	(181.07, 27.49) --
	(181.69, 27.39) --
	(182.32, 27.35) --
	(182.95, 27.35) --
	(183.57, 27.40) --
	(184.20, 27.52) --
	(184.82, 27.56) --
	(185.45, 27.35) --
	(186.07, 27.36) --
	(186.70, 27.36) --
	(187.32, 27.36) --
	(187.95, 27.45) --
	(188.57, 27.43) --
	(189.20, 27.48) --
	(189.82, 27.72) --
	(190.45, 27.84) --
	(191.08, 27.61) --
	(191.70, 27.43) --
	(192.33, 27.41) --
	(192.95, 27.37) --
	(193.58, 27.39) --
	(194.20, 27.74) --
	(194.83, 28.56) --
	(195.45, 28.76) --
	(196.08, 28.48) --
	(196.70, 28.42) --
	(197.33, 28.06) --
	(197.95, 27.49) --
	(198.58, 27.54) --
	(199.21, 27.40) --
	(199.83, 27.34) --
	(200.46, 27.34) --
	(201.08, 27.34) --
	(201.71, 27.35) --
	(202.33, 27.36) --
	(202.96, 27.35) --
	(203.58, 27.41) --
	(204.21, 27.77) --
	(204.83, 28.61) --
	(205.46, 29.16) --
	(206.09, 36.92) --
	(206.71, 35.98) --
	(207.34, 28.29) --
	(207.96, 27.66) --
	(208.59, 27.37) --
	(209.21, 27.35) --
	(209.84, 27.40) --
	(210.46, 27.52) --
	(211.09, 27.45) --
	(211.71, 27.39) --
	(212.34, 27.38) --
	(212.96, 27.50) --
	(213.59, 28.26) --
	(214.22, 29.91) --
	(214.84, 28.36) --
	(215.47, 27.63) --
	(216.09, 27.36) --
	(216.72, 27.53) --
	(217.34, 27.98) --
	(217.97, 28.24) --
	(218.59, 28.28) --
	(219.22, 28.56);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.51) --
	( 32.85, 27.67) --
	( 33.47, 27.68) --
	( 34.10, 27.59) --
	( 34.72, 27.45) --
	( 35.35, 27.46) --
	( 35.97, 27.42) --
	( 36.60, 27.39) --
	( 37.22, 27.40) --
	( 37.85, 27.44) --
	( 38.47, 27.46) --
	( 39.10, 27.51) --
	( 39.73, 27.53) --
	( 40.35, 27.60) --
	( 40.98, 27.66) --
	( 41.60, 27.41) --
	( 42.23, 27.39) --
	( 42.85, 27.37) --
	( 43.48, 27.36) --
	( 44.10, 27.37) --
	( 44.73, 27.40) --
	( 45.35, 27.37) --
	( 45.98, 27.40) --
	( 46.61, 27.64) --
	( 47.23, 27.92) --
	( 47.86, 28.12) --
	( 48.48, 28.24) --
	( 49.11, 28.03) --
	( 49.73, 27.62) --
	( 50.36, 27.49) --
	( 50.98, 27.47) --
	( 51.61, 27.41) --
	( 52.23, 27.43) --
	( 52.86, 27.37) --
	( 53.48, 27.34) --
	( 54.11, 27.35) --
	( 54.74, 27.36) --
	( 55.36, 27.65) --
	( 55.99, 27.92) --
	( 56.61, 28.01) --
	( 57.24, 27.86) --
	( 57.86, 27.73) --
	( 58.49, 27.47) --
	( 59.11, 27.40) --
	( 59.74, 27.40) --
	( 60.36, 27.40) --
	( 60.99, 27.41) --
	( 61.62, 27.36) --
	( 62.24, 27.35) --
	( 62.87, 27.50) --
	( 63.49, 27.41) --
	( 64.12, 27.34) --
	( 64.74, 27.38) --
	( 65.37, 27.49) --
	( 65.99, 27.60) --
	( 66.62, 27.50) --
	( 67.24, 27.40) --
	( 67.87, 27.34) --
	( 68.49, 27.35) --
	( 69.12, 27.82) --
	( 69.75, 27.79) --
	( 70.37, 27.53) --
	( 71.00, 27.63) --
	( 71.62, 27.64) --
	( 72.25, 27.35) --
	( 72.87, 27.50) --
	( 73.50, 28.51) --
	( 74.12, 28.71) --
	( 74.75, 31.25) --
	( 75.37, 33.19) --
	( 76.00, 40.32) --
	( 76.63, 49.70) --
	( 77.25, 51.08) --
	( 77.88, 43.65) --
	( 78.50, 29.74) --
	( 79.13, 27.52) --
	( 79.75, 27.43) --
	( 80.38, 27.70) --
	( 81.00, 28.48) --
	( 81.63, 28.89) --
	( 82.25, 28.77) --
	( 82.88, 27.79) --
	( 83.50, 27.66) --
	( 84.13, 27.68) --
	( 84.76, 27.79) --
	( 85.38, 27.75) --
	( 86.01, 27.69) --
	( 86.63, 27.44) --
	( 87.26, 28.15) --
	( 87.88, 36.42) --
	( 88.51, 41.12) --
	( 89.13, 40.99) --
	( 89.76, 36.80) --
	( 90.38, 30.17) --
	( 91.01, 28.93) --
	( 91.63, 28.44) --
	( 92.26, 28.52) --
	( 92.89, 28.50) --
	( 93.51, 28.15) --
	( 94.14, 27.93) --
	( 94.76, 27.56) --
	( 95.39, 27.60) --
	( 96.01, 27.49) --
	( 96.64, 27.45) --
	( 97.26, 27.47) --
	( 97.89, 27.51) --
	( 98.51, 27.64) --
	( 99.14, 27.56) --
	( 99.77, 27.59) --
	(100.39, 27.76) --
	(101.02, 28.32) --
	(101.64, 27.65) --
	(102.27, 27.36) --
	(102.89, 27.35) --
	(103.52, 27.38) --
	(104.14, 27.38) --
	(104.77, 27.39) --
	(105.39, 27.39) --
	(106.02, 27.36) --
	(106.64, 27.39) --
	(107.27, 27.52) --
	(107.90, 27.45) --
	(108.52, 27.34) --
	(109.15, 27.33) --
	(109.77, 27.33) --
	(110.40, 27.44) --
	(111.02, 27.50) --
	(111.65, 27.56) --
	(112.27, 27.56) --
	(112.90, 27.53) --
	(113.52, 27.55) --
	(114.15, 27.53) --
	(114.78, 27.35) --
	(115.40, 27.37) --
	(116.03, 27.51) --
	(116.65, 27.49) --
	(117.28, 27.46) --
	(117.90, 27.47) --
	(118.53, 27.43) --
	(119.15, 27.50) --
	(119.78, 28.26) --
	(120.40, 28.88) --
	(121.03, 28.29) --
	(121.65, 27.42) --
	(122.28, 27.40) --
	(122.91, 27.47) --
	(123.53, 27.56) --
	(124.16, 27.49) --
	(124.78, 27.43) --
	(125.41, 27.38) --
	(126.03, 27.36) --
	(126.66, 27.37) --
	(127.28, 27.37) --
	(127.91, 27.37) --
	(128.53, 27.38) --
	(129.16, 27.47) --
	(129.79, 27.77) --
	(130.41, 27.85) --
	(131.04, 27.71) --
	(131.66, 27.66) --
	(132.29, 27.48) --
	(132.91, 28.06) --
	(133.54, 29.46) --
	(134.16, 30.34) --
	(134.79, 30.20) --
	(135.41, 29.02) --
	(136.04, 28.00) --
	(136.66, 27.70) --
	(137.29, 27.69) --
	(137.92, 27.69) --
	(138.54, 27.55) --
	(139.17, 27.38) --
	(139.79, 27.34) --
	(140.42, 27.34) --
	(141.04, 27.34) --
	(141.67, 27.34) --
	(142.29, 27.34) --
	(142.92, 27.38) --
	(143.54, 27.48) --
	(144.17, 27.58) --
	(144.79, 27.64) --
	(145.42, 27.67) --
	(146.05, 27.63) --
	(146.67, 27.66) --
	(147.30, 27.54) --
	(147.92, 27.49) --
	(148.55, 27.54) --
	(149.17, 27.53) --
	(149.80, 27.54) --
	(150.42, 27.60) --
	(151.05, 27.41) --
	(151.67, 27.36) --
	(152.30, 27.37) --
	(152.93, 27.50) --
	(153.55, 27.39) --
	(154.18, 27.41) --
	(154.80, 27.53) --
	(155.43, 27.63) --
	(156.05, 28.51) --
	(156.68, 31.40) --
	(157.30, 32.82) --
	(157.93, 32.88) --
	(158.55, 34.60) --
	(159.18, 33.35) --
	(159.80, 31.40) --
	(160.43, 29.27) --
	(161.06, 28.82) --
	(161.68, 28.39) --
	(162.31, 28.06) --
	(162.93, 27.72) --
	(163.56, 28.24) --
	(164.18, 28.98) --
	(164.81, 34.92) --
	(165.43, 46.70) --
	(166.06, 49.37) --
	(166.68, 45.78) --
	(167.31, 42.74) --
	(167.94, 38.99) --
	(168.56, 35.56) --
	(169.19, 34.15) --
	(169.81, 31.68) --
	(170.44, 29.95) --
	(171.06, 28.29) --
	(171.69, 27.68) --
	(172.31, 28.21) --
	(172.94, 27.36) --
	(173.56, 27.42) --
	(174.19, 27.43) --
	(174.81, 27.48) --
	(175.44, 27.51) --
	(176.07, 27.78) --
	(176.69, 27.71) --
	(177.32, 27.61) --
	(177.94, 27.63) --
	(178.57, 27.54) --
	(179.19, 27.48) --
	(179.82, 27.58) --
	(180.44, 27.81) --
	(181.07, 28.00) --
	(181.69, 28.13) --
	(182.32, 28.13) --
	(182.95, 27.81) --
	(183.57, 27.42) --
	(184.20, 27.36) --
	(184.82, 27.35) --
	(185.45, 27.58) --
	(186.07, 28.03) --
	(186.70, 28.46) --
	(187.32, 28.73) --
	(187.95, 28.71) --
	(188.57, 28.52) --
	(189.20, 28.04) --
	(189.82, 27.75) --
	(190.45, 28.23) --
	(191.08, 28.48) --
	(191.70, 28.19) --
	(192.33, 27.71) --
	(192.95, 27.48) --
	(193.58, 27.41) --
	(194.20, 27.50) --
	(194.83, 27.49) --
	(195.45, 27.40) --
	(196.08, 27.36) --
	(196.70, 27.37) --
	(197.33, 27.82) --
	(197.95, 27.91) --
	(198.58, 29.01) --
	(199.21, 27.40) --
	(199.83, 27.55) --
	(200.46, 27.54) --
	(201.08, 27.58) --
	(201.71, 27.61) --
	(202.33, 27.45) --
	(202.96, 27.34) --
	(203.58, 27.35) --
	(204.21, 27.80) --
	(204.83, 28.33) --
	(205.46, 28.45) --
	(206.09, 28.32) --
	(206.71, 28.09) --
	(207.34, 27.34) --
	(207.96, 27.33) --
	(208.59, 27.34) --
	(209.21, 27.39) --
	(209.84, 27.42) --
	(210.46, 27.37) --
	(211.09, 27.40) --
	(211.71, 27.43) --
	(212.34, 27.40) --
	(212.96, 27.36) --
	(213.59, 27.35) --
	(214.22, 27.31) --
	(214.84, 27.31) --
	(215.47, 27.51) --
	(216.09, 27.57) --
	(216.72, 27.42) --
	(217.34, 27.35) --
	(217.97, 27.35) --
	(218.59, 27.51) --
	(219.22, 27.67);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.35) --
	( 32.85, 27.38) --
	( 33.47, 27.37) --
	( 34.10, 27.59) --
	( 34.72, 27.56) --
	( 35.35, 27.38) --
	( 35.97, 27.35) --
	( 36.60, 27.36) --
	( 37.22, 27.37) --
	( 37.85, 27.36) --
	( 38.47, 27.36) --
	( 39.10, 27.41) --
	( 39.73, 27.48) --
	( 40.35, 27.60) --
	( 40.98, 27.92) --
	( 41.60, 28.23) --
	( 42.23, 28.57) --
	( 42.85, 28.58) --
	( 43.48, 28.48) --
	( 44.10, 28.04) --
	( 44.73, 27.73) --
	( 45.35, 27.53) --
	( 45.98, 27.40) --
	( 46.61, 27.38) --
	( 47.23, 27.58) --
	( 47.86, 27.61) --
	( 48.48, 27.73) --
	( 49.11, 27.64) --
	( 49.73, 27.44) --
	( 50.36, 27.34) --
	( 50.98, 27.35) --
	( 51.61, 27.40) --
	( 52.23, 27.44) --
	( 52.86, 27.38) --
	( 53.48, 27.38) --
	( 54.11, 27.42) --
	( 54.74, 27.42) --
	( 55.36, 27.44) --
	( 55.99, 27.94) --
	( 56.61, 31.89) --
	( 57.24, 28.06) --
	( 57.86, 27.46) --
	( 58.49, 27.34) --
	( 59.11, 27.34) --
	( 59.74, 27.34) --
	( 60.36, 27.35) --
	( 60.99, 27.37) --
	( 61.62, 27.38) --
	( 62.24, 27.41) --
	( 62.87, 27.53) --
	( 63.49, 27.53) --
	( 64.12, 27.46) --
	( 64.74, 27.48) --
	( 65.37, 27.63) --
	( 65.99, 27.95) --
	( 66.62, 27.82) --
	( 67.24, 27.47) --
	( 67.87, 27.34) --
	( 68.49, 27.60) --
	( 69.12, 27.87) --
	( 69.75, 27.87) --
	( 70.37, 27.58) --
	( 71.00, 27.59) --
	( 71.62, 27.65) --
	( 72.25, 27.30) --
	( 72.87, 27.33) --
	( 73.50, 27.89) --
	( 74.12, 28.91) --
	( 74.75, 32.80) --
	( 75.37, 35.24) --
	( 76.00, 41.08) --
	( 76.63, 50.35) --
	( 77.25, 50.96) --
	( 77.88, 43.79) --
	( 78.50, 30.02) --
	( 79.13, 27.50) --
	( 79.75, 27.62) --
	( 80.38, 27.82) --
	( 81.00, 28.22) --
	( 81.63, 28.06) --
	( 82.25, 27.73) --
	( 82.88, 27.70) --
	( 83.50, 28.16) --
	( 84.13, 28.14) --
	( 84.76, 28.12) --
	( 85.38, 28.53) --
	( 86.01, 28.49) --
	( 86.63, 27.59) --
	( 87.26, 29.02) --
	( 87.88, 38.05) --
	( 88.51, 42.69) --
	( 89.13, 42.06) --
	( 89.76, 37.52) --
	( 90.38, 30.38) --
	( 91.01, 28.95) --
	( 91.63, 28.37) --
	( 92.26, 28.23) --
	( 92.89, 28.55) --
	( 93.51, 27.99) --
	( 94.14, 27.75) --
	( 94.76, 27.46) --
	( 95.39, 27.39) --
	( 96.01, 27.44) --
	( 96.64, 27.46) --
	( 97.26, 27.45) --
	( 97.89, 27.50) --
	( 98.51, 27.34) --
	( 99.14, 27.48) --
	( 99.77, 27.49) --
	(100.39, 27.35) --
	(101.02, 27.38) --
	(101.64, 27.65) --
	(102.27, 27.55) --
	(102.89, 27.40) --
	(103.52, 27.38) --
	(104.14, 27.56) --
	(104.77, 27.54) --
	(105.39, 27.59) --
	(106.02, 27.63) --
	(106.64, 27.54) --
	(107.27, 27.51) --
	(107.90, 27.43) --
	(108.52, 27.42) --
	(109.15, 27.41) --
	(109.77, 27.44) --
	(110.40, 27.49) --
	(111.02, 27.55) --
	(111.65, 27.59) --
	(112.27, 27.57) --
	(112.90, 27.52) --
	(113.52, 27.46) --
	(114.15, 27.50) --
	(114.78, 27.46) --
	(115.40, 27.51) --
	(116.03, 27.53) --
	(116.65, 27.45) --
	(117.28, 27.40) --
	(117.90, 27.40) --
	(118.53, 27.39) --
	(119.15, 27.40) --
	(119.78, 27.33) --
	(120.40, 27.32) --
	(121.03, 27.32) --
	(121.65, 27.34) --
	(122.28, 27.35) --
	(122.91, 27.35) --
	(123.53, 27.43) --
	(124.16, 27.48) --
	(124.78, 27.43) --
	(125.41, 27.38) --
	(126.03, 27.42) --
	(126.66, 27.47) --
	(127.28, 27.59) --
	(127.91, 27.74) --
	(128.53, 27.79) --
	(129.16, 27.70) --
	(129.79, 27.64) --
	(130.41, 27.57) --
	(131.04, 27.55) --
	(131.66, 27.71) --
	(132.29, 27.81) --
	(132.91, 27.77) --
	(133.54, 27.69) --
	(134.16, 27.69) --
	(134.79, 27.79) --
	(135.41, 28.13) --
	(136.04, 28.01) --
	(136.66, 27.87) --
	(137.29, 27.62) --
	(137.92, 27.35) --
	(138.54, 27.34) --
	(139.17, 27.34) --
	(139.79, 27.34) --
	(140.42, 27.34) --
	(141.04, 27.36) --
	(141.67, 27.37) --
	(142.29, 27.37) --
	(142.92, 27.37) --
	(143.54, 27.37) --
	(144.17, 27.36) --
	(144.79, 27.35) --
	(145.42, 27.35) --
	(146.05, 27.35) --
	(146.67, 27.36) --
	(147.30, 27.39) --
	(147.92, 27.39) --
	(148.55, 27.40) --
	(149.17, 27.44) --
	(149.80, 27.60) --
	(150.42, 27.77) --
	(151.05, 27.46) --
	(151.67, 27.61) --
	(152.30, 27.63) --
	(152.93, 27.55) --
	(153.55, 27.40) --
	(154.18, 27.32) --
	(154.80, 27.35) --
	(155.43, 27.50) --
	(156.05, 28.17) --
	(156.68, 31.07) --
	(157.30, 31.81) --
	(157.93, 32.23) --
	(158.55, 33.37) --
	(159.18, 31.96) --
	(159.80, 30.46) --
	(160.43, 29.70) --
	(161.06, 30.10) --
	(161.68, 29.29) --
	(162.31, 28.44) --
	(162.93, 28.26) --
	(163.56, 28.74) --
	(164.18, 29.20) --
	(164.81, 34.83) --
	(165.43, 47.17) --
	(166.06, 49.77) --
	(166.68, 45.74) --
	(167.31, 42.72) --
	(167.94, 38.94) --
	(168.56, 35.44) --
	(169.19, 34.08) --
	(169.81, 30.73) --
	(170.44, 28.65) --
	(171.06, 27.83) --
	(171.69, 27.46) --
	(172.31, 28.02) --
	(172.94, 27.38) --
	(173.56, 27.50) --
	(174.19, 27.62) --
	(174.81, 27.86) --
	(175.44, 28.20) --
	(176.07, 28.51) --
	(176.69, 28.09) --
	(177.32, 27.70) --
	(177.94, 27.53) --
	(178.57, 27.46) --
	(179.19, 27.35) --
	(179.82, 27.36) --
	(180.44, 27.36) --
	(181.07, 27.36) --
	(181.69, 27.61) --
	(182.32, 27.59) --
	(182.95, 27.48) --
	(183.57, 27.41) --
	(184.20, 27.40) --
	(184.82, 27.37) --
	(185.45, 27.34) --
	(186.07, 27.45) --
	(186.70, 28.11) --
	(187.32, 28.69) --
	(187.95, 28.85) --
	(188.57, 28.56) --
	(189.20, 27.91) --
	(189.82, 27.41) --
	(190.45, 27.42) --
	(191.08, 27.42) --
	(191.70, 27.46) --
	(192.33, 28.00) --
	(192.95, 29.24) --
	(193.58, 30.95) --
	(194.20, 29.45) --
	(194.83, 28.17) --
	(195.45, 27.78) --
	(196.08, 27.65) --
	(196.70, 27.69) --
	(197.33, 27.99) --
	(197.95, 28.23) --
	(198.58, 28.05) --
	(199.21, 27.73) --
	(199.83, 27.50) --
	(200.46, 27.44) --
	(201.08, 27.41) --
	(201.71, 27.40) --
	(202.33, 27.36) --
	(202.96, 27.34) --
	(203.58, 27.36) --
	(204.21, 27.34) --
	(204.83, 27.35) --
	(205.46, 27.35) --
	(206.09, 27.40) --
	(206.71, 28.11) --
	(207.34, 29.33) --
	(207.96, 28.32) --
	(208.59, 27.60) --
	(209.21, 27.44) --
	(209.84, 27.42) --
	(210.46, 27.47) --
	(211.09, 27.54) --
	(211.71, 27.59) --
	(212.34, 27.55) --
	(212.96, 27.50) --
	(213.59, 27.46) --
	(214.22, 27.45) --
	(214.84, 27.47) --
	(215.47, 27.49) --
	(216.09, 27.46) --
	(216.72, 27.45) --
	(217.34, 27.44) --
	(217.97, 27.37) --
	(218.59, 27.35) --
	(219.22, 27.38);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.38) --
	( 32.85, 27.37) --
	( 33.47, 27.42) --
	( 34.10, 27.48) --
	( 34.72, 27.40) --
	( 35.35, 27.37) --
	( 35.97, 27.36) --
	( 36.60, 27.42) --
	( 37.22, 27.52) --
	( 37.85, 27.55) --
	( 38.47, 27.53) --
	( 39.10, 27.66) --
	( 39.73, 28.13) --
	( 40.35, 28.80) --
	( 40.98, 29.08) --
	( 41.60, 28.70) --
	( 42.23, 28.09) --
	( 42.85, 27.72) --
	( 43.48, 27.62) --
	( 44.10, 27.48) --
	( 44.73, 27.40) --
	( 45.35, 27.42) --
	( 45.98, 27.43) --
	( 46.61, 27.49) --
	( 47.23, 27.63) --
	( 47.86, 27.82) --
	( 48.48, 28.07) --
	( 49.11, 28.00) --
	( 49.73, 27.60) --
	( 50.36, 27.35) --
	( 50.98, 27.34) --
	( 51.61, 27.40) --
	( 52.23, 27.58) --
	( 52.86, 27.70) --
	( 53.48, 27.62) --
	( 54.11, 27.39) --
	( 54.74, 27.41) --
	( 55.36, 27.37) --
	( 55.99, 27.38) --
	( 56.61, 27.35) --
	( 57.24, 27.38) --
	( 57.86, 27.39) --
	( 58.49, 27.52) --
	( 59.11, 27.55) --
	( 59.74, 27.54) --
	( 60.36, 27.45) --
	( 60.99, 27.38) --
	( 61.62, 27.33) --
	( 62.24, 27.30) --
	( 62.87, 27.56) --
	( 63.49, 27.53) --
	( 64.12, 27.46) --
	( 64.74, 27.49) --
	( 65.37, 27.63) --
	( 65.99, 27.92) --
	( 66.62, 27.74) --
	( 67.24, 27.49) --
	( 67.87, 27.48) --
	( 68.49, 27.53) --
	( 69.12, 27.93) --
	( 69.75, 27.92) --
	( 70.37, 27.59) --
	( 71.00, 27.52) --
	( 71.62, 27.50) --
	( 72.25, 27.30) --
	( 72.87, 27.36) --
	( 73.50, 27.91) --
	( 74.12, 28.93) --
	( 74.75, 32.83) --
	( 75.37, 35.30) --
	( 76.00, 40.57) --
	( 76.63, 50.01) --
	( 77.25, 50.69) --
	( 77.88, 43.01) --
	( 78.50, 29.84) --
	( 79.13, 27.47) --
	( 79.75, 27.63) --
	( 80.38, 27.91) --
	( 81.00, 28.38) --
	( 81.63, 28.24) --
	( 82.25, 28.25) --
	( 82.88, 28.31) --
	( 83.50, 28.05) --
	( 84.13, 27.95) --
	( 84.76, 27.89) --
	( 85.38, 27.86) --
	( 86.01, 27.92) --
	( 86.63, 27.72) --
	( 87.26, 28.52) --
	( 87.88, 37.38) --
	( 88.51, 42.65) --
	( 89.13, 42.30) --
	( 89.76, 37.59) --
	( 90.38, 30.03) --
	( 91.01, 28.92) --
	( 91.63, 28.82) --
	( 92.26, 28.50) --
	( 92.89, 27.83) --
	( 93.51, 27.59) --
	( 94.14, 27.51) --
	( 94.76, 27.33) --
	( 95.39, 27.33) --
	( 96.01, 27.42) --
	( 96.64, 27.46) --
	( 97.26, 27.45) --
	( 97.89, 27.43) --
	( 98.51, 27.41) --
	( 99.14, 27.43) --
	( 99.77, 27.45) --
	(100.39, 27.45) --
	(101.02, 27.52) --
	(101.64, 27.50) --
	(102.27, 27.54) --
	(102.89, 27.56) --
	(103.52, 27.79) --
	(104.14, 27.89) --
	(104.77, 27.96) --
	(105.39, 28.01) --
	(106.02, 28.29) --
	(106.64, 28.28) --
	(107.27, 28.02) --
	(107.90, 27.52) --
	(108.52, 27.35) --
	(109.15, 27.35) --
	(109.77, 27.36) --
	(110.40, 27.44) --
	(111.02, 27.36) --
	(111.65, 27.34) --
	(112.27, 27.35) --
	(112.90, 27.40) --
	(113.52, 27.51) --
	(114.15, 27.92) --
	(114.78, 28.26) --
	(115.40, 28.29) --
	(116.03, 27.83) --
	(116.65, 27.63) --
	(117.28, 27.69) --
	(117.90, 28.01) --
	(118.53, 28.22) --
	(119.15, 28.03) --
	(119.78, 27.45) --
	(120.40, 27.34) --
	(121.03, 27.39) --
	(121.65, 27.57) --
	(122.28, 27.70) --
	(122.91, 27.38) --
	(123.53, 27.53) --
	(124.16, 27.77) --
	(124.78, 27.84) --
	(125.41, 27.65) --
	(126.03, 27.54) --
	(126.66, 27.57) --
	(127.28, 27.76) --
	(127.91, 28.18) --
	(128.53, 28.68) --
	(129.16, 27.71) --
	(129.79, 27.63) --
	(130.41, 27.56) --
	(131.04, 27.54) --
	(131.66, 27.71) --
	(132.29, 29.81) --
	(132.91, 30.27) --
	(133.54, 28.72) --
	(134.16, 27.95) --
	(134.79, 27.90) --
	(135.41, 28.15) --
	(136.04, 27.97) --
	(136.66, 27.86) --
	(137.29, 27.61) --
	(137.92, 27.43) --
	(138.54, 27.36) --
	(139.17, 27.35) --
	(139.79, 27.36) --
	(140.42, 27.39) --
	(141.04, 27.42) --
	(141.67, 27.47) --
	(142.29, 27.76) --
	(142.92, 27.74) --
	(143.54, 27.50) --
	(144.17, 27.35) --
	(144.79, 27.34) --
	(145.42, 27.39) --
	(146.05, 28.96) --
	(146.67, 27.40) --
	(147.30, 27.36) --
	(147.92, 27.36) --
	(148.55, 27.46) --
	(149.17, 27.50) --
	(149.80, 27.48) --
	(150.42, 27.50) --
	(151.05, 27.37) --
	(151.67, 27.35) --
	(152.30, 27.35) --
	(152.93, 27.36) --
	(153.55, 27.33) --
	(154.18, 27.37) --
	(154.80, 27.50) --
	(155.43, 27.64) --
	(156.05, 28.47) --
	(156.68, 30.00) --
	(157.30, 31.07) --
	(157.93, 31.44) --
	(158.55, 33.01) --
	(159.18, 31.87) --
	(159.80, 30.61) --
	(160.43, 29.00) --
	(161.06, 28.81) --
	(161.68, 28.75) --
	(162.31, 28.65) --
	(162.93, 28.21) --
	(163.56, 28.65) --
	(164.18, 30.27) --
	(164.81, 36.13) --
	(165.43, 48.43) --
	(166.06, 50.47) --
	(166.68, 45.74) --
	(167.31, 42.35) --
	(167.94, 38.89) --
	(168.56, 35.86) --
	(169.19, 34.37) --
	(169.81, 31.70) --
	(170.44, 29.98) --
	(171.06, 28.30) --
	(171.69, 27.68) --
	(172.31, 28.19) --
	(172.94, 27.43) --
	(173.56, 27.42) --
	(174.19, 27.41) --
	(174.81, 27.42) --
	(175.44, 27.43) --
	(176.07, 27.57) --
	(176.69, 27.77) --
	(177.32, 27.97) --
	(177.94, 28.09) --
	(178.57, 28.03) --
	(179.19, 28.27) --
	(179.82, 28.11) --
	(180.44, 28.02) --
	(181.07, 27.87) --
	(181.69, 27.56) --
	(182.32, 27.59) --
	(182.95, 27.56) --
	(183.57, 27.55) --
	(184.20, 27.64) --
	(184.82, 27.51) --
	(185.45, 27.51) --
	(186.07, 27.43) --
	(186.70, 27.38) --
	(187.32, 27.38) --
	(187.95, 27.43) --
	(188.57, 27.60) --
	(189.20, 27.60) --
	(189.82, 27.56) --
	(190.45, 27.83) --
	(191.08, 28.07) --
	(191.70, 29.50) --
	(192.33, 29.40) --
	(192.95, 28.08) --
	(193.58, 27.84) --
	(194.20, 27.64) --
	(194.83, 27.36) --
	(195.45, 27.37) --
	(196.08, 27.43) --
	(196.70, 27.43) --
	(197.33, 27.37) --
	(197.95, 27.37) --
	(198.58, 27.40) --
	(199.21, 27.50) --
	(199.83, 27.63) --
	(200.46, 27.37) --
	(201.08, 27.41) --
	(201.71, 27.38) --
	(202.33, 27.34) --
	(202.96, 27.37) --
	(203.58, 27.44) --
	(204.21, 27.42) --
	(204.83, 27.63) --
	(205.46, 27.70) --
	(206.09, 27.64) --
	(206.71, 27.72) --
	(207.34, 27.53) --
	(207.96, 27.45) --
	(208.59, 27.36) --
	(209.21, 27.35) --
	(209.84, 27.40) --
	(210.46, 27.56) --
	(211.09, 27.61) --
	(211.71, 27.71) --
	(212.34, 27.96) --
	(212.96, 28.46) --
	(213.59, 28.53) --
	(214.22, 28.07) --
	(214.84, 27.58) --
	(215.47, 27.72) --
	(216.09, 27.66) --
	(216.72, 27.43) --
	(217.34, 27.36) --
	(217.97, 27.39) --
	(218.59, 27.38) --
	(219.22, 27.37);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 28.60) --
	( 32.85, 28.27) --
	( 33.47, 28.01) --
	( 34.10, 27.83) --
	( 34.72, 27.62) --
	( 35.35, 27.48) --
	( 35.97, 27.48) --
	( 36.60, 27.73) --
	( 37.22, 27.95) --
	( 37.85, 27.98) --
	( 38.47, 28.37) --
	( 39.10, 27.96) --
	( 39.73, 27.82) --
	( 40.35, 27.61) --
	( 40.98, 27.40) --
	( 41.60, 27.42) --
	( 42.23, 27.42) --
	( 42.85, 27.37) --
	( 43.48, 27.35) --
	( 44.10, 27.35) --
	( 44.73, 27.35) --
	( 45.35, 27.35) --
	( 45.98, 27.35) --
	( 46.61, 27.37) --
	( 47.23, 27.42) --
	( 47.86, 27.35) --
	( 48.48, 27.34) --
	( 49.11, 27.34) --
	( 49.73, 27.34) --
	( 50.36, 27.35) --
	( 50.98, 27.47) --
	( 51.61, 27.60) --
	( 52.23, 27.71) --
	( 52.86, 27.80) --
	( 53.48, 27.82) --
	( 54.11, 27.79) --
	( 54.74, 27.77) --
	( 55.36, 27.80) --
	( 55.99, 27.73) --
	( 56.61, 27.57) --
	( 57.24, 27.48) --
	( 57.86, 27.44) --
	( 58.49, 27.37) --
	( 59.11, 27.56) --
	( 59.74, 27.63) --
	( 60.36, 27.49) --
	( 60.99, 27.46) --
	( 61.62, 27.49) --
	( 62.24, 27.52) --
	( 62.87, 27.47) --
	( 63.49, 27.40) --
	( 64.12, 27.36) --
	( 64.74, 27.54) --
	( 65.37, 28.01) --
	( 65.99, 28.23) --
	( 66.62, 27.76) --
	( 67.24, 27.51) --
	( 67.87, 27.48) --
	( 68.49, 27.50) --
	( 69.12, 27.81) --
	( 69.75, 27.81) --
	( 70.37, 27.45) --
	( 71.00, 27.33) --
	( 71.62, 27.33) --
	( 72.25, 27.26) --
	( 72.87, 27.33) --
	( 73.50, 28.30) --
	( 74.12, 28.34) --
	( 74.75, 30.89) --
	( 75.37, 33.05) --
	( 76.00, 40.72) --
	( 76.63, 50.09) --
	( 77.25, 50.53) --
	( 77.88, 42.96) --
	( 78.50, 29.80) --
	( 79.13, 27.49) --
	( 79.75, 27.46) --
	( 80.38, 27.64) --
	( 81.00, 28.09) --
	( 81.63, 28.15) --
	( 82.25, 27.91) --
	( 82.88, 27.36) --
	( 83.50, 27.37) --
	( 84.13, 27.73) --
	( 84.76, 27.99) --
	( 85.38, 27.94) --
	( 86.01, 28.01) --
	( 86.63, 27.70) --
	( 87.26, 28.95) --
	( 87.88, 38.08) --
	( 88.51, 43.11) --
	( 89.13, 42.61) --
	( 89.76, 37.78) --
	( 90.38, 30.23) --
	( 91.01, 28.76) --
	( 91.63, 28.21) --
	( 92.26, 28.45) --
	( 92.89, 28.57) --
	( 93.51, 28.90) --
	( 94.14, 28.21) --
	( 94.76, 27.51) --
	( 95.39, 27.36) --
	( 96.01, 27.36) --
	( 96.64, 27.34) --
	( 97.26, 27.41) --
	( 97.89, 27.69) --
	( 98.51, 28.69) --
	( 99.14, 28.68) --
	( 99.77, 27.65) --
	(100.39, 27.34) --
	(101.02, 27.34) --
	(101.64, 27.34) --
	(102.27, 27.34) --
	(102.89, 27.38) --
	(103.52, 27.37) --
	(104.14, 27.37) --
	(104.77, 27.38) --
	(105.39, 27.74) --
	(106.02, 27.88) --
	(106.64, 27.75) --
	(107.27, 27.81) --
	(107.90, 27.68) --
	(108.52, 27.42) --
	(109.15, 27.41) --
	(109.77, 27.47) --
	(110.40, 27.48) --
	(111.02, 27.45) --
	(111.65, 27.39) --
	(112.27, 27.37) --
	(112.90, 27.43) --
	(113.52, 27.42) --
	(114.15, 27.56) --
	(114.78, 28.06) --
	(115.40, 29.06) --
	(116.03, 29.28) --
	(116.65, 28.58) --
	(117.28, 28.10) --
	(117.90, 27.67) --
	(118.53, 27.39) --
	(119.15, 27.43) --
	(119.78, 28.05) --
	(120.40, 28.48) --
	(121.03, 28.41) --
	(121.65, 27.89) --
	(122.28, 27.55) --
	(122.91, 28.17) --
	(123.53, 28.34) --
	(124.16, 28.03) --
	(124.78, 28.15) --
	(125.41, 27.86) --
	(126.03, 27.66) --
	(126.66, 27.59) --
	(127.28, 27.59) --
	(127.91, 27.73) --
	(128.53, 27.88) --
	(129.16, 27.42) --
	(129.79, 27.43) --
	(130.41, 27.52) --
	(131.04, 27.61) --
	(131.66, 27.51) --
	(132.29, 27.37) --
	(132.91, 27.36) --
	(133.54, 27.38) --
	(134.16, 27.37) --
	(134.79, 27.37) --
	(135.41, 28.23) --
	(136.04, 28.40) --
	(136.66, 28.46) --
	(137.29, 28.03) --
	(137.92, 27.70) --
	(138.54, 27.48) --
	(139.17, 27.36) --
	(139.79, 27.35) --
	(140.42, 27.37) --
	(141.04, 27.40) --
	(141.67, 27.44) --
	(142.29, 27.92) --
	(142.92, 27.85) --
	(143.54, 27.57) --
	(144.17, 27.55) --
	(144.79, 28.01) --
	(145.42, 28.69) --
	(146.05, 29.02) --
	(146.67, 28.72) --
	(147.30, 28.08) --
	(147.92, 27.74) --
	(148.55, 27.69) --
	(149.17, 27.69) --
	(149.80, 27.62) --
	(150.42, 27.68) --
	(151.05, 27.40) --
	(151.67, 27.41) --
	(152.30, 27.40) --
	(152.93, 27.38) --
	(153.55, 27.40) --
	(154.18, 27.36) --
	(154.80, 27.42) --
	(155.43, 27.48) --
	(156.05, 27.95) --
	(156.68, 28.40) --
	(157.30, 30.08) --
	(157.93, 31.35) --
	(158.55, 33.05) --
	(159.18, 32.19) --
	(159.80, 30.82) --
	(160.43, 29.05) --
	(161.06, 28.69) --
	(161.68, 28.27) --
	(162.31, 28.18) --
	(162.93, 28.36) --
	(163.56, 29.03) --
	(164.18, 29.95) --
	(164.81, 35.37) --
	(165.43, 47.45) --
	(166.06, 49.83) --
	(166.68, 45.76) --
	(167.31, 42.57) --
	(167.94, 38.92) --
	(168.56, 35.49) --
	(169.19, 33.89) --
	(169.81, 30.57) --
	(170.44, 28.50) --
	(171.06, 27.76) --
	(171.69, 27.58) --
	(172.31, 27.96) --
	(172.94, 27.57) --
	(173.56, 27.73) --
	(174.19, 27.80) --
	(174.81, 27.79) --
	(175.44, 27.70) --
	(176.07, 27.67) --
	(176.69, 27.72) --
	(177.32, 28.26) --
	(177.94, 28.78) --
	(178.57, 28.95) --
	(179.19, 28.71) --
	(179.82, 28.24) --
	(180.44, 27.81) --
	(181.07, 27.53) --
	(181.69, 27.46) --
	(182.32, 27.41) --
	(182.95, 27.39) --
	(183.57, 27.53) --
	(184.20, 27.72) --
	(184.82, 27.78) --
	(185.45, 27.71) --
	(186.07, 27.72) --
	(186.70, 27.74) --
	(187.32, 27.68) --
	(187.95, 27.50) --
	(188.57, 27.33) --
	(189.20, 27.34) --
	(189.82, 27.35) --
	(190.45, 27.48) --
	(191.08, 27.43) --
	(191.70, 27.47) --
	(192.33, 27.70) --
	(192.95, 27.78) --
	(193.58, 27.66) --
	(194.20, 27.36) --
	(194.83, 27.38) --
	(195.45, 27.39) --
	(196.08, 27.38) --
	(196.70, 27.36) --
	(197.33, 27.35) --
	(197.95, 27.35) --
	(198.58, 27.46) --
	(199.21, 27.53) --
	(199.83, 27.64) --
	(200.46, 27.68) --
	(201.08, 27.56) --
	(201.71, 27.68) --
	(202.33, 27.75) --
	(202.96, 27.68) --
	(203.58, 27.81) --
	(204.21, 27.69) --
	(204.83, 27.38) --
	(205.46, 27.39) --
	(206.09, 27.42) --
	(206.71, 27.43) --
	(207.34, 27.62) --
	(207.96, 28.04) --
	(208.59, 28.65) --
	(209.21, 27.96) --
	(209.84, 27.46) --
	(210.46, 27.38) --
	(211.09, 27.42) --
	(211.71, 27.45) --
	(212.34, 27.41) --
	(212.96, 27.39) --
	(213.59, 27.58) --
	(214.22, 27.46) --
	(214.84, 27.25) --
	(215.47, 27.31) --
	(216.09, 27.42) --
	(216.72, 27.51) --
	(217.34, 27.83) --
	(217.97, 28.30) --
	(218.59, 28.61) --
	(219.22, 28.27);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 28.24) --
	( 32.85, 27.64) --
	( 33.47, 27.54) --
	( 34.10, 27.76) --
	( 34.72, 27.57) --
	( 35.35, 27.41) --
	( 35.97, 27.44) --
	( 36.60, 27.68) --
	( 37.22, 27.81) --
	( 37.85, 27.79) --
	( 38.47, 27.64) --
	( 39.10, 27.46) --
	( 39.73, 27.35) --
	( 40.35, 27.35) --
	( 40.98, 27.36) --
	( 41.60, 27.40) --
	( 42.23, 27.41) --
	( 42.85, 27.38) --
	( 43.48, 27.41) --
	( 44.10, 27.53) --
	( 44.73, 27.86) --
	( 45.35, 27.88) --
	( 45.98, 27.67) --
	( 46.61, 27.50) --
	( 47.23, 27.60) --
	( 47.86, 27.72) --
	( 48.48, 27.70) --
	( 49.11, 27.58) --
	( 49.73, 27.41) --
	( 50.36, 27.45) --
	( 50.98, 27.35) --
	( 51.61, 27.53) --
	( 52.23, 27.65) --
	( 52.86, 27.54) --
	( 53.48, 27.35) --
	( 54.11, 27.35) --
	( 54.74, 27.38) --
	( 55.36, 27.44) --
	( 55.99, 27.47) --
	( 56.61, 27.46) --
	( 57.24, 27.39) --
	( 57.86, 27.37) --
	( 58.49, 27.37) --
	( 59.11, 27.34) --
	( 59.74, 27.33) --
	( 60.36, 27.48) --
	( 60.99, 27.41) --
	( 61.62, 27.29) --
	( 62.24, 27.28) --
	( 62.87, 28.48) --
	( 63.49, 28.95) --
	( 64.12, 28.68) --
	( 64.74, 28.35) --
	( 65.37, 27.50) --
	( 65.99, 27.97) --
	( 66.62, 28.59) --
	( 67.24, 28.65) --
	( 67.87, 28.01) --
	( 68.49, 27.45) --
	( 69.12, 27.61) --
	( 69.75, 27.68) --
	( 70.37, 27.81) --
	( 71.00, 27.90) --
	( 71.62, 27.67) --
	( 72.25, 27.45) --
	( 72.87, 27.60) --
	( 73.50, 28.32) --
	( 74.12, 29.30) --
	( 74.75, 31.65) --
	( 75.37, 34.47) --
	( 76.00, 41.45) --
	( 76.63, 51.04) --
	( 77.25, 52.39) --
	( 77.88, 45.09) --
	( 78.50, 30.34) --
	( 79.13, 27.57) --
	( 79.75, 27.53) --
	( 80.38, 27.66) --
	( 81.00, 28.02) --
	( 81.63, 28.18) --
	( 82.25, 28.12) --
	( 82.88, 27.44) --
	( 83.50, 27.28) --
	( 84.13, 27.49) --
	( 84.76, 27.73) --
	( 85.38, 27.87) --
	( 86.01, 27.91) --
	( 86.63, 27.72) --
	( 87.26, 28.61) --
	( 87.88, 37.43) --
	( 88.51, 42.35) --
	( 89.13, 41.74) --
	( 89.76, 37.15) --
	( 90.38, 30.35) --
	( 91.01, 29.03) --
	( 91.63, 28.15) --
	( 92.26, 27.98) --
	( 92.89, 28.07) --
	( 93.51, 27.57) --
	( 94.14, 27.35) --
	( 94.76, 27.34) --
	( 95.39, 27.44) --
	( 96.01, 27.45) --
	( 96.64, 27.41) --
	( 97.26, 27.42) --
	( 97.89, 27.43) --
	( 98.51, 27.49) --
	( 99.14, 27.62) --
	( 99.77, 27.64) --
	(100.39, 27.60) --
	(101.02, 27.52) --
	(101.64, 27.51) --
	(102.27, 27.53) --
	(102.89, 27.44) --
	(103.52, 27.35) --
	(104.14, 27.37) --
	(104.77, 27.35) --
	(105.39, 27.40) --
	(106.02, 27.43) --
	(106.64, 27.36) --
	(107.27, 27.38) --
	(107.90, 27.51) --
	(108.52, 27.70) --
	(109.15, 27.96) --
	(109.77, 28.37) --
	(110.40, 28.66) --
	(111.02, 28.66) --
	(111.65, 28.35) --
	(112.27, 27.97) --
	(112.90, 27.75) --
	(113.52, 27.83) --
	(114.15, 27.78) --
	(114.78, 27.48) --
	(115.40, 27.87) --
	(116.03, 28.10) --
	(116.65, 28.17) --
	(117.28, 27.88) --
	(117.90, 27.53) --
	(118.53, 27.50) --
	(119.15, 27.90) --
	(119.78, 27.46) --
	(120.40, 27.35) --
	(121.03, 27.42) --
	(121.65, 27.61) --
	(122.28, 27.72) --
	(122.91, 28.01) --
	(123.53, 28.12) --
	(124.16, 27.93) --
	(124.78, 27.82) --
	(125.41, 27.59) --
	(126.03, 27.45) --
	(126.66, 27.39) --
	(127.28, 27.40) --
	(127.91, 27.37) --
	(128.53, 27.34) --
	(129.16, 27.41) --
	(129.79, 27.72) --
	(130.41, 27.78) --
	(131.04, 27.59) --
	(131.66, 27.42) --
	(132.29, 27.48) --
	(132.91, 27.48) --
	(133.54, 27.50) --
	(134.16, 27.51) --
	(134.79, 27.48) --
	(135.41, 27.38) --
	(136.04, 27.37) --
	(136.66, 27.37) --
	(137.29, 27.38) --
	(137.92, 27.38) --
	(138.54, 27.35) --
	(139.17, 27.34) --
	(139.79, 27.34) --
	(140.42, 27.35) --
	(141.04, 27.35) --
	(141.67, 27.37) --
	(142.29, 27.35) --
	(142.92, 27.38) --
	(143.54, 28.06) --
	(144.17, 28.10) --
	(144.79, 27.77) --
	(145.42, 27.79) --
	(146.05, 27.74) --
	(146.67, 27.64) --
	(147.30, 27.46) --
	(147.92, 27.53) --
	(148.55, 28.13) --
	(149.17, 28.12) --
	(149.80, 27.76) --
	(150.42, 27.85) --
	(151.05, 27.59) --
	(151.67, 27.54) --
	(152.30, 27.52) --
	(152.93, 27.47) --
	(153.55, 27.38) --
	(154.18, 27.33) --
	(154.80, 27.36) --
	(155.43, 27.49) --
	(156.05, 28.32) --
	(156.68, 31.31) --
	(157.30, 31.65) --
	(157.93, 33.00) --
	(158.55, 34.36) --
	(159.18, 32.52) --
	(159.80, 30.55) --
	(160.43, 29.22) --
	(161.06, 29.05) --
	(161.68, 28.55) --
	(162.31, 28.35) --
	(162.93, 27.88) --
	(163.56, 28.19) --
	(164.18, 29.30) --
	(164.81, 35.46) --
	(165.43, 47.28) --
	(166.06, 49.62) --
	(166.68, 45.79) --
	(167.31, 42.76) --
	(167.94, 38.95) --
	(168.56, 35.45) --
	(169.19, 34.10) --
	(169.81, 30.63) --
	(170.44, 28.14) --
	(171.06, 27.55) --
	(171.69, 27.45) --
	(172.31, 27.86) --
	(172.94, 27.48) --
	(173.56, 27.46) --
	(174.19, 27.42) --
	(174.81, 27.41) --
	(175.44, 27.69) --
	(176.07, 27.83) --
	(176.69, 27.98) --
	(177.32, 28.11) --
	(177.94, 28.15) --
	(178.57, 28.01) --
	(179.19, 27.98) --
	(179.82, 28.14) --
	(180.44, 28.36) --
	(181.07, 28.16) --
	(181.69, 27.39) --
	(182.32, 27.34) --
	(182.95, 27.35) --
	(183.57, 27.37) --
	(184.20, 27.47) --
	(184.82, 27.47) --
	(185.45, 27.35) --
	(186.07, 27.43) --
	(186.70, 28.02) --
	(187.32, 28.69) --
	(187.95, 29.24) --
	(188.57, 29.08) --
	(189.20, 28.33) --
	(189.82, 27.80) --
	(190.45, 27.43) --
	(191.08, 27.81) --
	(191.70, 27.64) --
	(192.33, 27.47) --
	(192.95, 27.73) --
	(193.58, 27.80) --
	(194.20, 27.43) --
	(194.83, 27.34) --
	(195.45, 27.34) --
	(196.08, 27.36) --
	(196.70, 27.55) --
	(197.33, 27.69) --
	(197.95, 27.61) --
	(198.58, 27.50) --
	(199.21, 27.57) --
	(199.83, 27.82) --
	(200.46, 27.87) --
	(201.08, 27.80) --
	(201.71, 27.64) --
	(202.33, 27.47) --
	(202.96, 27.41) --
	(203.58, 27.45) --
	(204.21, 27.38) --
	(204.83, 27.41) --
	(205.46, 27.43) --
	(206.09, 27.32) --
	(206.71, 27.31) --
	(207.34, 27.39) --
	(207.96, 27.38) --
	(208.59, 27.36) --
	(209.21, 27.34) --
	(209.84, 27.35) --
	(210.46, 27.46) --
	(211.09, 27.37) --
	(211.71, 27.38) --
	(212.34, 27.46) --
	(212.96, 28.51) --
	(213.59, 27.61) --
	(214.22, 27.53) --
	(214.84, 27.47) --
	(215.47, 27.40) --
	(216.09, 27.36) --
	(216.72, 27.48) --
	(217.34, 27.80) --
	(217.97, 28.11) --
	(218.59, 28.24) --
	(219.22, 27.65);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.43) --
	( 32.85, 27.46) --
	( 33.47, 27.46) --
	( 34.10, 27.61) --
	( 34.72, 27.50) --
	( 35.35, 27.39) --
	( 35.97, 27.36) --
	( 36.60, 27.34) --
	( 37.22, 27.33) --
	( 37.85, 27.33) --
	( 38.47, 27.33) --
	( 39.10, 27.38) --
	( 39.73, 27.49) --
	( 40.35, 27.76) --
	( 40.98, 28.18) --
	( 41.60, 28.47) --
	( 42.23, 28.07) --
	( 42.85, 27.64) --
	( 43.48, 27.47) --
	( 44.10, 27.36) --
	( 44.73, 27.35) --
	( 45.35, 27.43) --
	( 45.98, 27.53) --
	( 46.61, 27.65) --
	( 47.23, 27.81) --
	( 47.86, 27.78) --
	( 48.48, 27.46) --
	( 49.11, 27.39) --
	( 49.73, 27.40) --
	( 50.36, 27.59) --
	( 50.98, 27.57) --
	( 51.61, 27.51) --
	( 52.23, 27.46) --
	( 52.86, 27.39) --
	( 53.48, 27.38) --
	( 54.11, 27.43) --
	( 54.74, 27.48) --
	( 55.36, 27.62) --
	( 55.99, 27.75) --
	( 56.61, 27.64) --
	( 57.24, 27.55) --
	( 57.86, 27.48) --
	( 58.49, 27.39) --
	( 59.11, 27.45) --
	( 59.74, 27.50) --
	( 60.36, 27.50) --
	( 60.99, 27.37) --
	( 61.62, 27.28) --
	( 62.24, 27.24) --
	( 62.87, 27.33) --
	( 63.49, 27.36) --
	( 64.12, 27.48) --
	( 64.74, 27.64) --
	( 65.37, 27.72) --
	( 65.99, 27.87) --
	( 66.62, 27.69) --
	( 67.24, 27.50) --
	( 67.87, 27.52) --
	( 68.49, 28.03) --
	( 69.12, 27.89) --
	( 69.75, 27.95) --
	( 70.37, 27.80) --
	( 71.00, 27.81) --
	( 71.62, 27.86) --
	( 72.25, 27.52) --
	( 72.87, 27.59) --
	( 73.50, 28.01) --
	( 74.12, 30.85) --
	( 74.75, 34.10) --
	( 75.37, 37.04) --
	( 76.00, 41.52) --
	( 76.63, 51.15) --
	( 77.25, 52.57) --
	( 77.88, 45.36) --
	( 78.50, 30.44) --
	( 79.13, 27.47) --
	( 79.75, 27.47) --
	( 80.38, 27.50) --
	( 81.00, 28.11) --
	( 81.63, 28.31) --
	( 82.25, 28.20) --
	( 82.88, 27.82) --
	( 83.50, 27.85) --
	( 84.13, 27.91) --
	( 84.76, 28.02) --
	( 85.38, 28.51) --
	( 86.01, 28.46) --
	( 86.63, 27.58) --
	( 87.26, 28.99) --
	( 87.88, 38.02) --
	( 88.51, 42.92) --
	( 89.13, 42.48) --
	( 89.76, 37.72) --
	( 90.38, 30.22) --
	( 91.01, 28.77) --
	( 91.63, 28.39) --
	( 92.26, 28.27) --
	( 92.89, 28.33) --
	( 93.51, 27.87) --
	( 94.14, 27.63) --
	( 94.76, 27.44) --
	( 95.39, 27.45) --
	( 96.01, 27.52) --
	( 96.64, 27.55) --
	( 97.26, 27.46) --
	( 97.89, 27.44) --
	( 98.51, 27.42) --
	( 99.14, 27.46) --
	( 99.77, 27.51) --
	(100.39, 27.51) --
	(101.02, 27.40) --
	(101.64, 27.38) --
	(102.27, 27.40) --
	(102.89, 27.50) --
	(103.52, 27.65) --
	(104.14, 27.92) --
	(104.77, 28.01) --
	(105.39, 28.06) --
	(106.02, 28.30) --
	(106.64, 28.27) --
	(107.27, 27.97) --
	(107.90, 27.76) --
	(108.52, 27.44) --
	(109.15, 27.34) --
	(109.77, 27.35) --
	(110.40, 27.67) --
	(111.02, 27.84) --
	(111.65, 27.67) --
	(112.27, 27.54) --
	(112.90, 27.42) --
	(113.52, 27.59) --
	(114.15, 27.88) --
	(114.78, 27.76) --
	(115.40, 27.83) --
	(116.03, 27.91) --
	(116.65, 27.80) --
	(117.28, 27.77) --
	(117.90, 27.93) --
	(118.53, 28.45) --
	(119.15, 29.54) --
	(119.78, 29.87) --
	(120.40, 29.17) --
	(121.03, 28.61) --
	(121.65, 28.14) --
	(122.28, 27.79) --
	(122.91, 27.47) --
	(123.53, 27.36) --
	(124.16, 27.35) --
	(124.78, 27.35) --
	(125.41, 27.34) --
	(126.03, 27.34) --
	(126.66, 27.35) --
	(127.28, 27.42) --
	(127.91, 27.43) --
	(128.53, 27.42) --
	(129.16, 27.93) --
	(129.79, 29.01) --
	(130.41, 29.12) --
	(131.04, 28.29) --
	(131.66, 27.42) --
	(132.29, 27.36) --
	(132.91, 27.35) --
	(133.54, 27.34) --
	(134.16, 27.43) --
	(134.79, 27.51) --
	(135.41, 27.34) --
	(136.04, 27.35) --
	(136.66, 27.52) --
	(137.29, 27.56) --
	(137.92, 27.55) --
	(138.54, 27.44) --
	(139.17, 27.35) --
	(139.79, 27.34) --
	(140.42, 27.36) --
	(141.04, 27.40) --
	(141.67, 27.65) --
	(142.29, 27.61) --
	(142.92, 27.73) --
	(143.54, 27.64) --
	(144.17, 27.37) --
	(144.79, 27.33) --
	(145.42, 27.33) --
	(146.05, 27.33) --
	(146.67, 27.33) --
	(147.30, 27.34) --
	(147.92, 27.74) --
	(148.55, 27.84) --
	(149.17, 27.76) --
	(149.80, 27.72) --
	(150.42, 27.64) --
	(151.05, 27.39) --
	(151.67, 27.40) --
	(152.30, 27.45) --
	(152.93, 27.40) --
	(153.55, 27.36) --
	(154.18, 27.35) --
	(154.80, 27.39) --
	(155.43, 27.51) --
	(156.05, 28.23) --
	(156.68, 31.50) --
	(157.30, 32.33) --
	(157.93, 32.78) --
	(158.55, 34.04) --
	(159.18, 32.31) --
	(159.80, 30.43) --
	(160.43, 29.72) --
	(161.06, 30.14) --
	(161.68, 29.37) --
	(162.31, 28.52) --
	(162.93, 28.32) --
	(163.56, 28.78) --
	(164.18, 29.19) --
	(164.81, 34.89) --
	(165.43, 48.32) --
	(166.06, 50.61) --
	(166.68, 45.72) --
	(167.31, 42.12) --
	(167.94, 38.39) --
	(168.56, 35.42) --
	(169.19, 33.96) --
	(169.81, 30.24) --
	(170.44, 28.02) --
	(171.06, 27.60) --
	(171.69, 27.54) --
	(172.31, 27.95) --
	(172.94, 27.48) --
	(173.56, 27.55) --
	(174.19, 27.60) --
	(174.81, 27.68) --
	(175.44, 27.77) --
	(176.07, 27.80) --
	(176.69, 27.75) --
	(177.32, 27.86) --
	(177.94, 27.99) --
	(178.57, 27.87) --
	(179.19, 27.61) --
	(179.82, 27.48) --
	(180.44, 27.47) --
	(181.07, 27.43) --
	(181.69, 27.45) --
	(182.32, 27.45) --
	(182.95, 27.39) --
	(183.57, 27.34) --
	(184.20, 27.34) --
	(184.82, 27.34) --
	(185.45, 27.34) --
	(186.07, 27.36) --
	(186.70, 27.39) --
	(187.32, 27.75) --
	(187.95, 29.01) --
	(188.57, 27.77) --
	(189.20, 27.40) --
	(189.82, 27.42) --
	(190.45, 27.40) --
	(191.08, 27.34) --
	(191.70, 27.34) --
	(192.33, 27.83) --
	(192.95, 28.22) --
	(193.58, 28.03) --
	(194.20, 27.41) --
	(194.83, 27.36) --
	(195.45, 27.37) --
	(196.08, 27.39) --
	(196.70, 27.38) --
	(197.33, 27.34) --
	(197.95, 27.36) --
	(198.58, 27.51) --
	(199.21, 27.54) --
	(199.83, 27.62) --
	(200.46, 27.52) --
	(201.08, 27.43) --
	(201.71, 27.47) --
	(202.33, 27.45) --
	(202.96, 27.40) --
	(203.58, 27.53) --
	(204.21, 27.76) --
	(204.83, 27.87) --
	(205.46, 28.97) --
	(206.09, 30.03) --
	(206.71, 29.54) --
	(207.34, 28.49) --
	(207.96, 27.74) --
	(208.59, 27.43) --
	(209.21, 27.36) --
	(209.84, 27.34) --
	(210.46, 27.34) --
	(211.09, 27.34) --
	(211.71, 27.34) --
	(212.34, 27.34) --
	(212.96, 27.39) --
	(213.59, 27.46) --
	(214.22, 27.51) --
	(214.84, 27.54) --
	(215.47, 27.46) --
	(216.09, 27.36) --
	(216.72, 27.36) --
	(217.34, 27.37) --
	(217.97, 27.41) --
	(218.59, 27.43) --
	(219.22, 27.46);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.35) --
	( 32.85, 27.36) --
	( 33.47, 27.35) --
	( 34.10, 27.35) --
	( 34.72, 27.35) --
	( 35.35, 27.35) --
	( 35.97, 27.35) --
	( 36.60, 27.36) --
	( 37.22, 27.42) --
	( 37.85, 27.44) --
	( 38.47, 27.41) --
	( 39.10, 27.36) --
	( 39.73, 27.35) --
	( 40.35, 27.35) --
	( 40.98, 27.35) --
	( 41.60, 27.36) --
	( 42.23, 27.36) --
	( 42.85, 27.35) --
	( 43.48, 27.37) --
	( 44.10, 27.39) --
	( 44.73, 27.44) --
	( 45.35, 27.44) --
	( 45.98, 27.44) --
	( 46.61, 27.46) --
	( 47.23, 27.51) --
	( 47.86, 27.52) --
	( 48.48, 27.39) --
	( 49.11, 27.44) --
	( 49.73, 27.40) --
	( 50.36, 27.39) --
	( 50.98, 27.38) --
	( 51.61, 27.38) --
	( 52.23, 27.41) --
	( 52.86, 27.45) --
	( 53.48, 27.44) --
	( 54.11, 27.35) --
	( 54.74, 27.37) --
	( 55.36, 27.42) --
	( 55.99, 27.45) --
	( 56.61, 27.45) --
	( 57.24, 27.81) --
	( 57.86, 27.56) --
	( 58.49, 27.42) --
	( 59.11, 27.38) --
	( 59.74, 27.37) --
	( 60.36, 27.43) --
	( 60.99, 27.69) --
	( 61.62, 27.82) --
	( 62.24, 27.79) --
	( 62.87, 27.64) --
	( 63.49, 27.52) --
	( 64.12, 27.41) --
	( 64.74, 27.43) --
	( 65.37, 27.50) --
	( 65.99, 27.67) --
	( 66.62, 27.64) --
	( 67.24, 27.49) --
	( 67.87, 27.52) --
	( 68.49, 27.98) --
	( 69.12, 27.78) --
	( 69.75, 27.75) --
	( 70.37, 27.73) --
	( 71.00, 27.88) --
	( 71.62, 28.03) --
	( 72.25, 27.93) --
	( 72.87, 27.83) --
	( 73.50, 28.47) --
	( 74.12, 31.66) --
	( 74.75, 34.06) --
	( 75.37, 35.52) --
	( 76.00, 40.40) --
	( 76.63, 49.16) --
	( 77.25, 49.85) --
	( 77.88, 42.36) --
	( 78.50, 29.83) --
	( 79.13, 27.45) --
	( 79.75, 27.52) --
	( 80.38, 27.57) --
	( 81.00, 27.97) --
	( 81.63, 28.20) --
	( 82.25, 27.83) --
	( 82.88, 27.59) --
	( 83.50, 27.54) --
	( 84.13, 27.58) --
	( 84.76, 27.72) --
	( 85.38, 27.69) --
	( 86.01, 27.70) --
	( 86.63, 27.76) --
	( 87.26, 28.20) --
	( 87.88, 35.74) --
	( 88.51, 39.12) --
	( 89.13, 37.95) --
	( 89.76, 34.29) --
	( 90.38, 29.04) --
	( 91.01, 28.01) --
	( 91.63, 27.84) --
	( 92.26, 27.83) --
	( 92.89, 27.44) --
	( 93.51, 27.44) --
	( 94.14, 27.36) --
	( 94.76, 27.35) --
	( 95.39, 27.40) --
	( 96.01, 27.40) --
	( 96.64, 27.35) --
	( 97.26, 27.34) --
	( 97.89, 27.35) --
	( 98.51, 27.47) --
	( 99.14, 27.62) --
	( 99.77, 27.63) --
	(100.39, 27.67) --
	(101.02, 27.81) --
	(101.64, 27.93) --
	(102.27, 27.85) --
	(102.89, 27.78) --
	(103.52, 27.90) --
	(104.14, 27.77) --
	(104.77, 27.69) --
	(105.39, 27.85) --
	(106.02, 27.90) --
	(106.64, 27.75) --
	(107.27, 27.83) --
	(107.90, 27.84) --
	(108.52, 27.86) --
	(109.15, 27.82) --
	(109.77, 27.94) --
	(110.40, 27.98) --
	(111.02, 27.96) --
	(111.65, 27.93) --
	(112.27, 28.06) --
	(112.90, 28.35) --
	(113.52, 28.03) --
	(114.15, 27.87) --
	(114.78, 27.56) --
	(115.40, 27.46) --
	(116.03, 27.47) --
	(116.65, 27.41) --
	(117.28, 27.39) --
	(117.90, 27.40) --
	(118.53, 27.44) --
	(119.15, 27.48) --
	(119.78, 27.45) --
	(120.40, 27.35) --
	(121.03, 27.43) --
	(121.65, 27.62) --
	(122.28, 27.73) --
	(122.91, 27.81) --
	(123.53, 27.78) --
	(124.16, 27.71) --
	(124.78, 27.68) --
	(125.41, 27.53) --
	(126.03, 27.44) --
	(126.66, 27.40) --
	(127.28, 27.37) --
	(127.91, 27.37) --
	(128.53, 27.39) --
	(129.16, 27.37) --
	(129.79, 27.36) --
	(130.41, 27.35) --
	(131.04, 27.36) --
	(131.66, 27.51) --
	(132.29, 27.63) --
	(132.91, 27.54) --
	(133.54, 27.40) --
	(134.16, 27.33) --
	(134.79, 27.44) --
	(135.41, 28.38) --
	(136.04, 28.34) --
	(136.66, 28.17) --
	(137.29, 27.80) --
	(137.92, 27.38) --
	(138.54, 27.34) --
	(139.17, 27.34) --
	(139.79, 27.34) --
	(140.42, 27.35) --
	(141.04, 27.37) --
	(141.67, 27.41) --
	(142.29, 27.59) --
	(142.92, 27.65) --
	(143.54, 27.56) --
	(144.17, 27.37) --
	(144.79, 27.36) --
	(145.42, 27.36) --
	(146.05, 27.37) --
	(146.67, 27.34) --
	(147.30, 27.35) --
	(147.92, 27.49) --
	(148.55, 27.93) --
	(149.17, 27.90) --
	(149.80, 27.65) --
	(150.42, 27.67) --
	(151.05, 27.48) --
	(151.67, 27.41) --
	(152.30, 27.46) --
	(152.93, 27.47) --
	(153.55, 27.35) --
	(154.18, 27.34) --
	(154.80, 27.38) --
	(155.43, 27.53) --
	(156.05, 28.28) --
	(156.68, 30.92) --
	(157.30, 31.19) --
	(157.93, 32.75) --
	(158.55, 34.28) --
	(159.18, 32.90) --
	(159.80, 31.19) --
	(160.43, 29.79) --
	(161.06, 29.76) --
	(161.68, 29.40) --
	(162.31, 28.73) --
	(162.93, 28.33) --
	(163.56, 28.69) --
	(164.18, 29.00) --
	(164.81, 34.78) --
	(165.43, 47.92) --
	(166.06, 50.33) --
	(166.68, 45.33) --
	(167.31, 41.63) --
	(167.94, 37.76) --
	(168.56, 34.13) --
	(169.19, 32.36) --
	(169.81, 29.78) --
	(170.44, 28.23) --
	(171.06, 27.80) --
	(171.69, 27.79) --
	(172.31, 28.63) --
	(172.94, 27.59) --
	(173.56, 27.59) --
	(174.19, 27.58) --
	(174.81, 27.57) --
	(175.44, 27.62) --
	(176.07, 27.59) --
	(176.69, 27.61) --
	(177.32, 27.67) --
	(177.94, 27.70) --
	(178.57, 27.60) --
	(179.19, 27.48) --
	(179.82, 27.41) --
	(180.44, 27.38) --
	(181.07, 27.40) --
	(181.69, 27.44) --
	(182.32, 27.47) --
	(182.95, 27.44) --
	(183.57, 27.45) --
	(184.20, 27.65) --
	(184.82, 27.86) --
	(185.45, 27.86) --
	(186.07, 27.96) --
	(186.70, 28.10) --
	(187.32, 27.74) --
	(187.95, 27.68) --
	(188.57, 27.37) --
	(189.20, 27.70) --
	(189.82, 27.83) --
	(190.45, 28.14) --
	(191.08, 28.89) --
	(191.70, 28.75) --
	(192.33, 28.53) --
	(192.95, 27.85) --
	(193.58, 27.61) --
	(194.20, 27.57) --
	(194.83, 27.53) --
	(195.45, 27.49) --
	(196.08, 27.45) --
	(196.70, 27.41) --
	(197.33, 27.58) --
	(197.95, 27.94) --
	(198.58, 27.40) --
	(199.21, 27.39) --
	(199.83, 27.49) --
	(200.46, 27.55) --
	(201.08, 27.54) --
	(201.71, 27.44) --
	(202.33, 27.42) --
	(202.96, 27.39) --
	(203.58, 27.42) --
	(204.21, 27.50) --
	(204.83, 27.83) --
	(205.46, 28.09) --
	(206.09, 28.26) --
	(206.71, 28.44) --
	(207.34, 29.04) --
	(207.96, 28.66) --
	(208.59, 27.48) --
	(209.21, 27.42) --
	(209.84, 27.47) --
	(210.46, 27.48) --
	(211.09, 27.56) --
	(211.71, 27.70) --
	(212.34, 27.87) --
	(212.96, 28.05) --
	(213.59, 28.03) --
	(214.22, 27.89) --
	(214.84, 27.77) --
	(215.47, 27.44) --
	(216.09, 27.36) --
	(216.72, 27.36) --
	(217.34, 27.36) --
	(217.97, 27.36) --
	(218.59, 27.35) --
	(219.22, 27.36);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 28.06) --
	( 32.85, 28.37) --
	( 33.47, 28.52) --
	( 34.10, 28.31) --
	( 34.72, 27.91) --
	( 35.35, 27.66) --
	( 35.97, 27.53) --
	( 36.60, 27.36) --
	( 37.22, 27.35) --
	( 37.85, 27.35) --
	( 38.47, 27.35) --
	( 39.10, 27.37) --
	( 39.73, 27.35) --
	( 40.35, 27.39) --
	( 40.98, 27.63) --
	( 41.60, 27.82) --
	( 42.23, 27.87) --
	( 42.85, 27.70) --
	( 43.48, 27.52) --
	( 44.10, 27.45) --
	( 44.73, 27.39) --
	( 45.35, 27.36) --
	( 45.98, 27.34) --
	( 46.61, 27.34) --
	( 47.23, 27.38) --
	( 47.86, 27.34) --
	( 48.48, 27.34) --
	( 49.11, 27.34) --
	( 49.73, 27.40) --
	( 50.36, 27.62) --
	( 50.98, 27.65) --
	( 51.61, 27.52) --
	( 52.23, 27.48) --
	( 52.86, 27.42) --
	( 53.48, 27.39) --
	( 54.11, 27.35) --
	( 54.74, 27.33) --
	( 55.36, 27.34) --
	( 55.99, 27.34) --
	( 56.61, 27.36) --
	( 57.24, 27.34) --
	( 57.86, 27.34) --
	( 58.49, 27.48) --
	( 59.11, 27.56) --
	( 59.74, 27.65) --
	( 60.36, 27.62) --
	( 60.99, 27.43) --
	( 61.62, 27.27) --
	( 62.24, 27.18) --
	( 62.87, 27.75) --
	( 63.49, 27.87) --
	( 64.12, 27.67) --
	( 64.74, 27.53) --
	( 65.37, 27.34) --
	( 65.99, 28.06) --
	( 66.62, 28.23) --
	( 67.24, 27.92) --
	( 67.87, 27.50) --
	( 68.49, 27.85) --
	( 69.12, 27.59) --
	( 69.75, 27.63) --
	( 70.37, 27.89) --
	( 71.00, 27.91) --
	( 71.62, 27.83) --
	( 72.25, 27.69) --
	( 72.87, 27.73) --
	( 73.50, 28.34) --
	( 74.12, 28.82) --
	( 74.75, 30.92) --
	( 75.37, 33.21) --
	( 76.00, 41.30) --
	( 76.63, 50.93) --
	( 77.25, 51.65) --
	( 77.88, 44.02) --
	( 78.50, 30.24) --
	( 79.13, 27.46) --
	( 79.75, 27.60) --
	( 80.38, 27.89) --
	( 81.00, 28.26) --
	( 81.63, 28.10) --
	( 82.25, 28.00) --
	( 82.88, 27.76) --
	( 83.50, 27.68) --
	( 84.13, 27.92) --
	( 84.76, 28.09) --
	( 85.38, 28.57) --
	( 86.01, 28.45) --
	( 86.63, 28.27) --
	( 87.26, 29.30) --
	( 87.88, 35.27) --
	( 88.51, 39.10) --
	( 89.13, 38.79) --
	( 89.76, 35.59) --
	( 90.38, 29.91) --
	( 91.01, 28.81) --
	( 91.63, 28.51) --
	( 92.26, 28.62) --
	( 92.89, 28.47) --
	( 93.51, 27.94) --
	( 94.14, 28.30) --
	( 94.76, 28.64) --
	( 95.39, 28.45) --
	( 96.01, 28.07) --
	( 96.64, 27.89) --
	( 97.26, 27.78) --
	( 97.89, 27.49) --
	( 98.51, 27.37) --
	( 99.14, 27.49) --
	( 99.77, 27.49) --
	(100.39, 27.38) --
	(101.02, 27.40) --
	(101.64, 27.89) --
	(102.27, 27.76) --
	(102.89, 27.57) --
	(103.52, 27.45) --
	(104.14, 27.51) --
	(104.77, 27.48) --
	(105.39, 27.49) --
	(106.02, 27.58) --
	(106.64, 27.51) --
	(107.27, 27.43) --
	(107.90, 27.36) --
	(108.52, 27.38) --
	(109.15, 27.48) --
	(109.77, 27.62) --
	(110.40, 27.68) --
	(111.02, 27.62) --
	(111.65, 27.46) --
	(112.27, 27.37) --
	(112.90, 27.37) --
	(113.52, 27.38) --
	(114.15, 27.47) --
	(114.78, 27.41) --
	(115.40, 27.42) --
	(116.03, 27.39) --
	(116.65, 27.36) --
	(117.28, 27.35) --
	(117.90, 27.35) --
	(118.53, 27.41) --
	(119.15, 27.57) --
	(119.78, 27.96) --
	(120.40, 27.99) --
	(121.03, 27.86) --
	(121.65, 27.85) --
	(122.28, 28.10) --
	(122.91, 27.43) --
	(123.53, 27.44) --
	(124.16, 27.45) --
	(124.78, 27.43) --
	(125.41, 27.47) --
	(126.03, 28.53) --
	(126.66, 28.69) --
	(127.28, 28.25) --
	(127.91, 27.96) --
	(128.53, 27.66) --
	(129.16, 27.37) --
	(129.79, 27.38) --
	(130.41, 27.39) --
	(131.04, 27.41) --
	(131.66, 27.65) --
	(132.29, 27.64) --
	(132.91, 27.42) --
	(133.54, 27.39) --
	(134.16, 27.40) --
	(134.79, 27.39) --
	(135.41, 27.36) --
	(136.04, 27.34) --
	(136.66, 27.35) --
	(137.29, 27.35) --
	(137.92, 27.55) --
	(138.54, 27.59) --
	(139.17, 27.47) --
	(139.79, 27.42) --
	(140.42, 27.43) --
	(141.04, 27.47) --
	(141.67, 27.58) --
	(142.29, 27.91) --
	(142.92, 27.94) --
	(143.54, 27.84) --
	(144.17, 27.73) --
	(144.79, 27.75) --
	(145.42, 27.70) --
	(146.05, 27.55) --
	(146.67, 27.51) --
	(147.30, 27.37) --
	(147.92, 27.34) --
	(148.55, 27.40) --
	(149.17, 27.42) --
	(149.80, 27.45) --
	(150.42, 27.44) --
	(151.05, 27.37) --
	(151.67, 27.39) --
	(152.30, 27.39) --
	(152.93, 27.44) --
	(153.55, 27.39) --
	(154.18, 27.43) --
	(154.80, 27.47) --
	(155.43, 27.45) --
	(156.05, 27.62) --
	(156.68, 28.70) --
	(157.30, 28.96) --
	(157.93, 29.56) --
	(158.55, 31.00) --
	(159.18, 30.44) --
	(159.80, 29.75) --
	(160.43, 29.14) --
	(161.06, 29.33) --
	(161.68, 28.58) --
	(162.31, 28.15) --
	(162.93, 28.08) --
	(163.56, 28.73) --
	(164.18, 30.05) --
	(164.81, 35.90) --
	(165.43, 46.94) --
	(166.06, 49.27) --
	(166.68, 45.44) --
	(167.31, 42.39) --
	(167.94, 38.92) --
	(168.56, 35.76) --
	(169.19, 33.94) --
	(169.81, 30.82) --
	(170.44, 28.72) --
	(171.06, 27.79) --
	(171.69, 27.65) --
	(172.31, 28.43) --
	(172.94, 27.68) --
	(173.56, 27.88) --
	(174.19, 27.98) --
	(174.81, 28.02) --
	(175.44, 27.91) --
	(176.07, 27.70) --
	(176.69, 27.64) --
	(177.32, 27.76) --
	(177.94, 27.96) --
	(178.57, 27.87) --
	(179.19, 27.73) --
	(179.82, 27.57) --
	(180.44, 27.43) --
	(181.07, 27.35) --
	(181.69, 27.35) --
	(182.32, 27.35) --
	(182.95, 27.35) --
	(183.57, 27.39) --
	(184.20, 27.42) --
	(184.82, 27.47) --
	(185.45, 27.36) --
	(186.07, 27.36) --
	(186.70, 27.47) --
	(187.32, 27.41) --
	(187.95, 27.42) --
	(188.57, 27.46) --
	(189.20, 27.61) --
	(189.82, 28.16) --
	(190.45, 28.40) --
	(191.08, 28.48) --
	(191.70, 28.29) --
	(192.33, 28.13) --
	(192.95, 28.10) --
	(193.58, 28.08) --
	(194.20, 27.93) --
	(194.83, 27.99) --
	(195.45, 27.93) --
	(196.08, 27.63) --
	(196.70, 27.40) --
	(197.33, 27.35) --
	(197.95, 27.34) --
	(198.58, 27.35) --
	(199.21, 27.39) --
	(199.83, 27.55) --
	(200.46, 27.85) --
	(201.08, 28.96) --
	(201.71, 28.17) --
	(202.33, 27.86) --
	(202.96, 27.61) --
	(203.58, 27.40) --
	(204.21, 27.98) --
	(204.83, 28.88) --
	(205.46, 29.16) --
	(206.09, 28.97) --
	(206.71, 28.63) --
	(207.34, 27.87) --
	(207.96, 27.53) --
	(208.59, 27.34) --
	(209.21, 27.34) --
	(209.84, 27.34) --
	(210.46, 27.34) --
	(211.09, 27.34) --
	(211.71, 27.35) --
	(212.34, 27.36) --
	(212.96, 27.72) --
	(213.59, 29.74) --
	(214.22, 29.01) --
	(214.84, 27.61) --
	(215.47, 27.63) --
	(216.09, 28.00) --
	(216.72, 28.13) --
	(217.34, 27.92) --
	(217.97, 27.83) --
	(218.59, 28.07) --
	(219.22, 28.38);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.36) --
	( 32.85, 27.34) --
	( 33.47, 27.42) --
	( 34.10, 27.51) --
	( 34.72, 27.40) --
	( 35.35, 27.37) --
	( 35.97, 27.43) --
	( 36.60, 27.60) --
	( 37.22, 27.80) --
	( 37.85, 27.84) --
	( 38.47, 27.61) --
	( 39.10, 27.37) --
	( 39.73, 27.34) --
	( 40.35, 27.34) --
	( 40.98, 27.33) --
	( 41.60, 27.34) --
	( 42.23, 27.34) --
	( 42.85, 27.38) --
	( 43.48, 27.44) --
	( 44.10, 27.44) --
	( 44.73, 27.43) --
	( 45.35, 27.38) --
	( 45.98, 27.34) --
	( 46.61, 27.34) --
	( 47.23, 27.37) --
	( 47.86, 27.34) --
	( 48.48, 27.34) --
	( 49.11, 27.34) --
	( 49.73, 27.37) --
	( 50.36, 27.64) --
	( 50.98, 27.71) --
	( 51.61, 27.57) --
	( 52.23, 27.51) --
	( 52.86, 27.44) --
	( 53.48, 27.44) --
	( 54.11, 27.47) --
	( 54.74, 27.55) --
	( 55.36, 27.65) --
	( 55.99, 27.80) --
	( 56.61, 27.78) --
	( 57.24, 27.58) --
	( 57.86, 27.47) --
	( 58.49, 27.34) --
	( 59.11, 27.33) --
	( 59.74, 27.45) --
	( 60.36, 27.42) --
	( 60.99, 27.37) --
	( 61.62, 27.41) --
	( 62.24, 27.43) --
	( 62.87, 27.45) --
	( 63.49, 27.49) --
	( 64.12, 27.36) --
	( 64.74, 27.41) --
	( 65.37, 27.82) --
	( 65.99, 28.33) --
	( 66.62, 28.31) --
	( 67.24, 27.92) --
	( 67.87, 27.41) --
	( 68.49, 27.44) --
	( 69.12, 27.72) --
	( 69.75, 27.74) --
	( 70.37, 27.56) --
	( 71.00, 27.56) --
	( 71.62, 27.65) --
	( 72.25, 27.68) --
	( 72.87, 27.80) --
	( 73.50, 28.48) --
	( 74.12, 32.07) --
	( 74.75, 34.45) --
	( 75.37, 35.53) --
	( 76.00, 39.95) --
	( 76.63, 48.95) --
	( 77.25, 49.46) --
	( 77.88, 41.75) --
	( 78.50, 29.51) --
	( 79.13, 27.45) --
	( 79.75, 27.53) --
	( 80.38, 27.63) --
	( 81.00, 28.14) --
	( 81.63, 28.47) --
	( 82.25, 28.33) --
	( 82.88, 28.24) --
	( 83.50, 28.09) --
	( 84.13, 28.01) --
	( 84.76, 28.03) --
	( 85.38, 27.84) --
	( 86.01, 27.90) --
	( 86.63, 27.69) --
	( 87.26, 28.52) --
	( 87.88, 37.35) --
	( 88.51, 41.75) --
	( 89.13, 41.38) --
	( 89.76, 37.01) --
	( 90.38, 29.99) --
	( 91.01, 28.61) --
	( 91.63, 28.34) --
	( 92.26, 28.38) --
	( 92.89, 28.52) --
	( 93.51, 28.07) --
	( 94.14, 27.92) --
	( 94.76, 27.55) --
	( 95.39, 27.45) --
	( 96.01, 27.40) --
	( 96.64, 27.40) --
	( 97.26, 27.42) --
	( 97.89, 27.86) --
	( 98.51, 28.60) --
	( 99.14, 28.14) --
	( 99.77, 27.70) --
	(100.39, 27.35) --
	(101.02, 27.36) --
	(101.64, 27.62) --
	(102.27, 27.63) --
	(102.89, 27.50) --
	(103.52, 27.47) --
	(104.14, 27.39) --
	(104.77, 27.43) --
	(105.39, 27.66) --
	(106.02, 27.76) --
	(106.64, 27.70) --
	(107.27, 27.63) --
	(107.90, 27.40) --
	(108.52, 27.34) --
	(109.15, 27.33) --
	(109.77, 27.33) --
	(110.40, 27.36) --
	(111.02, 27.44) --
	(111.65, 27.55) --
	(112.27, 27.66) --
	(112.90, 27.75) --
	(113.52, 27.65) --
	(114.15, 27.60) --
	(114.78, 27.42) --
	(115.40, 27.40) --
	(116.03, 27.38) --
	(116.65, 27.36) --
	(117.28, 27.35) --
	(117.90, 27.34) --
	(118.53, 27.35) --
	(119.15, 27.39) --
	(119.78, 27.57) --
	(120.40, 27.74) --
	(121.03, 27.73) --
	(121.65, 27.67) --
	(122.28, 27.56) --
	(122.91, 27.35) --
	(123.53, 27.40) --
	(124.16, 27.60) --
	(124.78, 27.67) --
	(125.41, 27.56) --
	(126.03, 27.49) --
	(126.66, 27.43) --
	(127.28, 27.40) --
	(127.91, 27.45) --
	(128.53, 27.51) --
	(129.16, 27.68) --
	(129.79, 28.08) --
	(130.41, 28.17) --
	(131.04, 27.84) --
	(131.66, 27.60) --
	(132.29, 27.65) --
	(132.91, 27.57) --
	(133.54, 27.42) --
	(134.16, 27.36) --
	(134.79, 27.46) --
	(135.41, 28.06) --
	(136.04, 27.98) --
	(136.66, 27.84) --
	(137.29, 27.62) --
	(137.92, 27.44) --
	(138.54, 27.39) --
	(139.17, 27.34) --
	(139.79, 27.34) --
	(140.42, 27.34) --
	(141.04, 27.36) --
	(141.67, 27.41) --
	(142.29, 27.38) --
	(142.92, 27.36) --
	(143.54, 27.35) --
	(144.17, 27.35) --
	(144.79, 27.35) --
	(145.42, 27.36) --
	(146.05, 27.36) --
	(146.67, 27.41) --
	(147.30, 27.65) --
	(147.92, 28.10) --
	(148.55, 28.56) --
	(149.17, 28.56) --
	(149.80, 28.07) --
	(150.42, 27.81) --
	(151.05, 27.45) --
	(151.67, 27.52) --
	(152.30, 27.63) --
	(152.93, 27.65) --
	(153.55, 27.34) --
	(154.18, 27.32) --
	(154.80, 27.37) --
	(155.43, 27.52) --
	(156.05, 28.26) --
	(156.68, 30.83) --
	(157.30, 31.93) --
	(157.93, 33.27) --
	(158.55, 34.67) --
	(159.18, 32.79) --
	(159.80, 30.66) --
	(160.43, 29.30) --
	(161.06, 29.23) --
	(161.68, 28.78) --
	(162.31, 28.52) --
	(162.93, 28.53) --
	(163.56, 28.84) --
	(164.18, 29.16) --
	(164.81, 34.78) --
	(165.43, 47.39) --
	(166.06, 49.82) --
	(166.68, 45.76) --
	(167.31, 42.69) --
	(167.94, 39.10) --
	(168.56, 35.57) --
	(169.19, 34.01) --
	(169.81, 30.66) --
	(170.44, 28.64) --
	(171.06, 27.83) --
	(171.69, 27.46) --
	(172.31, 27.92) --
	(172.94, 27.50) --
	(173.56, 27.67) --
	(174.19, 27.77) --
	(174.81, 27.83) --
	(175.44, 27.91) --
	(176.07, 27.88) --
	(176.69, 27.69) --
	(177.32, 27.63) --
	(177.94, 27.78) --
	(178.57, 27.75) --
	(179.19, 27.65) --
	(179.82, 27.54) --
	(180.44, 27.46) --
	(181.07, 27.40) --
	(181.69, 27.63) --
	(182.32, 27.76) --
	(182.95, 27.62) --
	(183.57, 27.42) --
	(184.20, 27.35) --
	(184.82, 27.34) --
	(185.45, 27.34) --
	(186.07, 27.34) --
	(186.70, 27.34) --
	(187.32, 27.34) --
	(187.95, 27.34) --
	(188.57, 27.34) --
	(189.20, 27.39) --
	(189.82, 27.85) --
	(190.45, 27.89) --
	(191.08, 27.68) --
	(191.70, 27.42) --
	(192.33, 27.34) --
	(192.95, 27.34) --
	(193.58, 27.34) --
	(194.20, 27.57) --
	(194.83, 27.69) --
	(195.45, 27.65) --
	(196.08, 27.57) --
	(196.70, 27.37) --
	(197.33, 27.35) --
	(197.95, 27.34) --
	(198.58, 27.34) --
	(199.21, 27.34) --
	(199.83, 27.34) --
	(200.46, 27.34) --
	(201.08, 27.34) --
	(201.71, 27.34) --
	(202.33, 27.34) --
	(202.96, 27.34) --
	(203.58, 27.35) --
	(204.21, 27.35) --
	(204.83, 27.39) --
	(205.46, 27.52) --
	(206.09, 27.88) --
	(206.71, 28.32) --
	(207.34, 28.70) --
	(207.96, 28.82) --
	(208.59, 28.39) --
	(209.21, 27.81) --
	(209.84, 27.56) --
	(210.46, 27.70) --
	(211.09, 28.01) --
	(211.71, 28.39) --
	(212.34, 28.71) --
	(212.96, 28.98) --
	(213.59, 28.69) --
	(214.22, 28.15) --
	(214.84, 27.73) --
	(215.47, 27.44) --
	(216.09, 27.34) --
	(216.72, 27.34) --
	(217.34, 27.51) --
	(217.97, 27.52) --
	(218.59, 27.36) --
	(219.22, 27.34);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.64) --
	( 32.85, 27.73) --
	( 33.47, 27.78) --
	( 34.10, 27.80) --
	( 34.72, 27.69) --
	( 35.35, 27.45) --
	( 35.97, 27.37) --
	( 36.60, 27.37) --
	( 37.22, 27.39) --
	( 37.85, 27.44) --
	( 38.47, 27.45) --
	( 39.10, 27.47) --
	( 39.73, 27.50) --
	( 40.35, 27.55) --
	( 40.98, 27.63) --
	( 41.60, 27.62) --
	( 42.23, 27.60) --
	( 42.85, 27.54) --
	( 43.48, 27.59) --
	( 44.10, 27.46) --
	( 44.73, 27.76) --
	( 45.35, 28.00) --
	( 45.98, 28.37) --
	( 46.61, 28.41) --
	( 47.23, 28.00) --
	( 47.86, 27.77) --
	( 48.48, 27.84) --
	( 49.11, 27.80) --
	( 49.73, 27.59) --
	( 50.36, 27.45) --
	( 50.98, 27.42) --
	( 51.61, 27.36) --
	( 52.23, 27.59) --
	( 52.86, 27.95) --
	( 53.48, 28.03) --
	( 54.11, 27.70) --
	( 54.74, 27.36) --
	( 55.36, 27.34) --
	( 55.99, 27.34) --
	( 56.61, 27.34) --
	( 57.24, 27.37) --
	( 57.86, 27.38) --
	( 58.49, 27.34) --
	( 59.11, 27.33) --
	( 59.74, 27.39) --
	( 60.36, 27.46) --
	( 60.99, 27.40) --
	( 61.62, 27.39) --
	( 62.24, 27.32) --
	( 62.87, 27.32) --
	( 63.49, 27.34) --
	( 64.12, 27.45) --
	( 64.74, 27.53) --
	( 65.37, 27.57) --
	( 65.99, 27.81) --
	( 66.62, 27.64) --
	( 67.24, 27.46) --
	( 67.87, 27.46) --
	( 68.49, 27.84) --
	( 69.12, 27.88) --
	( 69.75, 27.75) --
	( 70.37, 27.66) --
	( 71.00, 27.66) --
	( 71.62, 27.64) --
	( 72.25, 27.61) --
	( 72.87, 27.88) --
	( 73.50, 28.11) --
	( 74.12, 27.78) --
	( 74.75, 31.00) --
	( 75.37, 34.63) --
	( 76.00, 42.55) --
	( 76.63, 50.60) --
	( 77.25, 52.47) --
	( 77.88, 45.91) --
	( 78.50, 30.52) --
	( 79.13, 27.56) --
	( 79.75, 27.35) --
	( 80.38, 27.52) --
	( 81.00, 28.15) --
	( 81.63, 28.30) --
	( 82.25, 28.28) --
	( 82.88, 27.70) --
	( 83.50, 27.48) --
	( 84.13, 27.62) --
	( 84.76, 27.61) --
	( 85.38, 27.80) --
	( 86.01, 27.66) --
	( 86.63, 27.35) --
	( 87.26, 29.20) --
	( 87.88, 38.53) --
	( 88.51, 43.53) --
	( 89.13, 42.95) --
	( 89.76, 38.48) --
	( 90.38, 30.25) --
	( 91.01, 28.70) --
	( 91.63, 28.60) --
	( 92.26, 28.38) --
	( 92.89, 27.83) --
	( 93.51, 27.56) --
	( 94.14, 27.65) --
	( 94.76, 27.76) --
	( 95.39, 27.76) --
	( 96.01, 27.70) --
	( 96.64, 27.67) --
	( 97.26, 27.65) --
	( 97.89, 27.54) --
	( 98.51, 27.41) --
	( 99.14, 27.40) --
	( 99.77, 27.53) --
	(100.39, 27.65) --
	(101.02, 27.56) --
	(101.64, 27.49) --
	(102.27, 27.51) --
	(102.89, 27.73) --
	(103.52, 28.06) --
	(104.14, 28.02) --
	(104.77, 27.86) --
	(105.39, 27.45) --
	(106.02, 27.38) --
	(106.64, 27.40) --
	(107.27, 27.38) --
	(107.90, 27.35) --
	(108.52, 27.38) --
	(109.15, 27.43) --
	(109.77, 27.44) --
	(110.40, 27.41) --
	(111.02, 27.37) --
	(111.65, 27.37) --
	(112.27, 27.37) --
	(112.90, 27.37) --
	(113.52, 27.36) --
	(114.15, 27.34) --
	(114.78, 27.68) --
	(115.40, 28.61) --
	(116.03, 29.04) --
	(116.65, 28.47) --
	(117.28, 27.91) --
	(117.90, 27.55) --
	(118.53, 27.89) --
	(119.15, 28.39) --
	(119.78, 28.02) --
	(120.40, 28.27) --
	(121.03, 28.43) --
	(121.65, 28.39) --
	(122.28, 28.32) --
	(122.91, 27.62) --
	(123.53, 27.64) --
	(124.16, 27.43) --
	(124.78, 27.37) --
	(125.41, 27.43) --
	(126.03, 27.52) --
	(126.66, 27.63) --
	(127.28, 27.73) --
	(127.91, 27.63) --
	(128.53, 27.49) --
	(129.16, 27.37) --
	(129.79, 27.46) --
	(130.41, 27.37) --
	(131.04, 28.24) --
	(131.66, 30.46) --
	(132.29, 28.54) --
	(132.91, 27.71) --
	(133.54, 27.42) --
	(134.16, 27.36) --
	(134.79, 27.37) --
	(135.41, 27.77) --
	(136.04, 27.79) --
	(136.66, 27.74) --
	(137.29, 27.61) --
	(137.92, 27.45) --
	(138.54, 27.39) --
	(139.17, 27.34) --
	(139.79, 27.34) --
	(140.42, 27.34) --
	(141.04, 27.34) --
	(141.67, 27.34) --
	(142.29, 27.34) --
	(142.92, 27.34) --
	(143.54, 27.35) --
	(144.17, 27.38) --
	(144.79, 27.41) --
	(145.42, 27.47) --
	(146.05, 27.61) --
	(146.67, 27.74) --
	(147.30, 27.80) --
	(147.92, 27.78) --
	(148.55, 27.80) --
	(149.17, 27.57) --
	(149.80, 27.47) --
	(150.42, 27.48) --
	(151.05, 27.39) --
	(151.67, 27.38) --
	(152.30, 27.34) --
	(152.93, 27.47) --
	(153.55, 27.38) --
	(154.18, 27.33) --
	(154.80, 27.33) --
	(155.43, 27.34) --
	(156.05, 27.34) --
	(156.68, 28.14) --
	(157.30, 27.13) --
	(157.93, 30.00) --
	(158.55, 31.69) --
	(159.18, 30.81) --
	(159.80, 29.81) --
	(160.43, 29.25) --
	(161.06, 29.41) --
	(161.68, 28.54) --
	(162.31, 28.07) --
	(162.93, 27.50) --
	(163.56, 27.91) --
	(164.18, 28.53) --
	(164.81, 35.30) --
	(165.43, 48.32) --
	(166.06, 50.90) --
	(166.68, 46.13) --
	(167.31, 42.98) --
	(167.94, 39.57) --
	(168.56, 35.85) --
	(169.19, 33.73) --
	(169.81, 30.60) --
	(170.44, 28.75) --
	(171.06, 27.99) --
	(171.69, 27.79) --
	(172.31, 28.38) --
	(172.94, 27.65) --
	(173.56, 27.69) --
	(174.19, 27.69) --
	(174.81, 27.66) --
	(175.44, 27.83) --
	(176.07, 27.74) --
	(176.69, 27.72) --
	(177.32, 27.68) --
	(177.94, 27.66) --
	(178.57, 27.54) --
	(179.19, 27.34) --
	(179.82, 27.36) --
	(180.44, 27.39) --
	(181.07, 27.40) --
	(181.69, 27.79) --
	(182.32, 27.81) --
	(182.95, 27.69) --
	(183.57, 27.71) --
	(184.20, 27.95) --
	(184.82, 27.83) --
	(185.45, 27.66) --
	(186.07, 27.63) --
	(186.70, 27.68) --
	(187.32, 27.64) --
	(187.95, 27.48) --
	(188.57, 27.43) --
	(189.20, 27.38) --
	(189.82, 27.43) --
	(190.45, 27.39) --
	(191.08, 27.45) --
	(191.70, 27.46) --
	(192.33, 27.64) --
	(192.95, 27.79) --
	(193.58, 27.83) --
	(194.20, 27.79) --
	(194.83, 27.93) --
	(195.45, 27.87) --
	(196.08, 27.66) --
	(196.70, 27.50) --
	(197.33, 27.36) --
	(197.95, 27.34) --
	(198.58, 27.34) --
	(199.21, 27.36) --
	(199.83, 27.50) --
	(200.46, 27.43) --
	(201.08, 27.38) --
	(201.71, 27.35) --
	(202.33, 27.36) --
	(202.96, 27.36) --
	(203.58, 27.37) --
	(204.21, 27.52) --
	(204.83, 28.09) --
	(205.46, 28.35) --
	(206.09, 28.07) --
	(206.71, 27.91) --
	(207.34, 27.60) --
	(207.96, 27.45) --
	(208.59, 27.50) --
	(209.21, 27.67) --
	(209.84, 27.85) --
	(210.46, 27.93) --
	(211.09, 27.85) --
	(211.71, 27.81) --
	(212.34, 27.53) --
	(212.96, 27.36) --
	(213.59, 27.36) --
	(214.22, 27.36) --
	(214.84, 27.38) --
	(215.47, 27.36) --
	(216.09, 27.34) --
	(216.72, 27.35) --
	(217.34, 27.36) --
	(217.97, 27.40) --
	(218.59, 27.64) --
	(219.22, 27.74);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.46) --
	( 32.85, 27.41) --
	( 33.47, 27.47) --
	( 34.10, 27.52) --
	( 34.72, 27.82) --
	( 35.35, 29.39) --
	( 35.97, 28.04) --
	( 36.60, 27.43) --
	( 37.22, 27.37) --
	( 37.85, 27.37) --
	( 38.47, 27.42) --
	( 39.10, 27.51) --
	( 39.73, 27.57) --
	( 40.35, 28.09) --
	( 40.98, 29.80) --
	( 41.60, 27.80) --
	( 42.23, 27.62) --
	( 42.85, 27.52) --
	( 43.48, 27.55) --
	( 44.10, 27.44) --
	( 44.73, 27.44) --
	( 45.35, 27.45) --
	( 45.98, 27.45) --
	( 46.61, 27.60) --
	( 47.23, 27.73) --
	( 47.86, 27.78) --
	( 48.48, 27.93) --
	( 49.11, 27.80) --
	( 49.73, 27.54) --
	( 50.36, 27.43) --
	( 50.98, 27.38) --
	( 51.61, 27.39) --
	( 52.23, 27.45) --
	( 52.86, 27.47) --
	( 53.48, 27.49) --
	( 54.11, 27.50) --
	( 54.74, 27.49) --
	( 55.36, 27.40) --
	( 55.99, 27.37) --
	( 56.61, 27.47) --
	( 57.24, 27.43) --
	( 57.86, 27.42) --
	( 58.49, 27.44) --
	( 59.11, 27.53) --
	( 59.74, 27.63) --
	( 60.36, 27.57) --
	( 60.99, 27.48) --
	( 61.62, 27.66) --
	( 62.24, 27.87) --
	( 62.87, 27.59) --
	( 63.49, 27.42) --
	( 64.12, 27.38) --
	( 64.74, 27.41) --
	( 65.37, 27.65) --
	( 65.99, 27.98) --
	( 66.62, 27.94) --
	( 67.24, 27.66) --
	( 67.87, 27.41) --
	( 68.49, 27.82) --
	( 69.12, 27.70) --
	( 69.75, 27.74) --
	( 70.37, 27.47) --
	( 71.00, 27.42) --
	( 71.62, 27.36) --
	( 72.25, 27.29) --
	( 72.87, 27.31) --
	( 73.50, 28.13) --
	( 74.12, 30.11) --
	( 74.75, 33.11) --
	( 75.37, 36.09) --
	( 76.00, 42.44) --
	( 76.63, 51.60) --
	( 77.25, 53.99) --
	( 77.88, 47.69) --
	( 78.50, 31.33) --
	( 79.13, 27.59) --
	( 79.75, 27.50) --
	( 80.38, 27.70) --
	( 81.00, 28.10) --
	( 81.63, 28.12) --
	( 82.25, 27.89) --
	( 82.88, 27.34) --
	( 83.50, 27.43) --
	( 84.13, 27.90) --
	( 84.76, 28.11) --
	( 85.38, 27.96) --
	( 86.01, 28.41) --
	( 86.63, 27.63) --
	( 87.26, 27.43) --
	( 87.88, 34.68) --
	( 88.51, 38.08) --
	( 89.13, 38.13) --
	( 89.76, 35.26) --
	( 90.38, 29.84) --
	( 91.01, 28.60) --
	( 91.63, 28.37) --
	( 92.26, 28.53) --
	( 92.89, 28.42) --
	( 93.51, 27.79) --
	( 94.14, 27.44) --
	( 94.76, 27.38) --
	( 95.39, 27.48) --
	( 96.01, 27.47) --
	( 96.64, 27.43) --
	( 97.26, 27.41) --
	( 97.89, 27.40) --
	( 98.51, 27.39) --
	( 99.14, 27.42) --
	( 99.77, 27.48) --
	(100.39, 27.53) --
	(101.02, 27.65) --
	(101.64, 27.82) --
	(102.27, 27.80) --
	(102.89, 27.72) --
	(103.52, 27.74) --
	(104.14, 27.74) --
	(104.77, 27.64) --
	(105.39, 27.53) --
	(106.02, 27.36) --
	(106.64, 27.34) --
	(107.27, 27.38) --
	(107.90, 27.34) --
	(108.52, 27.38) --
	(109.15, 27.54) --
	(109.77, 27.62) --
	(110.40, 27.63) --
	(111.02, 27.60) --
	(111.65, 27.49) --
	(112.27, 27.41) --
	(112.90, 27.39) --
	(113.52, 27.38) --
	(114.15, 27.45) --
	(114.78, 27.39) --
	(115.40, 27.35) --
	(116.03, 27.34) --
	(116.65, 27.35) --
	(117.28, 27.35) --
	(117.90, 27.35) --
	(118.53, 27.53) --
	(119.15, 27.90) --
	(119.78, 28.74) --
	(120.40, 29.41) --
	(121.03, 29.21) --
	(121.65, 28.36) --
	(122.28, 27.64) --
	(122.91, 27.35) --
	(123.53, 27.33) --
	(124.16, 27.33) --
	(124.78, 27.35) --
	(125.41, 27.35) --
	(126.03, 27.37) --
	(126.66, 27.43) --
	(127.28, 27.81) --
	(127.91, 28.55) --
	(128.53, 29.45) --
	(129.16, 29.18) --
	(129.79, 28.09) --
	(130.41, 27.39) --
	(131.04, 27.39) --
	(131.66, 27.35) --
	(132.29, 27.34) --
	(132.91, 27.34) --
	(133.54, 27.34) --
	(134.16, 27.38) --
	(134.79, 27.64) --
	(135.41, 27.69) --
	(136.04, 27.65) --
	(136.66, 27.83) --
	(137.29, 27.80) --
	(137.92, 27.68) --
	(138.54, 27.52) --
	(139.17, 27.36) --
	(139.79, 27.34) --
	(140.42, 27.34) --
	(141.04, 27.35) --
	(141.67, 27.36) --
	(142.29, 27.36) --
	(142.92, 27.36) --
	(143.54, 27.35) --
	(144.17, 27.35) --
	(144.79, 27.35) --
	(145.42, 27.35) --
	(146.05, 27.35) --
	(146.67, 27.35) --
	(147.30, 27.37) --
	(147.92, 27.58) --
	(148.55, 28.00) --
	(149.17, 28.20) --
	(149.80, 28.10) --
	(150.42, 27.93) --
	(151.05, 27.42) --
	(151.67, 27.43) --
	(152.30, 27.45) --
	(152.93, 27.44) --
	(153.55, 27.35) --
	(154.18, 27.44) --
	(154.80, 27.50) --
	(155.43, 27.51) --
	(156.05, 27.96) --
	(156.68, 29.83) --
	(157.30, 30.51) --
	(157.93, 30.37) --
	(158.55, 31.00) --
	(159.18, 30.25) --
	(159.80, 29.50) --
	(160.43, 28.96) --
	(161.06, 29.11) --
	(161.68, 28.36) --
	(162.31, 28.02) --
	(162.93, 27.75) --
	(163.56, 28.23) --
	(164.18, 29.39) --
	(164.81, 35.56) --
	(165.43, 47.16) --
	(166.06, 49.36) --
	(166.68, 45.36) --
	(167.31, 42.57) --
	(167.94, 39.35) --
	(168.56, 36.11) --
	(169.19, 34.23) --
	(169.81, 30.92) --
	(170.44, 29.00) --
	(171.06, 28.11) --
	(171.69, 27.86) --
	(172.31, 28.70) --
	(172.94, 27.66) --
	(173.56, 27.64) --
	(174.19, 27.59) --
	(174.81, 27.53) --
	(175.44, 27.65) --
	(176.07, 27.79) --
	(176.69, 27.77) --
	(177.32, 27.58) --
	(177.94, 27.36) --
	(178.57, 27.36) --
	(179.19, 27.43) --
	(179.82, 27.47) --
	(180.44, 27.50) --
	(181.07, 27.55) --
	(181.69, 27.49) --
	(182.32, 27.46) --
	(182.95, 27.47) --
	(183.57, 27.51) --
	(184.20, 27.65) --
	(184.82, 27.78) --
	(185.45, 27.87) --
	(186.07, 27.58) --
	(186.70, 27.56) --
	(187.32, 27.48) --
	(187.95, 27.44) --
	(188.57, 27.41) --
	(189.20, 27.41) --
	(189.82, 27.45) --
	(190.45, 27.53) --
	(191.08, 27.55) --
	(191.70, 27.49) --
	(192.33, 27.64) --
	(192.95, 27.71) --
	(193.58, 27.55) --
	(194.20, 27.38) --
	(194.83, 27.35) --
	(195.45, 27.35) --
	(196.08, 27.36) --
	(196.70, 27.37) --
	(197.33, 27.66) --
	(197.95, 27.71) --
	(198.58, 27.50) --
	(199.21, 27.48) --
	(199.83, 27.51) --
	(200.46, 27.55) --
	(201.08, 27.48) --
	(201.71, 27.46) --
	(202.33, 27.41) --
	(202.96, 27.35) --
	(203.58, 27.43) --
	(204.21, 27.90) --
	(204.83, 28.55) --
	(205.46, 28.65) --
	(206.09, 28.47) --
	(206.71, 28.21) --
	(207.34, 27.71) --
	(207.96, 27.41) --
	(208.59, 27.35) --
	(209.21, 27.36) --
	(209.84, 27.45) --
	(210.46, 27.69) --
	(211.09, 28.00) --
	(211.71, 28.23) --
	(212.34, 28.22) --
	(212.96, 27.95) --
	(213.59, 27.62) --
	(214.22, 27.56) --
	(214.84, 27.32) --
	(215.47, 27.48) --
	(216.09, 27.58) --
	(216.72, 27.59) --
	(217.34, 27.48) --
	(217.97, 27.48) --
	(218.59, 27.46) --
	(219.22, 27.41);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.60) --
	( 32.85, 27.52) --
	( 33.47, 27.55) --
	( 34.10, 27.52) --
	( 34.72, 27.49) --
	( 35.35, 27.47) --
	( 35.97, 27.38) --
	( 36.60, 27.42) --
	( 37.22, 27.44) --
	( 37.85, 27.46) --
	( 38.47, 27.43) --
	( 39.10, 27.40) --
	( 39.73, 27.48) --
	( 40.35, 27.65) --
	( 40.98, 27.82) --
	( 41.60, 27.84) --
	( 42.23, 27.69) --
	( 42.85, 27.56) --
	( 43.48, 27.51) --
	( 44.10, 27.41) --
	( 44.73, 27.39) --
	( 45.35, 27.43) --
	( 45.98, 27.45) --
	( 46.61, 27.51) --
	( 47.23, 27.64) --
	( 47.86, 27.67) --
	( 48.48, 27.75) --
	( 49.11, 27.76) --
	( 49.73, 27.63) --
	( 50.36, 27.57) --
	( 50.98, 27.52) --
	( 51.61, 27.45) --
	( 52.23, 27.43) --
	( 52.86, 27.38) --
	( 53.48, 27.39) --
	( 54.11, 27.41) --
	( 54.74, 27.44) --
	( 55.36, 27.45) --
	( 55.99, 27.39) --
	( 56.61, 27.45) --
	( 57.24, 27.54) --
	( 57.86, 27.78) --
	( 58.49, 28.22) --
	( 59.11, 28.46) --
	( 59.74, 27.75) --
	( 60.36, 27.40) --
	( 60.99, 27.48) --
	( 61.62, 27.39) --
	( 62.24, 27.35) --
	( 62.87, 27.47) --
	( 63.49, 27.59) --
	( 64.12, 27.50) --
	( 64.74, 27.39) --
	( 65.37, 27.40) --
	( 65.99, 27.53) --
	( 66.62, 27.54) --
	( 67.24, 27.51) --
	( 67.87, 28.00) --
	( 68.49, 28.28) --
	( 69.12, 28.02) --
	( 69.75, 27.80) --
	( 70.37, 27.37) --
	( 71.00, 27.33) --
	( 71.62, 27.34) --
	( 72.25, 27.53) --
	( 72.87, 27.85) --
	( 73.50, 28.08) --
	( 74.12, 28.00) --
	( 74.75, 31.56) --
	( 75.37, 34.99) --
	( 76.00, 41.87) --
	( 76.63, 49.97) --
	( 77.25, 49.95) --
	( 77.88, 42.36) --
	( 78.50, 30.28) --
	( 79.13, 27.66) --
	( 79.75, 27.62) --
	( 80.38, 27.89) --
	( 81.00, 28.58) --
	( 81.63, 28.57) --
	( 82.25, 28.31) --
	( 82.88, 27.85) --
	( 83.50, 27.88) --
	( 84.13, 28.08) --
	( 84.76, 28.11) --
	( 85.38, 27.99) --
	( 86.01, 28.01) --
	( 86.63, 27.73) --
	( 87.26, 28.81) --
	( 87.88, 34.62) --
	( 88.51, 37.69) --
	( 89.13, 37.94) --
	( 89.76, 35.33) --
	( 90.38, 30.12) --
	( 91.01, 28.87) --
	( 91.63, 28.25) --
	( 92.26, 28.44) --
	( 92.89, 28.17) --
	( 93.51, 27.50) --
	( 94.14, 27.33) --
	( 94.76, 27.33) --
	( 95.39, 27.40) --
	( 96.01, 27.44) --
	( 96.64, 27.42) --
	( 97.26, 27.43) --
	( 97.89, 27.40) --
	( 98.51, 27.37) --
	( 99.14, 27.45) --
	( 99.77, 28.92) --
	(100.39, 30.25) --
	(101.02, 28.40) --
	(101.64, 27.38) --
	(102.27, 27.35) --
	(102.89, 27.38) --
	(103.52, 27.53) --
	(104.14, 27.59) --
	(104.77, 27.48) --
	(105.39, 27.46) --
	(106.02, 27.63) --
	(106.64, 27.69) --
	(107.27, 27.63) --
	(107.90, 27.50) --
	(108.52, 27.40) --
	(109.15, 27.40) --
	(109.77, 27.45) --
	(110.40, 27.47) --
	(111.02, 27.45) --
	(111.65, 27.41) --
	(112.27, 27.39) --
	(112.90, 27.47) --
	(113.52, 28.05) --
	(114.15, 29.31) --
	(114.78, 28.00) --
	(115.40, 27.67) --
	(116.03, 27.49) --
	(116.65, 27.45) --
	(117.28, 27.40) --
	(117.90, 27.34) --
	(118.53, 27.41) --
	(119.15, 28.16) --
	(119.78, 27.88) --
	(120.40, 28.16) --
	(121.03, 28.35) --
	(121.65, 28.36) --
	(122.28, 28.35) --
	(122.91, 29.05) --
	(123.53, 28.94) --
	(124.16, 28.16) --
	(124.78, 27.70) --
	(125.41, 27.48) --
	(126.03, 27.38) --
	(126.66, 27.34) --
	(127.28, 27.36) --
	(127.91, 27.42) --
	(128.53, 27.41) --
	(129.16, 27.37) --
	(129.79, 27.40) --
	(130.41, 27.44) --
	(131.04, 27.62) --
	(131.66, 27.89) --
	(132.29, 28.14) --
	(132.91, 27.94) --
	(133.54, 27.39) --
	(134.16, 27.35) --
	(134.79, 27.35) --
	(135.41, 27.45) --
	(136.04, 27.39) --
	(136.66, 27.38) --
	(137.29, 27.48) --
	(137.92, 27.72) --
	(138.54, 27.65) --
	(139.17, 27.42) --
	(139.79, 27.34) --
	(140.42, 27.34) --
	(141.04, 27.34) --
	(141.67, 27.35) --
	(142.29, 27.47) --
	(142.92, 28.03) --
	(143.54, 29.65) --
	(144.17, 28.22) --
	(144.79, 27.50) --
	(145.42, 27.35) --
	(146.05, 27.34) --
	(146.67, 27.37) --
	(147.30, 27.33) --
	(147.92, 27.34) --
	(148.55, 27.46) --
	(149.17, 27.55) --
	(149.80, 27.50) --
	(150.42, 27.57) --
	(151.05, 27.55) --
	(151.67, 27.47) --
	(152.30, 27.57) --
	(152.93, 27.92) --
	(153.55, 27.40) --
	(154.18, 27.44) --
	(154.80, 27.52) --
	(155.43, 27.56) --
	(156.05, 28.22) --
	(156.68, 30.35) --
	(157.30, 32.36) --
	(157.93, 31.35) --
	(158.55, 32.10) --
	(159.18, 31.07) --
	(159.80, 29.96) --
	(160.43, 29.00) --
	(161.06, 29.21) --
	(161.68, 28.52) --
	(162.31, 28.07) --
	(162.93, 28.08) --
	(163.56, 28.79) --
	(164.18, 29.97) --
	(164.81, 35.68) --
	(165.43, 46.96) --
	(166.06, 49.32) --
	(166.68, 45.37) --
	(167.31, 42.34) --
	(167.94, 38.99) --
	(168.56, 35.93) --
	(169.19, 34.12) --
	(169.81, 30.87) --
	(170.44, 28.74) --
	(171.06, 27.79) --
	(171.69, 27.64) --
	(172.31, 28.46) --
	(172.94, 27.56) --
	(173.56, 27.56) --
	(174.19, 27.60) --
	(174.81, 27.65) --
	(175.44, 27.75) --
	(176.07, 27.66) --
	(176.69, 27.68) --
	(177.32, 27.71) --
	(177.94, 27.72) --
	(178.57, 27.65) --
	(179.19, 27.99) --
	(179.82, 28.26) --
	(180.44, 28.23) --
	(181.07, 27.87) --
	(181.69, 27.56) --
	(182.32, 27.41) --
	(182.95, 27.42) --
	(183.57, 27.60) --
	(184.20, 27.88) --
	(184.82, 28.11) --
	(185.45, 27.56) --
	(186.07, 27.40) --
	(186.70, 27.42) --
	(187.32, 27.40) --
	(187.95, 27.37) --
	(188.57, 27.39) --
	(189.20, 27.79) --
	(189.82, 27.62) --
	(190.45, 27.58) --
	(191.08, 27.38) --
	(191.70, 27.35) --
	(192.33, 27.35) --
	(192.95, 27.40) --
	(193.58, 27.54) --
	(194.20, 27.89) --
	(194.83, 28.30) --
	(195.45, 28.35) --
	(196.08, 28.59) --
	(196.70, 28.46) --
	(197.33, 28.08) --
	(197.95, 27.78) --
	(198.58, 27.63) --
	(199.21, 27.64) --
	(199.83, 27.85) --
	(200.46, 27.91) --
	(201.08, 27.77) --
	(201.71, 27.58) --
	(202.33, 27.42) --
	(202.96, 27.34) --
	(203.58, 27.34) --
	(204.21, 27.37) --
	(204.83, 27.41) --
	(205.46, 27.44) --
	(206.09, 27.40) --
	(206.71, 27.39) --
	(207.34, 27.37) --
	(207.96, 27.36) --
	(208.59, 27.34) --
	(209.21, 27.34) --
	(209.84, 27.36) --
	(210.46, 27.42) --
	(211.09, 27.40) --
	(211.71, 27.34) --
	(212.34, 27.34) --
	(212.96, 27.35) --
	(213.59, 27.34) --
	(214.22, 27.33) --
	(214.84, 27.33) --
	(215.47, 27.33) --
	(216.09, 27.34) --
	(216.72, 27.45) --
	(217.34, 27.66) --
	(217.97, 27.72) --
	(218.59, 27.60) --
	(219.22, 27.52);

\path[draw=drawColor,draw opacity=0.15,line width= 1.5pt,line join=round] ( 32.22, 27.42) --
	( 32.85, 27.40) --
	( 33.47, 27.35) --
	( 34.10, 27.34) --
	( 34.72, 27.34) --
	( 35.35, 27.34) --
	( 35.97, 27.34) --
	( 36.60, 27.39) --
	( 37.22, 27.46) --
	( 37.85, 27.46) --
	( 38.47, 27.40) --
	( 39.10, 27.35) --
	( 39.73, 27.34) --
	( 40.35, 27.34) --
	( 40.98, 27.34) --
	( 41.60, 27.43) --
	( 42.23, 27.61) --
	( 42.85, 27.75) --
	( 43.48, 27.70) --
	( 44.10, 27.63) --
	( 44.73, 27.69) --
	( 45.35, 27.80) --
	( 45.98, 27.86) --
	( 46.61, 27.75) --
	( 47.23, 27.45) --
	( 47.86, 27.36) --
	( 48.48, 27.38) --
	( 49.11, 27.82) --
	( 49.73, 27.69) --
	( 50.36, 27.69) --
	( 50.98, 27.60) --
	( 51.61, 27.40) --
	( 52.23, 27.41) --
	( 52.86, 27.37) --
	( 53.48, 27.38) --
	( 54.11, 27.48) --
	( 54.74, 27.64) --
	( 55.36, 27.86) --
	( 55.99, 27.86) --
	( 56.61, 27.60) --
	( 57.24, 27.42) --
	( 57.86, 27.40) --
	( 58.49, 27.36) --
	( 59.11, 27.36) --
	( 59.74, 27.39) --
	( 60.36, 27.46) --
	( 60.99, 27.67) --
	( 61.62, 27.52) --
	( 62.24, 27.69) --
	( 62.87, 28.70) --
	( 63.49, 27.65) --
	( 64.12, 27.32) --
	( 64.74, 27.33) --
	( 65.37, 27.41) --
	( 65.99, 27.55) --
	( 66.62, 27.50) --
	( 67.24, 27.45) --
	( 67.87, 27.44) --
	( 68.49, 27.65) --
	( 69.12, 27.86) --
	( 69.75, 27.85) --
	( 70.37, 27.64) --
	( 71.00, 27.57) --
	( 71.62, 27.66) --
	( 72.25, 27.74) --
	( 72.87, 27.82) --
	( 73.50, 28.09) --
	( 74.12, 27.88) --
	( 74.75, 31.23) --
	( 75.37, 34.51) --
	( 76.00, 41.61) --
	( 76.63, 51.55) --
	( 77.25, 53.45) --
	( 77.88, 46.84) --
	( 78.50, 30.98) --
	( 79.13, 27.60) --
	( 79.75, 27.52) --
	( 80.38, 27.61) --
	( 81.00, 27.93) --
	( 81.63, 27.57) --
	( 82.25, 27.44) --
	( 82.88, 27.40) --
	( 83.50, 27.43) --
	( 84.13, 27.80) --
	( 84.76, 27.95) --
	( 85.38, 28.01) --
	( 86.01, 28.04) --
	( 86.63, 27.82) --
	( 87.26, 28.73) --
	( 87.88, 36.54) --
	( 88.51, 40.85) --
	( 89.13, 40.39) --
	( 89.76, 36.60) --
	( 90.38, 30.06) --
	( 91.01, 28.82) --
	( 91.63, 28.46) --
	( 92.26, 28.41) --
	( 92.89, 28.58) --
	( 93.51, 27.99) --
	( 94.14, 27.68) --
	( 94.76, 27.43) --
	( 95.39, 27.41) --
	( 96.01, 27.39) --
	( 96.64, 27.40) --
	( 97.26, 27.46) --
	( 97.89, 27.47) --
	( 98.51, 27.43) --
	( 99.14, 27.46) --
	( 99.77, 27.50) --
	(100.39, 27.57) --
	(101.02, 27.47) --
	(101.64, 27.58) --
	(102.27, 27.57) --
	(102.89, 27.68) --
	(103.52, 28.02) --
	(104.14, 27.83) --
	(104.77, 27.84) --
	(105.39, 28.18) --
	(106.02, 27.92) --
	(106.64, 27.54) --
	(107.27, 27.46) --
	(107.90, 27.40) --
	(108.52, 27.40) --
	(109.15, 27.46) --
	(109.77, 27.53) --
	(110.40, 27.54) --
	(111.02, 27.48) --
	(111.65, 27.39) --
	(112.27, 27.35) --
	(112.90, 27.34) --
	(113.52, 27.34) --
	(114.15, 27.35) --
	(114.78, 28.55) --
	(115.40, 27.43) --
	(116.03, 27.36) --
	(116.65, 27.37) --
	(117.28, 27.39) --
	(117.90, 27.50) --
	(118.53, 27.40) --
	(119.15, 27.49) --
	(119.78, 27.87) --
	(120.40, 28.02) --
	(121.03, 27.58) --
	(121.65, 27.38) --
	(122.28, 27.37) --
	(122.91, 27.47) --
	(123.53, 27.55) --
	(124.16, 27.55) --
	(124.78, 27.53) --
	(125.41, 27.44) --
	(126.03, 27.40) --
	(126.66, 27.42) --
	(127.28, 27.44) --
	(127.91, 27.46) --
	(128.53, 27.48) --
	(129.16, 27.74) --
	(129.79, 28.24) --
	(130.41, 28.22) --
	(131.04, 27.87) --
	(131.66, 27.65) --
	(132.29, 27.61) --
	(132.91, 27.39) --
	(133.54, 27.39) --
	(134.16, 27.57) --
	(134.79, 28.29) --
	(135.41, 27.38) --
	(136.04, 27.34) --
	(136.66, 27.36) --
	(137.29, 27.36) --
	(137.92, 27.57) --
	(138.54, 27.88) --
	(139.17, 27.64) --
	(139.79, 27.46) --
	(140.42, 27.39) --
	(141.04, 27.38) --
	(141.67, 27.44) --
	(142.29, 27.59) --
	(142.92, 27.72) --
	(143.54, 27.53) --
	(144.17, 27.35) --
	(144.79, 27.33) --
	(145.42, 27.33) --
	(146.05, 27.33) --
	(146.67, 27.33) --
	(147.30, 27.34) --
	(147.92, 27.39) --
	(148.55, 27.66) --
	(149.17, 27.76) --
	(149.80, 27.67) --
	(150.42, 27.61) --
	(151.05, 27.41) --
	(151.67, 27.51) --
	(152.30, 27.59) --
	(152.93, 27.47) --
	(153.55, 27.34) --
	(154.18, 27.42) --
	(154.80, 27.50) --
	(155.43, 27.58) --
	(156.05, 28.24) --
	(156.68, 31.88) --
	(157.30, 30.25) --
	(157.93, 30.41) --
	(158.55, 30.67) --
	(159.18, 29.64) --
	(159.80, 28.90) --
	(160.43, 29.03) --
	(161.06, 29.56) --
	(161.68, 28.87) --
	(162.31, 28.38) --
	(162.93, 28.22) --
	(163.56, 28.52) --
	(164.18, 28.70) --
	(164.81, 34.46) --
	(165.43, 48.00) --
	(166.06, 50.61) --
	(166.68, 46.00) --
	(167.31, 42.59) --
	(167.94, 38.74) --
	(168.56, 35.31) --
	(169.19, 33.72) --
	(169.81, 30.46) --
	(170.44, 28.45) --
	(171.06, 27.69) --
	(171.69, 27.59) --
	(172.31, 28.51) --
	(172.94, 27.65) --
	(173.56, 27.35) --
	(174.19, 27.37) --
	(174.81, 27.44) --
	(175.44, 27.63) --
	(176.07, 27.53) --
	(176.69, 27.74) --
	(177.32, 27.90) --
	(177.94, 27.88) --
	(178.57, 27.72) --
	(179.19, 27.44) --
	(179.82, 27.41) --
	(180.44, 27.41) --
	(181.07, 27.38) --
	(181.69, 27.36) --
	(182.32, 27.34) --
	(182.95, 27.34) --
	(183.57, 27.34) --
	(184.20, 27.34) --
	(184.82, 27.36) --
	(185.45, 27.62) --
	(186.07, 28.02) --
	(186.70, 28.54) --
	(187.32, 28.99) --
	(187.95, 28.95) --
	(188.57, 28.75) --
	(189.20, 28.38) --
	(189.82, 28.23) --
	(190.45, 28.50) --
	(191.08, 28.48) --
	(191.70, 28.21) --
	(192.33, 27.99) --
	(192.95, 27.95) --
	(193.58, 27.87) --
	(194.20, 27.74) --
	(194.83, 27.86) --
	(195.45, 28.12) --
	(196.08, 28.34) --
	(196.70, 28.47) --
	(197.33, 28.00) --
	(197.95, 27.52) --
	(198.58, 27.49) --
	(199.21, 27.41) --
	(199.83, 27.42) --
	(200.46, 27.40) --
	(201.08, 27.55) --
	(201.71, 27.41) --
	(202.33, 27.37) --
	(202.96, 27.38) --
	(203.58, 27.40) --
	(204.21, 27.41) --
	(204.83, 27.92) --
	(205.46, 28.23) --
	(206.09, 28.20) --
	(206.71, 28.09) --
	(207.34, 27.70) --
	(207.96, 27.47) --
	(208.59, 27.37) --
	(209.21, 27.38) --
	(209.84, 27.49) --
	(210.46, 27.72) --
	(211.09, 27.66) --
	(211.71, 27.42) --
	(212.34, 27.37) --
	(212.96, 27.37) --
	(213.59, 27.38) --
	(214.22, 27.36) --
	(214.84, 27.34) --
	(215.47, 27.37) --
	(216.09, 27.56) --
	(216.72, 27.58) --
	(217.34, 27.54) --
	(217.97, 27.52) --
	(218.59, 27.42) --
	(219.22, 27.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.22, 27.34) --
	( 32.85, 27.34) --
	( 33.47, 27.34) --
	( 34.10, 27.34) --
	( 34.72, 27.34) --
	( 35.35, 27.34) --
	( 35.97, 27.34) --
	( 36.60, 27.34) --
	( 37.22, 27.34) --
	( 37.85, 27.34) --
	( 38.47, 27.34) --
	( 39.10, 27.34) --
	( 39.73, 27.34) --
	( 40.35, 27.34) --
	( 40.98, 27.34) --
	( 41.60, 27.34) --
	( 42.23, 27.34) --
	( 42.85, 27.34) --
	( 43.48, 27.34) --
	( 44.10, 27.34) --
	( 44.73, 27.34) --
	( 45.35, 27.34) --
	( 45.98, 27.34) --
	( 46.61, 27.34) --
	( 47.23, 27.34) --
	( 47.86, 27.34) --
	( 48.48, 27.34) --
	( 49.11, 27.34) --
	( 49.73, 27.34) --
	( 50.36, 27.34) --
	( 50.98, 27.34) --
	( 51.61, 27.34) --
	( 52.23, 27.34) --
	( 52.86, 27.34) --
	( 53.48, 27.36) --
	( 54.11, 27.44) --
	( 54.74, 27.60) --
	( 55.36, 27.46) --
	( 55.99, 27.44) --
	( 56.61, 27.64) --
	( 57.24, 28.10) --
	( 57.86, 28.61) --
	( 58.49, 28.45) --
	( 59.11, 27.92) --
	( 59.74, 27.55) --
	( 60.36, 27.39) --
	( 60.99, 27.35) --
	( 61.62, 27.34) --
	( 62.24, 27.34) --
	( 62.87, 27.34) --
	( 63.49, 27.34) --
	( 64.12, 27.34) --
	( 64.74, 27.34) --
	( 65.37, 27.35) --
	( 65.99, 30.53) --
	( 66.62, 37.31) --
	( 67.24, 27.41) --
	( 67.87, 27.34) --
	( 68.49, 27.34) --
	( 69.12, 27.34) --
	( 69.75, 27.34) --
	( 70.37, 27.34) --
	( 71.00, 27.34) --
	( 71.62, 27.34) --
	( 72.25, 27.35) --
	( 72.87, 27.39) --
	( 73.50, 27.78) --
	( 74.12, 35.53) --
	( 74.75, 46.55) --
	( 75.37, 53.73) --
	( 76.00, 57.22) --
	( 76.63, 60.01) --
	( 77.25, 52.24) --
	( 77.88, 29.92) --
	( 78.50, 27.49) --
	( 79.13, 27.34) --
	( 79.75, 27.34) --
	( 80.38, 27.35) --
	( 81.00, 27.38) --
	( 81.63, 27.51) --
	( 82.25, 27.83) --
	( 82.88, 28.18) --
	( 83.50, 28.21) --
	( 84.13, 28.01) --
	( 84.76, 27.67) --
	( 85.38, 27.74) --
	( 86.01, 28.70) --
	( 86.63, 31.10) --
	( 87.26, 33.79) --
	( 87.88, 34.22) --
	( 88.51, 34.39) --
	( 89.13, 43.54) --
	( 89.76, 43.42) --
	( 90.38, 37.78) --
	( 91.01, 29.26) --
	( 91.63, 27.54) --
	( 92.26, 27.35) --
	( 92.89, 27.34) --
	( 93.51, 27.34) --
	( 94.14, 27.34) --
	( 94.76, 27.34) --
	( 95.39, 27.34) --
	( 96.01, 27.34) --
	( 96.64, 27.34) --
	( 97.26, 27.34) --
	( 97.89, 27.34) --
	( 98.51, 27.34) --
	( 99.14, 27.34) --
	( 99.77, 27.34) --
	(100.39, 27.34) --
	(101.02, 27.34) --
	(101.64, 27.34) --
	(102.27, 27.34) --
	(102.89, 27.34) --
	(103.52, 27.34) --
	(104.14, 27.34) --
	(104.77, 27.34) --
	(105.39, 27.34) --
	(106.02, 27.34) --
	(106.64, 27.34) --
	(107.27, 27.34) --
	(107.90, 27.34) --
	(108.52, 27.34) --
	(109.15, 27.34) --
	(109.77, 27.34) --
	(110.40, 27.34) --
	(111.02, 27.34) --
	(111.65, 27.34) --
	(112.27, 27.34) --
	(112.90, 27.34) --
	(113.52, 27.34) --
	(114.15, 27.34) --
	(114.78, 27.34) --
	(115.40, 27.34) --
	(116.03, 27.34) --
	(116.65, 27.34) --
	(117.28, 27.34) --
	(117.90, 27.34) --
	(118.53, 27.34) --
	(119.15, 27.34) --
	(119.78, 27.34) --
	(120.40, 27.34) --
	(121.03, 27.34) --
	(121.65, 27.34) --
	(122.28, 27.34) --
	(122.91, 27.34) --
	(123.53, 27.34) --
	(124.16, 27.34) --
	(124.78, 27.34) --
	(125.41, 27.34) --
	(126.03, 27.34) --
	(126.66, 27.34) --
	(127.28, 27.34) --
	(127.91, 27.34) --
	(128.53, 27.34) --
	(129.16, 27.34) --
	(129.79, 27.34) --
	(130.41, 27.34) --
	(131.04, 27.34) --
	(131.66, 27.34) --
	(132.29, 27.34) --
	(132.91, 27.34) --
	(133.54, 27.34) --
	(134.16, 27.34) --
	(134.79, 27.34) --
	(135.41, 27.34) --
	(136.04, 27.34) --
	(136.66, 27.36) --
	(137.29, 27.42) --
	(137.92, 27.66) --
	(138.54, 28.23) --
	(139.17, 29.09) --
	(139.79, 29.50) --
	(140.42, 29.02) --
	(141.04, 28.19) --
	(141.67, 27.65) --
	(142.29, 27.46) --
	(142.92, 27.46) --
	(143.54, 27.51) --
	(144.17, 27.44) --
	(144.79, 27.38) --
	(145.42, 27.35) --
	(146.05, 27.34) --
	(146.67, 27.34) --
	(147.30, 27.34) --
	(147.92, 27.34) --
	(148.55, 27.34) --
	(149.17, 27.34) --
	(149.80, 27.34) --
	(150.42, 27.34) --
	(151.05, 27.34) --
	(151.67, 27.34) --
	(152.30, 27.34) --
	(152.93, 27.34) --
	(153.55, 27.34) --
	(154.18, 27.34) --
	(154.80, 27.36) --
	(155.43, 27.55) --
	(156.05, 29.25) --
	(156.68, 41.87) --
	(157.30, 47.39) --
	(157.93, 39.42) --
	(158.55, 31.77) --
	(159.18, 29.81) --
	(159.80, 28.76) --
	(160.43, 27.99) --
	(161.06, 30.43) --
	(161.68, 51.62) --
	(162.31, 36.70) --
	(162.93, 27.40) --
	(163.56, 27.34) --
	(164.18, 27.47) --
	(164.81, 29.80) --
	(165.43, 51.54) --
	(166.06, 58.76) --
	(166.68, 50.14) --
	(167.31, 31.23) --
	(167.94, 32.06) --
	(168.56, 33.89) --
	(169.19, 34.52) --
	(169.81, 34.26) --
	(170.44, 33.09) --
	(171.06, 30.57) --
	(171.69, 28.51) --
	(172.31, 27.63) --
	(172.94, 27.39) --
	(173.56, 27.35) --
	(174.19, 27.35) --
	(174.81, 27.37) --
	(175.44, 27.47) --
	(176.07, 27.67) --
	(176.69, 27.85) --
	(177.32, 27.67) --
	(177.94, 27.47) --
	(178.57, 27.37) --
	(179.19, 27.34) --
	(179.82, 27.34) --
	(180.44, 27.34) --
	(181.07, 27.34) --
	(181.69, 27.34) --
	(182.32, 27.34) --
	(182.95, 27.34) --
	(183.57, 27.34) --
	(184.20, 27.34) --
	(184.82, 27.34) --
	(185.45, 27.34) --
	(186.07, 27.34) --
	(186.70, 27.34) --
	(187.32, 27.34) --
	(187.95, 27.34) --
	(188.57, 27.34) --
	(189.20, 27.34) --
	(189.82, 27.34) --
	(190.45, 27.34) --
	(191.08, 27.34) --
	(191.70, 27.34) --
	(192.33, 27.34) --
	(192.95, 27.34) --
	(193.58, 27.34) --
	(194.20, 27.34) --
	(194.83, 27.34) --
	(195.45, 27.34) --
	(196.08, 27.34) --
	(196.70, 27.34) --
	(197.33, 27.34) --
	(197.95, 27.34) --
	(198.58, 27.34) --
	(199.21, 27.34) --
	(199.83, 27.34) --
	(200.46, 27.34) --
	(201.08, 27.34) --
	(201.71, 27.34) --
	(202.33, 27.34) --
	(202.96, 27.34) --
	(203.58, 27.34) --
	(204.21, 27.34) --
	(204.83, 27.34) --
	(205.46, 27.34) --
	(206.09, 27.34) --
	(206.71, 27.34) --
	(207.34, 27.34) --
	(207.96, 27.34) --
	(208.59, 27.34) --
	(209.21, 27.34) --
	(209.84, 27.34) --
	(210.46, 27.34) --
	(211.09, 27.34) --
	(211.71, 27.34) --
	(212.34, 27.34) --
	(212.96, 27.34) --
	(213.59, 27.34) --
	(214.22, 27.34) --
	(214.84, 27.34) --
	(215.47, 27.34) --
	(216.09, 27.34) --
	(216.72, 27.34) --
	(217.34, 27.34) --
	(217.97, 27.34) --
	(218.59, 27.34) --
	(219.22, 27.34);

\path[] ( 32.22, 27.34) circle (  1.96);

\path[] ( 32.22, 56.05) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 31.60, 29.95) -- (219.22, 29.95);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.60, 23.76) rectangle (219.22, 61.74);
\end{scope}
\begin{scope}
\path[clip] ( 31.60,156.71) rectangle (219.22,166.22);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.60,156.71) rectangle (219.22,166.22);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.41,158.71) {\textsc{le}n\textsc{kf}};
\end{scope}
\begin{scope}
\path[clip] ( 31.60,109.22) rectangle (219.22,118.73);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.60,109.22) rectangle (219.22,118.73);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.41,111.22) {\textsc{naive-le}n\textsc{kpf}};
\end{scope}
\begin{scope}
\path[clip] ( 31.60, 61.74) rectangle (219.22, 71.25);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 31.60, 61.74) rectangle (219.22, 71.25);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.41, 63.74) {\textsc{block-le}n\textsc{kpf}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,119.83) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,130.28) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,140.72) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,151.16) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.60,122.31) --
	( 31.60,122.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.60,132.75) --
	( 31.60,132.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.60,143.20) --
	( 31.60,143.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.60,153.64) --
	( 31.60,153.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20, 72.35) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20, 82.79) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20, 93.23) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20,103.67) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.60, 74.82) --
	( 31.60, 74.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.60, 85.27) --
	( 31.60, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.60, 95.71) --
	( 31.60, 95.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.60,106.15) --
	( 31.60,106.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20, 24.86) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20, 35.30) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20, 45.74) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.20, 56.18) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.60, 27.34) --
	( 31.60, 27.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.60, 37.78) --
	( 31.60, 37.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.60, 48.22) --
	( 31.60, 48.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.60, 58.66) --
	( 31.60, 58.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.60, 20.76) --
	( 31.60, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.14, 20.76) --
	( 94.14, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.68, 20.76) --
	(156.68, 23.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.22, 20.76) --
	(219.22, 23.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.60, 13.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 94.14, 13.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (156.68, 13.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (219.22, 13.40) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (125.41,  2.40) {Distance [km]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.60, 90.23) {rain content};
\end{scope}
\end{tikzpicture}

